The computation of disconnected bifurcation diagrams

Arclength continuation and branch switching are enormously successful algorithms for the computation of bifurcation diagrams. Nevertheless, their combination suffers from three significant disadvantages. The first is that they attempt to compute only the part of the diagram that is continuously connected to the initial data; disconnected branches are overlooked. The second is that the subproblems required (typically determinant calculation and nullspace construction) are expensive and hard to scale to very large discretizations. The third is that they can miss connected branches associated with nonsimple bifurcations, such as when an eigenvalue of even multiplicity crosses the origin. Without expert knowledge or lucky guesses, these techniques alone can paint an incomplete picture of the dynamics of a system. In this paper we propose a new algorithm for computing bifurcation diagrams, called deflated continuation, that is capable of overcoming all three of these disadvantages. The algorithm combines classical continuation with a deflation technique that elegantly eliminates known branches from consideration, allowing the discovery of disconnected branches with Newton's method. Deflated continuation does not rely on any device for detecting bifurcations and does not involve computing eigendecompositions; all subproblems required in deflated continuation can be solved efficiently if a good preconditioner is available for the underlying nonlinear problem. We prove sufficient conditions for the convergence of Newton's method to multiple solutions from the same initial guess, providing insight into which unknown branches will be discovered. We illustrate the success of the method on several examples where standard techniques fail.

==> tikz/arclength.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=-0.5,
xmax=4.5,
ytick={\empty},
xlabel={\Large $\lambda$},
ymin=-0.5,
ymax=2.5,
xtick={0.5,2.6},
xticklabels={\large $\lambda_0$, \large $\lambda_1$},
ylabel={\Large $[u]$}
]
\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
  0.5 -0.5\\
  0.5 0.707107\\
};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
  2.6 -0.5\\
  2.6 1.61245\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.15	0.387298334620742\\
0.16	0.4\\
0.17	0.412310562561766\\
0.18	0.424264068711929\\
0.19	0.435889894354067\\
0.2	0.447213595499958\\
0.21	0.458257569495584\\
0.22	0.469041575982343\\
0.23	0.479583152331272\\
0.24	0.489897948556636\\
0.25	0.5\\
0.26	0.509901951359279\\
0.27	0.519615242270663\\
0.28	0.529150262212918\\
0.29	0.53851648071345\\
0.3	0.547722557505166\\
0.31	0.556776436283002\\
0.32	0.565685424949238\\
0.33	0.574456264653803\\
0.34	0.58309518948453\\
0.35	0.591607978309962\\
0.36	0.6\\
0.37	0.608276253029822\\
0.38	0.616441400296898\\
0.39	0.62449979983984\\
0.4	0.632455532033676\\
0.41	0.640312423743285\\
0.42	0.648074069840786\\
0.43	0.6557438524302\\
0.44	0.66332495807108\\
0.45	0.670820393249937\\
0.46	0.678232998312527\\
0.47	0.685565460040104\\
0.48	0.692820323027551\\
0.49	0.7\\
0.5	0.707106781186548\\
0.51	0.714142842854285\\
0.52	0.721110255092798\\
0.53	0.728010988928052\\
0.54	0.734846922834953\\
0.55	0.741619848709566\\
0.56	0.748331477354788\\
0.57	0.754983443527075\\
0.58	0.761577310586391\\
0.59	0.768114574786861\\
0.6	0.774596669241483\\
0.61	0.781024967590665\\
0.62	0.787400787401181\\
0.63	0.793725393319377\\
0.64	0.8\\
0.65	0.806225774829855\\
0.66	0.812403840463596\\
0.67	0.818535277187245\\
0.68	0.824621125123532\\
0.69	0.830662386291808\\
0.7	0.836660026534076\\
0.71	0.842614977317636\\
0.72	0.848528137423857\\
0.73	0.854400374531753\\
0.74	0.860232526704263\\
0.75	0.866025403784439\\
0.76	0.871779788708135\\
0.77	0.877496438739212\\
0.78	0.883176086632785\\
0.79	0.888819441731559\\
0.8	0.894427190999916\\
0.81	0.9\\
0.82	0.905538513813742\\
0.83	0.91104335791443\\
0.84	0.916515138991168\\
0.85	0.921954445729289\\
0.86	0.92736184954957\\
0.87	0.932737905308881\\
0.88	0.938083151964686\\
0.89	0.94339811320566\\
0.9	0.948683298050514\\
0.91	0.953939201416946\\
0.92	0.959166304662544\\
0.93	0.964365076099296\\
0.94	0.969535971483266\\
0.95	0.974679434480896\\
0.96	0.979795897113271\\
0.97	0.98488578017961\\
0.98	0.989949493661167\\
0.99	0.99498743710662\\
1	1\\
1.01	1.00498756211209\\
1.02	1.00995049383621\\
1.03	1.01488915650922\\
1.04	1.01980390271856\\
1.05	1.02469507659596\\
1.06	1.0295630140987\\
1.07	1.03440804327886\\
1.08	1.03923048454133\\
1.09	1.04403065089106\\
1.1	1.04880884817015\\
1.11	1.05356537528527\\
1.12	1.05830052442584\\
1.13	1.06301458127346\\
1.14	1.06770782520313\\
1.15	1.07238052947636\\
1.16	1.0770329614269\\
1.17	1.0816653826392\\
1.18	1.08627804912002\\
1.19	1.09087121146357\\
1.2	1.09544511501033\\
1.21	1.1\\
1.22	1.10453610171873\\
1.23	1.10905365064094\\
1.24	1.113552872566\\
1.25	1.11803398874989\\
1.26	1.12249721603218\\
1.27	1.12694276695846\\
1.28	1.13137084989848\\
1.29	1.13578166916005\\
1.3	1.14017542509914\\
1.31	1.14455231422596\\
1.32	1.14891252930761\\
1.33	1.15325625946708\\
1.34	1.15758369027902\\
1.35	1.16189500386223\\
1.36	1.16619037896906\\
1.37	1.17046999107196\\
1.38	1.17473401244707\\
1.39	1.17898261225516\\
1.4	1.18321595661992\\
1.41	1.18743420870379\\
1.42	1.1916375287813\\
1.43	1.19582607431014\\
1.44	1.2\\
1.45	1.20415945787923\\
1.46	1.20830459735946\\
1.47	1.21243556529821\\
1.48	1.21655250605964\\
1.49	1.22065556157337\\
1.5	1.22474487139159\\
1.51	1.22882057274445\\
1.52	1.2328828005938\\
1.53	1.2369316876853\\
1.54	1.24096736459909\\
1.55	1.24498995979887\\
1.56	1.24899959967968\\
1.57	1.25299640861417\\
1.58	1.25698050899765\\
1.59	1.26095202129185\\
1.6	1.26491106406735\\
1.61	1.26885775404495\\
1.62	1.27279220613579\\
1.63	1.27671453348037\\
1.64	1.28062484748657\\
1.65	1.28452325786651\\
1.66	1.28840987267251\\
1.67	1.29228479833201\\
1.68	1.29614813968157\\
1.69	1.3\\
1.7	1.30384048104053\\
1.71	1.3076696830622\\
1.72	1.3114877048604\\
1.73	1.31529464379659\\
1.74	1.31909059582729\\
1.75	1.3228756555323\\
1.76	1.32664991614216\\
1.77	1.33041346956501\\
1.78	1.33416640641263\\
1.79	1.33790881602597\\
1.8	1.34164078649987\\
1.81	1.34536240470737\\
1.82	1.3490737563232\\
1.83	1.35277492584687\\
1.84	1.35646599662505\\
1.85	1.36014705087354\\
1.86	1.36381816969859\\
1.87	1.36747943311773\\
1.88	1.37113092008021\\
1.89	1.37477270848675\\
1.9	1.37840487520902\\
1.91	1.38202749610853\\
1.92	1.3856406460551\\
1.93	1.38924439894498\\
1.94	1.39283882771841\\
1.95	1.39642400437689\\
1.96	1.4\\
1.97	1.40356688476182\\
1.98	1.40712472794703\\
1.99	1.41067359796659\\
2	1.4142135623731\\
2.01	1.41774468787578\\
2.02	1.42126704035519\\
2.03	1.4247806848775\\
2.04	1.42828568570857\\
2.05	1.43178210632764\\
2.06	1.43527000944073\\
2.07	1.43874945699382\\
2.08	1.4422205101856\\
2.09	1.4456832294801\\
2.1	1.44913767461894\\
2.11	1.4525839046334\\
2.12	1.4560219778561\\
2.13	1.45945195193264\\
2.14	1.46287388383278\\
2.15	1.46628782986152\\
2.16	1.46969384566991\\
2.17	1.47309198626562\\
2.18	1.47648230602334\\
2.19	1.47986485869487\\
2.2	1.48323969741913\\
2.21	1.48660687473185\\
2.22	1.48996644257513\\
2.23	1.49331845230681\\
2.24	1.49666295470958\\
2.25	1.5\\
2.26	1.50332963783729\\
2.27	1.50665191733194\\
2.28	1.50996688705415\\
2.29	1.51327459504216\\
2.3	1.51657508881031\\
2.31	1.51986841535707\\
2.32	1.52315462117278\\
2.33	1.52643375224737\\
2.34	1.52970585407784\\
2.35	1.53297097167559\\
2.36	1.53622914957372\\
2.37	1.53948043183407\\
2.38	1.54272486205415\\
2.39	1.54596248337403\\
2.4	1.54919333848297\\
2.41	1.552417469626\\
2.42	1.5556349186104\\
2.43	1.55884572681199\\
2.44	1.56204993518133\\
2.45	1.56524758424985\\
2.46	1.56843871413581\\
2.47	1.57162336455017\\
2.48	1.57480157480236\\
2.49	1.57797338380595\\
2.5	1.58113883008419\\
2.51	1.58429795177549\\
2.52	1.58745078663875\\
2.53	1.59059737205869\\
2.54	1.59373774505092\\
2.55	1.59687194226713\\
2.56	1.6\\
2.57	1.60312195418814\\
2.58	1.6062378404209\\
2.59	1.60934769394311\\
2.6	1.61245154965971\\
2.61	1.61554944214035\\
2.62	1.61864140562386\\
2.63	1.62172747402269\\
2.64	1.62480768092719\\
2.65	1.62788205960997\\
2.66	1.63095064303001\\
2.67	1.63401346383682\\
2.68	1.63707055437449\\
2.69	1.64012194668567\\
2.7	1.6431676725155\\
2.71	1.64620776331543\\
2.72	1.64924225024706\\
2.73	1.65227116418583\\
2.74	1.65529453572468\\
2.75	1.6583123951777\\
2.76	1.66132477258361\\
2.77	1.66433169770932\\
2.78	1.66733320005331\\
2.79	1.67032930884901\\
2.8	1.67332005306815\\
2.81	1.67630546142402\\
2.82	1.67928556237467\\
2.83	1.68226038412607\\
2.84	1.68522995463527\\
2.85	1.68819430161341\\
2.86	1.69115345252878\\
2.87	1.69410743460974\\
2.88	1.69705627484771\\
2.89	1.7\\
2.9	1.70293863659264\\
2.91	1.7058722109232\\
2.92	1.70880074906351\\
2.93	1.71172427686237\\
2.94	1.71464281994822\\
2.95	1.71755640373177\\
2.96	1.72046505340853\\
2.97	1.72336879396141\\
2.98	1.72626765016321\\
2.99	1.72916164657906\\
3	1.73205080756888\\
3.01	1.73493515728975\\
3.02	1.73781471969828\\
3.03	1.74068951855292\\
3.04	1.74355957741627\\
3.05	1.7464249196573\\
3.06	1.74928556845359\\
3.07	1.75214154679352\\
3.08	1.75499287747842\\
3.09	1.75783958312469\\
3.1	1.7606816861659\\
3.11	1.76351920885484\\
3.12	1.76635217326557\\
3.13	1.76918060129541\\
3.14	1.77200451466693\\
3.15	1.77482393492988\\
3.16	1.77763888346312\\
3.17	1.78044938147649\\
3.18	1.7832554500127\\
3.19	1.78605710994918\\
3.2	1.78885438199983\\
3.21	1.79164728671689\\
3.22	1.79443584449264\\
3.23	1.79722007556114\\
3.24	1.8\\
3.25	1.80277563773199\\
3.26	1.80554700852678\\
3.27	1.80831413200251\\
3.28	1.81107702762748\\
3.29	1.81383571472171\\
3.3	1.81659021245849\\
3.31	1.81934053986603\\
3.32	1.82208671582886\\
3.33	1.82482875908947\\
3.34	1.82756668824971\\
3.35	1.83030052177231\\
3.36	1.83303027798234\\
3.37	1.83575597506858\\
3.38	1.83847763108502\\
3.39	1.8411952639522\\
3.4	1.84390889145858\\
3.41	1.84661853126194\\
3.42	1.84932420089069\\
3.43	1.85202591774521\\
3.44	1.85472369909914\\
3.45	1.85741756210067\\
3.46	1.86010752377383\\
3.47	1.86279360101972\\
3.48	1.86547581061776\\
3.49	1.86815416922694\\
3.5	1.87082869338697\\
3.51	1.87349939951952\\
3.52	1.87616630392937\\
3.53	1.87882942280559\\
3.54	1.88148877222268\\
3.55	1.88414436814168\\
3.56	1.88679622641132\\
3.57	1.88944436276912\\
3.58	1.89208879284245\\
3.59	1.89472953214964\\
3.6	1.89736659610103\\
3.61	1.9\\
3.62	1.90262975904404\\
3.63	1.90525588832577\\
3.64	1.90787840283389\\
3.65	1.91049731745428\\
3.66	1.9131126469709\\
3.67	1.9157244060668\\
3.68	1.91833260932509\\
3.69	1.92093727122985\\
3.7	1.92353840616713\\
3.71	1.92613602842582\\
3.72	1.92873015219859\\
3.73	1.9313207915828\\
3.74	1.93390796058137\\
3.75	1.93649167310371\\
3.76	1.93907194296653\\
3.77	1.94164878389476\\
3.78	1.94422220952236\\
3.79	1.94679223339318\\
3.8	1.94935886896179\\
3.81	1.95192212959431\\
3.82	1.95448202856921\\
3.83	1.95703857907809\\
3.84	1.95959179422654\\
3.85	1.96214168703486\\
3.86	1.96468827043885\\
3.87	1.9672315572906\\
3.88	1.96977156035922\\
3.89	1.9723082923316\\
3.9	1.97484176581315\\
3.91	1.97737199332852\\
3.92	1.97989898732233\\
3.93	1.9824227601599\\
3.94	1.98494332412792\\
3.95	1.98746069143518\\
3.96	1.98997487421324\\
3.97	1.99248588451713\\
3.98	1.994993734326\\
3.99	1.99749843554382\\
4	2\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	0.707106781186547\\
0.51	0.714177848998413\\
0.52	0.721248916810278\\
0.53	0.728319984622144\\
0.54	0.735391052434009\\
0.55	0.742462120245875\\
0.56	0.74953318805774\\
0.57	0.756604255869606\\
0.58	0.763675323681471\\
0.59	0.770746391493337\\
0.6	0.777817459305202\\
0.61	0.784888527117068\\
0.62	0.791959594928933\\
0.63	0.799030662740799\\
0.64	0.806101730552664\\
0.65	0.81317279836453\\
0.66	0.820243866176395\\
0.67	0.827314933988261\\
0.68	0.834386001800126\\
0.69	0.841457069611992\\
0.7	0.848528137423857\\
0.71	0.855599205235722\\
0.72	0.862670273047588\\
0.73	0.869741340859453\\
0.74	0.876812408671319\\
0.75	0.883883476483184\\
0.76	0.89095454429505\\
0.77	0.898025612106915\\
0.78	0.905096679918781\\
0.79	0.912167747730646\\
0.8	0.919238815542512\\
0.81	0.926309883354377\\
0.82	0.933380951166243\\
0.83	0.940452018978108\\
0.84	0.947523086789974\\
0.85	0.954594154601839\\
0.86	0.961665222413705\\
0.87	0.96873629022557\\
0.88	0.975807358037436\\
0.89	0.982878425849301\\
0.9	0.989949493661167\\
0.91	0.997020561473032\\
0.92	1.0040916292849\\
0.93	1.01116269709676\\
0.94	1.01823376490863\\
0.95	1.02530483272049\\
0.96	1.03237590053236\\
0.97	1.03944696834422\\
0.98	1.04651803615609\\
0.99	1.05358910396796\\
1	1.06066017177982\\
1.01	1.06773123959169\\
1.02	1.07480230740355\\
1.03	1.08187337521542\\
1.04	1.08894444302728\\
1.05	1.09601551083915\\
1.06	1.10308657865101\\
1.07	1.11015764646288\\
1.08	1.11722871427475\\
1.09	1.12429978208661\\
1.1	1.13137084989848\\
1.11	1.13844191771034\\
1.12	1.14551298552221\\
1.13	1.15258405333407\\
1.14	1.15965512114594\\
1.15	1.1667261889578\\
1.16	1.17379725676967\\
1.17	1.18086832458153\\
1.18	1.1879393923934\\
1.19	1.19501046020527\\
1.2	1.20208152801713\\
1.21	1.209152595829\\
1.22	1.21622366364086\\
1.23	1.22329473145273\\
1.24	1.23036579926459\\
1.25	1.23743686707646\\
1.26	1.24450793488832\\
1.27	1.25157900270019\\
1.28	1.25865007051205\\
1.29	1.26572113832392\\
1.3	1.27279220613579\\
1.31	1.27986327394765\\
1.32	1.28693434175952\\
1.33	1.29400540957138\\
1.34	1.30107647738325\\
1.35	1.30814754519511\\
1.36	1.31521861300698\\
1.37	1.32228968081884\\
1.38	1.32936074863071\\
1.39	1.33643181644257\\
1.4	1.34350288425444\\
1.41	1.35057395206631\\
1.42	1.35764501987817\\
1.43	1.36471608769004\\
1.44	1.3717871555019\\
1.45	1.37885822331377\\
1.46	1.38592929112563\\
1.47	1.3930003589375\\
1.48	1.40007142674936\\
1.49	1.40714249456123\\
1.5	1.41421356237309\\
1.51	1.42128463018496\\
1.52	1.42835569799683\\
1.53	1.43542676580869\\
1.54	1.44249783362056\\
1.55	1.44956890143242\\
1.56	1.45663996924429\\
1.57	1.46371103705615\\
1.58	1.47078210486802\\
1.59	1.47785317267988\\
1.6	1.48492424049175\\
1.61	1.49199530830362\\
1.62	1.49906637611548\\
1.63	1.50613744392735\\
1.64	1.51320851173921\\
1.65	1.52027957955108\\
1.66	1.52735064736294\\
1.67	1.53442171517481\\
1.68	1.54149278298667\\
1.69	1.54856385079854\\
1.7	1.5556349186104\\
1.71	1.56270598642227\\
1.72	1.56977705423414\\
1.73	1.576848122046\\
1.74	1.58391918985787\\
1.75	1.59099025766973\\
1.76	1.5980613254816\\
1.77	1.60513239329346\\
1.78	1.61220346110533\\
1.79	1.61927452891719\\
1.8	1.62634559672906\\
1.81	1.63341666454092\\
1.82	1.64048773235279\\
1.83	1.64755880016466\\
1.84	1.65462986797652\\
1.85	1.66170093578839\\
1.86	1.66877200360025\\
1.87	1.67584307141212\\
1.88	1.68291413922398\\
1.89	1.68998520703585\\
1.9	1.69705627484771\\
1.91	1.70412734265958\\
1.92	1.71119841047144\\
1.93	1.71826947828331\\
1.94	1.72534054609518\\
1.95	1.73241161390704\\
1.96	1.73948268171891\\
1.97	1.74655374953077\\
1.98	1.75362481734264\\
1.99	1.7606958851545\\
2	1.76776695296637\\
2.01	1.77483802077823\\
2.02	1.7819090885901\\
2.03	1.78898015640196\\
2.04	1.79605122421383\\
2.05	1.8031222920257\\
2.06	1.81019335983756\\
2.07	1.81726442764943\\
2.08	1.82433549546129\\
2.09	1.83140656327316\\
2.1	1.83847763108502\\
2.11	1.84554869889689\\
2.12	1.85261976670875\\
2.13	1.85969083452062\\
2.14	1.86676190233249\\
2.15	1.87383297014435\\
2.16	1.88090403795622\\
2.17	1.88797510576808\\
2.18	1.89504617357995\\
2.19	1.90211724139181\\
2.2	1.90918830920368\\
2.21	1.91625937701554\\
2.22	1.92333044482741\\
2.23	1.93040151263927\\
2.24	1.93747258045114\\
2.25	1.94454364826301\\
2.26	1.95161471607487\\
2.27	1.95868578388674\\
2.28	1.9657568516986\\
2.29	1.97282791951047\\
2.3	1.97989898732233\\
2.31	1.9869700551342\\
2.32	1.99404112294606\\
2.33	2.00111219075793\\
2.34	2.00818325856979\\
2.35	2.01525432638166\\
2.36	2.02232539419353\\
2.37	2.02939646200539\\
2.38	2.03646752981726\\
2.39	2.04353859762912\\
2.4	2.05060966544099\\
2.41	2.05768073325285\\
2.42	2.06475180106472\\
2.43	2.07182286887658\\
2.44	2.07889393668845\\
2.45	2.08596500450032\\
2.46	2.09303607231218\\
2.47	2.10010714012405\\
2.48	2.10717820793591\\
2.49	2.11424927574778\\
2.5	2.12132034355964\\
};
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.5	2.12132034355964\\
2.51090260541805	2.07043346416965\\
2.54218113122742	2.01954658477966\\
2.53688545490361	1.96865970538966\\
2.56288469699208	1.91777282599967\\
2.53703535177401	1.86688594660968\\
2.56880611519319	1.81599906721968\\
2.55945322858372	1.76511218782969\\
2.58859040827071	1.7142253084397\\
2.59975702497759	1.6633384290497\\
2.6	1.61245154965971\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	0.707106781186548\\
0.51	0.714142842854285\\
0.52	0.721110255092798\\
0.53	0.728010988928052\\
0.54	0.734846922834953\\
0.55	0.741619848709566\\
0.56	0.748331477354788\\
0.57	0.754983443527075\\
0.58	0.761577310586391\\
0.59	0.768114574786861\\
0.6	0.774596669241483\\
0.61	0.781024967590665\\
0.62	0.787400787401181\\
0.63	0.793725393319377\\
0.64	0.8\\
0.65	0.806225774829855\\
0.66	0.812403840463596\\
0.67	0.818535277187245\\
0.68	0.824621125123532\\
0.69	0.830662386291807\\
0.7	0.836660026534076\\
0.71	0.842614977317636\\
0.72	0.848528137423857\\
0.73	0.854400374531753\\
0.74	0.860232526704263\\
0.75	0.866025403784439\\
0.76	0.871779788708135\\
0.77	0.877496438739212\\
0.78	0.883176086632785\\
0.79	0.888819441731559\\
0.8	0.894427190999916\\
0.81	0.9\\
0.82	0.905538513813742\\
0.83	0.91104335791443\\
0.84	0.916515138991168\\
0.85	0.921954445729289\\
0.86	0.92736184954957\\
0.87	0.932737905308881\\
0.88	0.938083151964686\\
0.89	0.94339811320566\\
0.9	0.948683298050514\\
0.91	0.953939201416946\\
0.92	0.959166304662544\\
0.93	0.964365076099295\\
0.94	0.969535971483266\\
0.95	0.974679434480896\\
0.96	0.979795897113271\\
0.97	0.98488578017961\\
0.98	0.989949493661167\\
0.99	0.99498743710662\\
1	1\\
1.01	1.00498756211209\\
1.02	1.00995049383621\\
1.03	1.01488915650922\\
1.04	1.01980390271856\\
1.05	1.02469507659596\\
1.06	1.0295630140987\\
1.07	1.03440804327886\\
1.08	1.03923048454133\\
1.09	1.04403065089105\\
1.1	1.04880884817015\\
1.11	1.05356537528527\\
1.12	1.05830052442584\\
1.13	1.06301458127346\\
1.14	1.06770782520313\\
1.15	1.07238052947636\\
1.16	1.0770329614269\\
1.17	1.0816653826392\\
1.18	1.08627804912002\\
1.19	1.09087121146357\\
1.2	1.09544511501033\\
1.21	1.1\\
1.22	1.10453610171873\\
1.23	1.10905365064094\\
1.24	1.113552872566\\
1.25	1.11803398874989\\
1.26	1.12249721603218\\
1.27	1.12694276695846\\
1.28	1.13137084989848\\
1.29	1.13578166916005\\
1.3	1.14017542509914\\
1.31	1.14455231422596\\
1.32	1.14891252930761\\
1.33	1.15325625946708\\
1.34	1.15758369027902\\
1.35	1.16189500386223\\
1.36	1.16619037896906\\
1.37	1.17046999107196\\
1.38	1.17473401244707\\
1.39	1.17898261225516\\
1.4	1.18321595661992\\
1.41	1.18743420870379\\
1.42	1.1916375287813\\
1.43	1.19582607431014\\
1.44	1.2\\
1.45	1.20415945787923\\
1.46	1.20830459735946\\
1.47	1.21243556529821\\
1.48	1.21655250605964\\
1.49	1.22065556157337\\
1.5	1.22474487139159\\
1.51	1.22882057274445\\
1.52	1.2328828005938\\
1.53	1.2369316876853\\
1.54	1.24096736459909\\
1.55	1.24498995979887\\
1.56	1.24899959967968\\
1.57	1.25299640861417\\
1.58	1.25698050899765\\
1.59	1.26095202129185\\
1.6	1.26491106406735\\
1.61	1.26885775404495\\
1.62	1.27279220613579\\
1.63	1.27671453348037\\
1.64	1.28062484748657\\
1.65	1.28452325786651\\
1.66	1.28840987267251\\
1.67	1.29228479833201\\
1.68	1.29614813968157\\
1.69	1.3\\
1.7	1.30384048104053\\
1.71	1.3076696830622\\
1.72	1.3114877048604\\
1.73	1.31529464379659\\
1.74	1.31909059582729\\
1.75	1.3228756555323\\
1.76	1.32664991614216\\
1.77	1.33041346956501\\
1.78	1.33416640641263\\
1.79	1.33790881602597\\
1.8	1.34164078649987\\
1.81	1.34536240470737\\
1.82	1.3490737563232\\
1.83	1.35277492584687\\
1.84	1.35646599662505\\
1.85	1.36014705087354\\
1.86	1.36381816969859\\
1.87	1.36747943311773\\
1.88	1.37113092008021\\
1.89	1.37477270848675\\
1.9	1.37840487520902\\
1.91	1.38202749610853\\
1.92	1.3856406460551\\
1.93	1.38924439894498\\
1.94	1.39283882771841\\
1.95	1.39642400437689\\
1.96	1.4\\
1.97	1.40356688476182\\
1.98	1.40712472794703\\
1.99	1.41067359796659\\
2	1.4142135623731\\
2.01	1.41774468787578\\
2.02	1.42126704035519\\
2.03	1.4247806848775\\
2.04	1.42828568570857\\
2.05	1.43178210632764\\
2.06	1.43527000944073\\
2.07	1.43874945699382\\
2.08	1.4422205101856\\
2.09	1.4456832294801\\
2.1	1.44913767461894\\
2.11	1.4525839046334\\
2.12	1.4560219778561\\
2.13	1.45945195193264\\
2.14	1.46287388383278\\
2.15	1.46628782986152\\
2.16	1.46969384566991\\
2.17	1.47309198626562\\
2.18	1.47648230602334\\
2.19	1.47986485869487\\
2.2	1.48323969741913\\
2.21	1.48660687473185\\
2.22	1.48996644257513\\
2.23	1.49331845230681\\
2.24	1.49666295470958\\
2.25	1.5\\
2.26	1.50332963783729\\
2.27	1.50665191733194\\
2.28	1.50996688705415\\
2.29	1.51327459504216\\
2.3	1.51657508881031\\
2.31	1.51986841535707\\
2.32	1.52315462117278\\
2.33	1.52643375224737\\
2.34	1.52970585407784\\
2.35	1.53297097167559\\
2.36	1.53622914957372\\
2.37	1.53948043183407\\
2.38	1.54272486205415\\
2.39	1.54596248337403\\
2.4	1.54919333848297\\
2.41	1.552417469626\\
2.42	1.5556349186104\\
2.43	1.55884572681199\\
2.44	1.56204993518133\\
2.45	1.56524758424985\\
2.46	1.56843871413581\\
2.47	1.57162336455017\\
2.48	1.57480157480236\\
2.49	1.57797338380595\\
2.5	1.58113883008419\\
2.51	1.58429795177549\\
2.52	1.58745078663875\\
2.53	1.59059737205869\\
2.54	1.59373774505092\\
2.55	1.59687194226713\\
2.56	1.6\\
2.57	1.60312195418814\\
2.58	1.6062378404209\\
2.59	1.60934769394311\\
2.6	1.61245154965971\\
};
\addplot [color=black,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	0.707106781186548\\
};
\addplot [color=blue,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.5	2.12132034355964\\
};
\addplot [color=red,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.6	1.61245154965971\\
};
\node at (axis cs:0.5,0.707106781186548) [anchor=south east] {\large $u_0$};
\node at (axis cs:2.6,1.61245154965971) [anchor=north west] {\large $u_{\text{corr}}$};
\node at (axis cs:2.5,2.12132034355964) [anchor=south east] {\large $u_{\text{pred}}$};
\node[color=red] at (axis cs:1.5,1.2) [anchor=north west] {\large $\Delta s$};
\node[color=black] at (axis cs:1.8,1.8) [anchor=east] { predictor path};
\node[color=black] at (axis cs:3.2,2.2) [anchor=north] { corrector path};

\end{axis}
\end{tikzpicture}%


==> tikz/carrier.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
title={Solutions of the Carrier problem},
xlabel={$\varepsilon$},
ylabel={$\gamma(y)$},
xmin=0.01, xmax=0.5,
ymin=-100, ymax=150,
xmode=log,
axis on top,
width=11cm,
legend entries={{Pitchfork bifurcation},{Fold bifurcation}},
legend style={legend cell align=left}
]
\addplot [semithick, color0, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.219831964478959 -100
0.219831964478959 225
};
\addplot [semithick, color0, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0550959380973365 -100
0.0550959380973365 225
};
\addplot [semithick, color0, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0246613741831984 -100
0.0246613741831984 225
};
\addplot [semithick, color0, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0139201093373166 -100
0.0139201093373166 225
};
\addplot [semithick, color1, opacity=1.0, dotted, forget plot]
table {%
0.0813534429270891 -100
0.0813534429270891 225
};
\addplot [semithick, color1, opacity=1.0, dotted, forget plot]
table {%
0.0295391868238384 -100
0.0295391868238384 225
};
\addplot [semithick, color1, opacity=1.0, dotted, forget plot]
table {%
0.0154286156004241 -100
0.0154286156004241 225
};
\addplot [thick, black, forget plot]
table {%
0.01 -71.7326921753224
0.0101014015902445 -71.2645746654684
0.0102035594576275 -70.7997448139074
0.0103064770284263 -70.3381690332877
0.0104101577289002 -69.8798141660565
0.010514604983947 -69.4246474765378
0.0106198222168229 -68.9726366445691
0.0107258128488534 -68.5237497592384
0.0108325802991385 -68.077955312736
0.0109401279842492 -67.6352221943052
0.0110484593179171 -67.1955196843034
0.011157577710716 -66.7588174483559
0.0112674865697359 -66.3250855316147
0.0113781892982493 -65.8942943531146
0.0114896892953695 -65.4664147002238
0.011601989955701 -65.0414177231891
0.0117150946689816 -64.6192749297734
0.0118290068197169 -64.1999581799874
0.0119437297868063 -63.7834396809034
0.0120592669431611 -63.3696919815689
0.012175621655314 -62.9586879679939
0.0122927972830209 -62.5504008582343
0.0124107971788538 -62.1448041975522
0.0125296246877859 -61.7418718536638
0.0126492831467683 -61.3415780120625
0.0127697758842978 -60.9438971714302
0.0128911062199775 -60.5488041391194
0.013013277464068 -60.1562740267197
0.0131362929170307 -59.7662822456984
0.0132601558690632 -59.3788045031127
0.0133848695996259 -58.9938167974034
0.0135104373769606 -58.6112954142583
0.0136368624576011 -58.2312169225476
0.0137641480858754 -57.8535581703322
0.0138922974933999 -57.4782962809408
0.0140213138985664 -57.1054086491199
0.0141512005060196 -56.7348729372476
0.0142819605061286 -56.3666670716192
0.0144135970744496 -56.000769238798
0.0145461133711811 -55.6371578820332
0.0146795125406122 -55.2758116977417
0.0148137977105632 -54.9167096320541
0.014948971991819 -54.5598308774267
0.0150850384775554 -54.2051548693149
0.0152220002427586 -53.8526612829073
0.0153598603436384 -53.5023300299237
0.0154986218170342 -53.1541412554738
0.0156382876798149 -52.8080753349726
0.0157788609282728 -52.4641128711178
0.0159203445375116 -52.1222346909257
0.0160627414608284 -51.7824218428236
0.0162060546290906 -51.4446555938013
0.016350286950107 -51.1089174266171
0.0164954413079947 -50.7751890370581
0.0166415205625404 -50.4434523312631
0.0167885275485582 -50.1136894230886
0.0169364650752423 -49.7858826315388
0.0170853359255163 -49.4600144782439
0.0172351428553792 -49.1360676849901
0.0173858885932473 -48.8140251713049
0.0175375758392944 -48.493870052089
0.0176902072647877 -48.1755856353043
0.0178437855114235 -47.8591554197067
0.0179983131906592 -47.5445630926294
0.0181537928830447 -47.2317925278175
0.0183102271375526 -46.920827783308
0.0184676184709074 -46.6116530993536
0.018625969366914 -46.3042528964012
0.0187852822757874 -45.9986117731092
0.0189455596134812 -45.6947145044115
0.0191068037610186 -45.3925460396285
0.0192690170638233 -45.0920915006185
0.0194322018310528 -44.7933361799739
0.0195963603349342 -44.4962655392579
0.019761494810102 -44.2008652072848
0.0199276074529392 -43.9071209784426
0.0200947004209219 -43.6150188110474
0.0202627758319684 -43.3245448257483
0.0204318357637925 -43.0356853039627
0.0206018822532617 -42.7484266863529
0.0207729172957608 -42.4627555713379
0.0209449428445626 -42.1786587136431
0.0211179608102039 -41.896123022884
0.0212919730598692 -41.6151355621852
0.0214669814167818 -41.3356835468332
0.0216429876596037 -41.057754342961
0.0218199935218427 -40.7813354662668
0.0219980006912706 -40.506414580762
0.0221770108093497 -40.2329794975513
0.0223570254706702 -39.9610181736408
0.0225380462223987 -39.6905187107768
0.0227200745637373 -39.4214693543096
0.0229031119453957 -39.1538584920872
0.0230871597690751 -38.8876746533751
0.0232722193869653 -38.6229065077965
0.0234582921012559 -38.3595428643052
0.0236453791636611 -38.0975726701732
0.0238334817749599 -37.8369850100086
0.0240226010845509 -37.5777691047877
0.0242127381900236 -37.3199143109153
0.0244038941367461 -37.0634101192992
0.0245960699174694 -36.8082461544474
0.0247892664719499 -36.5544121735797
0.0249834846865889 -36.3018980657608
0.0251787253940924 -36.0506938510457
0.0253749893731485 -35.800789679644
0.0255722773481256 -35.5521758310948
0.0257705899887904 -35.3048427134592
0.0259699279100467 -35.0587808625226
0.0261702916716954 -34.8139809410104
0.0263716817782171 -34.5704337378128
0.026574098678576 -34.3281301672229
0.0267775427660469 -34.08706126818
0.0269820143780658 -33.8472182035242
0.0271875137961047 -33.6085922592576
0.0273940412455691 -33.3711748438114
0.0276015968957221 -33.1349574873196
0.027810180859632 -32.8999318408976
0.028019793194147 -32.666089675925
0.0282304338998944 -32.4334228833306
0.0284421029213077 -32.2019234728822
0.0286548001466793 -31.9715835724764
0.0288685254082412 -31.7423954274296
0.029083278482273 -31.5143513997702
0.0292990590892373 -31.2874439675306
0.029515866893945 -31.0616657240351
0.029733701505747 -30.8370093771912
0.0299525624787566 -30.6134677487729
0.0301724493121001 -30.3910337737056
0.0303933614501974 -30.1697004993427
0.0306152982830721 -29.9494610847426
0.030838259146692 -29.7303087999357
0.0310622433233387 -29.5122370251913
0.0312872500420096 -29.2952392502727
0.0315132784788482 -29.0793090736902
0.0317403277576072 -28.8644402019445
0.0319683969501414 -28.6506264487635
0.0321974850769322 -28.4378617343299
0.0324275911076434 -28.2261400845018
0.0326587139617073 -28.0154556300239
0.0328908525089444 -27.8058026057271
0.033124005570212 -27.5971753497229
0.0333581719180863 -27.3895683025833
0.0335933502775753 -27.1829760065131
0.0338295393268633 -26.9773931045103
0.0340667376980869 -26.7728143395159
0.0343049439781428 -26.5692345535531
0.0345441567095275 -26.3666486868544
0.0347843743912073 -26.1650517769767
0.0350255954795209 -25.9644389579066
0.0352678183891127 -25.7648054591514
0.0355110414938973 -25.56614660482
0.0357552631280558 -25.3684578126912
0.0360004815870617 -25.1717345932688
0.0362466951287388 -24.9759725488265
0.0364939019743493 -24.781167372439
0.0367421003097121 -24.5873148470007
0.0369912882863522 -24.3944108442349
0.0372414640226788 -24.2024513236872
0.0374926256051942 -24.0114323317095
0.0377447710897328 -23.8213500004309
0.0379978985027275 -23.6322005467176
0.0382520058425076 -23.4439802711201
0.0385070910806236 -23.2566855568098
0.0387631521632017 -23.0703128685037
0.0390201870123262 -22.8848587513787
0.0392781935274501 -22.7003198299735
0.039537169586833 -22.5166928070819
0.0397971130490069 -22.3339744626341
0.0400580217542686 -22.1521616525685
0.0403198935262001 -21.9712513076938
0.0405827261732134 -21.7912404325402
0.0408465174901232 -21.6121261042045
0.0411112652597455 -21.4339054711824
0.0413769672545206 -21.2565757521957
0.0416436212381621 -21.0801342350084
0.0419112249673307 -20.9045782752381
0.0421797761933333 -20.7299052951572
0.0424492726638448 -20.5561127824882
0.0427197121246551 -20.3831982891936
0.0429910923214408 -20.2111594302569
0.0432634110015574 -20.039993882461
0.0435366659158582 -19.8696993831587
0.0438108548205331 -19.7002737290395
0.0440859754789722 -19.5317147748922
0.0443620256636503 -19.3640204323628
0.0446390031580347 -19.1971886687093
0.0449169057585141 -19.0312175055532
0.0451957312763497 -18.8661050176287
0.0454754775396479 -18.7018493315294
0.0457561423953539 -18.5384486244542
0.0460377237112669 -18.3759011229502
0.0463202193780761 -18.2142051016568
0.0466036273114183 -18.053358882049
0.0468879454539548 -17.8933608311794
0.0471731717774712 -17.7342093604241
0.0474593042849966 -17.5759029242256
0.0477463410129427 -17.418440018841
0.0480342800332658 -17.2618191810908
0.048323119455647 -17.106038987109
0.0486128574296957 -16.9510980510981
0.0489034921471711 -16.7969950240869
0.0491950218442269 -16.643728592692
0.0494874448036758 -16.4912974778828
0.0497807593572758 -16.339700433753
0.0500749638880366 -16.1889362462958
0.0503700568325499 -16.0390037321853
0.0506660366833395 -15.8899017375634
0.0509629019912335 -15.7416291368331
0.0512606513677613 -15.5941848314599
0.0515592834875704 -15.4475677487777
0.0518587970908685 -15.3017768408049
0.0521591909858884 -15.1568110830662
0.0524604640513771 -15.0126694734244
0.0527626152391099 -14.8693510309192
0.0530656435764295 -14.7268547946163
0.0533695481688104 -14.5851798224644
0.053674328202451 -14.4443251901622
0.0539799829468913 -14.3042899900368
0.05428651175766 -14.1650733299286
0.054593914078949 -14.0266743320905
0.0549021894463182 -13.8890921320955
0.0552113374894299 -13.7523258777551
0.0555213579348155 -13.6163747280509
0.055832250608674 -13.4812378520747
0.0561440154397031 -13.3469144279832
0.0564566524619654 -13.2134036419621
0.0567701618177906 -13.0807046872032
0.0570845437607135 -12.948816762895
0.0573997986584494 -12.8177390732228
0.0577159269959113 -12.6874708263843
0.0580329293782648 -12.5580112336164
0.0583508065340261 -12.4293595082351
0.0586695593182051 -12.3015148646885
0.0589891887154914 -12.1744765176231
0.0593096958434877 -12.0482436809632
0.0596310819559924 -11.9228155670037
0.0599533484463318 -11.7981913855167
0.0602764968507438 -11.6743703428704
0.0606005288518172 -11.5513516411638
0.0609254462819849 -11.4291344773728
0.061251251127076 -11.3077180425115
0.0615779455299287 -11.187101520807
0.0619055317940648 -11.0672840888872
0.0622340123874276 -10.9482649149841
0.0625633899461903 -10.8300431581488
0.0628936672786298 -10.7126179674828
0.0632248473690756 -10.5959884813809
0.0635569333819325 -10.4801538267893
0.0638899286657803 -10.3651131184771
0.0642238367575546 -10.2508654583222
0.0645586613868106 -10.1374099346101
0.0648944064800741 -10.0247456213467
0.0652310761652808 -9.9128715775855
0.0655686747763103 -9.80178684676768
0.0659072068576143 -9.69149045607567
0.0662466771689471 -9.58198141580133
0.0665870906901987 -9.47325871872635
0.0669284526263343 -9.36532133951649
0.0672707684124474 -9.25816823412942
0.0676140437189258 -9.15179833923537
0.0679582844567403 -9.04621057165066
0.0683034967828548 -8.94140382778532
0.0686496871057663 -8.83737698310224
0.0689968620911789 -8.73412889158983
0.0693450286678143 -8.63165838524741
0.0696941940333675 -8.52996427358299
0.0700443656606099 -8.42904534312308
0.0703955513036467 -8.32890035693596
0.070747759004334 -8.22952805416558
0.0711009970988615 -8.13092714957892
0.0714552742245061 -8.03309633312417
0.0718105993265648 -7.93603426950138
0.0721669816654698 -7.83973959774422
0.0725244308240968 -7.7442109308139
0.0728829567152695 -7.64944685520338
0.0732425695894713 -7.55544593055397
0.0736032800427684 -7.46220668928154
0.0739650990249539 -7.36972763621527
0.0743280378479223 -7.27800724824543
0.0746921081942787 -7.18704397398284
0.0750573221261961 -7.09683623342827
0.0754236920945267 -7.00738241765221
0.0757912309481789 -6.91868088848447
0.0761599519437673 -6.83072997821371
0.0765298687555489 -6.74352798929718
0.076900995485652 -6.65707319407932
0.0772733466746151 -6.57136383452025
0.0776469373122398 -6.48639812193283
0.0780217828487751 -6.40217423673001
0.0783978992064434 -6.31869032817943
0.0787753027913212 -6.23594451416828
0.0791540105055885 -6.1539348809753
0.0795340397601592 -6.07265948305252
0.0799154084877096 -5.99211634281379
0.080298135156118 -5.91230345043258
0.0806822387823317 -5.83321876364665
0.0810677389466787 -5.75486020757113
0.0814546558076389 -5.67722567451864
0.0818430101170966 -5.60031302382665
0.0822328232360875 -5.52412008169268
0.082624117151064 -5.44864464101556
0.0830169144906974 -5.37388446124417
0.0834112385432373 -5.29983726823253
0.08380711327445 -5.22650075410156
0.0842045633461613 -5.15387257710666
0.0846036141354241 -5.08195036151208
0.0850042917543377 -5.01073169747059
0.0854066230705444 -4.94021414090955
0.0858106357284301 -4.87039521342187
0.0862163581710582 -4.80127240216321
0.0866238196628646 -4.73284315975359
0.087033050313146 -4.66510490418507
0.087444081100375 -4.59805501873313
0.0878569438973715 -4.5316908518741
0.0882716714973705 -4.46600971720625
0.0886882976410203 -4.4010088933758
0.0891068570443499 -4.33668562400665
0.0895273854277469 -4.27303711763486
0.0899499195459867 -4.21006054764656
0.0903744972193592 -4.14775305221968
0.0908011573659354 -4.08611173426942
0.0912299400350277 -4.02513366139697
0.0916608864418885 -3.96481586584138
0.0920940390037044 -3.90515534443484
0.0925294413769397 -3.84614905856038
0.092967138496087 -3.78779393411281
0.0934071766138885 -3.73008686146161
0.0938496033430856 -3.6730246954169
0.094294467699771 -3.61660425519703
0.0947418201484093 -3.56082232439852
0.0951917126485992 -3.50567565096793
0.0956441987036563 -3.45116094717514
0.0960993334110968 -3.39727488958835
0.0965571735151052 -3.34401411905077
0.0970177774610777 -3.29137524065767
0.0974812054523311 -3.23935482373534
0.0979475195090805 -3.18794940182025
0.098416783529782 -3.1371554726393
0.0988890633549531 -3.08696949809034
0.0993644268335834 -3.03738790422304
0.0998429438922521 -2.98840708121998
0.10032468660708 -2.94002338337769
0.100809729278648 -2.89223312908732
0.101298148510015 -2.84503260081531
0.101790023287983 -2.79841804508312
0.102285435067771 -2.75238567244636
0.102784467861235 -2.70693165747307
0.103287208328826 -2.66205213872097
0.103793745875447 -2.61774321871318
0.104304172750405 -2.57400096391273
0.104818584151646 -2.53082140469552
0.105337078334473 -2.48820053532123
0.105859756724986 -2.44613431390265
0.106386724038438 -2.40461866237237
0.106918088402767 -2.36364946644782
0.107453961487557 -2.32322257559346
0.10799445863866 -2.28333380298028
0.108539699018803 -2.24397892544307
0.109089805754425 -2.20515368343414
0.109644906089073 -2.16685378097459
0.110205131543672 -2.12907488560199
0.110770618084004 -2.09181262831511
0.111341506295744 -2.05506260351506
0.111917941567425 -2.01882036894301
0.112500074281729 -1.98308144561433
0.113088060015489 -1.94784131774938
0.113682059748841 -1.91309543270023
0.114282240083981 -1.87883920087407
0.114888773473959 -1.84506799565284
0.115501838462034 -1.81177715330928
0.116121619932077 -1.77896197291947
0.116748309370548 -1.74661771627208
0.11738210514062 -1.71473960777427
0.118023212768997 -1.68332283435462
0.118671845246048 -1.65236254536354
0.119328223339857 -1.62185385247094
0.119992575924843 -1.59179182956239
0.120665140325596 -1.56217151263361
0.121346162676631 -1.53298789968407
0.12203589829874 -1.50423595061077
0.122734612092669 -1.47591058710241
0.12344257895085 -1.44800669253556
0.124160084187929 -1.42051911187353
0.124887423990827 -1.39344265156926
0.125624905889102 -1.36677207947414
0.126372849246344 -1.34050212475386
0.127131585773344 -1.31462747781382
0.127901460063739 -1.28914279023583
0.128682830152839 -1.26404267472916
0.129476068100245 -1.23932170509824
0.130281560596873 -1.21497441623085
0.131099709596861 -1.19099530410992
0.131930932974796 -1.16737882585361
0.132775665208531 -1.14411939978792
0.133634358087753 -1.12121140555733
0.134507481448266 -1.09864918427947
0.135395523931719 -1.07642703874999
0.1362989937703 -1.05453923370563
0.137218419595538 -1.0329799961534
0.138154351270048 -1.01174351577506
0.139107360740588 -0.990823945417657
0.140078042910281 -0.970215401680989
0.141067016527295 -0.949911965615108
0.142074925086541 -0.929907683541808
0.143102437740177 -0.91019656801561
0.144150250211759 -0.890772598941507
0.145219085707831 -0.871629724868219
0.146309695819511 -0.852761864477536
0.147422861405253 -0.834162908292554
0.148559393444386 -0.815826720629071
0.149720133849235 -0.797747141816869
0.150905956221634 -0.779917990719427
0.152117766537422 -0.762333067582728
0.153356503739983 -0.744986157245981
0.154623140221201 -0.727871032748366
0.155918682165171 -0.710981459368103
0.15724416972677 -0.694311199130945
0.158600677013746 -0.677854015825982
0.159989311837253 -0.661603680566812
0.161411215192013 -0.645553977935071
0.162867560423347 -0.629698712741479
0.164359552034497 -0.614031717436313
0.165888424083967 -0.598546860195869
0.167455438119323 -0.583238053704633
0.169061880591092 -0.568099264643546
0.170709059688576 -0.553124523881919
0.172398301538629 -0.538307937356039
0.174130945709341 -0.523643697598003
0.175908339963398 -0.509126095856212
0.177731834211197 -0.49474953472232
0.179602773622097 -0.480508541149437
0.181522490863863 -0.466397779712864
0.183492297456046 -0.452412065927099
0.185513474242893 -0.438546379395013
0.187587261015823 -0.424795876524874
0.189714845344358 -0.411155902512575
0.191897350707525 -0.397622002251838
0.194135824054405 -0.384189929805349
0.196431222961648 -0.370855656051718
0.198784402595841 -0.357615374115555
0.201196102727628 -0.344465502197207
0.203666935079893 -0.331402683447844
0.206197371321411 -0.318423782585466
0.208787732037235 -0.305525879018559
0.211438177014779 -0.292706256339725
0.214148697177756 -0.279962388165521
0.216919108476963 -0.267291920427312
0.219749048006724 -0.254692650351589
0.222637972559092 -0.24216250256719
0.225585159756515 -0.229699502695723
0.228589711820987 -0.217301749329635
0.231650561948078 -0.204967384848276
0.234766483163078 -0.192694566014902
0.237936099449429 -0.180481435097098
0.241157898862212 -0.168326092293275
0.244430248276496 -0.156226570180365
0.247751409375397 -0.144180810801288
0.251119555457904 -0.132186645890096
0.254532788642319 -0.12024178059234
0.257989157056334 -0.108343780888203
0.261486671636989 -0.0964900647813886
0.265023322209282 -0.084677897178292
0.268597092567305 -0.0729043882627746
0.272205974341871 -0.061166495074889
0.275847979500124 -0.0494610259284921
0.279521151381784 -0.0377846472553439
0.283223574231082 -0.0261338924398318
0.28695338123088 -0.014505172205638
0.290708761085126 -0.00289478613181149
0.294487963226917 0.00870106509600127
0.298289301752495 0.0202862670533731
0.302111158196861 0.0318647788738863
0.305951983275347 0.0434406207364693
0.309810297718478 0.0550178617569132
0.313684692325864 0.0666006084513661
0.317573827359743 0.0781929938969307
0.321476431391193 0.0897991676764716
0.32539129970274 0.101423286661595
0.329317292340855 0.113069506659629
0.333253331901234 0.124741974927549
0.33719840111927 0.136444823537083
0.341151540328001 0.148182163561263
0.345111844836392 0.159958080041981
0.349078462272099 0.171776627690848
0.353050589925072 0.18364182727099
0.357027472121395 0.195557662604951
0.361008397650676 0.207528078153062
0.364992697265057 0.219556977107489
0.368979741263405 0.231648219948358
0.372968937170482 0.243805623411566
0.376959727517692 0.256032959819828
0.380951587729383 0.268333956732525
0.384944024116615 0.280712296873036
0.388936571978509 0.293171618295468
0.392928793809998 0.305715514756727
0.396920277613731 0.31834753626234
0.400910635313056 0.331071189758432
0.404899501262503 0.343889939944715
0.408886530851654 0.35680721018631
0.412871399198155 0.369826383504744
0.41685379992536 0.382950803630857
0.420833444020106 0.396183776104581
0.424810058766094 0.409528569408228
0.428783386748431 0.422988416122049
0.432753184925004 0.436566514092123
0.436719223760485 0.450266027602099
0.440681286418955 0.464090088541699
0.444639168011254 0.478041797565903
0.448592674893461 0.492124225239541
0.45254162401299 0.506340413163365
0.456485842299029 0.520693375077842
0.460425166094286 0.535186097942003
0.464359440625103 0.549821542985163
0.468288519507255 0.564602646729594
0.472212264284902 0.579532321983119
0.476130544000326 0.594613458800399
0.48004323479224 0.609848925412708
0.48395021952064 0.625241569125415
0.487851387416277 0.640794217183537
0.491746633752979 0.656509677605134
0.495635859541166 0.67239073998302
0.499518971241065 0.688440176255209
0.503395880494151 0.704660741444297
};
\addplot [thick, black, forget plot]
table {%
0.01 -99.0162413583074
0.0107047743801326 -96.0244370541825
0.0114436357430706 -93.1836713489731
0.0122171974774521 -90.4841051974834
0.0130260161290664 -87.9166797554008
0.0138705877551828 -85.473041460609
0.0147513449396187 -83.1454753484253
0.0156686543276702 -80.9268456849172
0.0166228147257807 -78.810543041299
0.0176140557992239 -76.790437047493
0.0186425373882074 -74.8608341607662
0.0197083494492033 -73.0164398687182
0.0208115126144887 -71.2523248173207
0.0219519793494353 -69.5638944159845
0.0231296356745412 -67.9468615246156
0.0243443034080835 -66.3972218735242
0.025595742875961 -64.9112319071338
0.0268836560281098 -63.4853887776422
0.0282076898959941 -62.116412245803
0.0295674403230984 -60.8012282736024
0.0309624559000407 -59.5369541181922
0.0323922420376424 -58.320884758441
0.0338562651147832 -57.1504805052361
0.0353539566427695 -56.0233556643984
0.0368847173938898 -54.9372681369785
0.0384479214484661 -53.8901098559384
0.0400429201216453 -52.8798979709083
0.0416690457381331 -51.9047667039801
0.043325615229804 -50.9629598093989
0.0450119335373828 -50.0528235787335
0.0467272968031009 -49.1728003406591
0.0484709953462696 -48.3214224110318
0.050242316418039 -47.4973064545537
0.0520405467352726 -46.6991482240947
0.0538649747964298 -45.9257176478381
0.0557148929847273 -45.1758542378142
0.057589599465688 -44.4484627963041
0.0594883998875321 -43.7425093990167
0.0614106088938263 -43.0570176359992
0.0633555514584484 -42.3910650929601
0.0653225640532666 -41.7437800571742
0.0673109956590984 -41.1143384333698
0.0693202086304915 -40.5019608561076
0.071349579424718 -39.9059099861028
0.0733984992051585 -39.3254879787734
0.0754663743289151 -38.7600341140713
0.0775526267281623 -38.2089225773209
0.0796566941943393 -37.6715603814298
0.0817780305738849 -37.1473854214112
0.0839161058837776 -36.6358646527086
0.0860704063547119 -36.1364923853278
0.0882404344093232 -35.6487886862559
0.0904257085823952 -35.1722978831133
0.0926257633896078 -34.7065871624236
0.0948401491509026 -34.2512452562858
0.097068431774169 -33.8058812116363
0.0993101925045217 -33.3701232366534
0.101565027644061 -32.9436176192133
0.103832548246608 -32.5260277126359
0.106112379791559 -32.1170329842662
0.108404161840639 -31.7163281227492
0.110707547680992 -31.3236222001122
0.113022203957742 -30.9386378850526
0.115347810298839 -30.5611107040527
0.117684058934731 -30.1907883471874
0.12003065431512 -29.827430015698
0.122387312724825 -29.4708058086045
0.124753761900527 -29.1206961458263
0.127129740649964 -28.7768912254354
0.129514998474942 -28.4391905128474
0.131909295199324 -28.1074022599009
0.134312400603033 -27.7813430519071
0.136724094062907 -27.4608373808971
0.139144164201121 -27.1457172434011
0.141572408541775 -26.835821761219
0.14400863317612 -26.5309968237396
0.146452652436781 -26.2310947504621
0.148904288581278 -25.9359739724672
0.151363371485028 -25.6454987316709
0.153829738343967 -25.359538796765
0.156303233386835 -25.0779691948285
0.158783707597169 -24.8006699576573
0.161271018444923 -24.5275258819214
0.163765029627664 -24.25842630232
0.166265610821205 -23.9932648769597
0.168772637439556 -23.7319393842246
0.171285990403985 -23.4743515304628
0.173805555921024 -23.2204067678515
0.176331225269199 -22.9700141218459
0.178862894594253 -22.7230860276556
0.181400464712646 -22.4795381752217
0.183943840923064 -22.2392893622117
0.186492932825722 -22.0022613545689
0.18904765414916 -21.7683787541857
0.191607922584343 -21.5375688733025
0.194173659625755 -21.3097616152461
0.196744790419263 -21.0848893611574
0.199321243616498 -20.8628868623749
0.201902951235508 -20.6436911381548
0.204489848527426 -20.4272413784413
0.207081873848943 -20.2134788514022
0.209678968540327 -20.0023468154765
0.212281076808778 -19.7937904356845
0.214888145616896 -19.5877567039723
0.217500124576049 -19.3841943633725
0.220116965844426 -19.1830538357785
0.222738624029589 -18.9842871531419
0.225365056095317 -18.7878478919068
0.227996221272572 -18.5936911105156
0.230632080974387 -18.4017732898241
0.23327259871452 -18.2120522762738
0.235917740029695 -18.0244872276796
0.238567472405288 -17.8390385614962
0.24122176520428 -17.6556679054409
0.243880589599345 -17.4743380503451
0.246543918507942 -17.2950129051302
0.249211726530254 -17.1176574537937
0.251883989889851 -16.9422377143081
0.254560686376963 -16.7687206993361
0.257241795294242 -16.5970743786735
0.259927297404888 -16.4272676433312
0.26261717488304 -16.2592702711794
0.265311411266338 -16.0930528940744
0.268009991410532 -15.928586966399
0.270712901446068 -15.7658447349458
0.273420128736554 -15.604799210079
0.276131661839007 -15.445424138115
0.278847490465821 -15.2876939748627
0.281567605448365 -15.1315838602674
0.284291998702128 -14.9770695941094
0.287020663193362 -14.8241276127046
0.289753592907138 -14.6727349665621
0.292490782816754 -14.5228692989541
0.295232228854438 -14.3745088253562
0.297977927883282 -14.2276323137168
0.300727877670349 -14.0822190655206
0.303482076860905 -13.9382488976056
0.306240524953729 -13.7957021247053
0.309003222277434 -13.6545595426774
0.311770169967774 -13.5148024123935
0.314541369945876 -13.3764124442565
0.317316824897369 -13.2393717833205
0.320096538252359 -13.1036629949851
0.322880514166207 -12.9692690512392
0.325668757501097 -12.8361733174321
0.328461273808323 -12.7043595395446
0.331258069311305 -12.5738118319443
0.334059150889255 -12.4445146656003
0.336864526061493 -12.3164528567366
0.339674202972389 -12.1896115559121
0.342488190376879 -12.0639762375006
0.34530649762653 -11.93953268956
0.348129134656161 -11.8162670040724
0.350956111970955 -11.6941655675387
0.353787440634069 -11.5732150519154
0.356623132254687 -11.4534024058767
0.359463198976545 -11.3347148463911
0.362307653466855 -11.2171398505967
0.365156508905628 -11.1006651479667
0.368009778975405 -10.9852787127509
0.370867477851317 -10.8709687566816
0.373729620191533 -10.7577237219354
0.376596221128004 -10.6455322743391
0.379467296257539 -10.5343832968109
0.382342861633189 -10.4242658830267
0.385222933755893 -10.3151693313042
0.388107529566423 -10.2070831386939
0.390996666437556 -10.0999969952714
0.393890362166531 -9.99390077862172
0.39678863496769 -9.8887845485084
0.399691503465392 -9.78463854172145
0.402598986687082 -9.68145316709504
0.405511104056609 -9.57921900069088
0.408427875387696 -9.47792678113983
0.411349320877594 -9.37756740513568
0.414275461100913 -9.2781319230758
0.417206317003606 -9.17961153484258
0.420141909897094 -9.08199758572243
0.423082261452533 -8.98528156245344
0.426027393695211 -8.88945508940137
0.428977328999077 -8.79450992485593
0.431932090081363 -8.7004379574448
0.434891699997334 -8.60723120265971
0.43785618213511 -8.51488179949301
0.440825560210608 -8.42338200717714
0.443799858262537 -8.33272420202667
0.446779100647499 -8.24290087437749
0.449763312035129 -8.15390462561968
0.452752517403325 -8.06572816532249
0.455746742033519 -7.97836430844486
0.458746011505994 -7.89180597263245
0.461750351695259 -7.8060461755951
0.464759788765448 -7.7210780325642
0.467774349165762 -7.6368947538243
0.470794059625927 -7.55348964232013
0.473818947151686 -7.47085609133377
0.476849039020283 -7.38898758222968
0.479884362775982 -7.30787768226749
0.482924946225578 -7.22752004247742
0.485970817433908 -7.14790839559861
0.489022004719357 -7.06903655407627
0.492078536649349 -6.99089840811753
0.495140442035838 -6.91348792380273
0.498207749930762 -6.83679914125089
0.501280489621473 -6.76082617283741
};
\addplot [thick, black, forget plot]
table {%
0.01 -96.8970046518294
0.0100879086288776 -96.489341352641
0.0101763891657568 -96.0841297600246
0.0102654437431055 -95.681348723941
0.0103550744916716 -95.2809773105115
0.0104452835395849 -94.8829947982308
0.0105360730123007 -94.4873806753827
0.0106274450325432 -94.0941146374968
0.0107194017202491 -93.7031765848396
0.0108119451925116 -93.3145466199453
0.0109050775635253 -92.9282050451811
0.0109988009445307 -92.5441323603499
0.0110931174437591 -92.1623092603265
0.0111880291663786 -91.7827166327244
0.0112835382144392 -91.4053355556087
0.011379646686819 -91.0301472952271
0.0114763566791708 -90.6571333037838
0.0115736702838686 -90.2862752172423
0.0116715895899548 -89.9175548531589
0.0117701166830872 -89.5509542085477
0.0118692536454869 -89.1864554577794
0.0119690025558865 -88.8240409505045
0.0120693654894778 -88.4636932096092
0.0121703445178609 -88.1053949292035
0.0122719417089929 -87.7491289726286
0.0123741591271373 -87.3948783705046
0.0124769988328134 -87.0426263187916
0.0125804628827465 -86.6923561768938
0.0126845533298174 -86.3440514657753
0.0127892722230135 -85.997695866115
0.0128946216073797 -85.6532732164753
0.0130006035239689 -85.3107675115078
0.0131072200097939 -84.970162900173
0.0132144730977788 -84.6314436839956
0.0133223648167114 -84.2945943153312
0.013430897191195 -83.9595993956712
0.0135400722416017 -83.6264436739582
0.0136498919840246 -83.2951120449332
0.0137603584302312 -82.965589547498
0.0138714735876171 -82.6378613631112
0.0139832394591596 -82.3119128141887
0.0140956580433718 -81.9877293625448
0.0142087313342565 -81.6652966078409
0.0143224613212618 -81.3446002860604
0.0144368499892347 -81.0256262680031
0.0145518993183771 -80.7083605578019
0.0146676112842011 -80.3927892914532
0.0147839878574841 -80.0788987353772
0.0149010310042255 -79.766675284985
0.0150187426856022 -79.4561054632754
0.0151371248579253 -79.1471759194438
0.0152561794725969 -78.839873427512
0.0153759084760666 -78.5341848849753
0.0154963138097889 -78.2300973114667
0.0156173974101805 -77.9275978474431
0.0157391612085782 -77.626673752877
0.0158616071311957 -77.3273124059842
0.0159847370990831 -77.0295013019456
0.0161085530280836 -76.733228051667
0.0162330568287934 -76.4384803805368
0.0163582504065189 -76.1452461272108
0.0164841356612369 -75.8535132424125
0.0166107144875525 -75.5632697877402
0.0167379887746589 -75.2745039344991
0.0168659604062967 -74.9872039625411
0.0169946312607133 -74.7013582591246
0.0171240032106229 -74.4169553177852
0.017254078123166 -74.1339837372221
0.0173848578598697 -73.8524322201977
0.0175163442766077 -73.5722895724518
0.0176485392235609 -73.2935447016302
0.0177814445451776 -73.0161866162235
0.0179150620801338 -72.7402044245241
0.0180493936612947 -72.4655873335904
0.0181844411156748 -72.1923246482284
0.0183202062643988 -71.9204057699834
0.0184566909226631 -71.6498201961448
0.0185938968996968 -71.3805575187646
0.0187318259987221 -71.1126074236839
0.0188704800169165 -70.8459596895753
0.0190098607453737 -70.5806041869976
0.019149969969065 -70.3165308774555
0.0192908094668006 -70.0537298124751
0.0194323810111912 -69.7921911326979
0.0195746863686094 -69.5319050669693
0.0197177272991514 -69.2728619314506
0.0198615055565981 -69.0150521287376
0.0200060228883773 -68.7584661469908
0.0201512810355241 -68.5030945590756
0.0202972817326438 -68.24892802171
0.0204440267078721 -67.9959572746252
0.0205915176828376 -67.7441731397377
0.020739756372622 -67.4935665203264
0.0208887444857231 -67.2441284002226
0.0210384837240142 -66.9958498430104
0.0211889757827067 -66.7487219912299
0.0213402223503105 -66.5027360655994
0.0214922251085955 -66.2578833642394
0.0216449857325519 -66.0141552619081
0.0217985058903513 -65.7715432092437
0.0219527872433081 -65.5300387320185
0.0221078314458384 -65.2896334304002
0.0222636401454216 -65.0503189782199
0.0224202149825605 -64.8120871222495
0.0225775575907409 -64.574929681489
0.0227356695963916 -64.3388385464611
0.0228945526188444 -64.1038056785082
0.0230542082702927 -63.8698231091085
0.0232146381557516 -63.636882939188
0.0233758438730162 -63.4049773384462
0.0235378270126208 -63.1740985446916
0.0237005891577971 -62.9442388631767
0.0238641318844323 -62.7153906659485
0.0240284567610272 -62.4875463912
0.0241935653486535 -62.260698542634
0.0243594592009116 -62.0348396888257
0.0245261398638868 -61.8099624626045
0.0246936088761066 -61.5860595604306
0.0248618677684964 -61.3631237417853
0.0250309180643359 -61.1411478285637
0.0252007612792141 -60.9201247044793
0.0253713989209845 -60.7000473144668
0.0255428324897201 -60.4809086641006
0.0257150634776672 -60.2627018190128
0.0258880933691999 -60.0454199043184
0.0260619236407725 -59.8290561040487
0.0262365557608731 -59.6136036605887
0.0264119911899761 -59.3990558741219
0.0265882313804929 -59.1854061020787
0.0267652777767256 -58.9726477585926
0.0269431318148154 -58.7607743139602
0.0271217949226942 -58.5497792941099
0.0273012685200346 -58.3396562800707
0.0274815540181983 -58.1303989074519
0.027662652820185 -57.9220008659245
0.0278445663205807 -57.71445589871
0.0280272959055051 -57.5077578020719
0.0282108429525573 -57.3019004248153
0.0283952088307636 -57.0968776677887
0.0285803949005216 -56.8926834833938
0.0287664025135451 -56.689311875097
0.0289532330128093 -56.4867568969463
0.0291408877324924 -56.2850126530974
0.0293293679979198 -56.0840732973364
0.0295186751255049 -55.8839330326158
0.029708810422691 -55.6845861105871
0.029899775187891 -55.4860268311457
0.0300915707104273 -55.2882495419726
0.0302841982704708 -55.0912486380871
0.0304776591389786 -54.8950185613995
0.0306719545776304 -54.6995538002703
0.0308670858387664 -54.5048488890717
0.0310630541653212 -54.3108984077563
0.0312598607907591 -54.1176969814274
0.0314575069390075 -53.9252392799129
0.0316559938243897 -53.733520017346
0.0318553226515568 -53.5425339517495
0.0320554946154179 -53.3522758846187
0.032256510901071 -53.1627406605177
0.0324583726837318 -52.9739231666706
0.0326610811286604 -52.7858183325617
0.0328646373910904 -52.5984211295373
0.0330690426161525 -52.4117265704126
0.0332742979388015 -52.2257297090812
0.0334804044837389 -52.0404256401291
0.0336873633653365 -51.8558094984512
0.0338951756875576 -51.6718764588726
0.0341038425438779 -51.4886217357723
0.0343133650172054 -51.3060405827129
0.0345237441797986 -51.124128292068
0.0347349810931837 -50.9428801946615
0.0349470768080715 -50.7622916594025
0.0351600323642718 -50.5823580929284
0.0353738487906081 -50.4030749392481
0.0355885271048296 -50.2244376793924
0.0358040683135233 -50.0464418310634
0.036020473412024 -49.8690829482909
0.0362377433843247 -49.6923566210876
0.0364558792029824 -49.5162584751153
0.0366748818290272 -49.3407841713424
0.0368947522118664 -49.1659294057167
0.037115491289189 -48.9916899088347
0.0373370999868692 -48.8180614456124
0.037559579218868 -48.6450398149675
0.0377829298871328 -48.472620849493
0.0380071528814979 -48.3008004151459
0.0382322490795816 -48.1295744109281
0.038458219346683 -47.9589387685784
0.0386850645356769 -47.7888894522637
0.0389127854869087 -47.619422458273
0.0391413830280858 -47.4505338147161
0.0393708579741696 -47.2822195812244
0.0396012111272653 -47.1144758486523
0.03983244327651 -46.9472987387867
0.0400645551979607 -46.7806844040554
0.0402975476544795 -46.6146290272381
0.0405314213956182 -46.449128821183
0.0407661771575013 -46.2841800285242
0.0410018156627079 -46.1197789214024
0.0412383376201517 -45.9559218011885
0.0414757437249599 -45.792604998211
0.0417140346583511 -45.6298248714823
0.0419532110875101 -45.4675778084358
0.0421932736654643 -45.3058602246549
0.0424342230309557 -45.1446685636148
0.0426760598083133 -44.9839992964209
0.0429187846073222 -44.8238489215526
0.0431623980230954 -44.6642139646078
0.0434069006359377 -44.505090978054
0.0436522930112142 -44.3464765409769
0.043898575699214 -44.1883672588359
0.0441457492350144 -44.0307597632209
0.0443938141383411 -43.8736507116119
0.0446427709134299 -43.7170367871379
0.0448926200488846 -43.5609146983475
0.045143362017535 -43.405281178973
0.0453949972762935 -43.250132987699
0.0456475262660078 -43.0954669079404
0.045900949411316 -42.9412797476136
0.0461552671204975 -42.7875683389156
0.0464104797853227 -42.6343295381079
0.0466665877809031 -42.4815602252957
0.046923591465537 -42.3292573042188
0.0471814911805578 -42.1774177020369
0.0474402872501759 -42.0260383691244
0.0476999799813241 -41.8751162788611
0.0479605696634979 -41.7246484274342
0.0482220565685961 -41.5746318336334
0.0484844409507601 -41.4250635386557
0.0487477230462109 -41.2759406059098
0.049011903073086 -41.1272601208238
0.0492769812312726 -40.9790191906561
0.0495429577022426 -40.8312149443083
0.0498098326488838 -40.6838445321392
0.0500776062153297 -40.5369051257862
0.0503462785267905 -40.3903939179837
0.0506158496893793 -40.2443081223876
0.0508863197899392 -40.098644973403
0.0511576888958687 -39.9534017260097
0.0514299570549458 -39.8085756555978
0.051703124295149 -39.6641640577995
0.0519771906244806 -39.5201642483253
0.0522521560307853 -39.3765735628073
0.0525280204815691 -39.2333893566369
0.0528047839238168 -39.0906090048109
0.0530824462838075 -38.9482299017831
0.0533610074669307 -38.8062494613073
0.0536404673574985 -38.6646651162948
0.0539208258185585 -38.5234743186699
0.0542020826917057 -38.3826745392231
0.0544842377968907 -38.2422632674793
0.0547672909322305 -38.1022380115539
0.0550512418738144 -37.9625962980223
0.0553360903755109 -37.8233356717879
0.0556218361687738 -37.6844536959522
0.055908478962445 -37.54594795169
0.0561960184425582 -37.4078160381233
0.0564844542721421 -37.2700555722027
0.0567737860910179 -37.132664188587
0.0570640135156025 -36.9956395395276
0.0573551361387055 -36.8589792947564
0.0576471535293276 -36.7226811413726
0.0579400652324559 -36.5867427837366
0.0582338707688621 -36.4511619433624
0.0585285696348941 -36.3159363588157
0.0588241613022734 -36.1810637856137
0.0591206452178848 -36.046541996125
0.0594180208035691 -35.9123687794757
0.0597162874559158 -35.7785419414555
0.0600154445460511 -35.6450593044276
0.0603154914194286 -35.5119187072408
0.0606164273956171 -35.3791180051424
0.0609182517680884 -35.2466550696974
0.0612209638040047 -35.1145277887055
0.0615245627440041 -34.9827340661251
0.0618290478019869 -34.8512718219948
0.0621344181648982 -34.7201389923632
0.0624406729925148 -34.5893335292152
0.0627478114172266 -34.4588534004056
0.06305583254382 -34.3286965895909
0.0633647354492594 -34.1988610961669
0.0636745191824697 -34.0693449352068
0.063985182764117 -33.9401461374026
0.0642967251863883 -33.8112627490068
0.0646091454127727 -33.6826928317795
0.0649224423778387 -33.5544344629352
0.0652366149870162 -33.4264857350936
0.0655516621163729 -33.298844756231
0.0658675826123933 -33.1715096496357
0.0661843752917567 -33.0444785538642
0.0665020389411144 -32.9177496227001
0.0668205723168677 -32.791321025115
0.0671399741449433 -32.665190945233
0.0674602431205721 -32.5393575822937
0.067781377908064 -32.4138191506225
0.0681033771405864 -32.288573879598
0.0684262394199382 -32.1636200136235
0.0687499633163266 -32.0389558121031
0.069074547368145 -31.9145795494135
0.0693999900817472 -31.7904895148859
0.0697262899312238 -31.6666840127814
0.0700534453581787 -31.5431613622758
0.0703814547715061 -31.4199198974415
0.0707103165471647 -31.2969579672321
0.0710400290279571 -31.1742739354713
0.0713705905233042 -31.0518661808404
0.0717019993090226 -30.9297330968701
0.0720342536271033 -30.8078730919314
0.0723673516854869 -30.6862845892317
0.0727012916578427 -30.5649660268104
0.0730360716833484 -30.443915857534
0.0733716898664659 -30.3231325490991
0.0737081442767227 -30.2026145840309
0.0740454329484906 -30.0823604596858
0.0743835538807655 -29.9623686882561
0.0747225050369498 -29.8426377967749
0.0750622843446333 -29.7231663271234
0.0754028896953733 -29.6039528360391
0.0757443189444805 -29.4849958951245
0.0760865699108026 -29.3662940908605
0.0764296403765047 -29.2478460246171
0.0767735280868597 -29.1296503126677
0.0771182307500318 -29.0117055862039
0.077463746036865 -28.8940104913523
0.0778100715806694 -28.7765636891915
0.0781572049770132 -28.6593638557708
0.0785051437835109 -28.5424096821295
0.0788538855196156 -28.425699874318
0.079203427666412 -28.3092331534201
0.0795537676664106 -28.1930082555744
0.079904902923341 -28.0770239319993
0.0802568308019525 -27.961278949017
0.0806095486278066 -27.8457720880795
0.080963053687082 -27.7305021457937
0.0813173432263719 -27.6154679339498
0.0816724144524888 -27.5006682795487
0.0820282645322654 -27.3861020248305
0.0823848905923645 -27.2717680273035
0.0827422897190845 -27.1576651597748
0.0831004589581663 -27.043792310379
0.0834593953146098 -26.9301483826108
0.0838190957524816 -26.8167322953563
0.084179557194732 -26.7035429829239
0.0845407765230129 -26.5905793950772
0.0849027505774947 -26.4778404970664
0.085265476156688 -26.3653252696638
0.0856289500172672 -26.2530327091946
0.085993168873895 -26.1409618275704
0.0863581293990504 -26.0291116523249
0.086723828222858 -25.9174812266452
0.087090261932921 -25.8060696094066
0.0874574270741556 -25.6948758752068
0.0878253201486272 -25.5838991143987
0.0881939376153909 -25.4731384331254
0.0885632758903344 -25.3625929533527
0.0889333313460214 -25.2522618129032
0.0893041003115387 -25.1421441654905
0.08967557907235 -25.03223918075
0.0900477638701461 -24.9225460442745
0.0904206509026998 -24.8130639576449
0.0907942363237287 -24.7037921384628
0.0911685162427545 -24.5947298203824
0.091543486724968 -24.4858762531417
0.091919143791099 -24.3772307025935
0.0922954834172861 -24.2687924507349
0.0926725015349509 -24.1605607957376
0.0930501940306781 -24.0525350519769
0.0934285567460934 -23.9447145500598
0.0938075854777498 -23.8370986368519
0.0941872759770175 -23.729686675506
0.094567623949971 -23.6224780454858
0.0949486250572868 -23.515472142593
0.095330274914143 -23.4086683789904
0.0957125690901187 -23.302066183225
0.096095503109104 -23.1956650002512
0.0964790724492056 -23.0894642914516
0.0968632725426638 -22.9834635346568
0.0972480987757672 -22.8776622241637
0.0976335464887781 -22.7720598707562
0.0980196109758547 -22.6666560017183
0.0984062874849813 -22.5614501608521
0.0987935712179035 -22.4564419084906
0.099181457330065 -22.3516308215103
0.0995699409305497 -22.2470164933444
0.099959017082028 -22.1425985339895
0.10034868080071 -22.0383765700177
0.100738927056293 -21.9343502445818
0.101129750771932 -21.8305192174197
0.101521146824197 -21.7268831648616
0.101913110043038 -21.6234417798285
0.102305635211768 -21.5201947718362
0.102698717067031 -21.4171418669915
0.103092350298791 -21.3142828079921
0.103486529550315 -21.2116173541196
0.103881249418169 -21.1091452812353
0.104276504452205 -21.0068663817708
0.104672289155577 -20.9047804647184
0.105068597984735 -20.8028873556196
0.10546542534944 -20.7011868965509
0.105862765612783 -20.5996789461084
0.106260613091202 -20.4983633793897
0.106658962054512 -20.3972400879741
0.107057806725931 -20.2963089799015
0.107457141282121 -20.195569979648
0.10785695985323 -20.0950230280999
0.108257256522935 -19.9946680825255
0.108658025328493 -19.8945051165453
0.109059260260804 -19.7945341200992
0.109460955264471 -19.6947550994115
0.109863104237861 -19.5951680769546
0.110265701033191 -19.4957730914095
0.110668739456593 -19.3965701976239
0.111072213268209 -19.2975594665693
0.111476116182271 -19.1987409852938
0.111880441867202 -19.1001148568749
0.112285183945712 -19.0016812003669
0.112690335994908 -18.9034401507492
0.113095891546398 -18.8053918588701
0.113501844086416 -18.7075364913881
0.113908187055936 -18.609874230712
0.114314913850808 -18.5124052749381
0.114722017821882 -18.4151298377835
0.115129492275155 -18.3180481485194
0.115537330471907 -18.2211604518995
0.11594552562886 -18.124467008088
0.116354070918326 -18.0279680925833
0.116762959468373 -17.9316639961398
0.117172184362986 -17.8355550246877
0.117581738642247 -17.7396414992495
0.117991615302506 -17.6439237558541
0.118401807296567 -17.5484021454486
0.11881230753388 -17.4530770338076
0.119223108880727 -17.3579488014385
0.119634204160435 -17.2630178434869
0.120045586153571 -17.1682845696365
0.120457247598156 -17.0737494040087
0.120869181189886 -16.9794127850582
0.121281379582352 -16.8852751654663
0.121693835387267 -16.7913370120322
0.122106541174699 -16.6975988055607
0.122519489473314 -16.6040610407485
0.122932672770617 -16.5107242260668
0.123346083513205 -16.4175888836417
0.123759714107018 -16.3246555491325
0.124173556917607 -16.2319247716068
0.124587604270391 -16.1393971134128
0.125001848450939 -16.0470731500503
0.125416281705239 -15.9549534700378
0.125830896239987 -15.8630386747777
0.126245684222867 -15.7713293784189
0.126660637782852 -15.6798262077165
0.127075749010495 -15.5885298018902
0.12749100995824 -15.4974408124783
0.127906412640724 -15.4065599031905
0.128321949035094 -15.3158877497588
0.128737611081323 -15.2254250397839
0.12915339068254 -15.1351724725817
0.129569279705351 -15.0451307590248
0.129985269980177 -14.955300621384
0.130401353301591 -14.8656827931661
0.130817521428664 -14.7762780189486
0.13123376608531 -14.6870870542145
0.131650078960643 -14.5981106651827
0.132066451709328 -14.5093496286368
0.132482875951953 -14.420804731751
0.132899343275385 -14.3324767719161
0.13331584523315 -14.2443665565595
0.133732373345806 -14.1564749029664
0.134148919101323 -14.0688026380973
0.134565473955467 -13.9813505984033
0.134982029332193 -13.8941196296399
0.135398576624031 -13.8071105866784
0.135815107192492 -13.7203243333154
0.136231612368463 -13.6337617420796
0.136648083452615 -13.5474236940382
0.137064511715814 -13.4613110785996
0.137480888399531 -13.3754247933154
0.137897204716263 -13.28976574368
0.138313451849953 -13.2043348429282
0.138729620956413 -13.1191330118317
0.139145703163751 -13.0341611784931
0.139561689572812 -12.9494202781387
0.139977571257601 -12.8649112529089
0.140393339265732 -12.7806350516479
0.140808984618863 -12.6965926296909
0.141224498313149 -12.6127849486504
0.141639871319681 -12.5292129762005
0.142055094584946 -12.4458776858601
0.142470159031278 -12.3627800567731
0.142885055557318 -12.2799210734908
0.143299775038471 -12.1973017257486
0.143714308327372 -12.1149230082441
0.144128646254352 -12.0327859204132
0.144542779627906 -11.9508914662043
0.144956699235164 -11.8692406538527
0.145370395842366 -11.7878344956525
0.145783860195338 -11.7066740077277
0.146197083019967 -11.6257602098027
0.146610055022688 -11.5450941249712
0.147022766890959 -11.4646767794648
0.147435209293753 -11.3845092024196
0.147847372882042 -11.3045924256426
0.148259248289283 -11.2249274833772
0.148670826131912 -11.1455154120682
0.149082097009836 -11.0663572501246
0.149493051506925 -10.9874540376836
0.149903680191507 -10.9088068163729
0.150313973616869 -10.8304166290719
0.15072392232175 -10.7522845196732
0.151133516830844 -10.6744115328436
0.1515427476553 -10.5967987137834
0.151951605293221 -10.519447107987
0.152360080230173 -10.4423577610016
0.152768162939684 -10.3655317181857
0.153175843883748 -10.2889700244691
0.153583113513337 -10.2126737241097
0.153989962268899 -10.1366438604524
0.154396380580873 -10.0608814756868
0.15480235887019 -9.98538761060536
0.155207887548783 -9.91016330436027
0.155612957020099 -9.83520959422196
0.156017557679602 -9.76052751533662
0.156421679915285 -9.6861181004835
0.156825314108183 -9.61198237983312
0.157228450632871 -9.53812138070509
0.157631079857987 -9.46453612732642
0.158033192146729 -9.39122764059011
0.158434777857373 -9.31819693781299
0.158835827343775 -9.24544503249574
0.159236330955889 -9.17297293408154
0.15963627904026 -9.10078164771619
0.160035661940546 -9.02887217400873
0.16043446999802 -8.95724550879106
0.160832693552072 -8.88590264288067
0.161230322940723 -8.81484456184124
0.161627348501123 -8.74407224574577
0.162023760570061 -8.67358666894
0.162419549484463 -8.60338879980577
0.162814705581901 -8.53347960052617
0.163209219201088 -8.46386002685027
0.163603080682381 -8.39453102786041
0.163996280368285 -8.32549354573861
0.164388808603942 -8.25674851553498
0.164780655737635 -8.18829686493679
0.165171812121281 -8.12013951403831
0.165562268110924 -8.0522773751126
0.165952014067231 -7.98471135238249
0.166341040355979 -7.91744234179518
0.166729337348551 -7.85047123079593
0.167116895422413 -7.78379889810374
0.167503704961613 -7.71742621348876
0.167889756357259 -7.65135403754969
0.168275040008 -7.58558322149415
0.168659546320508 -7.52011460691858
0.169043265709965 -7.45494902559112
0.169426188600529 -7.39008729923468
0.169808305425812 -7.32553023931228
0.170189606629361 -7.26127864681367
0.170570082665118 -7.19733331204285
0.170949723997894 -7.13369501440826
0.17132852110384 -7.07036452221346
0.171706464470901 -7.00734259245006
0.172083544599286 -6.94462997059207
0.172459752001931 -6.88222739039205
0.172835077204945 -6.82013557367875
0.173209510748077 -6.75835523015669
0.173583043185158 -6.69688705720745
0.173955665084562 -6.63573173969239
0.17432736702965 -6.57488994975796
0.174698139619206 -6.51436234664225
0.175067973467896 -6.45414957648318
0.175436859206696 -6.39425227212947
0.175804787483333 -6.33467105295281
0.176171748962724 -6.27540652466215
0.176537734327399 -6.21645927911998
0.176902734277939 -6.15782989416088
0.177266739533399 -6.09951893341144
0.177629740831731 -6.04152694611293
0.177991728930209 -5.98385446694555
0.17835269460584 -5.926502015855
0.17871262865579 -5.86947009788119
0.179071521897787 -5.81275920298874
0.179429365170533 -5.75636980590022
0.179786149334118 -5.7003023659307
0.180141865270413 -5.6445573268257
0.180496503883474 -5.58913511659999
0.180850056099949 -5.53403614737956
0.181202512869462 -5.4792608152456
0.181553865165007 -5.42480950008069
0.181904103983343 -5.37068256541685
0.182253220345371 -5.31688035828689
0.182601205296528 -5.26340320907704
0.182948049907154 -5.21025143138249
0.18329374527288 -5.15742532186507
0.183638282514998 -5.10492516011324
0.183981652780826 -5.05275120850465
0.184323847244087 -5.00090371207077
0.184664857105263 -4.9493828983641
0.185004673591963 -4.89818897732792
0.185343287959276 -4.84732214116815
0.185680691490135 -4.79678256422761
0.18601687549566 -4.74657040286314
0.186351831315511 -4.69668579532467
0.186685550318235 -4.64712886163699
0.187018023901606 -4.59789970348412
0.187349243492968 -4.54899840409554
0.187679200549571 -4.50042502813581
0.188007886558901 -4.45217962159577
0.188335293039014 -4.40426221168688
0.188661411538866 -4.3566728067377
0.188986233638629 -4.30941139609288
0.189309750950019 -4.26247795001504
0.189631955116615 -4.21587241958843
0.189952837814166 -4.16959473662594
0.190272390750911 -4.12364481357813
0.190590605667886 -4.07802254344464
0.190907474339228 -4.03272779968857
0.191222988572476 -3.98776043615317
0.191537140208876 -3.94312028698111
0.191849921123675 -3.89880716653594
0.192161323226415 -3.85482086932689
0.192471338461219 -3.81116116993512
0.192779958807091 -3.76782782294353
0.193087176278183 -3.72482056286833
0.193392982924094 -3.68213910409373
0.193697370830135 -3.63978314080877
0.194000332117615 -3.5977523469466
0.194301858944104 -3.55604637612703
0.194601943503713 -3.51466486160036
0.194900578027356 -3.47360741619522
0.195197754783009 -3.43287363226743
0.19549346607598 -3.39246308165278
0.195787704249162 -3.35237531562119
0.196080461683287 -3.312609864834
0.196371730797187 -3.27316623930381
0.196661504048031 -3.23404392835639
0.196949773931583 -3.1952424005955
0.197236532982441 -3.15676110387003
0.197521773774272 -3.11859946524369
0.197805488920068 -3.08075689096704
0.198087671072363 -3.04323276645224
0.198368312923476 -3.00602645625024
0.19864740720574 -2.96913730403006
0.198924946691725 -2.93256463256109
0.19920092419447 -2.89630774369751
0.199475332567701 -2.86036591836517
0.19974816470605 -2.82473841655105
0.200019413545274 -2.78942447729501
0.200289072062466 -2.75442331868406
0.200557133276274 -2.71973413784907
0.200823590247099 -2.6853561109637
0.20108843607731 -2.65128839324598
0.201351663911449 -2.61753011896209
0.201613266936425 -2.58408040143265
0.201873238381716 -2.55093833304131
0.202131571519574 -2.51810298524565
0.202388259665204 -2.48557340859063
0.202643296176966 -2.45334863272411
0.202896674456563 -2.42142766641493
0.203148387949228 -2.38980949757324
0.203398430143901 -2.35849309327301
0.203646794573422 -2.32747739977709
0.203893474814701 -2.29676134256427
0.204138464488908 -2.26634382635895
0.204381757261629 -2.23622373516274
0.20462334684306 -2.20639993228846
0.204863226988163 -2.17687126039651
0.205101391496836 -2.14763654153319
0.205337834214086 -2.11869457717153
0.205572549030187 -2.09004414825409
0.205805529880844 -2.06168401523805
0.206036770747352 -2.03361291814245
0.206266265656748 -2.00582957659775
0.206494008681979 -1.97833268989724
0.206719993942043 -1.95112093705085
0.206944215602145 -1.92419297684092
0.207166667873844 -1.89754744788027
0.207387345015206 -1.87118296867214
0.207606241330938 -1.8450981376724
0.207823351172541 -1.81929153335367
0.208038668938444 -1.79376171427169
0.208252189074149 -1.76850721913355
0.208463906072363 -1.743526566868
0.208673814473133 -1.71881825669783
0.208881908863984 -1.69438076821427
0.209088183880041 -1.67021256145316
0.209292634204171 -1.64631207697337
0.209495254567101 -1.622677735937
0.209696039747539 -1.59930794019152
0.209894984572317 -1.57620107235397
0.210092083916492 -1.55335549589684
0.210287332703474 -1.53076955523612
0.210480725905152 -1.50844157582094
0.210672258541998 -1.48636986422526
0.210861925683187 -1.46455270824144
0.211049722446715 -1.4429883769754
0.2112356439995 -1.42167512094385
0.211419685557504 -1.40061117217316
0.211601842385828 -1.37979474430012
0.21178210979883 -1.35922403267433
0.211960483160221 -1.3388972144625
0.212136957883175 -1.31881244875433
0.212311529430422 -1.29896787667021
0.212484193314358 -1.27936162147059
0.21265494509714 -1.25999178866697
0.212823780390771 -1.2408564661347
0.212990694857215 -1.2219537242273
0.213155684208478 -1.2032816158924
0.213318744206699 -1.18483817678944
0.213479870664249 -1.16662142540883
0.213639059443815 -1.14862936319279
0.213796306458486 -1.13085997465759
0.213951607671841 -1.11331122751761
0.214104959098038 -1.09598107281064
0.214256356801887 -1.07886744502496
0.214405796898943 -1.06196826222767
0.214553275555579 -1.04528142619464
0.214698788989069 -1.02880482254198
0.214842333467666 -1.01253632085873
0.214983905310668 -0.996473774841311
0.215123500888511 -0.980615022428964
0.215261116622827 -0.96495788594103
0.215396748986524 -0.949500172215235
0.215530394503855 -0.934239672747561
0.21566204975049 -0.919174163833337
0.215791711353573 -0.904301406709746
0.215919375991809 -0.889619147699553
0.216045040395511 -0.875125118356133
0.216168701346676 -0.860817035609838
0.21629035567904 -0.846692601915516
0.21641000027815 -0.832749505401386
0.216527632081412 -0.818985420018943
0.21664324807816 -0.805398005694322
0.216756845309713 -0.791984908480544
0.216868420869435 -0.778743760711167
0.216977971902772 -0.765672181155033
0.217085495607339 -0.75276777517191
0.217190989232939 -0.740028134869699
0.217294450081647 -0.72745083926222
0.217395875507838 -0.715033454428471
0.217495262918241 -0.702773533672752
0.217592609772004 -0.690668617685786
0.217687913580722 -0.678716234707057
0.21778117190849 -0.666913900687931
0.217872382371956 -0.655259119455891
0.217961542640358 -0.643749382879721
0.218048650435565 -0.632382171035565
0.218133703532124 -0.621154952374019
0.218216699757305 -0.610065183888047
0.218297636991131 -0.59911031128184
0.218376513166424 -0.588287769140546
0.218453326268844 -0.577594981100816
0.218528074336908 -0.567029360022297
0.218600755462071 -0.556588308159694
0.218671367788698 -0.54626921733603
0.218739909514151 -0.536069469116303
0.218806378888792 -0.525986434982151
0.218870774216029 -0.516017476507172
0.218933093852332 -0.506159945533
0.218993336207287 -0.496411184346053
0.219051499743586 -0.486768525855101
0.219107582977104 -0.477229293769257
0.219161584476889 -0.467790802776925
0.219213502865189 -0.458450358725249
0.219263336817504 -0.449205258800056
0.219311085062573 -0.440052791706723
0.219356746382428 -0.430990237851266
0.21940031961239 -0.422014869522302
0.219441803641128 -0.413123951073283
0.219481197410628 -0.404314739105599
0.219518499916237 -0.395584482651919
0.219553710206694 -0.386930423360053
0.219586827384135 -0.378349795677418
0.219617850604086 -0.369839827035996
0.219646779075524 -0.361397738037443
0.219673612060854 -0.353020742638983
0.219698348875931 -0.34470604833955
0.219720988890077 -0.33645085636621
0.219741531526101 -0.328252361861126
0.219759976260282 -0.320107754068876
0.219776322622416 -0.312014216523914
0.219790570195771 -0.303968927238672
0.219802718617154 -0.29596905889157
0.219812767576872 -0.288011779015681
0.21982071681876 -0.280094250187399
0.219826566140222 -0.272213630215291
0.219830315392122 -0.264367072329856
0.219831964478959 -0.256551725372185
0.219831513358442 -0.248764733985518
0.219828962042342 -0.241003238801339
0.219824310595587 -0.2332643766333
0.219817559136776 -0.225545280665152
0.21980870783803 -0.217843080641585
0.219797756924897 -0.210154903059066
0.219784706676631 -0.202477871355001
0.219769557425857 -0.194809106099754
0.219752309558766 -0.187145725186342
0.219732963515074 -0.179484844021204
0.219711519787976 -0.171823575715046
0.219687978924145 -0.164159031273453
0.219662341523787 -0.15648831978723
0.219634608240521 -0.148808548623539
0.21960477978147 -0.141116823615991
0.219572856907176 -0.13341024925547
0.219538840431633 -0.125685928880384
0.219502731222251 -0.117940964867054
0.219464530199832 -0.110172458819997
0.219424238338575 -0.102377511761922
0.219381856666056 -0.0945532243236511
0.219337386263207 -0.0866966969339237
0.219290828264269 -0.0788050300091376
0.219242183856828 -0.0708753241424649
0.219191454281737 -0.0629046802933033
0.219138640833137 -0.0548901999760426
0.219083744858408 -0.0468289854488672
0.219026767758157 -0.0387181399021813
0.218967710986185 -0.0305547676467723
0.218906576049467 -0.0223359743016894
0.218843364508127 -0.0140588669817478
0.218778077975402 -0.00572055448484605
0.218710718117618 0.00268185252122832
0.218641286654162 0.0111512413122495
0.218569785357446 0.0196904969213734
0.218496216052875 0.0283025019534296
0.218420580618819 0.0369901363995465
0.218342880986576 0.0457562774522574
0.218263119140332 0.0546037993209717
0.218181297117133 0.0635355730479834
0.218097417006845 0.0725544663249409
0.218011480952112 0.081663343309721
0.217923491148317 0.0908650644438931
0.217833449843553 0.100162486270711
0.21774135933856 0.109558461253519
0.217647221986702 0.11905583759485
0.217551040193913 0.128657459056018
0.217452816418656 0.138366164777301
0.217352553171871 0.148184789098672
0.217250253016939 0.158116161381277
0.217145918569626 0.168163105829363
0.217039552498028 0.178328441312937
0.216931157522539 0.18861498119117
0.216820736415777 0.199025533136208
0.216708292002547 0.209562898958002
0.21659382715978 0.220229874429544
0.216477344816483 0.23102924911303
0.216358847953675 0.241963806186602
0.216238339604337 0.253036322271943
0.216115822853346 0.26424956726253
0.215991300837423 0.275606304152774
0.215864776745068 0.287109288867858
0.21573625381649 0.298761270094341
0.215605735343559 0.310564989111761
0.215473224669728 0.322523179624835
0.215338725189972 0.334638567596679
0.215202240350719 0.346913871082755
0.215063773649783 0.359351800065828
0.214923328636293 0.37195505629166
0.214780908910617 0.384726333105663
0.2146365181243 0.397668315290609
0.214490159979979 0.410783678904946
0.214341838231312 0.424075091122333
0.214191556682902 0.437545210072041
0.214039319190217 0.451196684680261
0.213885129659509 0.465032154512458
0.213728992047741 0.479054249616752
0.213570910362493 0.493265590368136
0.213410888661887 0.50766878731395
0.213248931054496 0.52226644102015
0.213085041699262 0.537061141918825
0.212919224805401 0.552055470156587
0.212751484632324 0.567251995444252
0.212581825489533 0.582653276907293
0.21241025173654 0.598261862937785
0.212236767782765 0.614080291047006
0.212061378087444 0.630111087719588
0.211884087159527 0.646356768268458
0.211704899557586 0.662819836691139
0.211523819889705 0.679502785527088
0.211340852813394 0.696408095716341
0.211156003035463 0.713538236459084
0.210969275311936 0.7308956650767
0.210780674447935 0.748482826873889
0.21059020529757 0.766302155001841
0.210397872763833 0.784356070323037
0.210203681798485 0.802646981276883
0.210007637401939 0.821177283746785
0.20980974462315 0.839949360928553
0.209610008559489 0.858965583199776
0.209408434356635 0.878228307990917
0.209205027208445 0.897739879657289
0.208999792356836 0.917502629352645
0.208792735091658 0.937518874903784
0.208583860750572 0.957790920686833
0.208373174718915 0.978321057504575
0.208160682429575 0.999111562465157
0.207946389362859 1.02016469886241
0.207730301046355 1.04148271605723
0.207512423054801 1.06306784936039
0.207292761009945 1.08492231991701
0.207071320580406 1.10704833459202
0.206848107481529 1.12944808585731
0.206623127475249 1.15212375168026
0.206396386369936 1.17507749541355
0.206167890020255 1.19831146568665
0.205937644327008 1.22182779629833
0.205705655236992 1.2456286061113
0.205471928742838 1.26971599894772
0.205236470882856 1.29409206348625
0.204999287740878 1.31875887316091
0.204760385446096 1.34371848606122
0.204519770172903 1.36897294483383
0.204277448140723 1.39452427658556
0.204033425613848 1.42037449278834
0.203787708901269 1.44652558918523
0.203540304356499 1.47297954569811
0.203291218377406 1.49973832633723
0.203040457406033 1.52680387911171
0.202788027928419 1.55417813594216
0.202533936474427 1.5818630125747
0.202278189617543 1.60986040849613
0.20202079397471 1.63817220685148
0.201761756206131 1.66680027436249
0.201501083015073 1.69574646124783
0.201238781147689 1.72501260114529
0.200974857392808 1.75460051103492
0.200709318581747 1.78451199116453
0.200442171588109 1.81474882497621
0.200173423327578 1.84531277903483
0.199903080757713 1.87620560295797
0.199631150877746 1.90742902934776
0.199357640728366 1.93898477372403
0.199082557391513 1.97087453445946
0.19880590799015 2.003099992716
0.19852769968806 2.03566281238346
0.198247939689618 2.06856464001942
0.197966635239565 2.10180710479073
0.197683793622786 2.13539181841716
0.197399422164081 2.16932037511615
0.197113528227933 2.20359435154993
0.196826119218275 2.23821530677366
0.19653720257825 2.27318478218574
0.196246785789972 2.30850430147976
0.19595487637429 2.34417537059794
0.195661481890536 2.38019947768664
0.195366609936272 2.41657809305315
0.195070268147054 2.45331266912482
0.194772464196169 2.4904046404095
0.194473205794377 2.52785542345738
0.194172500689654 2.56566641682567
0.193870356666931 2.60383900104391
0.193566781547828 2.6423745385815
0.193261783190385 2.68127437381723
0.192955369488792 2.72053983301014
0.192647548373113 2.76017222427216
0.19233832780901 2.8001728375429
0.192027715797465 2.84054294456595
0.191715720374497 2.88128379886683
0.191402349610871 2.92239663573286
0.191087611611816 2.96388267219511
0.190771514516728 3.00574310701135
0.190454066498874 3.04797912065144
0.190135275765105 3.09059187528458
0.18981515055554 3.13358251476772
0.189493699143271 3.17695216463616
0.189170929834054 3.22070193209605
0.188846850965998 3.26483290601838
0.188521470909251 3.30934615693478
0.188194798065688 3.35424273703567
0.187866840868586 3.3995236801691
0.187537607782304 3.44519000184256
0.18720710730196 3.49124269922582
0.186875347953095 3.53768275115575
0.18654233829135 3.58451111814307
0.186208086902125 3.63172874238077
0.185872602400244 3.67933654775429
0.18553589342961 3.7273354398536
0.185197968662869 3.77572630598701
0.184858836801051 3.82451001519648
0.184518506573228 3.87368741827544
0.184176986736162 3.92325934778782
0.183834286073939 3.97322661808861
0.183490413397619 4.0235900253472
0.183145377544867 4.07435034757131
0.182799187379589 4.12550834463349
0.182451851791564 4.17706475829936
0.182103379696073 4.22902031225722
0.181753780033519 4.28137571214956
0.181403061769052 4.33413164560649
0.18105123389219 4.38728878228095
0.180698305416432 4.44084777388542
0.180344285378868 4.4948092542304
0.179989182839795 4.54917383926538
0.179633006882323 4.60394212712034
0.179275766611967 4.65911469814954
0.178917471156268 4.71469211497767
0.178558129664373 4.77067492254679
0.178197751306639 4.8270636481652
0.177836345274223 4.88385880155848
0.177473920778669 4.9410608749222
0.1771104870515 4.99867034297545
0.176746053343791 5.05668766301681
0.176380628925763 5.11511327498291
0.176014223086348 5.17394760150611
0.175646845132772 5.23319104797679
0.175278504390123 5.29284400260514
0.174909210200925 5.35290683648597
0.174538971924698 5.41337990366409
0.174167798937527 5.47426354120243
0.173795700631625 5.53555806925104
0.173422686414883 5.59726379111784
0.173048765710438 5.65938099334128
0.172673947956218 5.72190994576442
0.172298242604494 5.7848509016106
0.171921659121436 5.84820409756068
0.171544206986644 5.91196975383206
0.171165895692712 5.97614807425918
0.170786734744755 6.04073924637554
0.170406733659949 6.10574344149707
0.170025901967073 6.17116081480741
0.169644249206041 6.23699150544497
0.169261784927437 6.30323563659057
0.168878518692039 6.36989331555759
0.168494460070352 6.43696463388259
0.168109618642135 6.50444966741899
0.167724003995921 6.57234847643035
0.167337625728542 6.64066110568651
0.166950493444646 6.7093875845605
0.166562616756219 6.77852792712705
0.166174005282101 6.84808213226305
0.165784668647498 6.91805018374812
0.165394616483495 6.98843205036793
0.165003858426571 7.05922768601828
0.164612404118104 7.1304370298108
0.164220263203885 7.20206000617926
0.163827445333617 7.27409652498821
0.163433960160429 7.34654648164312
0.16303981734037 7.41940975719976
0.162645026531922 7.4926862184779
0.162249597395494 7.56637571817371
0.161853539592925 7.64047809497519
0.161456862786983 7.71499317367749
0.16105957664086 7.7899207653005
0.160661690817675 7.86526066720704
0.160263214979966 7.94101266322274
0.159864158789184 8.01717652375638
0.159464531905195 8.09375200592262
0.159064343985762 8.1707388536639
0.158663604686048 8.24813679787554
0.158262323658107 8.32594555653088
0.157860510550372 8.40416483480767
0.157458175007148 8.48279432521508
0.157055326668109 8.5618337077237
0.156651975167781 8.64128264989278
0.156248130135038 8.72114080700324
0.155843801192591 8.80140782218729
0.155438997956482 8.8820833265626
0.155033730035568 8.9631669393647
0.154628007031019 9.04465826808181
0.154221838535804 9.12655690859036
0.153815234134186 9.20886244529122
0.153408203401214 9.29157445124653
0.15300075590221 9.37469248831838
0.152592901192266 9.45821610730661
0.15218464881574 9.54214484809014
0.151776008305742 9.62647823976548
0.151366989183636 9.71121580078929
0.15095760095853 9.79635703911991
0.15054785312678 9.88190145236053
0.150137755171478 9.96784852790159
0.149727316561959 10.0541977430662
0.149316546753295 10.140948565254
0.148905455185798 10.2281004520869
0.148494051284524 10.3156528515552
0.148082344458775 10.4036052021641
0.147670344101602 10.4919569330811
0.147258059589319 10.5807074642837
0.146845500281003 10.6698562067075
0.146432675518011 10.7594025623956
0.146019594623485 10.8493459246473
0.145606266901878 10.9396856781686
0.145192701638454 11.0304211992215
0.144778908098819 11.1215518557753
0.144364895528438 11.2130770076582
0.143950673152154 11.3049960067071
0.143536250173716 11.3973081969206
0.143121635775308 11.4900129146119
0.142706839117072 11.5831094885589
0.14229186933665 11.676597240159
0.141876735548709 11.7704754835811
0.141461446844489 11.864743525919
0.141046012291334 11.9594006673447
0.140630440932244 12.0544462012628
0.140214741785414 12.149879414463
0.139798923843789 12.2456995872755
0.139382996074615 12.3419059937233
0.138966967418993 12.4384979016785
0.138550846791444 12.535474573015
0.138134643079463 12.6328352637635
0.137718365143091 12.7305792242652
0.137302021814486 12.8287056993274
0.136885621897489 12.9272139283765
0.136469174167208 13.0261031456135
0.136052687369593 13.125372580167
0.135636170221028 13.2250214562495
0.135219631407907 13.3250489933091
0.13480307958624 13.4254544061853
0.134386523381237 13.5262369052619
0.133969971386918 13.6273956966211
0.13355343216571 13.7289299821972
0.133136914248058 13.8308389599296
0.132720426132041 13.9331218239159
0.132303976282985 14.0357777645653
0.131887573133085 14.1388059687509
0.131471225081033 14.2422056199613
0.131054940491646 14.3459758984543
0.130638727695505 14.4501159814072
0.13022259498859 14.5546250430688
0.129806550631927 14.65950225491
0.129390602851234 14.7647467857753
0.128974759836581 14.8703578020315
0.128559029742043 14.9763344677197
0.128143420685364 15.0826759447025
0.127727940747629 15.1893813928143
0.127312597972932 15.2964499700097
0.126897400368059 15.4038808325103
0.126482355902173 15.5116731349546
0.126067472506493 15.6198260305415
0.125652758073998 15.7283386711804
0.125238220459123 15.8372102076341
0.124823867477458 15.9464397896664
0.124409706905463 16.0560265661843
0.123995746480181 16.1659696853849
0.123581993898958 16.2762682948969
0.123168456819166 16.3869215419243
0.122755142857935 16.4979285733878
0.122342059591893 16.6092885360683
0.121929214556897 16.7210005767449
0.121516615247793 16.8330638423375
0.121104269118156 16.9454774800449
0.120692183580057 17.0582406374851
0.120280366003821 17.1713524628315
0.119868823717797 17.2848121049512
0.119457564008134 17.3986187135415
0.119046594118557 17.5127714392656
0.118635921250157 17.6272694338882
0.11822555256118 17.742111850409
0.117815495166819 17.8572978431951
0.117405756139028 17.9728265681171
0.116996342506315 18.088697182678
0.116587261253566 18.2049088461441
0.116178519321861 18.321460719677
0.115770123608298 18.4383519664627
0.11536208096582 18.5555817518385
0.114954398203058 18.6731492434217
0.114547082084167 18.7910536112376
0.114140139328673 18.9092940278425
0.113733576611329 19.0278696684522
0.11332740056197 19.1467797110633
0.112921617765376 19.266023336578
0.112516234761146 19.385599728927
0.112111258043568 19.5055080751891
0.1117066940615 19.6257475657139
0.11130254921826 19.7463173942403
0.11089882987151 19.8672167580156
0.110495542333162 19.9884448579139
0.110092692869271 20.1100008985519
0.109690287699949 20.2318840884066
0.109288332999276 20.3540936399291
0.108886834895219 20.4766287696602
0.108485799469556 20.5994886983421
0.108085232757803 20.7226726510321
0.107685140749155 20.8461798572146
0.107285529386416 20.9700095509095
0.106886404565953 21.0941609707841
0.106487772137642 21.2186333602614
0.106089637904825 21.343425967627
0.10569200762427 21.4685380461367
0.105294887006137 21.5939688541229
0.104898281713948 21.7197176550994
0.104502197364568 21.8457837178662
0.104106639528176 21.9721663166104
0.103711613728262 22.0988647310128
0.103317125441612 22.2258782463463
0.102923180098302 22.3532061535769
0.102529783081706 22.4808477494649
0.102136939728495 22.608802336663
0.101744655328648 22.7370692238144
0.101352935125471 22.8656477256494
0.100961784315613 22.9945371630832
0.10057120804909 23.1237368633098
0.100181211429319 23.2532461598971
0.0997917995131448 23.3830643928821
0.0994029773108809 23.5131909088616
0.0990147497863553 23.6436250610864
0.0986271218569504 23.774366209551
0.0982400983936603 23.9054137210852
0.0978536842211435 24.0367669694444
0.0974678841177815 24.1684253353963
0.0970827028157456 24.3003882068114
0.0966981450010631 24.43265497875
0.0963142153136905 24.5652250535481
0.0959309183475866 24.6980978409033
0.0955482586507986 24.8312727579618
0.0951662407255389 24.9647492294001
0.0947848690282805 25.0985266875123
0.0944041479698423 25.2326045722901
0.0940240819154889 25.3669823315063
0.0936446751850269 25.5016594207968
0.0932659320529106 25.6366353037428
0.0928878567483466 25.7719094519492
0.0925104534554042 25.9074813451246
0.092133726313129 26.0433504711634
0.0917576794156613 26.1795163262213
0.0913823168123528 26.3159784147943
0.091007642507893 26.452736249796
0.0906336604624373 26.5897893526364
0.0902603745917328 26.7271372532955
0.0898877887672554 26.8647794904012
0.089515906816344 27.0027156113036
0.0891447325223419 27.1409451721502
0.0887742696247358 27.2794677379609
0.0884045218193034 27.4182828827005
0.0880354927582621 27.5573901893542
0.087667186050417 27.6967892499983
0.0872996052613179 27.8364796658759
0.086932753913412 27.9764610474651
0.086566635486206 28.1167330145555
0.0862012534164259 28.2572951963159
0.08583661109818 28.3981472313668
0.0854727118831296 28.539288767854
0.0851095590806506 28.6807194635124
0.0847471559580129 28.8224389857456
0.084385505740547 28.9644470116866
0.0840246116118235 29.1067432282736
0.0836644767138302 29.2493273323187
0.0833051041471506 29.3921990305737
0.0829464969711494 29.5353580398054
0.0825886582041515 29.6788040868576
0.0822315908236325 29.8225369087251
0.0818752977664047 29.9665562526204
0.0815197819288064 30.110861876042
0.0811650461668932 30.2554535468421
0.0808110932966338 30.4003310432991
0.0804579260941023 30.54549415418
0.0801055472956752 30.690942678813
0.0797539595982315 30.8366764271547
0.0794031656593487 30.9826952198565
0.0790531680975084 31.128998888336
0.0787039694922945 31.2755872748426
0.0783555723846011 31.4224602325272
0.0780079792768347 31.5696176255107
0.0776611926331232 31.7170593289528
0.0773152148795215 31.864785229119
0.0769700484042216 32.0127952234513
0.0766256955577637 32.1610892206373
0.076282158653245 32.3096671406773
0.0759394399665337 32.4585289149556
0.0755975417364817 32.6076744863098
0.0752564661651385 32.7571038091001
0.0749162154179661 32.9068168492794
0.0745767916240557 33.0568135844644
0.0742381968763437 33.2070940040065
0.0739004332318296 33.3576581090619
0.0735635027117928 33.5085059126626
0.0732274073020131 33.6596374397901
0.0728921489529885 33.8110527274447
0.0725577295801579 33.9627518247232
0.072224151064118 34.1147347928854
0.0718914152508467 34.2670017054311
0.0715595239519247 34.4195526481755
0.0712284789447559 34.5723877193198
0.0708982819727917 34.7255070295299
0.0705689347457502 34.8789107020074
0.0702404389398437 35.0325988725713
0.0699127961979989 35.1865716897311
0.0695860081300799 35.3408293147628
0.0692600763131135 35.4953719217902
0.0689350022915127 35.6501996978623
0.0686107875772983 35.8053128430298
0.068287433650326 35.9607115704286
0.0679649419585078 36.1163961063591
0.067643313918037 36.2723666903665
0.0673225509136113 36.4286235753232
0.0670026542986577 36.5851670275126
0.0666836253955559 36.7419973267115
0.0663654654958602 36.8991147662755
0.0660481758605243 37.0565196532227
0.065731757720125 37.2142123083212
0.065416212275084 37.3721930661756
0.0651015406958905 37.530462275315
0.0647877441233238 37.689020298281
0.0644748236686751 37.8478675117173
0.0641627804139701 38.0070043064618
0.0638516154121885 38.1664310876369
0.0635413296874858 38.3261482747413
0.063231924235414 38.4861563017468
0.0629234000231398 38.6464556171879
0.0626157579896663 38.8070466842629
0.0623089990460501 38.9679299809275
0.0620031240756196 39.1291059999918
0.0616981339341928 39.2905752492215
0.0613940294502957 39.452338251438
0.0610908114253763 39.6143955446179
0.0607884806340216 39.7767476819958
0.0604870378241731 39.9393952321697
0.0601864837173397 40.102338779203
0.0598868190088127 40.265578922734
0.0595880443678765 40.4291162780799
0.0592901604380236 40.5929514763464
0.0589931678371625 40.7570851645393
0.0586970671578308 40.9215180056736
0.0584018589674031 41.0862506788881
0.0581075438082995 41.2512838795561
0.0578141221981936 41.4166183194035
0.0575215946302198 41.5822547266241
0.0572299615731788 41.7481938459994
0.0569392234717429 41.9144364390168
0.0566493807466573 42.0809832839887
0.0563604337949467 42.2478351761789
0.056072382990115 42.414992927924
0.055785228682347 42.5824573687591
0.0554989711987065 42.750229345545
0.0552136108433372 42.9183097225977
0.0549291478976601 43.0866993818187
0.0546455826205672 43.2553992228222
0.0543629152486204 43.4244101630755
0.054081145996244 43.5937331380301
0.0538002750559176 43.7633691012562
0.0535203025983694 43.9333190245884
0.0532412287727647 44.1035838982558
0.0529630537068981 44.2741647310328
0.0526857775073796 44.4450625503772
0.0524094002598231 44.6162784025768
0.0521339220290313 44.7878133528973
0.0518593428591821 44.9596684857319
0.0515856627740082 45.1318449047463
0.0513128817769848 45.3043437330417
0.0510409998515052 45.4771661132972
0.0507700169610631 45.6503132079369
0.0504999330494303 45.8237861992797
0.0502307480408338 45.9975862897048
0.0499624618401299 46.171714701811
0.0496950743329808 46.3461726785813
0.0494285853860261 46.5209614835511
0.0491629948470545 46.6960824009734
0.048898302545174 46.8715367359898
0.0486345082909812 47.0473258148033
0.0483716118767278 47.2234509848522
0.048109613076488 47.3999136149872
0.0478485116463222 47.5767150956485
0.0475883073244406 47.7538568390475
0.0473289998313653 47.9313402793498
0.0470705888700903 48.1091668728597
0.0468130741262411 48.2873380982066
0.0465564552682321 48.4658554565381
0.0463007319474233 48.6447204717077
0.0460459037982745 48.8239346904712
0.0457919704384989 49.0034996826834
0.0455389314692155 49.1834170414934
0.045286786475099 49.3636883835524
0.0450355350245297 49.5443153492107
0.0447851766697409 49.7252996027284
0.0445357109469642 49.9066428324801
0.0442871373765754 50.0883467511674
0.044039455463239 50.2704130960368
0.0437926646960462 50.4528436290857
0.0435467645486603 50.6356401372915
0.0433017544794519 50.8188044328255
0.0430576339316391 51.0023383532809
0.0428144023334211 51.186243761895
0.0425720590981163 51.370522547784
0.0423306036242925 51.555176626171
0.0420900352958999 51.7402079386174
0.0418503534824023 51.9256184532686
0.0416115575389057 52.1114101650882
0.0413736468062845 52.2975850960988
0.0411366206113101 52.4841452956361
0.0409004782667737 52.6710928405886
0.0406652190716104 52.858429835654
0.0404308423110215 53.046158413594
0.0401973472565938 53.2342807354877
0.0399647331664205 53.4227989909972
0.039732999285217 53.611715398627
0.0395021448444394 53.8010322059941
0.0392721690623974 53.9907516900942
0.0390430711443688 54.180876157578
0.0388148502827117 54.3714079450218
0.0385875056569762 54.5623494192163
0.038361036434012 54.753702977438
0.0381354417680788 54.9454710477444
0.0379107208009506 55.1376560892554
0.0376868726620235 55.3302605924518
0.037463896468419 55.5232870794695
0.0372417913250863 55.7167381043965
0.0370205563249049 55.9106162535786
0.0368001905487835 56.1049241459247
0.0365806930657608 56.299664433216
0.0363620629331018 56.4948398004214
0.0361442991963943 56.6904529660136
0.0359274008896449 56.8865066822889
0.0357113670353721 57.083003735694
0.0354961966446998 57.2799469471545
0.035281888717448 57.4773391724031
0.0350684422422232 57.6751833023202
0.0348558561965086 57.8734822632739
0.0346441295467503 58.0722390174613
0.0344332612484445 58.2714565632551
0.0342232502462246 58.4711379355635
0.0340140954739428 58.6712862061756
0.0338057958547563 58.8719044841321
0.0335983503012071 59.0729959160799
0.033391757715304 59.2745636866491
0.0331860169886029 59.4766110188234
0.0329811270022851 59.6791411743151
0.0327770866272344 59.8821574539483
0.0325738947241157 60.0856631980481
0.0323715501434488 60.2896617868268
0.0321700517256837 60.4941566407824
0.0319693983012745 60.6991512210975
0.0317695886907513 60.9046490300456
0.0315706217047932 61.1106536113984
0.0313724961442967 61.3171685508393
0.0311752108004473 61.5241974763859
0.0309787644547881 61.7317440588149
0.0307831558792859 61.9398120120829
0.0305883838364002 62.1484050937708
0.0303944470791478 62.3575271055166
0.0302013443511684 62.5671818934625
0.0300090743867889 62.7773733487034
0.0298176359110864 62.9881054077423
0.0296270276399512 63.1993820529501
0.029437248280148 63.4112073130331
0.0292482965293772 63.6235852635018
0.0290601710763346 63.8365200271489
0.0288728706007714 64.0500157745338
0.0286863937735517 64.2640767244664
0.0285007392567111 64.478707144505
0.0283159057035138 64.6939113514566
0.0281318917585083 64.9096937118786
0.0279486960575836 65.1260586425943
0.027766317228024 65.3430106112112
0.0275847538885632 65.5605541366419
0.0274040046494381 65.7786937896374
0.0272240681124419 65.997434193324
0.027044942870976 66.2167800237444
0.0268666275101022 66.4367360104091
0.0266891206065938 66.6573069368531
0.0265124207289857 66.8784976411974
0.026336526437625 67.1003130167191
0.02616143628472 67.3227580124297
0.0259871488143893 67.5458376336551
0.0258136625627101 67.7695569426314
0.0256409760577664 67.9939210590998
0.0254690878196956 68.2189351609089
0.0252979963607361 68.444604484631
0.025127700185274 68.6709343261819
0.0249581977898878 68.8979300414438
0.0247894876633955 69.1255970469039
0.0246215682868987 69.3539408202978
0.0244544381338276 69.5829669012554
0.024288095669986 69.8126808919642
0.024122539353594 70.0430884578316
0.0239577676353323 70.2741953281568
0.0237937789583862 70.5060072968272
0.0236305717584868 70.7385302229891
0.0234681444639551 70.9717700317626
0.0233064954957435 71.2057327149434
0.0231456232674783 71.4404243317214
0.0229855261855004 71.6758510094019
0.0228262026489089 71.9120189441492
0.022667651049599 72.1489344017154
0.0225098697723059 72.3866037182077
0.0223528571946444 72.625033300843
0.0221966116871487 72.8642296287187
0.0220411316133138 73.1041992535932
0.0218864153296349 73.344948800681
0.0217324611856478 73.5864849694473
0.021579267523968 73.8288145344219
0.0214268326803304 74.0719443460137
0.0212751549836294 74.3158813313494
0.0211242327559575 74.5606324951074
0.0209740643126444 74.8062049203694
0.0208246479622967 75.0526057694871
0.0206759820068363 75.2998422849487
0.0205280647415391 75.5479217902627
0.0203808944550746 75.7968516908588
0.0202344694295432 76.0466394749829
0.0200887879405168 76.2972927146244
0.0199438482570752 76.5488190664352
0.0197996486418464 76.801226272676
0.019656187351044 77.0545221621663
0.0195134626345067 77.3087146512472
0.0193714727357355 77.5638117447581
0.0192302158919334 77.8198215370225
0.019089690334043 78.0767522128543
0.0189498942867858 78.3346120485641
0.0188108259687 78.5934094129891
0.0186724835921794 78.8531527685329
0.0185348653635119 79.1138506722146
0.0183979694829189 79.3755117767381
0.0182617941445925 79.638144831565
0.0181263375367354 79.9017586840142
0.0179915978415996 80.1663622803645
0.0178575732355255 80.4319646669787
0.0177242618889804 80.6985749914336
0.017591661966598 80.9662025036737
0.0174597716272176 81.234856557175
0.0173285890239234 81.5045466101229
0.0171981123040842 81.7752822266057
0.0170683396093925 82.0470730778269
0.016939269075905 82.3199289433265
0.0168108988340818 82.5938597122274
0.0166832270088267 82.8688753844867
0.0165562517195277 83.144986072174
0.0164299710800966 83.4222020007526
0.0163043831990104 83.7005335103969
0.0161794861793512 83.9799910573031
0.0160552781188477 84.2605852150422
0.015931757109916 84.5423266759057
0.0158089212397007 84.8252262522898
0.0156867685901166 85.1092948780821
0.0155652972378903 85.3945436100769
0.0154445052546019 85.6809836294043
0.0153243907067274 85.9686262429724
0.0152049516556805 86.257482884947
0.0150861861578556 86.5475651182223
0.0149680922646703 86.8388846359402
0.0148506680226083 87.1314532630083
0.0147339114732628 87.4252829576468
0.0146178206533798 87.7203858129557
0.0145023935949021 88.0167740585021
0.0143876283250126 88.3144600619244
0.0142735228661793 88.6134563305632
0.0141600752361992 88.9137755131106
0.0140472834482432 89.215430401282
0.0139351455109009 89.5184339315153
0.0138236594282263 89.8227991866771
0.013712823199783 90.1285393978138
0.01360263482069 90.4356679459037
0.0134930922816677 90.7441983636571
0.0133841935690848 91.0541443373078
0.013275936665004 91.3655197084632
0.0131683195472299 91.6783384759547
0.0130613401893557 91.9926147977261
0.0129549965608107 92.3083629927394
0.0128492866269086 92.6255975429111
0.0127442083488948 92.9443330950724
0.0126397596839957 93.2645844629563
0.0125359385854668 93.5863666292157
0.0124327430026418 93.9096947474566
0.0123301708809822 94.2345841443144
0.012228220162127 94.5610503215506
0.012126888783942 94.8891089581724
0.012026174680571 95.2187759125963
0.0119260757824854 95.550067224824
0.011826590016536 95.8829991186626
0.0117277153060033 96.2175880039661
0.0116294495706501 96.5538504789104
0.0115317907267723 96.8918033323002
0.0114347366872517 97.231463545906
0.0113382853616082 97.5728482968365
0.0112424346560527 97.9159749599438
0.0111471824735403 98.2608611102493
0.0110525267138236 98.6075245254282
0.0109584652735065 98.9559831883027
0.0108649960460984 99.3062552893886
0.0107721169220684 99.6583592294646
0.0106798257889003 100.012313622187
0.0105881205311475 100.368137296732
0.0104969990304883 100.725849300488
0.0104064591657816 101.085468901768
0.0103164988131232 101.44701559258
0.0102271158459019 101.810509091411
0.010138308134856 102.175969346087
0.0100500735481307 102.543416536632
0.00996240995133498 102.912871078202
};
\addplot [thick, black, forget plot]
table {%
0.01 73.7813267425397
0.0100664265039372 73.4738286184531
0.0101331676417824 73.1674464371883
0.0102002236787845 72.8621711010066
0.0102675948477524 72.5579936113062
0.0103352813471467 72.2549050717305
0.0104032833395854 71.9528966900044
0.0104716009502965 71.6519597798978
0.0105402342655156 71.3520857633336
0.0106091833308313 71.0532661726271
0.0106784481494731 70.7554926528646
0.0107480286805456 70.4587569644115
0.0108179248372073 70.1630509855661
0.0108881364847941 69.8683667153354
0.0109586634388877 69.5746962763568
0.0110295054633308 69.2820319179374
0.0111006622681883 68.9903660192255
0.0111721335076562 68.699691092505
0.0112439187779213 68.4099997866044
0.0113160176149703 68.1212848904226
0.0113884294923533 67.833539336561
0.0114611538189031 67.5467562050467
0.0115341899364131 67.2609287271556
0.0116075371172777 66.9760502893162
0.0116811945620978 66.6921144370839
0.0117551613972588 66.4091148791691
0.0118294366724809 66.1270454915277
0.0119040193583521 65.8459003214788
0.0119789083438462 65.5656735918404
0.0120541024338335 65.2863597050815
0.0121296003465923 65.0079532474469
0.0122054007113252 64.7304489930772
0.0122815020656931 64.4538419080517
0.0123579028533704 64.1781271543929
0.0124346014216357 63.9033000939623
0.0125115960190025 63.6293562922594
0.0125888847929064 63.3562915220768
0.0126664657874538 63.0841017670083
0.0127443369412458 62.8127832247718
0.0128224960852926 62.5423323103257
0.0129009409410237 62.2727456587536
0.0129796691184138 62.0040201278929
0.0130586781142324 61.7361528006732
0.0131379653104333 61.4691409871499
0.0132175279726972 61.2029822261918
0.0132973632491406 60.9376742868083
0.0133774681692039 60.6732151690882
0.0134578396427378 60.4096031047041
0.0135384744592938 60.1468365569994
0.0136193692876395 59.8849142205901
0.0137005206755071 59.6238350204808
0.0137819250495944 59.3635981106709
0.0138635787158197 59.1042028722351
0.0139454778598552 58.8456489108512
0.0140276185479409 58.5879360537559
0.0141099967279916 58.3310643461395
0.014192608231008 58.0750340469414
0.0142754487727953 57.8198456240517
0.0143585139560011 57.5654997489187
0.0144417992724745 57.311997290541
0.0145253001059487 57.0593393088788
0.0146090117350547 56.8075270476581
0.0146929293366595 56.5565619265886
0.0147770479895343 56.3064455330177
0.0148613626783428 56.0571796130244
0.0149458682979509 55.8087660619728
0.0150305596580443 55.5612069145708
0.0151154314880525 55.3145043344207
0.0152004784423591 55.0686606031463
0.0152856951057962 54.8236781090728
0.0153710759993975 54.5795593355568
0.0154566155864046 54.3363068489536
0.0155423082784945 54.0939232863144
0.0156281484422245 53.8524113428142
0.0157141304056606 53.6117737589945
0.0158002484651713 53.3720133078568
0.0158864968923638 53.1331327818519
0.0159728699411353 52.8951349798374
0.0160593618548139 52.658022694041
0.0161459668733657 52.4217986970787
0.016232679240635 52.1864657291087
0.0163194932115941 51.9520264851444
0.0164064030595767 51.7184836025897
0.0164934030834612 51.4858396490639
0.0165804876147853 51.2540971105241
0.0166676510247585 51.0232583797794
0.0167548877311472 50.7933257454071
0.0168421922050153 50.5643013811238
0.016929558977283 50.3361873356551
0.0170169826450941 50.1089855231268
0.0171044578779656 49.8826977140136
0.0171919794236938 49.657325526681
0.0172795421140129 49.4328704195246
0.0173671408699737 49.2093336837538
0.0174547707070425 48.9867164368007
0.0175424267398963 48.7650196164004
0.017630104186909 48.5442439753305
0.0177177983743236 48.3243900768046
0.0178055047400922 48.105458290551
0.0178932188373879 47.887448789547
0.0179809363377871 47.670361547401
0.0180686530341092 47.4541963363941
0.0181563648429306 47.2389527261347
0.0182440678067584 47.0246300828463
0.018331758095879 46.8112275692394
0.0184194320098842 46.5987441449644
0.0185070859788768 46.3871785676041
0.0185947165643686 46.1765293942131
0.0186823204598794 45.9667949833284
0.0187698944912401 45.75797349748
0.0188574356166229 45.5500629061181
0.0189449409262973 45.3430609889729
0.019032407642135 45.1369653397784
0.0191198331168651 44.9317733703691
0.0192072148331091 44.7274823150693
0.0192945504021886 44.5240892354058
0.0193818375627392 44.3215910250481
0.0194690741791284 44.1199844150113
0.0195562582397074 43.9192659790305
0.0196433878548914 43.719432139132
0.0197304612551029 43.5204791713383
0.0198174767885744 43.3224032114947
0.0199044329190327 43.1252002612
0.0199913282232747 42.9288661937953
0.0200781613886546 42.7333967604048
0.0201649312104776 42.5387875960093
0.0202516365893303 42.3450342255189
0.0203382765283507 42.1521320698341
0.0204248501304435 41.9600764518858
0.020511356595465 41.768862602607
0.0205977952173701 41.5784856668712
0.0206841653813443 41.3889407093316
0.0207704665609223 41.2002227201874
0.0208566983151032 41.0123266208449
0.0209428602854685 40.8252472694674
0.0210289521933128 40.638979466415
0.0211149738367864 40.4535179595517
0.02120092508807 40.2688574494191
0.0212868058905675 40.0849925942769
0.0213726162561361 39.9019180149996
0.0214583562623561 39.7196282998221
0.0215440260498406 39.5381180089276
0.0216296258195847 39.3573816789078
0.0217151558303731 39.1774138270355
0.0218006163962304 38.9982089554024
0.0218860078839252 38.8197615549025
0.0219713307105334 38.6420661090414
0.0220565853410568 38.4651170976057
0.0221417722860959 38.288909000172
0.0222268920995875 38.1134362994667
0.0223119453765987 37.9386934845713
0.022396932751186 37.7646750539699
0.0224818548943091 37.5913755184758
0.0225667125118108 37.4187894039858
0.0226515063424568 37.2469112541154
0.0227362371560364 37.0757356326828
0.0228209057515249 36.9052571260645
0.0229055129553033 36.7354703454236
0.0229900596194417 36.5663699288027
0.0230745466200382 36.3979505431022
0.0231589748556153 36.2302068859376
0.0232433452455793 36.0631336873726
0.0233276587287269 35.8967257115536
0.0234119162618135 35.7309777582252
0.0234961188181734 35.5658846641505
0.0235802673863897 35.4014413044244
0.0236643629690206 35.2376425936953
0.0237484065813731 35.0744834872884
0.0238323992503244 34.9119589822492
0.0239163420131937 34.750064118292
0.0240002359166569 34.5887939786751
0.0240840820157108 34.4281436909907
0.0241678813726758 34.2681084278868
0.0242516350562436 34.1086834077104
0.0243353441405657 33.9498638950934
0.0244190097043812 33.7916452014632
0.0245026328301829 33.6340226854937
0.0245862146034177 33.4769917535082
0.0246697561117293 33.3205478598098
0.0247532584442287 33.1646865069719
0.0248367226908007 33.0094032460736
0.0249201499414421 32.854693676889
0.0250035412856316 32.7005534480293
0.0250868978117264 32.5469782570493
0.0251702206063931 32.3939638504988
0.0252535107540576 32.2415060239592
0.0253367693363897 32.0896006220198
0.0254199974318064 31.9382435382433
0.0255031961150046 31.7874307150799
0.0255863664565124 31.6371581437671
0.0256695095222678 31.4874218641918
0.0257526263732101 31.3382179647415
0.0258357180649047 31.1895425821033
0.0259187856471735 31.0413919010745
0.0260018301637559 30.8937621543224
0.0260848526519776 30.7466496221501
0.0261678541424426 30.6000506322239
0.0262508356587421 30.453961559294
0.0263337982171726 30.3083788249007
0.026416742826477 30.1632988970582
0.0264996704875908 30.0187182899406
0.0265825821934115 29.874633563534
0.0266654789285722 29.7310413233007
0.0267483616692309 29.5879382198188
0.0268312313828743 29.4453209484145
0.0269140890281258 29.3031862487946
0.0269969355545705 29.1615309046609
0.0270797719025849 29.020351743327
0.0271625990031795 28.879645635326
0.0272454177778486 28.7394094940099
0.0273282291384296 28.5996402751507
0.0274110339869675 28.4603349765378
0.0274938332155909 28.3214906375648
0.0275766277063919 28.1831043388227
0.0276594183313124 28.0451732016896
0.0277422059520412 27.9076943879116
0.0278249914199121 27.7706650991916
0.027907775575808 27.6340825767753
0.0279905592500725 27.4979441010374
0.0280733432624259 27.3622469910614
0.0281561284218847 27.2269886042317
0.0282389155266849 27.092166335819
0.0283217053642116 26.9577776185688
0.02840449871093 26.8238199222906
0.0284872963323207 26.6902907534553
0.0285700989828181 26.5571876547845
0.0286529074057531 26.4245082048482
0.0287357223332955 26.2922500176682
0.0288185444864016 26.1604107423178
0.0289013745747629 26.0289880625305
0.0289842132967574 25.8979796963046
0.0290670613394019 25.7673833955212
0.0291499193783074 25.6371969455556
0.029232788077634 25.507418164901
0.0293156680900502 25.3780449047911
0.0293985600566899 25.2490750488241
0.0294814646071134 25.1205065126025
0.0295643823592673 24.9923372433604
0.0296473139194465 24.8645652196075
0.0297302598822558 24.7371884507756
0.0298132208305731 24.6102049768631
0.0298961973355116 24.4836128680914
0.0299791899563841 24.3574102245604
0.030062199240666 24.2315951759122
0.0301452257239581 24.1061658809964
0.0302282699299523 23.9811205275407
0.0303113323703922 23.8564573318302
0.0303944135450386 23.732174538383
0.0304775139416313 23.6082704196389
0.0305606340358519 23.4847432756466
0.0306437742912861 23.3615914337581
0.0307269351593851 23.2388132483287
0.0308101170794267 23.1164071004194
0.0308933204784764 22.9943713975025
0.0309765457713453 22.8727045731792
0.0310597933605519 22.7514050868899
0.031143063636277 22.6304714236413
0.0312263569763236 22.5099020937289
0.0313096737460723 22.3896956324686
0.0313930142984366 22.2698505999288
0.0314763789738178 22.1503655806731
0.0315597681000584 22.0312391835008
0.0316431819923941 21.9124700411958
0.031726620953406 21.7940568102767
0.0318100852729694 21.6759981707555
0.031893575228205 21.5582928258947
0.031977091083425 21.4409395019723
0.0320606330900799 21.3239369480521
0.0321442014867054 21.2072839357524
0.0322277964988661 21.0909792590228
0.0323114183390975 20.9750217339265
0.0323950672068489 20.8594101984216
0.0324787432884249 20.744143512149
0.0325624467569215 20.629220556224
0.0326461777721682 20.5146402330305
0.0327299364806616 20.4004014660177
0.0328137230155026 20.2865031995053
0.0328975374963289 20.1729443984856
0.03298138002925 20.059724048434
0.0330652507067772 19.946841155118
0.0331491496077546 19.8342947444152
0.033233076797288 19.7220838621294
0.0333170323266719 19.6102075738146
0.0334010162333182 19.4986649645928
0.0334850285406791 19.3874551389888
0.0335690692581719 19.2765772207553
0.0336531383811024 19.1660303527076
0.0337372358905859 19.0558136965596
0.0338213617534681 18.9459264327573
0.0339055159222435 18.836367760328
0.0339896983349747 18.7271368967155
0.0340739089152088 18.6182330776288
0.0341581475718925 18.5096555568917
0.034242414199288 18.4014036062912
0.0343267086768868 18.2934765154295
0.0344110308693211 18.1858735915794
0.0344953806262772 18.0785941595417
0.0345797577824049 17.9716375615024
0.034664162157228 17.8650031568943
0.034748593555053 17.7586903222577
0.0348330517648776 17.6526984511066
0.0349175365602967 17.5470269537931
0.0350020476994104 17.4416752573748
0.0350865849247288 17.3366428054827
0.0351711479630764 17.231929058194
0.0352557365254979 17.127533491902
0.0353403503071606 17.0234555991873
0.0354249889872576 16.9196948886946
0.0355096522289115 16.8162508850075
0.0355943396790748 16.7131231285216
0.0356790509684319 16.6103111753273
0.035763785711302 16.5078145970811
0.0358485435055378 16.4056329808886
0.0359333239324266 16.3037659291832
0.036018126556592 16.2022130596069
0.0361029509258924 16.1009740048885
0.0361877965713217 16.0000484127269
0.0362726630069101 15.8994359456717
0.0363575497296224 15.7991362810054
0.0364424562192595 15.6991491106255
0.0365273819383579 15.5994741409264
0.0366123263320905 15.5001110926812
0.0366972888281666 15.4010597009255
0.0367822688367333 15.3023197148374
0.0368672657502764 15.2038908976223
0.0369522789435225 15.1057730263922
0.0370373077733413 15.007965892046
0.0371223515786477 14.9104692991573
0.0372074096803065 14.8132830658451
0.0372924813810353 14.7164070236609
0.0373775659653106 14.6198410174662
0.0374626626992732 14.5235849053104
0.0375477708306345 14.4276385583093
0.0376328895885862 14.33200186052
0.0377180181837068 14.2366747088208
0.0378031558078736 14.1416570127826
0.0378883016341735 14.0469486945448
0.0379734548168154 13.9525496886864
0.0380586144910451 13.8584599420995
0.0381437797730604 13.7646794138562
0.0382289497599287 13.6712080750811
0.0383141235295055 13.5780459088159
0.0383993001403553 13.4851929098858
0.0384844786316744 13.3926490847639
0.0385696580232146 13.3004144514324
0.0386548373152103 13.2084890392457
0.0387400154883062 13.1168728887859
0.038825191503489 13.0255660517227
0.0389103643020189 12.9345685906672
0.0389955328053666 12.843880579024
0.0390806959151486 12.7535021008436
0.0391658525130698 12.6634332506701
0.0392510014608646 12.5736741333894
0.0393361416002427 12.4842248640701
0.0394212717528376 12.3950855678092
0.0395063907201578 12.3062563795701
0.0395914972835393 12.2177374440192
0.0396765902041046 12.1295289153613
0.0397616682227212 12.0416309571727
0.0398467300599656 11.954043742228
0.0399317744160897 11.8667674523304
0.0400167999709901 11.7798022781331
0.0401018053841824 11.6931484189639
0.0401867892947772 11.6068060826401
0.0402717503214606 11.5207754852877
0.0403566870624781 11.4350568511537
0.0404415980956231 11.3496504124151
0.0405264819782275 11.2645564089879
0.0406113372471582 11.1797750883309
0.0406961624188153 11.0953067052455
0.0407809559891369 11.0111515216775
0.0408657164336064 10.9273098065094
0.0409504422072633 10.8437818353536
0.0410351317447206 10.7605678903427
0.0411197834601843 10.6776682599136
0.0412043957474783 10.5950832385929
0.0412889669800744 10.5128131267741
0.0413734955111244 10.4308582304972
0.0414579796735 10.3492188612203
0.0415424177798346 10.2678953355899
0.041626808122571 10.18688797521
0.0417111489740146 10.1061971064047
0.0417954385863891 10.0258230599803
0.0418796751918992 9.94576617098161
0.0419638570027974 9.86602677844821
0.0420479822114553 9.7866052251658
0.0421320489904402 9.70750185741369
0.0422160554925973 9.62871702471104
0.0422999998511356 9.55025107955956
0.0423838801797196 9.47210437718138
0.0424676945725671 9.39427727525695
0.0425514411045494 9.31677013365714
0.0426351178313002 9.23958331417431
0.0427187227893257 9.16271718024865
0.0428022539961239 9.08617209669387
0.0428857094503055 9.00994842941818
0.0429690871317228 8.93404654514279
0.0430523850016018 8.85846681111956
0.0431356010026805 8.78320959484191
0.0432187330593525 8.70827526375735
0.0433017790778149 8.63366418497517
0.0433847369462227 8.55937672497225
0.0434676045348468 8.4854132492951
0.0435503796962391 8.41177412226167
0.0436330602654005 8.33845970665969
0.0437156440599563 8.26547036344141
0.043798128880335 8.19280645141921
0.0438805125099529 8.12046832695611
0.0439627927154036 8.04845634365537
0.0440449672466532 7.97677085204962
0.044127033837239 7.90541219928498
0.0442089902044742 7.8343807288061
0.0442908340496578 7.76367678003782
0.0443725630582886 7.69330068806634
0.0444541749002837 7.62325278331821
0.0445356672302035 7.55353339123848
0.0446170376874783 7.48414283196575
0.0446982838966436 7.41508142000898
0.044779403467576 7.34634946392059
0.0448603939957363 7.27794726596934
0.0449412530624156 7.20987512181281
0.0450219782349867 7.14213332016887
0.0451025670671585 7.07472214248532
0.0451830170992364 7.00764186261088
0.0452633258583849 6.94089274646356
0.0453434908588953 6.87447505170047
0.0454235096024581 6.80838902738704
0.0455033795784367 6.7426349136648
0.0455830982641481 6.67721294142043
0.0456626631251436 6.61212333195435
0.0457420716154976 6.54736629665058
0.0458213211780952 6.48294203664484
0.045900409244926 6.41885074249511
0.045979333237381 6.35509259385176
0.0460580905665512 6.29166775912887
0.0461366786335306 6.22857639517572
0.0462150948297215 6.16581864695058
0.0462933365371427 6.10339464719323
0.0463714011287404 6.04130451610118
0.0464492859687018 5.97954836100598
0.0465269884127714 5.91812627605082
0.0466045058085685 5.85703834187065
0.0466818354959084 5.7962846252726
0.0467589748071246 5.73586517891923
0.0468359210673943 5.67578004101447
0.0469126715950638 5.61602923498905
0.0469892237019773 5.55661276919101
0.0470655746938062 5.49753063657632
0.0471417218703814 5.43878281440405
0.0472176625260252 5.38036926393148
0.0472933939498852 5.32228993011442
0.0473689134262694 5.26454474130843
0.0474442182349828 5.20713360897459
0.0475193056516632 5.15005642738643
0.0475941729481195 5.09331307334138
0.0476688173926699 5.03690340587526
0.0477432362504801 4.98082726597996
0.0478174267839028 4.92508447632404
0.0478913862528169 4.869674840978
0.0479651119149664 4.81459814514183
0.0480386010263005 4.75985415487835
0.0481118508413126 4.70544261684814
0.0481848586133786 4.65136325804996
0.0482576215950968 4.59761578556486
0.0483301370386249 4.54419988630424
0.0484024021960183 4.49111522676296
0.0484744143195658 4.43836145277486
0.0485461706621279 4.38593818927597
0.0486176684774687 4.3338450400686
0.0486889050205925 4.28208158759285
0.0487598775480751 4.23064739270137
0.0488305833183967 4.17954199443993
0.0489010195922704 4.12876490983107
0.048971183632972 4.07831563366464
0.0490410727066671 4.02819363829235
0.0491106840827372 3.97839837342829
0.0491800150341009 3.92892926595197
0.0492490628375389 3.87978571972054
0.0493178247740121 3.83096711538312
0.0493862981289795 3.78247281020141
0.0494544801927143 3.73430213787639
0.0495223682606178 3.68645440837936
0.0495899596335293 3.63892890778933
0.0496572516180366 3.59172489813494
0.049724241526781 3.54484161724342
0.0497909266787619 3.49827827859352
0.0498573043996377 3.45203407117525
0.0499233720220246 3.406108159355
0.0499891268857921 3.36049968274592
0.0500545663383576 3.3152077560854
0.0501196877349739 3.27023146911627
0.050184488439018 3.22556988647528
0.0502489658222767 3.18122204758803
0.0503131172652252 3.13718696656724
0.0503769401573075 3.09346363211999
0.0504404318972105 3.05005100745828
0.0505035898931356 3.00694803021683
0.0505664115630686 2.9641536123769
0.0506288943350438 2.9216666401954
0.0506910356474082 2.87948597414038
0.0507528329490775 2.83761044883178
0.0508142836997939 2.79603887298923
0.0508753853703776 2.75477002938505
0.0509361354429753 2.71380267480336
0.0509965314113055 2.67313554000489
0.0510565707809005 2.63276732969811
0.0511162510693444 2.59269672251615
0.0511755698065091 2.55292237099968
0.0512345245347842 2.51344290158542
0.0512931128093058 2.4742569146009
0.05135133219818 2.43536298426449
0.051409180282705 2.39675965869245
0.0514666546575872 2.35844545991039
0.0515237529311554 2.32041888387162
0.0515804727255702 2.28267840048035
0.0516368116770329 2.24522245362213
0.0516927674359855 2.20804946119794
0.0517483376673121 2.1711578151658
0.0518035200505349 2.13454588158718
0.0518583122800056 2.09821200067904
0.0519127120650965 2.0621544868722
0.0519667171303839 2.02637162887417
0.05202032521583 1.99086168973808
0.0520735340769646 1.95562290693792
0.0521263414850558 1.92065349244729
0.052178745227285 1.88595163282561
0.0522307431069142 1.85151548930864
0.0522823329434503 1.81734319790422
0.0523335125728072 1.78343286949402
0.0523842798474639 1.74978258993977
0.0524346326366198 1.71639042019553
0.0524845688263447 1.6832543964241
0.0525340863197307 1.65037253012004
0.0525831830370325 1.61774280823562
0.0526318569158132 1.58536319331408
0.0526801059110808 1.55323162362607
0.0527279279954264 1.52134601331261
0.0527753211591533 1.489704252531
0.0528222834104089 1.45830420760738
0.0528688127753112 1.42714372119328
0.0529149072980713 1.39622061242667
0.0529605650411133 1.36553267709781
0.0530057840851943 1.33507768782041
0.0530505625295169 1.30485339420636
0.0530948984918426 1.27485752304553
0.0531387901085993 1.2450877784899
0.0531822355349886 1.21554184224198
0.0532252329450907 1.1862173737482
0.0532677805319631 1.1571120103956
0.0533098765077396 1.12822336771334
0.0533515191037265 1.09954903957853
0.0533927065704966 1.07108659842605
0.053433437177977 1.04283359546199
0.053473709215541 1.01478756088211
0.0535135209920904 0.986946004092951
0.0535528708361416 0.959306413938405
0.053591757095905 0.931866258928562
0.053630178139364 0.904622987473576
0.0536681323543526 0.877574028120768
0.0537056181486287 0.850716789795439
0.0537426339499455 0.824048662045017
0.0537791782061231 0.797567015287677
0.0538152493851152 0.771269201063477
0.0538508459750761 0.745152552289716
0.0538859664844228 0.719214383519097
0.0539206094418988 0.69345199120181
0.0539547733966327 0.667862653950492
0.0539884569181967 0.642443632808579
0.0540216585966636 0.617192171522085
0.0540543770426599 0.592105496814028
0.0540866108874195 0.567180818662372
0.0541183587828344 0.542415330580765
0.0541496194015039 0.517806209902461
0.0541803914367827 0.493350618066831
0.0542106736028264 0.46904570090913
0.0542404646346363 0.444888588952734
0.0542697632881032 0.420876397704544
0.0542985683400468 0.397006227952384
0.0543268785882586 0.373275166066155
0.054354692851538 0.349680284300282
0.0543820099697322 0.326218641100068
0.0544088288037683 0.302887281409039
0.0544351482356932 0.279683236980497
0.0544609671687024 0.256603526689794
0.0544862845271744 0.233645156849917
0.0545110992567011 0.210805121529162
0.054535410324118 0.188080402871092
0.0545592167175332 0.165467971416452
0.0545825174463531 0.142964786427279
0.0546053115413114 0.120567796213522
0.0546275980544932 0.0982739384610804
0.0546493760593592 0.0760801405621478
0.0546706446507701 0.0539833199475515
0.0546914029450084 0.0319803844208757
0.0547116500797997 0.0100682324941732
0.054731385214336 -0.0117562462736736
0.0547506075292913 -0.0334961709382202
0.0547693162268438 -0.0551546688277875
0.0547875105306943 -0.0767348752005866
0.0548051896860809 -0.0982399329007364
0.0548223529597971 -0.119672992012075
0.0548389996402082 -0.141037209510595
0.0548551290372686 -0.162335748915407
0.0548707404825289 -0.183571779939291
0.0548858333291588 -0.20474847813591
0.0549004069519529 -0.225869024547829
0.054914460747349 -0.246936605351621
0.0549279941334363 -0.267954411502793
0.0549410065499671 -0.288925638379401
0.0549534974583687 -0.309853485424026
0.0549654663417525 -0.330741155785243
0.0549769127049256 -0.3515918559577
0.0549878360743977 -0.372408795421565
0.0549982359983876 -0.393195186281217
0.0550081120468407 -0.413954242901517
0.0550174638114236 -0.434689181546155
0.0550262909055419 -0.45540322001209
0.0550345929643392 -0.476099577265775
0.0550423696447131 -0.496781473076365
0.0550496206253057 -0.517452127651368
0.0550563456065236 -0.538114761268161
0.0550625443105376 -0.558772593907322
0.0550682164812864 -0.579428844884911
0.0550733618844804 -0.600086732484259
0.0550779803076085 -0.620749473586921
0.0550820715599362 -0.641420283304395
0.0550856354725123 -0.662102374608252
0.0550886718981764 -0.682798957960118
0.0550911807115569 -0.703513240942322
0.0550931618090601 -0.724248427889376
0.0550946151088956 -0.745007719515364
0.0550955405510742 -0.765794312544069
0.0550959380973365 -0.786611399346812
0.0550958077315313 -0.807462167531087
0.0550951494584417 -0.828349799698473
0.0550939633058098 -0.849277472854228
0.0550922493224152 -0.870248358246691
0.0550900075790261 -0.891265620894135
0.0550872381682016 -0.912332419237015
0.0550839412042812 -0.93345190476988
0.055080116823411 -0.954627221670054
0.0550757651835131 -0.975861506432387
0.0550708864642957 -0.997157887500336
0.0550654808672439 -1.01851948489957
0.0550595486156326 -1.03994940986973
0.0550530899544987 -1.06145076450105
0.0550461051506601 -1.08302664136678
0.0550385944926925 -1.10468012316062
0.0550305582909431 -1.12641428233113
0.0550219968775043 -1.14823218072111
0.0550129106062269 -1.17013686920365
0.0550032998527049 -1.19213138732198
0.054993165014266 -1.21421876292995
0.0549825065099775 -1.23640201183163
0.054971324780624 -1.25868413742491
0.0549596202887074 -1.2810681303442
0.0549473935184409 -1.3035569681045
0.0549346449757331 -1.32615361474808
0.0549213751881824 -1.34886102049113
0.0549075847050689 -1.3716821213721
0.0548932740973397 -1.39461983890209
0.0548784439576009 -1.41767707971602
0.0548630949001059 -1.4408567352256
0.0548472275607432 -1.464161681274
0.0548308425970209 -1.48759477779239
0.0548139406880558 -1.51115886845774
0.0547965225345599 -1.5348567803526
0.0547785888588225 -1.558691323627
0.0547601404046982 -1.58266529116185
0.0547411779375879 -1.60678145823456
0.0547217022444252 -1.6310425821866
0.0547017141336518 -1.65545140209366
0.0546812144352076 -1.68001063843668
0.0546602040005051 -1.70472299277677
0.0546386837024122 -1.72959114743096
0.054616654435228 -1.75461776515154
0.0545941171146644 -1.77980548880665
0.0545710726778212 -1.80515694106426
0.054547522083162 -1.83067472407823
0.0545234663104893 -1.85636141917721
0.054498906360919 -1.88221958655604
0.0544738432568531 -1.90825176496998
0.0544482780419522 -1.93446047143173
0.0544222117811047 -1.96084820091149
0.0543956455603982 -1.98741742603972
0.0543685804870868 -2.01417059681302
0.0543410176895578 -2.0411101403033
0.0543129583173011 -2.06823846036956
0.0542844035408679 -2.09555793737384
0.0542553545518404 -2.12307092789927
0.054225812562789 -2.15077976447262
0.0541957788072363 -2.17868675528947
0.0541652545396134 -2.20679418394348
0.0541342410352205 -2.23510430915871
0.0541027395901806 -2.26361936452621
0.0540707515213966 -2.29234155824363
0.0540382781665008 -2.32127307285951
0.0540053208838119 -2.35041606502034
0.0539718810522794 -2.37977266522282
0.0539379600714352 -2.40934497756908
0.0539035593613383 -2.43913507952676
0.0538686803625206 -2.46914502169265
0.053833324535929 -2.49937682756119
0.0537974933628665 -2.52983249329679
0.053761188344932 -2.56051398751087
0.0537244110039555 -2.59142325104334
0.0536871628819365 -2.62256219674838
0.0536494455409732 -2.65393270928525
0.0536112605631973 -2.68553664491344
0.0535726095506999 -2.71737583129293
0.0535334941254614 -2.74945206728894
0.053493915929273 -2.781767122782
0.0534538766236618 -2.81432273848283
0.0534133778898079 -2.84712062575228
0.0533724214284661 -2.88016246642648
0.0533310089598776 -2.91344991264718
0.0532891422236859 -2.94698458669763
0.053246822978845 -2.98076808084349
0.0532040530035298 -3.01480195717954
0.0531608340950396 -3.04908774748152
0.0531171680697023 -3.08362695306412
0.0530730567627754 -3.11842104464415
0.0530285020283415 -3.1534714622098
0.0529835057392058 -3.18877961489551
0.0529380697867863 -3.22434688086288
0.0528921960810049 -3.2601746071875
0.052845886550174 -3.29626410975177
0.0527991431408786 -3.33261667314401
0.0527519678178595 -3.36923355056346
0.05270436256389 -3.40611596373171
0.0526563293796514 -3.44326510281058
0.0526078702836046 -3.48068212632599
0.0525589873118599 -3.51836816109863
0.0525096825180423 -3.55632430218091
0.0524599579731536 -3.59455161280074
0.0524098157654346 -3.63305112431143
0.0523592580002186 -3.67182383614901
0.0523082867997866 -3.71087071579564
0.0522569043032162 -3.75019269875013
0.0522051126662294 -3.78979068850534
0.0521529140610357 -3.8296655565323
0.0521003106761716 -3.86981814227152
0.0520473047163382 -3.91024925313126
0.0519938984022347 -3.95095966449254
0.0519400939703875 -3.99195011972183
0.0518858936729782 -4.03322133019041
0.051831299777665 -4.07477397530118
0.0517763145674049 -4.11660870252252
0.0517209403402669 -4.15872612742972
0.0516651794092475 -4.20112683375342
0.0516090341020782 -4.24381137343544
0.0515525067610324 -4.2867802666921
0.0514955997427269 -4.33003400208496
0.0514383154179207 -4.3735730365988
0.0513806561713101 -4.41739779572728
0.0513226244013212 -4.46150867356584
0.0512642225198967 -4.50590603291238
0.0512054529522812 -4.55059020537499
0.0511463181368021 -4.59556149148791
0.051086820524647 -4.64082016083414
0.0510269625796373 -4.68636645217641
0.0509667467779993 -4.73220057359513
0.0509061756081304 -4.77832270263406
0.0508452515703634 -4.82473298645361
0.0507839771767251 -4.8714315419915
0.0507223549506938 -4.91841845613115
0.0506603874269523 -4.9656937858773
0.0505980771511369 -5.01325755853935
0.0505354266795837 -5.0611097719221
0.0504724385790722 -5.10925039452384
0.0504091154265633 -5.15767936574212
0.0503454598089376 -5.20639659608657
0.050281474322726 -5.25540196739944
0.0502171615738412 -5.30469533308308
0.0501525241773032 -5.35427651833497
0.0500875647569631 -5.40414532039003
0.0500222859452226 -5.45430150876972
0.0499566903827532 -5.50474482553899
0.0498907807182079 -5.55547498556914
0.0498245596079337 -5.60649167680928
0.0497580297156803 -5.65779456056312
0.0496911937123048 -5.7093832717741
0.0496240542754755 -5.76125741931594
0.0495566140893703 -5.81341658629128
0.0494888758443765 -5.86586033033572
0.0494208422367835 -5.91858818392964
0.0493525159684768 -5.97159965471543
0.0492838997466267 -6.02489422582183
0.0492149962833771 -6.07847135619423
0.04914580829553 -6.13233048093175
0.049076338504229 -6.18647101162905
0.0490065896346413 -6.24089233672588
0.0489365644156348 -6.29559382186146
0.0488662655794578 -6.3505748102346
0.0487956958614123 -6.40583462297033
0.0487248579995288 -6.4613725594906
0.0486537547342388 -6.51718789789236
0.0485823888080437 -6.57327989532903
0.0485107629651857 -6.62964778839836
0.0484388799513142 -6.68629079353468
0.0483667425131534 -6.74320810740677
0.0482943533981674 -6.80039890731928
0.0482217153542241 -6.85786235162012
0.0481488311292601 -6.91559758011115
0.0480757034709425 -6.97360371446413
0.0480023351263309 -7.03187985864026
0.0479287288415401 -7.09042509931366
0.0478548873613998 -7.1492385062994
0.0477808134291169 -7.20831913298435
0.0477065097859354 -7.26766601676211
0.0476319791707971 -7.32727817947123
0.0475572243200022 -7.38715462783643
0.0474822479668706 -7.44729435391333
0.0474070528414022 -7.50769633553538
0.0473316416699395 -7.56835953676428
0.0472560171748283 -7.62928290834191
0.047180182074082 -7.69046538814577
0.0471041390810441 -7.75190590164588
0.0470278909040531 -7.81360336236393
0.0469514402461079 -7.87555667233386
0.0468747898045343 -7.93776472256476
0.0467979422706537 -8.00022639350503
0.0467209003294515 -8.06294055550709
0.0466436666592486 -8.12590606929479
0.0465662439313744 -8.1891217864298
0.0464886348098403 -8.25258654978068
0.0464108419510169 -8.31629919399066
0.0463328680033119 -8.38025854594808
0.0462547156068507 -8.44446342525428
0.0461763873931597 -8.50891264469396
0.0460978859848503 -8.57360501070437
0.0460192139953082 -8.63853932384369
0.0459403740283831 -8.70371437926034
0.0458613686780812 -8.76912896716024
0.0457822005282621 -8.83478187327375
0.0457028721523377 -8.900671879322
0.045623386112974 -8.96679776348144
0.0455437449617955 -9.03315830084735
0.0454639512390961 -9.09975226389585
0.0453840074735489 -9.16657842294393
0.0453039161819222 -9.23363554660826
0.0452236798687992 -9.30092240226117
0.0451433010263 -9.36843775648529
0.0450627821338093 -9.43618037552538
0.0449821256577052 -9.50414902573761
0.0449013340510954 -9.57234247403687
0.0448204097535546 -9.64075948834048
0.0447393551908675 -9.70939883800952
0.0446581727747757 -9.77825929428697
0.0445768649027292 -9.84733963073302
0.0444954339576415 -9.91663862365599
0.0444138823076503 -9.9861550525414
0.0443322123058811 -10.0558877004759
0.0442504262902175 -10.1258353545687
0.0441685265830742 -10.1959968063681
0.0440865154911762 -10.2663708522754
0.0440043953053416 -10.3369562939535
0.0439221683002699 -10.4077519387321
0.043839836734335 -10.4787566000083
0.0437574028493838 -10.549969097643
0.0436748688705377 -10.6213882583529
0.0435922370060015 -10.6930129160979
0.0435095094468762 -10.7648419124633
0.043426688366977 -10.8368740970387
0.0433437759226563 -10.9091083277905
0.0432607742526315 -10.9815434714306
0.0431776854778194 -11.05417840378
0.0430945117011733 -11.1270120101264
0.0430112550075281 -11.2000431855787
0.0429279174634486 -11.2732708354142
0.0428445011170826 -11.3466938754228
0.0427610079980223 -11.4203112322436
0.0426774401171667 -11.4941218436982
0.0425937994665928 -11.5681246591184
0.0425100880194294 -11.6423186396673
0.0424263077297376 -11.7167027586564
0.0423424605323965 -11.7912760018568
0.0422585483429924 -11.8660373678052
0.0421745730577156 -11.9409858681038
0.0420905365532603 -12.0161205277158
0.0420064406867305 -12.0914403852547
0.0419222872955512 -12.1669444932686
0.0418380781973836 -12.2426319185188
0.0417538151900465 -12.3185017422524
0.0416695000514417 -12.3945530604715
0.0415851345394856 -12.4707849841945
0.0415007203920433 -12.547196639713
0.041416259326871 -12.6237871688446
0.0413317530415598 -12.7005557291781
0.0412472032134868 -12.7775014943144
0.0411626114997688 -12.8546236541041
0.0410779795372228 -12.931921414875
0.0409933089423293 -13.0093939996598
0.0409086013112013 -13.0870406484148
0.0408238582195565 -13.1648606182363
0.0407390812226957 -13.2428531835688
0.0406542718554841 -13.3210176364115
0.0405694316323377 -13.399353286517
0.0404845620472124 -13.4778594615877
0.0403996645736 -13.5565355074653
0.040314740664526 -13.6353807883159
0.0402297917525519 -13.7143946868123
0.040144819249782 -13.7935766043091
0.0400598245478731 -13.8729259610148
0.0399748090180499 -13.9524421961587
0.039889774011121 -14.0321247681547
0.039804720857502 -14.1119731547584
0.0397196508672391 -14.1919868532234
0.0396345653300386 -14.2721653804501
0.0395494655152976 -14.3525082731324
0.0394643526721404 -14.4330150879002
0.0393792280294561 -14.5136854014574
0.0392940927959397 -14.594518810718
0.0392089481601374 -14.6755149329349
0.0391237952904942 -14.7566734058294
0.0390386353354035 -14.8379938877141
0.0389534694232605 -14.9194760576152
0.0388682986625192 -15.0011196153879
0.0387831241417492 -15.0829242818324
0.0386979469296982 -15.1648897988051
0.038612768075355 -15.2470159293256
0.0385275886080157 -15.3293024576848
0.0384424095373511 -15.4117491895458
0.0383572318534787 -15.4943559520455
0.0382720565270336 -15.5771225938919
0.0381868845092445 -15.6600489854594
0.038101716732009 -15.7431350188835
0.0380165541079732 -15.8263806081505
0.0379313975306111 -15.9097856891878
0.037846247874307 -15.9933502199499
0.0377611059944386 -16.0770741805066
0.0376759727274624 -16.1609575731229
0.0375908488910002 -16.2450004223458
0.037505735283927 -16.3292027750818
0.0374206326864604 -16.4135647006782
0.0373355418602503 -16.4980862910021
0.0372504635484719 -16.5827676605161
0.0371653984759165 -16.6676089463567
0.0370803473490869 -16.7526103084095
0.0369953108562907 -16.8377719293831
0.0369102896677364 -16.9230940148856
0.0368252844356291 -17.0085767934964
0.0367402957942677 -17.0942205168425
0.0366553243601424 -17.1800254596702
0.0365703707320318 -17.2659919199188
0.0364854354911029 -17.3521202187951
0.036400519201009 -17.4384107008456
0.036315622407989 -17.5248637340326
0.0362307456409673 -17.6114797098057
0.0361458894116531 -17.6982590431806
0.0360610542146405 -17.7852021728103
0.0359762405275093 -17.8723095610652
0.0358914488109232 -17.9595816941085
0.0358066795087314 -18.0470190819748
0.035721933048068 -18.1346222586498
0.0356372098394512 -18.2223917821509
0.0355525102768836 -18.3103282346095
0.0354678347379513 -18.3984322223541
0.035383183583922 -18.4867043759965
0.0352985571598455 -18.5751453505172
0.0352139557946496 -18.6637558253564
0.0351293798012393 -18.7525365045032
0.035044829476594 -18.8414881165887
0.0349603051018632 -18.9306114149823
0.0348758069424634 -19.0199071778885
0.0347913352481732 -19.1093762084465
0.0347068902532277 -19.1990193348334
0.034622472176413 -19.2888374103696
0.0345380812211594 -19.3788313136265
0.0344537175756331 -19.4690019485379
0.0343693814128281 -19.5593502445145
0.0342850728906572 -19.6498771565595
0.0342007921520414 -19.7405836653918
0.0341165393249986 -19.8314707775682
0.0340323145227314 -19.9225395256119
0.033948117843714 -20.0137909681431
0.0338639493717783 -20.1052261900147
0.0337798091761979 -20.1968463024501
0.0336956973117719 -20.2886524431883
0.0336116138189077 -20.3806457766285
0.033527558723702 -20.472827493983
0.0334435320380213 -20.5651988134318
0.03335953375958 -20.6577609802848
0.0332755638720196 -20.7505152671439
0.0331916223449842 -20.8434629740744
0.0331077091341962 -20.9366054287789
0.0330238241815305 -21.0299439867761
0.0329399674150872 -21.1234800315864
0.0328561387492632 -21.2172149749201
0.0327723380848225 -21.3111502568736
0.0326885653089662 -21.4052873461285
0.0326048202953981 -21.4996277401588
0.0325211029043934 -21.5941729654424
0.0324374129828632 -21.6889245776761
0.0323537503644169 -21.7838841620039
0.0322701148694279 -21.8790533332414
0.0321865063050919 -21.9744337361137
0.0321029244654892 -22.0700270454974
0.0320193691316417 -22.1658349666678
0.0319358400715721 -22.261859235554
0.031852337040359 -22.3581016190019
0.0317688597801922 -22.4545639150391
0.0316854080204282 -22.5512479531518
0.0316019814776395 -22.6481555945688
0.03151857985567 -22.7452887325452
0.0314352028456818 -22.8426492926654
0.031351850126207 -22.9402392331415
0.0312685213631939 -23.038060545128
0.0311852162100573 -23.1361152530366
0.0311019343077196 -23.2344054148682
0.0310186752846595 -23.3329331225427
0.0309354387569554 -23.4317005022431
0.0308522243283279 -23.5307097147658
0.0307690315901816 -23.6299629558784
0.0306858601216487 -23.7294624566873
0.0306027094896266 -23.829210484013
0.0305195792488204 -23.9292093407723
0.0304364689417814 -24.0294613663722
0.0303533780989444 -24.1299689371111
0.0302703062386679 -24.2307344665873
0.0301872528672706 -24.3317604061182
0.0301042174790684 -24.4330492451698
0.0300211995564119 -24.5346035117911
0.0299381985697241 -24.6364257730614
0.0298552139775339 -24.7385186355474
0.0297722452265151 -24.8408847457664
0.0296892917515221 -24.9435267906616
0.0296063529756269 -25.0464474980842
0.0295234283101549 -25.1496496372908
0.029440517154723 -25.253136019444
0.029357618897277 -25.3569094981263
0.0292747329141295 -25.4609729698647
0.0291918585699988 -25.5653293746622
0.0291089952180497 -25.6699816965407
0.0290261421999324 -25.774932964096
0.0289432988458259 -25.8801862510596
0.0288604644744807 -25.9857446768715
0.0287776383932625 -26.0916114072664
0.0286948198982004 -26.1977896548634
0.0286120082740328 -26.3042826797727
0.0285292027942581 -26.4110937902094
0.0284464027211875 -26.5182263431154
0.028363607306 -26.6256837447937
0.0282808157887968 -26.7334694515569
0.0281980273986649 -26.8415869703741
0.0281152413537373 -26.9500398595417
0.0280324568612612 -27.0588317293527
0.0279496731176669 -27.1679662427826
0.0278668893086416 -27.2774471161825
0.0277841046092084 -27.3872781199794
0.0277013181838066 -27.4974630793928
0.0276185291863806 -27.6080058751512
0.0275357367604706 -27.7189104442246
0.0274529400393114 -27.8301807805626
0.0273701381459333 -27.9418209358426
0.0272873301932728 -28.0538350202245
0.0272045152842891 -28.1662272031129
0.027121692512084 -28.2790017139301
0.0270388609600338 -28.3921628428931
0.0269560197019264 -28.505714941797
0.0268731678021058 -28.619662424809
0.0267903043156266 -28.7340097692637
0.0267074282884189 -28.8487615164641
0.0266245387574587 -28.9639222724913
0.0265416347509522 -29.0794967090148
0.0264587152885307 -29.1954895641043
0.0263757793814512 -29.3119056430551
0.0262928260328186 -29.4287498191973
0.0262098542378106 -29.5460270347254
0.0261268629839216 -29.6637423015156
0.0260438512512188 -29.7819007019475
0.0259608180126121 -29.9005073897226
0.0258777622341396 -30.0195675906831
0.0257946828752682 -30.1390866036235
0.0257115788892122 -30.2590698010998
0.0256284492232699 -30.3795226302295
0.0255452928191747 -30.5004506134894
0.0254621086134683 -30.6218593495002
0.0253788955378957 -30.7437545137991
0.025295652519814 -30.8661418596082
0.0252123784826331 -30.9890272185776
0.0251290723462685 -31.1124165015258
0.025045733027626 -31.2363156991506
0.0249623594411066 -31.3607308827294
0.024878950499139 -31.485668204793
0.0247955051127385 -31.6111338997764
0.0247120221920939 -31.7371342846451
0.0246285006471827 -31.863675759491
0.0245449393884165 -31.990764808099
0.0244613373273228 -32.1184079984702
0.0243776933772481 -32.2466119833288
0.0242940064541076 -32.3753835005642
0.0242102754771609 -32.5047293736476
0.0241264993698273 -32.6346565119974
0.0240426770605402 -32.7651719112893
0.0239588074836391 -32.8962826537172
0.0238748895802985 -33.0279959082023
0.0237909222995047 -33.1603189305285
0.0237069045990698 -33.2932590634251
0.0236228354466932 -33.4268237365721
0.0235387138210691 -33.5610204665299
0.0234545387130363 -33.6958568566028
0.0233703091267825 -33.8313405966036
0.0232860240810928 -33.9674794625406
0.0232016826106528 -34.1042813162078
0.0231172837673999 -34.2417541046784
0.0230328266219326 -34.3799058596911
0.0229483102649682 -34.5187446969349
0.0228637338088643 -34.6582788152056
0.0227790963891849 -34.798516495462
0.0226943971663368 -34.9394660997354
0.0226096353272556 -35.0811360699211
0.0225248100871562 -35.2235349264205
0.022439920691336 -35.3666712666555
0.0223549664170501 -35.510553763409
0.0222699465754335 -35.6551911630333
0.022184860513498 -35.8005922834747
0.0220997076161795 -35.9467660121422
0.0220144873084527 -36.0937213035973
0.0219291990575039 -36.2414671770612
0.0218438423749679 -36.3900127137307
0.0217584168192185 -36.5393670539129
0.0216729219977247 -36.6895393939454
0.0215873575694591 -36.840538982924
0.0215017232473661 -36.9923751192119
0.0214160188008791 -37.1450571467471
0.0213302440584995 -37.2985944511063
0.0212443989104099 -37.4529964553793
0.0211584833111526 -37.6082726157786
0.0210724972823343 -37.7644324170492
0.0209864409153792 -37.9214853676331
0.0209003143743179 -38.0794409945923
0.0208141178986029 -38.2383088383076
0.0207278518059514 -38.3980984469356
0.0206415164952083 -38.5588193706302
0.0205551124492248 -38.7204811555254
0.020468640237741 -38.8830933374925
0.0203821005202688 -39.0466654356673
0.0202954940489704 -39.2112069457493
0.020208821671519 -39.3767273330837
0.0201220843339341 -39.5432360255354
0.0200352830833819 -39.710742406162
0.0199484190709346 -39.8792558056915
0.0198614935542733 -40.0487854948167
0.0197745079003284 -40.2193406763259
0.0196874635878363 -40.3909304770876
0.0196003622098167 -40.5635639398826
0.01951320547594 -40.7372500151379
0.0194259952147888 -40.9119975525433
0.0193387333759833 -41.0878152926115
0.0192514220321792 -41.2647118581595
0.0191640633808973 -41.4426957457904
0.0190766597461962 -41.6217753173498
0.018989213580156 -41.8019587914259
0.0189017274641728 -41.9832542348907
0.0188142041100396 -42.1656695545402
0.018726646360805 -42.3492124888493
0.0186390571913935 -42.5338905998869
0.0185514397089814 -42.7197112654076
0.0184637971531071 -42.9066816711771
0.0183761328955029 -43.0948088035652
0.0182884504396523 -43.2840994424164
0.0182007534200423 -43.4745601542751
0.0181130456011145 -43.6661972859744
0.0180253308759016 -43.8590169586373
0.0179376132643443 -44.0530250621239
0.0178498969112814 -44.2482272499584
0.0177621860841087 -44.4446289347785
0.0176744851701047 -44.6422352843279
0.0175867986734203 -44.8410512180411
0.0174991312117361 -45.0410814042282
0.0174114875125855 -45.2423302579066
0.0173238724093495 -45.4448019392967
0.017236290836932 -45.6485003529966
0.017148747827115 -45.8534291478762
0.0170612485036167 -46.0595917176697
0.0169737980768478 -46.2669912023277
0.0168864018383972 -46.4756304900816
0.0167990651552465 -46.6855122202702
0.0167117934637407 -46.8966387869086
0.0166245922633313 -47.1090123429889
0.0165374671101082 -47.3226348055226
0.016450423610152 -47.5375078612886
0.0163634674127155 -47.7536329733008
0.0162766042032748 -47.9710113879374
0.0161898396964613 -48.1896441427416
0.0161031796289118 -48.4095320748349
0.0160166297520554 -48.6306758299354
0.0159301958248699 -48.8530758719248
0.0158438836066319 -49.0767324929385
0.0157576988496904 -49.3016458239262
0.0156716472922887 -49.5278158456519
0.0155857346514655 -49.7552424000635
0.0154999666160554 -49.9839252020147
0.0154143488398218 -50.2138638512552
0.01532888693474 -50.4450578446636
0.0152435864644581 -50.6775065886635
0.0151584529379571 -50.9112094117578
0.0150734918034291 -51.1461655771549
0.0149887084423939 -51.3823742954131
0.0149041081640731 -51.6198347370623
0.0148196962000328 -51.8585460451572
0.0147354776991141 -52.0985073477052
0.0146514577226589 -52.3397177699377
0.0145676412400436 -52.5821764463652
0.0144840331245269 -52.8258825325935
0.0144006381494192 -53.0708352168488
0.0143174609845777 -53.3170337311835
0.0142345061932275 -53.5644773623362
0.0141517782291128 -53.8131654622023
0.0140692814339722 -54.063097457913
0.0139870200353417 -54.314272861471
0.0139049981446732 -54.5666912789552
0.0138232197557691 -54.8203524192594
0.0137416887435235 -55.0752561023528
0.0136604088629584 -55.3314022670735
0.0135793837485535 -55.5887909784152
0.013498616913849 -55.8474224343365
0.0134181117513181 -56.1072969720765
0.0133378715324932 -56.368415073979
0.0132578994083329 -56.6307773728365
0.0131781984098207 -56.8943846567522
0.0130987714487755 -57.1592378735398
0.0130196213188675 -57.4253381346618
0.0129407506968169 -57.6926867187288
0.012862162143772 -57.9612850745603
0.0127838581068417 -58.2311348238426
0.0127058409207776 -58.5022377633791
0.012628112809788 -58.7745958669591
0.0125506758894693 -59.0482112868758
0.0124735321688455 -59.323086355085
0.0123966835525005 -59.5992235840526
0.0123201318427909 -59.8766256672888
0.012243878742132 -60.1552954795974
0.0121679258553366 -60.4352360770661
0.0120922746920079 -60.7164506968
0.0120169266689664 -60.9989427564352
0.0119418831127061 -61.282715853444
0.0118671452618707 -61.5677737642434
0.0117927142697411 -61.8541204431394
0.0117185912067235 -62.1417600211163
0.0116447770628382 -62.4306968044794
0.0115712727501932 -62.7209352733923
0.0114980791054444 -63.012480080292
0.0114251968922313 -63.3053360482235
0.0113526268035868 -63.5995081690981
0.0112803694643147 -63.8950016018776
0.0112084254333312 -64.1918216707247
0.0111367952059668 -64.4899738630978
0.0110654792162259 -64.7894638278299
0.0109944778390009 -65.090297373181
0.0109237913922378 -65.3924804648937
0.0108534201390533 -65.696019224238
0.0107833642897998 -66.0009199260734
0.0107136240040778 -66.3071889969268
0.0106441993926942 -66.6148330130891
0.010575090519567 -66.923858698749
0.0105062974035743 -67.2342729241588
0.0104378200203487 -67.5460827038403
0.0103696583040159 -67.8592951948355
0.0103018121488788 -68.1739176950111
0.010234281411046 -68.4899576414114
0.0101670659100072 -68.8074226086679
0.0101001654301537 -69.1263203074674
0.0100335797222473 -69.4466585830832
0.00996730850483578 -69.7684454139654
};
\addplot [thick, black, forget plot]
table {%
0.01 47.1128152493115
0.0100338485825512 46.9341817218025
0.0100677145509721 46.7559663847912
0.0101015962156213 46.5781740998028
0.010135491896515 46.4008096845401
0.0101693999251097 46.2238779070427
0.0102033186460142 46.0473834785876
0.0102372464186696 45.8713310467645
0.0102711816189883 45.6957251887539
0.0103051226409508 45.5205704048206
0.0103390678981544 45.3458711120437
0.0103730158253084 45.171631638306
0.0104069648796771 44.9978562165386
0.0104409135424603 44.8245489792603
0.0104748603201128 44.6517139534008
0.0105088037455986 44.4793550554387
0.0105427423795783 44.3074760868388
0.0105766748115271 44.1360807298158
0.0106105996607787 43.9651725434312
0.0106445155775001 43.7947549600062
0.0106784212435895 43.6248312818783
0.0107123153735017 43.4554046784866
0.0107461967149959 43.2864781837945
0.0107800640498121 43.1180546940284
0.0108139161942679 42.9501369657729
0.0108477519997854 42.7827276143628
0.0108815703533407 42.615829112604
0.0109153701778426 42.4494437898189
0.0109491504324412 42.2835738311615
0.0109829101127635 42.1182212772693
0.0110166482510844 41.9533880241672
0.0110503639164284 41.7890758234726
0.0110840562146119 41.6252862828348
0.0111177242882171 41.4620208666706
0.011151367316514 41.2992808970929
0.0111849845153202 41.1370675551054
0.0112185751368085 40.9753818819976
0.0112521384692639 40.8142247809433
0.0112856738367896 40.6535970187956
0.0113191805989693 40.4934992280541
0.0113526581504849 40.3339319089995
0.011386105920694 40.1748954319816
0.0114195233731706 40.016390039841
0.0114529100052102 39.8584158504625
0.0114862653473033 39.7009728594403
0.0115195889625802 39.5440609428405
0.0115528804462278 39.3876798600627
0.0115861394248836 39.2318292567773
0.011619365556008 39.0765086679222
0.0116525585272378 38.921717520767
0.0116857180557225 38.7674551380195
0.011718843887447 38.6137207409681
0.0117519357965422 38.4605134526546
0.011784993584585 38.307832301064
0.0118180170798915 38.1556762223256
0.0118510061368032 38.0040440639151
0.0118839606349694 37.8529345878575
0.0119168804786272 37.7023464739124
0.0119497655958819 37.5522783227376
0.0119826159379845 37.4027286590457
0.012015431478616 37.253695934711
0.012048212213172 37.1051785318541
0.0120809581580525 36.9571747658839
0.0121136693499587 36.8096828884972
0.0121463458451954 36.6627010906287
0.0121789877189828 36.5162275053471
0.0122115950647738 36.3702602107168
0.0122441679935854 36.2247972325725
0.0122767066333369 36.0798365472589
0.0123092111281995 35.9353760843019
0.0123416816379586 35.7914137290174
0.0123741183373878 35.6479473250495
0.0124065214156324 35.5049746768648
0.0124388910756117 35.3624935521482
0.0124712275334272 35.2205016841613
0.0125035310177898 35.0789967740197
0.0125358017694575 34.9379764929008
0.0125680400406881 34.7974384841954
0.0126002460947048 34.6573803655779
0.0126324202051763 34.5177997310221
0.0126645626557115 34.3786941527391
0.0126966737393663 34.2400611830591
0.0127287537581661 34.1018983562374
0.0127608030226411 33.964203190208
0.0127928218513763 33.826973188257
0.012824810570573 33.6902058406563
0.0128567695136278 33.5538986262058
0.0128886990207202 33.4180490137415
0.012920599438417 33.2826544635696
0.0129524711192881 33.1477124288464
0.012984314421535 33.0132203569017
0.0130161297086328 32.8791756905019
0.0130479173489834 32.7455758690654
0.0130796777155815 32.6124183298237
0.0131114111856926 32.4797005089216
0.0131431181405418 32.3474198424802
0.0131747989650144 32.2155737676047
0.0132064540473673 32.0841597233447
0.0132380837789524 31.9531751516063
0.0132696885539479 31.8226174980262
0.0133012687691018 31.6924842127994
0.0133328248234871 31.5627727514533
0.0133643571182606 31.4334805756107
0.0133958660564382 31.3046051536791
0.013427352042675 31.1761439615232
0.013458815483055 31.0480944831013
0.0134902567848904 30.9204542110516
0.0135216763565278 30.7932206472638
0.0135530746071642 30.6663913033986
0.0135844519466688 30.5399637013935
0.013615808785414 30.4139353739265
0.0136471455341119 30.2883038648557
0.0136784626036607 30.1630667296263
0.0137097604049939 30.0382215356598
0.0137410393489395 29.913765862709
0.0137722998460843 29.7896973031877
0.0138035423066427 29.6660134624904
0.0138347671403347 29.5427119592645
0.0138659747562659 29.4197904256901
0.0138971655628159 29.2972465077121
0.0139283399675292 29.1750778652764
0.0139594983770135 29.0532821725257
0.0139906411968421 28.9318571179897
0.0140217688314589 28.8108004047599
0.0140528816840905 28.6901097506428
0.0140839801566619 28.5697828882901
0.0141150646497154 28.4498175653285
0.0141461355623326 28.3302115444726
0.0141771932920631 28.210962603613
0.0142082382348542 28.0920685359004
0.0142392707849835 27.973527149825
0.014270291334998 27.8553362692615
0.014301300275652 27.7374937335316
0.0143322979958522 27.6199973974307
0.0143632848826009 27.5028451312666
0.0143942613209472 27.3860348208665
0.0144252276939353 27.2695643676026
0.0144561843825595 27.1534316883805
0.0144871317657194 27.0376347156407
0.0145180702201768 26.9221713973458
0.014549000120516 26.8070396969613
0.0145799218391058 26.6922375934275
0.0146108357460618 26.5777630811301
0.0146417422092124 26.4636141698623
0.0146726415940654 26.3497888847828
0.0147035342637754 26.236285266371
0.0147344205791143 26.1231013703716
0.0147653008984417 26.0102352677414
0.0147961755776773 25.8976850445896
0.0148270449702729 25.7854488021194
0.014857909427189 25.6735246565544
0.0148887692968677 25.5619107390742
0.0149196249252101 25.4506051957458
0.0149504766555526 25.3396061874468
0.014981324828645 25.2289118897895
0.0150121697826289 25.1185204930454
0.0150430118530153 25.0084302020691
0.0150738513726659 24.8986392362097
0.0151046886717718 24.7891458292383
0.0151355240778338 24.6799482292624
0.015166357915644 24.5710446986399
0.0151971905072655 24.4624335139001
0.0152280221720138 24.3541129656601
0.0152588532264387 24.2460813585367
0.0152896839843053 24.1383370110644
0.0153205147565754 24.0308782556128
0.0153513458513895 23.9237034382994
0.015382177574047 23.8168109189121
0.0154130102269895 23.7101990708191
0.01544384410978 23.6038662808962
0.0154746795190856 23.4978109494356
0.0155055167486575 23.3920314900734
0.0155363560893116 23.2865263297064
0.0155671978289092 23.181293908416
0.0155980422523365 23.0763326793931
0.0156288896414847 22.9716411088588
0.0156597402752287 22.8672176759933
0.015690594429406 22.7630608728641
0.0157214523767949 22.6591692043549
0.0157523143870921 22.5555411880962
0.0157831807268901 22.4521753544003
0.0158140516596536 22.3490702461937
0.0158449274456957 22.246224418955
0.0158758083421522 22.1436364406597
0.0159066946029577 22.0413048917102
0.0159375864788182 21.9392283648895
0.0159684842171853 21.8374054653023
0.0159993880622279 21.7358348103213
0.0160302982548036 21.6345150295447
0.0160612150324304 21.5334447647406
0.0160921386292559 21.4326226698079
0.0161230692760262 21.3320474107324
0.0161540072000552 21.2317176655456
0.0161849526251902 21.1316321242906
0.0162159057717793 21.0317894889898
0.0162468668566367 20.9321884736045
0.0162778360930065 20.8328278040155
0.0163088136905265 20.7337062179923
0.0163397998551903 20.6348224651696
0.0163707947893083 20.5361753070298
0.0164017986914684 20.4377635168823
0.0164328117564948 20.339585879851
0.0164638341754057 20.241641192861
0.0164948661353708 20.1439282646288
0.0165259078196663 20.0464459156607
0.0165569594076298 19.9491929782462
0.0165880210746137 19.8521682964564
0.0166190929919374 19.7553707261511
0.0166501753268378 19.6587991349836
0.0166812682424194 19.5624524024093
0.0167123718976031 19.4663294196956
0.0167434864470724 19.3704290899418
0.0167746120412208 19.2747503280927
0.0168057488260954 19.1792920609623
0.0168368969433406 19.0840532272576
0.0168680565301403 18.9890327776059
0.0168992277191591 18.8942296745823
0.0169304106384812 18.7996428927492
0.0169616054115483 18.7052714186868
0.0169928121570974 18.6111142510368
0.017024030989096 18.5171704005389
0.0170552620166756 18.4234388900834
0.0170865053440652 18.3299187547547
0.0171177610705226 18.2366090418853
0.0171490292902644 18.143508811106
0.0171803100923947 18.0506171344082
0.0172116035608323 17.9579330962014
0.0172429097742374 17.865455793374
0.0172742288059356 17.7731843353628
0.0173055607238412 17.6811178442201
0.0173369055903795 17.5892554546834
0.0173682634624071 17.497596314252
0.0173996343911311 17.4061395832601
0.0174310184220273 17.3148844349607
0.017462415594756 17.2238300556041
0.0174938259430782 17.1329756445225
0.0175252494947688 17.0423204142169
0.0175566862715291 16.9518635904508
0.0175881362888988 16.8616044123331
0.0176195995561649 16.7715421324207
0.0176510760762717 16.6816760168089
0.017682565845727 16.5920053452336
0.0177140688545091 16.5025294111695
0.0177455850859717 16.4132475219334
0.0177771145167474 16.3241589987883
0.0178086571166509 16.2352631770501
0.0178402128485796 16.1465594061967
0.0178717816684149 16.058047049975
0.0179033635249208 15.9697254865146
0.0179349583596422 15.8815941084421
0.0179665661068023 15.7936523229904
0.0179981866931983 15.7058995521183
0.018029820038097 15.6183352326281
0.0180614660531286 15.5309588162808
0.0180931246421804 15.4437697699132
0.0181247957012887 15.3567675755646
0.0181564791185308 15.2699517305901
0.0181881747739161 15.1833217477839
0.0182198825392755 15.0968771555033
0.0182516022781512 15.0106174977852
0.0182833338456856 14.9245423344739
0.0183150770885093 14.8386512413388
0.0183468318446287 14.7529438101973
0.0183785979433134 14.6674196490368
0.0184103752049829 14.5820783821363
0.0184421634410929 14.4969196501855
0.0184739624540213 14.4119431104062
0.0185057720369543 14.3271484366698
0.0185375919737722 14.2425353196153
0.0185694220389347 14.1581034667663
0.0186012619973664 14.0738526026477
0.018633111604343 13.9897824688934
0.0186649706053763 13.9058928243647
0.0186968387361006 13.8221834452553
0.0187287157221587 13.7386541252017
0.0187606012790888 13.6553046753837
0.0187924951122108 13.5721349246319
0.0188243969165145 13.4891447195224
0.0188563063765472 13.4063339244775
0.018888223166303 13.3237024218546
0.0189201469491119 13.2412501120389
0.0189520773775308 13.1589769135274
0.0189840140932347 13.0768827630117
0.0190159567269089 12.9949676154566
0.0190479048981436 12.9132314441713
0.0190798582153278 12.8316742408798
0.0191118162755466 12.7502960157855
0.0191437786644783 12.6690967976283
0.0191757449562943 12.5880766337398
0.01920771471356 12.5072355900898
0.0192396874871377 12.4265737513298
0.0192716628160912 12.3460912208284
0.0193036402275932 12.2657881207025
0.0193356192368332 12.1856645918386
0.0193675993469299 12.1057207939111
0.0193995800488434 12.025956905393
0.0194315608212924 11.946373123554
0.0194635411306718 11.8669696644607
0.0194955204309741 11.7877467629616
0.019527498163714 11.7087046726661
0.0195594737578545 11.6298436659145
0.0195914466297374 11.5511640337451
0.019623416183016 11.472666085844
0.0196553818085921 11.3943501504914
0.0196873428845548 11.3162165745
0.0197192987761244 11.2382657231389
0.019751248835599 11.1604979800537
0.019783192402305 11.0829137471709
0.0198151288025511 11.0055134445995
0.0198470573495873 10.9282975105154
0.0198789773435663 10.8512664010406
0.0199108880715104 10.7744205901092
0.019942788807282 10.6977605693235
0.0199746788115586 10.6212868477997
0.0200065573318123 10.5449999520009
0.0200384236022937 10.4689004255622
0.0200702768440204 10.3929888291009
0.0201021162647704 10.3172657400161
0.0201339410590803 10.2417317522793
0.0201657504082482 10.1663874762089
0.0201975434803419 10.0912335382373
0.0202293194302118 10.0162705806634
0.020261077399509 9.94149926139159
0.0202928165167093 9.86692025366436
0.020324535897141 9.79253424577536
0.02035623464302 9.71834194077582
0.0203879118434881 9.64434405616664
0.0204195665746588 9.57054132357698
0.0204511978996675 9.4969344884331
0.020482804868727 9.42352430961285
0.0205143865191895 9.35031155908728
0.0205459418756136 9.2772970215528
0.0205774699498372 9.20448149404805
0.020608969741056 9.13186578555966
0.0206404402359076 9.05945071661644
0.0206718804085614 8.98723711886934
0.0207032892208147 8.91522583466309
0.020734665622193 8.84341771659112
0.0207660085500587 8.77181362704188
0.0207973169297223 8.700414437733
0.0208285896745619 8.62922102923378
0.0208598256861473 8.55823429047458
0.0208910238543691 8.48745511824701
0.0209221830575755 8.41688441669313
0.0209533021627118 8.34652309678197
0.0209843800254682 8.27637207577692
0.0210154154904314 8.20643227669251
0.0210464073912417 8.13670462773943
0.0210773545507567 8.06719006176312
0.0211082557812188 7.99788951566835
0.0211391098844287 7.92880392983858
0.021169915651924 7.85993424754193
0.0212006718651629 7.79128141433377
0.0212313772957124 7.72284637744446
0.0212620307054419 7.65463008516519
0.0212926308467215 7.58663348622172
0.0213231764626242 7.5188575291419
0.0213536662871341 7.45130316161806
0.0213840990453576 7.38397132985893
0.0214144734537395 7.31686297793994
0.0214447882202835 7.24997904714257
0.0214750420447762 7.18332047529263
0.0215052336190156 7.11688819609128
0.0215353616270427 7.05068313844091
0.021565424745377 6.98470622576875
0.0215954216432563 6.9189583753451
0.0216253509828777 6.8534404975985
0.0216552114196445 6.78815349542883
0.0216850016024135 6.72309826351587
0.0217147201737473 6.65827568763078
0.0217443657701676 6.59368664393749
0.0217739370224121 6.52933199830375
0.0218034325556931 6.4652126056012
0.0218328509899591 6.40132930901314
0.0218621909401569 6.33768293933857
0.0218914510164972 6.27427431429825
0.021920629824721 6.21110423784132
0.0219497259663674 6.14817349945525
0.0219787380390428 6.08548287347581
0.0220076646366918 6.02303311840144
0.0220365043498681 5.96082497621019
0.0220652557660067 5.89885917168037
0.022093917469697 5.8371364117142
0.0221224880429559 5.77565738466772
0.0221509660655008 5.71442275968481
0.0221793501150236 5.6534331860359
0.0222076387674642 5.59268929246366
0.0222358305972833 5.53219168653435
0.0222639241777355 5.47194095399525
0.0222919180811413 5.41193765814108
0.0223198108791589 5.3521823391858
0.0223476011430541 5.29267551364259
0.0223752874439706 5.2334176737135
0.0224028683531977 5.17440928668714
0.0224303424424376 5.11565079434387
0.0224577082840702 5.05714261237209
0.0224849644514178 4.99888512979407
0.0225121095190062 4.94087870840143
0.0225391420628253 4.88312368219984
0.0225660606605868 4.82562035686696
0.0225928638919801 4.76836900921984
0.0226195503389258 4.71136988669288
0.0226461185858267 4.65462320682845
0.0226725672198162 4.59812915677969
0.0226988948310048 4.5418878928242
0.0227251000127222 4.48589953989052
0.0227511813617583 4.43016419109798
0.0227771374786001 4.37468190730679
0.0228029669676661 4.31945271668521
0.0228286684375375 4.26447661428604
0.0228542405011858 4.2097535616379
0.0228796817761974 4.1552834863508
0.0229049908849951 4.10106628173404
0.0229301664550557 4.04710180642842
0.022955207119124 3.99338988405254
0.0229801115154241 3.93993030286354
0.0230048782878657 3.88672281543016
0.0230295060862484 3.83376713832283
0.0230539935664606 3.78106295181535
0.0230783393906764 3.72860989960295
0.0231025422275467 3.67640758853334
0.0231266007523884 3.62445558835385
0.0231505136473688 3.57275343147164
0.0231742796016858 3.52130061272819
0.0231978973117455 3.47009658919086
0.0232213654813342 3.41914077995548
0.0232446828217881 3.36843256596682
0.0232678480521582 3.31797128985123
0.0232908598993712 3.26775625576487
0.0233137170983875 3.21778672925618
0.0233364183923534 3.1680619371424
0.0233589625327518 3.11858106740187
0.0233813482795471 3.06934326907855
0.0234035744013269 3.02034765220228
0.0234256396754403 2.97159328772287
0.0234475428881319 2.92307920745845
0.0234692828346716 2.87480440405648
0.0234908583194817 2.8267678309713
0.0235122681562594 2.77896840245245
0.0235335111680957 2.73140499354862
0.0235545861875911 2.68407644012498
0.0235754920569674 2.63698153889296
0.0235962276281758 2.59011904745443
0.0236167917630008 2.54348768435774
0.0236371833331632 2.49708612916921
0.0236574012204155 2.45091302255368
0.0236774443166381 2.40496696637186
0.0236973115239291 2.35924652378739
0.0237170017546923 2.31375021938768
0.0237365139317218 2.26847653931673
0.0237558469882827 2.22342393141935
0.0237749998681897 2.17859080539908
0.0237939715258817 2.13397553298549
0.0238127609264938 2.08957644811546
0.0238313670459264 2.04539184712371
0.0238497888709117 2.00141998894706
0.0238680253990758 1.95765909533671
0.0238860756390006 1.91410735108459
0.0239039386102804 1.87076290425784
0.0239216133435777 1.82762386644558
0.0239390988806755 1.78468831301533
0.0239563942745271 1.74195428337953
0.0239734985893038 1.69941978127222
0.0239904109004402 1.65708277503645
0.0240071302946764 1.61494119791887
0.0240236558700989 1.57299294837714
0.0240399867361787 1.53123589039367
0.0240561220138078 1.4896678538007
0.0240720608353326 1.44828663461258
0.0240878023445862 1.4070899953682
0.0241033456969185 1.36607566548095
0.0241186900592244 1.32524134159809
0.0241338346099696 1.28458468796704
0.0241487785392159 1.24410333681173
0.0241635210486431 1.2037948887142
0.0241780613515704 1.16365691300639
0.0241923986729767 1.12368694816839
0.0242065322495169 1.08388250223339
0.0242204613295404 1.04424105320196
0.0242341851731046 1.00476004946094
0.0242477030519886 0.965436910210018
0.0242610142497072 0.92626902589743
0.0242741180615194 0.887253758657432
0.0242870137944409 0.848388442759356
0.0242997007672508 0.809670385058975
0.0243121783105003 0.771096865458237
0.0243244457665188 0.732665137370117
0.0243365024894195 0.694372428189447
0.0243483478451042 0.656215939769276
0.024359981211267 0.618192848903601
0.0243714019773964 0.58030030781353
0.0243826095447784 0.542535444641223
0.0243936033264965 0.504895363946741
0.0244043827474336 0.467377147211445
0.0244149472442705 0.429977853345291
0.0244252962654858 0.392694519198791
0.0244354292713547 0.355524160080909
0.0244453457339459 0.318463770279105
0.0244550451371203 0.281510323585717
0.0244645269765277 0.244660773828124
0.0244737907596034 0.207912055402181
0.0244828360055634 0.171261083809726
0.0244916622454019 0.134704756201267
0.0245002690218854 0.0982399519206068
0.0245086558895487 0.0618635330548523
0.0245168224146891 0.0255723449856273
0.0245247681753617 -0.0106367830535529
0.0245324927613736 -0.0467670374188426
0.0245399957742782 -0.0828216194932422
0.0245472768273685 -0.118803745122105
0.024554335545673 -0.154716644043062
0.024561171565948 -0.190563559315679
0.0245677845366715 -0.226347746747923
0.0245741741180382 -0.262072474317832
0.0245803399819519 -0.297741021595899
0.0245862818120197 -0.333356679162465
0.0245919993035466 -0.368922748023325
0.0245974921635286 -0.404442539023691
0.0246027601106464 -0.439919372259932
0.0246078028752603 -0.475356576487858
0.0246126201994031 -0.510757488531502
0.0246172118367754 -0.546125452687108
0.0246215775527398 -0.581463820127298
0.0246257171243151 -0.616775948302716
0.0246296303401714 -0.652065200342449
0.024633317000624 -0.687334944452869
0.0246367769176311 -0.722588553313225
0.0246400099147852 -0.75782940347388
0.0246430158273113 -0.793060874749347
0.024645794502065 -0.82828634960908
0.0246483457975212 -0.863509212575626
0.0246506695837775 -0.898732849609667
0.0246527657425496 -0.933960647501701
0.0246546341671635 -0.969195993263833
0.0246562747625586 -1.00444227351405
0.0246576874452819 -1.03970287386616
0.0246588721434856 -1.07498117831674
0.0246598287969257 -1.11028056863073
0.0246605573569623 -1.14560442372656
0.0246610577865564 -1.18095611906223
0.0246613300602665 -1.21633902602241
0.0246613741831984 -1.25175649856661
0.0246611900962585 -1.28721193631403
0.0246607778656676 -1.32270865646942
0.0246601374934146 -1.35825002073284
0.0246592690120685 -1.39383937087378
0.0246581724657789 -1.42948004090828
0.0246568479103047 -1.46517535646539
0.0246552954130056 -1.50092863417972
0.0246535150528513 -1.53674318107184
0.0246515069204138 -1.57262229394167
0.0246492711178751 -1.60856925875176
0.0246468077590336 -1.64458735001243
0.0246441169692997 -1.68067983017554
0.0246411988857024 -1.71684994902084
0.0246380536568961 -1.75310094304492
0.0246346814431593 -1.78943603485554
0.0246310824164006 -1.82585843256272
0.0246272567601641 -1.86237132917199
0.0246232046696332 -1.89897790197982
0.0246189263516349 -1.93568131197037
0.0246144220246468 -1.97248470321242
0.0246096919187986 -2.00939120226121
0.0246047362758811 -2.0464039175574
0.0245995553493494 -2.08352593883223
0.024594149404331 -2.12076033651075
0.0245885187176291 -2.15811016112097
0.0245826635777292 -2.19557844270263
0.0245765842848074 -2.23316819021783
0.0245702811507329 -2.27088239096704
0.0245637544990763 -2.30872401000468
0.0245570046651167 -2.34669598955769
0.0245500319958453 -2.38480124844927
0.0245428368499732 -2.42304268152258
0.0245354195979381 -2.46142315906881
0.0245277806219094 -2.49994552625834
0.0245199203157946 -2.53861260257496
0.0245118390852447 -2.5774271812542
0.0245035373476615 -2.61639202872323
0.0244950155322008 -2.65550988404742
0.0244862740797809 -2.69478345837721
0.0244773134430844 -2.73421543440276
0.0244681340865661 -2.77380846580905
0.0244587364864561 -2.81356517673765
0.0244491211307642 -2.8534881612522
0.0244392885192845 -2.89357998280789
0.0244292391635979 -2.93384317372675
0.0244189735870769 -2.97428023467646
0.0244084923248869 -3.01489363415544
0.0243977959239887 -3.05568580798241
0.0243868849431405 -3.09665915879139
0.0243757599528982 -3.13781605553287
0.0243644215356178 -3.17915883297882
0.0243528702854514 -3.22068979123704
0.0243411068083509 -3.26241119526709
0.0243291317220624 -3.30432527440666
0.0243169456561264 -3.34643422190121
0.0243045492518724 -3.38874019444273
0.024291943162416 -3.43124531171316
0.0242791280526541 -3.47395165593571
0.0242661045992571 -3.51686127143428
0.0242528734906628 -3.55997616419872
0.0242394354270685 -3.60329830145829
0.0242257911204203 -3.64682961126358
0.0242119412944039 -3.69057198207513
0.0241978866844318 -3.73452726236137
0.0241836280376302 -3.77869726020476
0.0241691661128255 -3.82308374291567
0.0241545016805267 -3.86768843665668
0.0241396355229097 -3.91251302607436
0.0241245684337972 -3.95755915394156
0.0241093012186389 -4.00282842080834
0.0240938346944888 -4.04832238466341
0.0240781696899822 -4.09404256060455
0.0240623070453093 -4.13999042052022
0.0240462476121882 -4.18616739278087
0.0240299922538352 -4.23257486194158
0.0240135418449349 -4.27921416845413
0.0239968972716049 -4.32608660839243
0.023980059431362 -4.37319343318702
0.0239630292330844 -4.42053584937267
0.0239458075969721 -4.46811501834675
0.0239283954545046 -4.51593205614068
0.0239107937483975 -4.56398803320242
0.0238930034325555 -4.61228397419233
0.0238750254720231 -4.66082085779172
0.0238568608429334 -4.70959961652361
0.0238385105324544 -4.75862113658739
0.023819975538731 -4.80788625770692
0.0238012568708275 -4.85739577299115
0.0237823555486638 -4.90715042881031
0.023763272602951 -4.95715092468482
0.0237440090751233 -5.00739791318891
0.023724566017268 -5.05789199986884
0.0237049444920505 -5.10863374317567
0.0236851455726385 -5.15962365441314
0.023665170342621 -5.2108621977006
0.0236450198959263 -5.2623497899509
0.0236246953367347 -5.3140868008646
0.0236041977793891 -5.36607355293896
0.0235835283483022 -5.41831032149363
0.0235626881778601 -5.47079733471183
0.0235416784123223 -5.52353477369815
0.0235205002057186 -5.57652277255241
0.0234991547217419 -5.62976141846082
0.0234776431336386 -5.68325075180251
0.0234559666240939 -5.73699076627452
0.0234341263851143 -5.79098140903263
0.0234121236179065 -5.84522258084995
0.0233899595327522 -5.89971413629219
0.0233676353488791 -5.95445588391116
0.0233451522943287 -6.00944758645466
0.0233225116058194 -6.06468896109484
0.0232997145286069 -6.12017967967363
0.0232767623163392 -6.17591936896611
0.0232536562309097 -6.23190761096137
0.0232303975423042 -6.2881439431617
0.0232069875284461 -6.344627858899
0.0231834274750362 -6.40135880766934
0.0231597186753893 -6.45833619548515
0.0231358624302664 -6.51555938524617
0.0231118600477038 -6.57302769712639
0.0230877128428377 -6.63074040898059
0.0230634221377244 -6.68869675676799
0.0230389892611582 -6.74689593499322
0.0230144155484838 -6.80533709716516
0.0229897023414059 -6.86401935627368
0.0229648509877945 -6.9229417852831
0.0229398628414869 -6.98210341764343
0.0229147392620855 -7.04150324781857
0.0228894816147518 -7.10114023183157
0.0228640912699978 -7.16101328782676
0.0228385696034727 -7.22112129664819
0.0228129179957464 -7.28146310243497
0.0227871378320896 -7.3420375132326
0.0227612305022509 -7.40284330162014
0.0227351974002299 -7.46387920535338
0.022709039924047 -7.5251439280233
0.0226827594755114 -7.58663613972974
0.0226563574599838 -7.64835447776998
0.022629835286138 -7.71029754734178
0.0226031943657187 -7.77246392226051
0.0225764361132968 -7.83485214569095
0.0225495619460219 -7.89746073089111
0.0225225732833717 -7.96028816197075
0.0224954715469003 -8.02333289466168
0.0224682581599827 -8.08659335710023
0.0224409345475577 -8.15006795062266
0.0224135021358688 -8.21375505057065
0.022385962352203 -8.27765300710881
0.0223583166246274 -8.34176014605226
0.0223305663817246 -8.40607476970447
0.0223027130523266 -8.47059515770397
0.0222747580652465 -8.53531956788118
0.0222467028490097 -8.60024623712271
0.0222185488315842 -8.66537338224461
0.0221902974401084 -8.73069920087168
0.0221619501006204 -8.79622187232539
0.0221335082377845 -8.86193955851666
0.0221049732746185 -8.92785040484503
0.0220763466322203 -8.99395254110301
0.0220476297294945 -9.06024408238497
0.0220188239828787 -9.12672312999977
0.0219899308060702 -9.19338777238678
0.0219609516097533 -9.26023608603562
0.0219318878013263 -9.32726613640636
0.0219027407846308 -9.39447597885279
0.0218735119596798 -9.46186365954596
0.0218442027223886 -9.5294272163983
0.0218148144643063 -9.59716467998666
0.0217853485723482 -9.6650740744764
0.0217558064285307 -9.73315341854131
0.0217261894097077 -9.80140072628347
0.0216964988873082 -9.86981400814975
0.0216667362270769 -9.93839127184414
0.0216369027888171 -10.0071305232377
0.0216069999261349 -10.0760297672723
0.0215770289861875 -10.1450870088605
0.0215469913094335 -10.2143002537785
0.0215168882293857 -10.2836675095544
0.0214867210723683 -10.3531867863474
0.0214564911572758 -10.4228560978214
0.021426199795337 -10.4926734620099
0.0213958482898806 -10.5626369021716
0.0213654379361065 -10.6327444476384
0.0213349700208591 -10.7029941346528
0.0213044458224066 -10.773384007195
0.0212738666102221 -10.8439121177998
0.0212432336447711 -10.914576528363
0.0212125481773018 -10.9853753109346
0.0211818114496409 -11.0563065485022
0.0211510246939935 -11.127368335759
0.0211201891327478 -11.1985587798629
0.0210893059782849 -11.269876001178
0.0210583764327929 -11.3413181340062
0.021027401688087 -11.4128833273019
0.0209963829254334 -11.484569745375
0.0209653213153799 -11.5563755685759
0.0209342180175902 -11.6282989939695
0.0209030741806852 -11.7003382359904
0.0208718909420882 -11.7724915270845
0.0208406694278761 -11.8447571183345
0.020809410752637 -11.9171332800681
0.0207781160193316 -11.9896183024524
0.0207467863191617 -12.0622104960693
0.0207154227314442 -12.1349081924755
0.0206840263234894 -12.2077097447458
0.0206525981504868 -12.2806135279997
0.0206211392553955 -12.3536179399088
0.0205896506688408 -12.4267214011914
0.0205581334090159 -12.4999223560847
0.0205265884815902 -12.573219272804
0.0204950168796227 -12.6466106439816
0.0204634195834815 -12.720094987091
0.0204317975607683 -12.7936708448512
0.0204001517662495 -12.8673367856158
0.0203684831417925 -12.9410914037432
0.0203367926163072 -13.0149333199506
0.0203050811056939 -13.088861181651
0.0202733495127959 -13.1628736632717
0.0202415987273583 -13.2369694665574
0.0202098296259915 -13.3111473208563
0.020178043072141 -13.3854059833878
0.0201462399160614 -13.4597442394957
0.0201144209947964 -13.5341609028839
0.0200825871321637 -13.6086548158364
0.020050739138745 -13.6832248494203
0.0200188778118815 -13.7578699036747
0.0199870039356732 -13.8325889077815
0.0199551182809839 -13.9073808202235
0.0199232216054513 -13.982244628925
0.0198913146535006 -14.057179351379
0.0198593981563638 -14.1321840347602
0.0198274728321026 -14.2072577560202
0.0197955393856366 -14.2823996219741
0.019763598508775 -14.3576087693679
0.0197316508802524 -14.432884364936
0.0196996971657696 -14.5082256054438
0.0196677380180377 -14.5836317177174
0.0196357740768257 -14.6591019586623
0.0196038059690126 -14.7346356152673
0.0195718343086432 -14.8102320045974
0.0195398596969862 -14.8858904737777
0.0195078827225971 -14.9616103999614
0.0194759039613841 -15.0373911902887
0.0194439239766762 -15.1132322818386
0.0194119433192958 -15.1891331415636
0.0193799625276332 -15.2650932662207
0.0193479821277247 -15.3411121822887
0.0193160026333324 -15.4171894458789
0.0192840245460279 -15.4933246426342
0.0192520483552777 -15.5695173876232
0.0192200745385309 -15.6457673252219
0.0191881035613097 -15.7220741289916
0.0191561358773016 -15.7984375015459
0.0191241719284542 -15.8748571744125
0.0190922121450711 -15.951332907887
0.0190602569459105 -16.0278644908822
0.019028306738285 -16.1044517407676
0.0189963619181633 -16.1810945032073
0.0189644228702729 -16.2577926519884
0.0189324899682053 -16.3345460888476
0.0189005635745212 -16.4113547432906
0.0188686440408576 -16.4882185724074
0.0188367317080364 -16.5651375606847
0.018804826906173 -16.6421117198121
0.0187729299547867 -16.7191410884872
0.0187410411629111 -16.7962257322153
0.0187091608292067 -16.8733657431064
0.018677289242072 -16.9505612396709
0.0186454266797573 -17.0278123666115
0.0186135734104771 -17.1051192946126
0.0185817296925247 -17.1824822201283
0.0185498957743854 -17.2599013651714
0.0185180718948512 -17.3373769770944
0.0184862582831348 -17.4149093283766
0.0184544551589845 -17.4924987164054
0.0184226627327977 -17.5701454632608
0.0183908812057364 -17.6478499154954
0.0183591107698409 -17.7256124439158
0.0183273516081432 -17.8034334433681
0.0182956038947819 -17.8813133325161
0.0182638677951143 -17.959252553627
0.0182321434658308 -18.0372515723521
0.0182004310550661 -18.1153108775142
0.0181687307025119 -18.1934309808918
0.0181370425395285 -18.2716124170047
0.0181053666892551 -18.3498557429035
0.0180737032667204 -18.4281615379603
0.018042052378952 -18.5065304036585
0.0180104141250849 -18.5849629633889
0.0179787885964692 -18.663459862244
0.0179471758767781 -18.7420217668165
0.0179155760421128 -18.820649365001
0.0178839891611086 -18.8993433657965
0.0178524152950389 -18.9781044991133
0.017820854497918 -19.056933515582
0.0177893068166043 -19.1358311863653
0.0177577722909006 -19.2147983029732
0.0177262509536548 -19.293835677082
0.0176947428308581 -19.3729441403563
0.0176632479417439 -19.4521245442744
0.0176317662988832 -19.5313777599577
0.0176002979082814 -19.6107046780021
0.0175688427694716 -19.6901062083162
0.0175374008756074 -19.7695832799624
0.017505972213556 -19.8491368409984
0.0174745567639873 -19.9287678583297
0.0174431545014638 -20.00847731756
0.0174117653945286 -20.0882662228474
0.0173803894057917 -20.1681355967687
0.0173490264920156 -20.2480864801826
0.0173176766041988 -20.3281199321012
0.0172863396876592 -20.4082370295633
0.0172550156821148 -20.4884388675151
0.0172237045217642 -20.5687265586924
0.0171924061353638 -20.649101233513
0.0171611204463074 -20.7295640399628
0.0171298473726999 -20.8101161435014
0.0170985868274333 -20.8907587269593
0.0170673387182585 -20.97149299045
0.0170361029478584 -21.0523201512783
0.0170048794139178 -21.1332414438613
0.0169736680091918 -21.2142581196495
0.0169424686215751 -21.2953714470529
0.0169112811341667 -21.376582711376
0.016880105425336 -21.4578932147533
0.0168489413687859 -21.539304276094
0.0168177888336156 -21.6208172310263
0.016786647684381 -21.702433431855
0.0167555177811553 -21.7841542475138
0.0167243989795863 -21.8659810635339
0.0166932911309546 -21.9479152820076
0.0166621940822284 -22.029958321565
0.0166311076761186 -22.1121116173511
0.0166000317511316 -22.1943766210106
0.0165689661416225 -22.2767548006743
0.0165379106778438 -22.3592476409575
0.0165068651859967 -22.4418566429556
0.0164758294882785 -22.5245833242521
0.0164448034029303 -22.607429218925
0.0164137867442821 -22.6903958775649
0.0163827793227982 -22.7734848672937
0.0163517809451209 -22.8566977717909
0.0163207914141124 -22.9400361913241
0.0162898105288965 -23.0235017427851
0.0162588380848986 -23.1070960597316
0.0162278738738855 -23.1908207924315
0.0161969176840026 -23.2746776079184
0.0161659692998116 -23.3586681900455
0.0161350285023266 -23.4427942395465
0.0161040950690485 -23.5270574741077
0.0160731687740001 -23.6114596284341
0.0160422493877581 -23.6960024543317
0.016011336677486 -23.7806877207885
0.0159804304069654 -23.8655172140611
0.0159495303366262 -23.950492737768
0.015918636223576 -24.035616112989
0.015887747821629 -24.1208891783666
0.0158568648813341 -24.2063137902138
0.0158259871500017 -24.2918918226275
0.0157951143717305 -24.3776251676057
0.0157642462874326 -24.4635157351721
0.0157333826348589 -24.549565453502
0.0157025231486232 -24.6357762690553
0.0156716675602262 -24.7221501467142
0.0156408155980781 -24.8086890699261
0.0156099669875213 -24.8953950408495
0.0155791214508527 -24.9822700805065
0.0155482787073448 -25.0693162289384
0.0155174384732665 -25.156535545369
0.0154866004619045 -25.2439301083673
0.0154557643835825 -25.3315020160195
0.0154249299456818 -25.4192533861045
0.0153940968526603 -25.5071863562709
0.0153632648060724 -25.5953030842212
0.0153324335045868 -25.6836057479023
0.0153016026440068 -25.7720965456928
0.0152707719172881 -25.8607776966031
0.0152399410145572 -25.9496514404743
0.0152091096231307 -26.0387200381814
0.015178277427533 -26.1279857718447
0.0151474441095158 -26.2174509450368
0.0151166093480751 -26.3071178830047
0.0150857728194728 -26.3969889328812
0.0150549341972521 -26.4870664639174
0.0150240931522598 -26.5773528676998
0.0149932493526644 -26.667850558386
0.0149624024639766 -26.7585619729331
0.0149315521490691 -26.8494895713369
0.0149006980681981 -26.9406358368684
0.0148698398790245 -27.0320032763146
0.0148389772366356 -27.123594420225
0.0148081097935691 -27.2154118231531
0.0147772371998355 -27.3074580639088
0.0147463591029427 -27.3997357458063
0.014715475147922 -27.4922474969183
0.0146845849773538 -27.5849959703264
0.0146536882313953 -27.6779838443802
0.0146227845478096 -27.7712138229492
0.0145918735619947 -27.864688635683
0.0145609549070157 -27.9584110382681
0.014530028213637 -28.0523838126836
0.0144990931103568 -28.1466097674629
0.0144681492234426 -28.2410917379493
0.0144371961769699 -28.3358325865532
0.0144062335928603 -28.4308352030085
0.0143752610909245 -28.5261025046289
0.0143442782889051 -28.6216374365583
0.0143132848025226 -28.7174429720245
0.0142822802455237 -28.8135221125878
0.0142512642297316 -28.9098778883862
0.0142202363650992 -29.0065133583805
0.0141891962597664 -29.1034316105861
0.0141581435201167 -29.2006357623171
0.0141270777508408 -29.2981289604083
0.0140959985550008 -29.395914381444
0.0140649055340984 -29.493995231974
0.0140337982881469 -29.5923747487277
0.0140026764157475 -29.6910561988138
0.0139715395141659 -29.7900428799245
0.0139403871794189 -29.8893381205158
0.0139092190063587 -29.9889452799929
0.0138780345887667 -30.0888677488744
0.013846833519448 -30.1891089489538
0.0138156153903338 -30.2896723334432
0.0137843797925857 -30.3905613871105
0.0137531263167081 -30.4917796263961
0.0137218545526626 -30.5933305995252
0.0136905640899915 -30.6952178865918
0.0136592545179447 -30.7974450996376
0.0136279254256123 -30.900015882711
0.0135965764020659 -31.0029339119014
0.0135652070365029 -31.106202895365
0.0135338169184011 -31.2098265733173
0.0135024056376766 -31.3138087180164
0.0134709727848522 -31.418153133711
0.0134395179512312 -31.5228636565739
0.0134080407290785 -31.6279441546042
0.0133765407118125 -31.7333985275012
0.0133450174942008 -31.8392307065165
0.0133134706725692 -31.945444654266
0.0132818998450148 -32.0520443645206
0.0132503046116315 -32.1590338619563
0.0132186845747444 -32.2664172018673
0.0131870393391513 -32.3741984698532
0.0131553685123768 -32.4823817814572
0.0131236717049353 -32.5909712817684
0.0130919485306042 -32.6999711449825
0.0130601986067089 -32.8093855739157
0.0130284215544166 -32.9192187994792
0.0129966169990444 -33.0294750800943
0.0129647845703757 -33.1401587010713
0.0129329239029903 -33.2512739739283
0.0129010346366064 -33.3628252356557
0.0128691164164334 -33.4748168479302
0.0128371688935392 -33.5872531962642
0.0128051917252287 -33.7001386891002
0.0127731845754353 -33.8134777568414
0.0127411471151265 -33.9272748508135
0.0127090790227221 -34.0415344421655
0.0126769799845251 -34.1562610207016
0.0126448496951682 -34.2714590936309
0.012612687858072 -34.3871331842615
0.012580494185918 -34.5032878306038
0.0125482684011356 -34.6199275839037
0.0125160102364022 -34.7370570070946
0.0124837194351591 -34.8546806731629
0.012451395752138 -34.9728031634431
0.0124190389539052 -35.0914290658068
0.0123866488194169 -35.2105629727833
0.0123542251405891 -35.3302094795789
0.012321767722881 -35.4503731820095
0.0122892763858907 -35.5710586743426
0.0122567509639655 -35.6922705470396
0.0122241913068224 -35.8140133844109
0.0121915972801836 -35.9362917621656
0.0121589687664195 -36.0591102448788
0.0121263056652087 -36.1824733833384
0.0120936078942019 -36.3063857118228
0.0120608753897008 -36.430851745255
0.0120281081073441 -36.5558759762737
0.0119953060227998 -36.6814628722051
0.0119624691324687 -36.8076168719328
0.011929597454191 -36.9343423826773
0.0118966910279593 -37.0616437766793
0.0118637499166354 -37.1895253877919
0.0118307742066701 -37.3179915079812
0.0117977640088232 -37.4470463837422
0.0117647194588837 -37.5766942124327
0.0117316407183904 -37.706939138516
0.0116985279753447 -37.8377852497422
0.011665381444923 -37.9692365732445
0.0116322013701764 -38.101297071586
0.0115989880227272 -38.2339706387224
0.01156574170345 -38.3672610959314
0.0115324627431414 -38.501172187682
0.0114991515031725 -38.6357075774696
0.0114658083761247 -38.7708708436194
0.0114324337864052 -38.9066654750579
0.0113990281908379 -39.0430948670811
0.0113655920792303 -39.1801623171135
0.0113321259749123 -39.3178710204672
0.0112986304352419 -39.4562240661294
0.0112651060520799 -39.5952244325689
0.011231553452227 -39.7348749835854
0.0111979732978208 -39.8751784642142
0.0111643662866926 -40.0161374966916
0.0111307331526774 -40.157754576505
0.0110970746658775 -40.3000320685333
0.0110633916328751 -40.4429722032928
0.0110296848968919 -40.5865770733084
0.0109959553378924 -40.7308486296211
0.0109622038726307 -40.8757886784368
0.0109284314546334 -41.0213988779617
0.0108946390741223 -41.1676807353962
0.010860827757871 -41.3146356041355
0.0108269985689922 -41.4622646811873
0.0107931526066602 -41.6105690047971
0.0107592910057576 -41.759549452331
0.0107254149364541 -41.9092067383952
0.0106915256037101 -42.0595414132328
0.0106576242467046 -42.2105538613988
0.0106237121381934 -42.3622443007109
0.0105897905837859 -42.5146127815194
0.0105558609211511 -42.66765918628
0.0105219245191466 -42.8213832294462
0.0104879827768744 -42.9757844576915
0.0104540371226641 -43.1308622504592
0.0104200890129806 -43.28661582087
0.0103861399312663 -43.4430442169514
0.0103521913867113 -43.6001463232292
0.0103182449129589 -43.757920862661
0.0102843020667478 -43.9163663989177
0.0102503644264943 -44.0754813390073
0.0102164335908141 -44.235263936255
0.0101825111769975 -44.3957122935956
0.0101485988194275 -44.5568243672201
0.010114698167959 -44.7185979705262
0.010080810886252 -44.8810307783961
0.0100469386500726 -45.0441203317635
0.0100130831455611 -45.2078640424737
0.0099792460674744 -45.3722591984145
};
\addplot [thick, black, forget plot]
table {%
0.01 -24.3378445998863
0.0100147464762415 -24.2631231260177
0.0100295016093985 -24.1884293215829
0.0100442654255272 -24.113761327215
0.0100590380588731 -24.0391173985221
0.0100738196424143 -23.9644957972154
0.0100886103078241 -23.8898947912565
0.010103410185434 -23.8153126550048
0.0101182194041944 -23.7407476693804
0.0101330380916351 -23.6661981220257
0.010147866373824 -23.5916623074854
0.0101627043753245 -23.5171385273887
0.0101775522191526 -23.4426250906366
0.0101924100267317 -23.3681203136067
0.0102072779178473 -23.2936225203573
0.0102221560105992 -23.2191300428454
0.0102370444213536 -23.1446412211512
0.0102519432646928 -23.0701544037137
0.0102668526533653 -22.9956679475702
0.0102817726982323 -22.9211802186094
0.0102967035082148 -22.8466895918336
0.0103116451902382 -22.7721944516257
0.0103265978491764 -22.6976931920295
0.010341561587794 -22.6231842170368
0.0103565365066867 -22.5486659408868
0.0103715227042217 -22.4741367883705
0.0103865202764749 -22.3995951951488
0.010401529317168 -22.3250396080796
0.0104165499176041 -22.2504684855499
0.0104315821666004 -22.175880297825
0.0104466261504218 -22.1012735274011
0.0104616819527108 -22.0266466693718
0.0104767496544177 -21.9519982318011
0.0104918293337274 -21.877326736111
0.010506921065987 -21.8026307174724
0.0105220249236302 -21.7279087252126
0.0105371409761004 -21.6531593232281
0.0105522692897734 -21.5783810904101
0.0105674099278774 -21.5035726210772
0.0105825629504118 -21.4287325254214
0.0105977284140653 -21.3538594299603
0.0106129063721309 -21.2789519780046
0.0106280968744215 -21.2040088301273
0.0106432999671821 -21.1290286646509
0.0106585156930015 -21.0540101781396
0.0106737440907229 -20.9789520859014
0.0106889851953515 -20.9038531225027
0.010704239037963 -20.8287120422873
0.0107195056456081 -20.7535276199113
0.0107347850412181 -20.6782986508796
0.0107500772435067 -20.6030239521
0.0107653822668725 -20.5277023624371
0.010780700121299 -20.452332743284
0.0107960308122537 -20.3769139791337
0.0108113743405855 -20.3014449781671
0.0108267307024215 -20.225924672843
0.0108420998890622 -20.1503520204993
0.0108574818868754 -20.0747260039607
0.0108728766771891 -19.9990456321533
0.0108882842361838 -19.9233099407276
0.0109037045347825 -19.8475179926884
0.0109191375385411 -19.771668879029
0.0109345832075369 -19.6957617193737
0.0109500414962565 -19.6197956626252
0.0109655123534828 -19.5437698876185
0.0109809957221816 -19.4676836037767
0.0109964915393863 -19.3915360517759
0.0110119997360839 -19.3153265042097
0.0110275202370982 -19.239054266261
0.011043052960974 -19.1627186763746
0.0110585978198603 -19.0863191069334
0.0110741547193931 -19.0098549649374
0.0110897235585781 -18.9333256926818
0.0111053042296731 -18.8567307684393
0.0111208966180698 -18.7800697071406
0.0111365006021766 -18.7033420610562
0.0111521160533006 -18.626547420475
0.01116774283553 -18.549685414384
0.0111833808056165 -18.4727557111452
0.0111990298128589 -18.3957580191675
0.011214689698986 -18.3186920875786
0.0112303602980411 -18.2415577068889
0.0112460414362662 -18.1643547096527
0.011261732931988 -18.0870829711225
0.0112774345955041 -18.0097424098967
0.0112931462289705 -17.9323329885606
0.0113088676262901 -17.8548547143164
0.0113245985730029 -17.7773076396072
0.0113403388461768 -17.6996918627298
0.0113560882143008 -17.6220075284345
0.0113718464371797 -17.544254828516
0.0113876132658297 -17.4664340023884
0.0114033884423775 -17.3885453376502
0.0114191716999599 -17.31058917063
0.0114349627626269 -17.2325658869204
0.0114507613452464 -17.1544759218925
0.0114665671534116 -17.0763197611955
0.0114823798833509 -16.998097941234
0.0114981992218413 -16.9198110496285
0.0115140248461235 -16.8414597256554
0.0115298564238212 -16.7630446606632
0.0115456936128632 -16.6845665984677
0.0115615360614087 -16.606026335723
0.0115773834077761 -16.5274247222693
0.0115932352803765 -16.4487626614514
0.0116090912976488 -16.3700411104157
0.0116249510680012 -16.2912610803758
0.011640814189755 -16.2124236368508
0.0116566802510937 -16.133529899875
0.0116725488300158 -16.0545810441746
0.0116884194942923 -15.9755782993178
0.011704291801429 -15.8965229498269
0.0117201652986331 -15.8174163352625
0.0117360395227853 -15.7382598502697
0.0117519140004164 -15.6590549445926
0.0117677882476888 -15.5798031230519
0.0117836617703842 -15.5005059454853
0.0117995340638957 -15.4211650266533
0.0118154046132252 -15.3417820361051
0.0118312728929876 -15.2623586980068
0.0118471383674191 -15.1828967909298
0.0118630004903918 -15.103398147603
0.0118788587054348 -15.0238646546186
0.0118947124457597 -14.9442982521045
0.0119105611342936 -14.8647009333491
0.0119264041837165 -14.7850747443898
0.0119422409965062 -14.7054217835557
0.011958070964988 -14.6257442009711
0.0119738934713918 -14.546044198015
0.0119897078879141 -14.4663240267391
0.012005513576787 -14.3865859892411
0.0120213098903529 -14.3068324369986
0.0120370961711458 -14.2270657701574
0.0120528717519787 -14.1472884367783
0.0120686359560365 -14.067502932041
0.012084388096976 -13.9877117974063
0.0121001274790317 -13.9079176197355
0.0121158533971274 -13.8281230303671
0.0121315651369937 -13.7483307041549
0.0121472619752925 -13.6685433584611
0.0121629431797461 -13.588763752112
0.0121786080092731 -13.508994684313
0.0121942557141294 -13.4292389935219
0.0122098855360556 -13.3494995562873
0.012225496708429 -13.2697792860464
0.0122410884564222 -13.1900811318855
0.0122566599971659 -13.1104080772662
0.0122722105399179 -13.0307631387142
0.0122877392862363 -12.9511493644748
0.0123032454301586 -12.8715698331345
0.0123187281583847 -12.7920276522109
0.0123341866504654 -12.7125259567107
0.0123496200789945 -12.6330679076582
0.0123650276098059 -12.5536566905953
0.0123804084021748 -12.4742955140531
0.0123957616090224 -12.3949876079987
0.012411086377125 -12.3157362222566
0.012426381847326 -12.2365446249063
0.0124416471547523 -12.1574161006591
0.0124568814290328 -12.0783539492133
0.0124720837945207 -11.9993614835918
0.0124872533705182 -11.920442028461
0.012502389271504 -11.841598918435
0.0125174906073633 -11.7628354963653
0.0125325564836193 -11.6841551116168
0.0125475860016677 -11.6055611183349
0.0125625782590118 -11.527056873701
0.0125775323495003 -11.4486457361825
0.0125924473635654 -11.3703310637738
0.0126073223884622 -11.2921162122364
0.0126221565085099 -11.2140045333328
0.012636948805332 -11.1359993730617
0.0126516983580984 -11.0581040698927
0.0126664042437671 -10.9803219530025
0.0126810655373256 -10.9026563405162
0.012695681312033 -10.8251105377524
0.0127102506396606 -10.7476878354769
0.0127247725907329 -10.6703915081628
0.0127392462347669 -10.5932248122622
0.0127536706405112 -10.516190984489
0.0127680448761834 -10.4392932401141
0.0127823680097058 -10.3625347712754
0.0127966391089408 -10.2859187453043
0.0128108572419229 -10.2094483030676
0.0128250214770899 -10.1331265573304
0.0128391308835119 -10.0569565911366
0.0128531845311175 -9.9809414562119
0.0128671814909181 -9.90508417138874
0.0128811208352293 -9.8293877210546
0.0128950016378901 -9.75385505362535
0.0129088229744787 -9.67848908004422
0.0129225839225257 -9.60329267230703
0.0129362835617239 -9.52826866201629
0.0129499209741354 -9.45341983896285
0.0129634952443946 -9.37874894973796
0.0129770054599087 -9.30425869637562
0.0129904507110542 -9.22995173502613
0.0130038300913693 -9.15583067466155
0.0130171426977438 -9.08189807581382
0.0130303876306042 -9.00815644934706
0.0130435639940953 -8.93460825526218
0.0130566708962583 -8.86125590153749
0.013069707449204 -8.78810174300368
0.0130826727692832 -8.71514808025412
0.0130955659772522 -8.64239715859097
0.0131083861984341 -8.56985116700794
0.0131211325628771 -8.49751223720889
0.0131338042055072 -8.42538244266322
0.0131464002662779 -8.35346379769875
0.0131589198903152 -8.28175825663095
0.0131713622280585 -8.21026771292989
0.0131837264353974 -8.13899399842406
0.013196011673804 -8.06793888254212
0.0132082171104621 -7.99710407159084
0.0132203419183905 -7.92649120807171
0.0132323852765641 -7.85610187003353
0.0132443463700292 -7.78593757046293
0.013256224390016 -7.71599975671103
0.0132680185340464 -7.64628980995733
0.013279728006038 -7.57680904471023
0.0132913520164039 -7.50755870834334
0.0133028897821492 -7.43853998066784
0.0133143405269627 -7.36975397354098
0.0133257034813057 -7.30120173050919
0.0133369778824964 -7.23288422648716
0.013348162974791 -7.16480236747028
0.0133592580094607 -7.09695699028233
0.0133702622448657 -7.02934886235641
0.0133811749465251 -6.96197868154952
0.0133919953871835 -6.8948470759897
0.0134027228468749 -6.82795460395551
0.013413356612982 -6.76130175378821
0.0134238959802932 -6.69488894383411
0.0134343402510561 -6.62871652241887
0.0134446887350284 -6.56278476785152
0.0134549407495243 -6.49709388845876
0.0134650956194599 -6.43164402264794
0.0134751526773947 -6.36643523899925
0.0134851112635697 -6.30146753638609
0.0134949707259439 -6.23674084412287
0.0135047304202283 -6.17225502213901
0.0135143897099154 -6.10800986118134
0.0135239479663086 -6.04400508304037
0.013533404568548 -5.98024034080282
0.0135427589036335 -5.91671521912889
0.0135520103664464 -5.85342923455304
0.013561158359769 -5.79038183580897
0.0135702022943008 -5.72757240417726
0.0135791415886743 -5.66500025385503
0.0135879756694673 -5.60266463234827
0.0135967039712148 -5.54056472088456
0.013605325936418 -5.47869963484679
0.013613841015552 -5.41706842422707
0.0136222486670715 -5.35567007410041
0.013630548357416 -5.29450350511628
0.0136387395610116 -5.23356757401035
0.0136468217602732 -5.17286107413239
0.0136547944456042 -5.11238273599319
0.0136626571153955 -5.05213122782669
0.0136704092760224 -4.99210515617027
0.0136780504418414 -4.93230306645909
0.0136855801351852 -4.87272344363702
0.0136929978863569 -4.81336471278178
0.0137003032336228 -4.75422523974504
0.0137074957232048 -4.69530333180545
0.0137145749092717 -4.63659723833611
0.0137215403539297 -4.57810515148426
0.0137283916272116 -4.51982520686422
0.0137351283070662 -4.46175548426218
0.0137417499793469 -4.40389400835099
0.0137482562377986 -4.34623874941994
0.0137546466840455 -4.28878762411099
0.0137609209275773 -4.23153849616926
0.0137670785857357 -4.17448917720083
0.0137731192836999 -4.11763742744159
0.0137790426544719 -4.06098095653498
0.0137848483388618 -4.00451742431888
0.0137905359854724 -3.94824444162062
0.0137961052506836 -3.89215957106122
0.013801555798637 -3.8362603278656
0.0138068873012199 -3.78054418068258
0.0138120994380486 -3.72500855241203
0.0138171918964538 -3.66965082103547
0.013822164371463 -3.61446832045915
0.0138270165657852 -3.55945834135755
0.0138317481897941 -3.50461813202865
0.0138363589615126 -3.44994489924906
0.0138408486065963 -3.39543580914013
0.0138452168583178 -3.34108798803604
0.0138494634575503 -3.28689852335842
0.0138535881527528 -3.23286446449443
0.0138575906999536 -3.17898282368158
0.013861470862736 -3.12525057689409
0.0138652284122226 -3.07166466473548
0.0138688631270603 -3.01822199333573
0.0138723747934065 -2.96491943524843
0.0138757632049139 -2.91175383035607
0.0138790281627176 -2.85872198677531
0.0138821694754204 -2.80582068176712
0.0138851869590806 -2.75304666264852
0.0138880804371982 -2.70039664770939
0.0138908497407034 -2.64786732712814
0.0138934947079431 -2.59545536389474
0.0138960151846711 -2.54315739473053
0.0138984110240348 -2.49097003101625
0.013900682086566 -2.43888985971551
0.0139028282401702 -2.38691344430505
0.0139048493601163 -2.33503732570515
0.0139067453290274 -2.28325802321138
0.0139085160368721 -2.23157203542745
0.0139101613809559 -2.17997584120049
0.0139116812659142 -2.1284659005548
0.0139130756037031 -2.07703865563242
0.0139143443135949 -2.02569053162651
0.0139154873221699 -1.97441793772382
0.0139165045633115 -1.92321726804187
0.0139173959782021 -1.87208490256698
0.0139181615153159 -1.8210172081002
0.0139188011304156 -1.77001053919645
0.0139193147865528 -1.71906123909706
0.0139197024540598 -1.66816564068192
0.0139199641105487 -1.61732006740941
0.0139200997409033 -1.56652083427099
0.0139201093373166 -1.5157642486418
0.0139199928992087 -1.46504661141483
0.013919750433313 -1.4143642177364
0.0139193819536312 -1.36371335805509
0.0139188874814383 -1.31309031905263
0.0139182670452945 -1.26249138455823
0.0139175206810404 -1.21191283650482
0.0139166484318029 -1.1613509558592
0.0139156503479975 -1.11080202356157
0.0139145264873305 -1.06026232146656
0.0139132769148067 -1.00972813327003
0.0139119017027343 -0.959195745443699
0.013910400930727 -0.908661448176749
0.0139087746857144 -0.858121536296287
0.0139070230619461 -0.807572310205282
0.0139051461609995 -0.757010076807262
0.0139031440917885 -0.706431150433819
0.0139010169705704 -0.655831853770746
0.0138987649209558 -0.605208518780326
0.0138963880739177 -0.554557487622623
0.0138938865678008 -0.503875113576216
0.0138912605483322 -0.453157761954658
0.0138885101686315 -0.402401811022573
0.0138856355892233 -0.351603652905077
0.0138826369780472 -0.300759694502299
0.0138795145104707 -0.249866358395287
0.0138762683693017 -0.198920083748911
0.0138728987448011 -0.147917327216816
0.0138694058346959 -0.0968545638386889
0.0138657898441927 -0.045728287937089
0.0138620509859923 0.00546498599138952
0.0138581894803027 0.0567287223848917
0.0138542055548548 0.108066363732069
0.0138500994449162 0.159481329689918
0.0138458713933072 0.210977016205582
0.0138415216504151 0.262556794641917
0.0138370504742103 0.314224010908615
0.0138324581302621 0.36598198459669
0.0138277448917536 0.417834008116136
0.0138229110394988 0.469783345841336
0.0138179568619581 0.521833233260399
0.0138128826552544 0.573986876127654
0.0138076887231888 0.626247449621981
0.0138023753772584 0.678618097516211
0.0137969429366704 0.731101931341867
0.0137913917283596 0.78370202957018
0.0137857220870041 0.836421436792948
0.0137799343550408 0.889263162911492
0.0137740288826818 0.942230182334259
0.0137680060279292 0.995325433177928
0.0137618661565908 1.04855181647791
0.0137556096422955 1.10191219540701
0.013749236866507 1.15540939449926
0.0137427482185391 1.20904619888417
0.0137361440955688 1.26282535352677
0.0137294249026506 1.31674956248044
0.0137225910527287 1.37082148814279
0.0137156429666496 1.42504375052585
0.0137085810731743 1.47941892653407
0.0137014058089888 1.53394954924991
0.0136941176187152 1.58863810723397
0.0136867169549207 1.64348704383108
0.0136792042781269 1.69849875649073
0.0136715800568178 1.75367559609728
0.0136638447674464 1.80901986631064
0.0136559988944413 1.86453382292199
0.0136480429302115 1.92021967321885
0.01363997737515 1.97607957536283
0.0136318027376369 2.03211563778309
0.0136235195340411 2.08832991858218
0.0136151282887195 2.14472442495279
0.013606629534017 2.20130111261513
0.0135980238102631 2.25806188526127
0.0135893116657678 2.31500859402143
0.013580493656816 2.37214303694172
0.0135715703476604 2.42946695847999
0.0135625423105119 2.486982049017
0.0135534101255291 2.54468994438528
0.0135441743808051 2.60259222541369
0.0135348356723533 2.66069041749324
0.0135253946040903 2.71898599015697
0.0135158517878172 2.77748035668137
0.0135062078431987 2.83617487370739
0.0134964633977396 2.89507084087774
0.0134866190867594 2.95416950049843
0.0134766755533645 3.0134720372185
0.0134666334484173 3.07297957773031
0.0134564934305036 3.13269319049476
0.0134462561658968 3.19261388548466
0.0134359223285196 3.25274261395241
0.0134254925999025 3.31308026822017
0.0134149676691405 3.37362768149525
0.0134043482328454 3.43438562770563
0.0133936349950963 3.49535482136407
0.0133828286673862 3.55653591745306
0.0133719299685662 3.61792951133925
0.0133609396247852 3.67953613870872
0.0133498583694282 3.74135627553309
0.0133386869430493 3.80339033805835
0.0133274260933025 3.86563868282366
0.0133160765748681 3.92810160670382
0.0133046391493767 3.99077934698433
0.013293114585328 4.05367208145936
0.0132815036580076 4.11677992856281
0.0132698071493985 4.1801029475236
0.0132580258480897 4.24364113855476
0.0132461605491809 4.30739444306784
0.0132342120541829 4.37136274391905
0.0132221811709143 4.43554586568643
0.0132100687133942 4.49994357497347
0.0131978755017305 4.56455558074657
0.013185602362005 4.62938153470313
0.0131732501261534 4.69442103166709
0.0131608196318419 4.75967361001953
0.0131483117223392 4.8251387521571
0.0131357272463848 4.8908158849834
0.0131230670580525 4.95670438043099
0.0131103320166104 5.02280355601452
0.0130975229863764 5.08911267541577
0.0130846408365694 5.15563094909805
0.0130716864411567 5.22235753495455
0.013058660678697 5.28929153898468
0.0130455644321791 5.35643201600386
0.0130323985888575 5.42377797038225
0.0130191640400824 5.49132835681501
0.0130058616811269 5.55908208112171
0.0129924924110101 5.62703800107796
0.0129790571323153 5.69519492727231
0.0129655567510062 5.76355162399865
0.012951992176237 5.83210681017082
0.0129383643201612 5.90085916027096
0.0129246740977348 5.96980730532361
0.012910922426517 6.03894983389481
0.0128971102264676 6.10828529312311
0.0128832384197401 6.17781218977316
0.0128693079304727 6.24752899131539
0.0128553196845755 6.31743412703281
0.0128412746095149 6.38752598914633
0.0128271736340952 6.45780293397206
0.0128130176882371 6.52826328309301
0.0127988077027546 6.59890532455661
0.0127845446091282 6.66972731409419
0.0127702293392769 6.74072747635622
0.012755862825327 6.81190400616943
0.0127414459993804 6.88325506981242
0.0127269797932798 6.95477880630621
0.0127124651383726 7.02647332872218
0.0126979029652744 7.09833672550451
0.0126832942036293 7.17036706180387
0.0126686397818716 7.24256238082839
0.0126539406269842 7.31492070520352
0.0126391976642584 7.38744003834084
0.012624411817052 7.46011836581623
0.0126095840065474 7.53295365675885
0.0125947151515102 7.6059438652434
0.0125798061680476 7.67908693168862
0.012564857969367 7.75238078425825
0.0125498714655353 7.82582334026899
0.0125348475632398 7.89941250759465
0.0125197871655488 7.97314618607265
0.0125046911716749 8.04702226890997
0.0124895604767382 8.12103864408517
0.0124743959715331 8.19519319574746
0.0124591985422951 8.26948380560898
0.0124439690704714 8.34390835433295
0.0124287084324924 8.41846472291121
0.0124134174995471 8.49315079403508
0.0123980971373601 8.56796445345482
0.0123827482059724 8.6429035913272
0.0123673715595251 8.71796610354854
0.0123519680460461 8.79314989307949
0.0123365385072414 8.86845287124566
0.0123210837782888 8.94387295903123
0.0123056046876367 9.01940808834513
0.0122901020568063 9.09505620327789
0.0122745767001986 9.17081526133152
0.0122590294249055 9.24668323463233
0.0122434610305256 9.32265811112006
0.0122278723089852 9.3987378957147
0.0122122640443633 9.47492061145964
0.0121966370127228 9.55120430064009
0.0121809919819459 9.62758702587358
0.0121653297115759 9.70406687117891
0.0121496509526629 9.78064194301284
0.0121339564476169 9.8573103712817
0.0121182469300651 9.93407031032295
0.0121025231247155 10.0109199398584
0.0120867857472266 10.0878574659175
0.0120710355040821 10.1648811217298
0.012055273092473 10.2419891685854
0.0120394992001843 10.319179896667
0.0120237145054884 10.396451625847
0.0120079196770448 10.4738027064549
0.0119921153738057 10.5512315200108
0.0119763022449276 10.6287364799273
0.0119604809296893 10.7063160321777
0.0119446520574165 10.7839686559318
0.0119288162474113 10.8616928641578
0.0119129741088895 10.9394872041941
0.0118971262409228 11.0173502582826
0.0118812732323876 11.0952806440736
0.0118654156619201 11.1732770150956
0.011849554097877 11.251338061194
0.0118336890983022 11.3294625089344
0.0118178212109001 11.4076491219744
0.0118019509730137 11.4858967014055
0.0117860789116095 11.5642040860615
0.0117702055432676 11.6425701527924
0.0117543313741773 11.7209938167124
0.0117384569001386 11.7994740314136
0.0117225826065691 11.8780097891505
0.0117067089685158 11.9566001209945
0.0116908364506729 12.0352440969596
0.0116749655074038 12.1139408260964
0.0116590965827691 12.192689456563
0.0116432301105587 12.2714891756634
0.0116273665143288 12.3503392098607
0.0116115062074441 12.4292388247655
0.0115956495931239 12.5081873250939
0.0115797970644924 12.5871840546071
0.0115639490046345 12.6662283960179
0.0115481057866537 12.7453197708825
0.0115322677737361 12.824457639464
0.0115164353192164 12.9036415005711
0.011500608766649 12.9828708913834
0.0114847884498815 13.0621453872483
0.0114689746931325 13.1414646014601
0.0114531678110719 13.2208281850227
0.011437368108905 13.3002358263884
0.0114215758824588 13.379687251184
0.011405791418272 13.4591822219138
0.0113900149936869 13.5387205376535
0.011374246876944 13.6183020337238
0.0113584873272794 13.6979265813497
0.0113427365950238 13.7775940873058
0.0113269949217043 13.8573044935504
0.0113112625401477 13.9370577768421
0.0112955396745853 14.016853948354
0.0112798265407604 14.0966930532619
0.0112641233460366 14.1765751703385
0.0112484302895076 14.2565004115244
0.0112327475621082 14.3364689215019
0.0112170753467272 14.4164808772469
0.0112014138183204 14.4965364875862
0.0111857631440252 14.5766359927402
0.0111701234832758 14.6567796638595
0.0111544949879185 14.7369678025608
0.011138877802329 14.8172007404524
0.0111232720635287 14.8974788386553
0.0111076779013023 14.9778024873268
0.0110920954383153 15.05817210517
0.0110765247902317 15.1385881389511
0.0110609660658316 15.2190510630077
0.0110454193671293 15.2995613787577
0.011029884789491 15.380119614208
0.011014362421752 15.4607263234563
0.0109988523463337 15.5413820862063
0.0109833546393609 15.6220875072646
0.0109678693707781 15.7028432160519
0.0109523966044648 15.783649866114
0.0109369363983512 15.8645081346251
0.0109214888045331 15.9454187219026
0.010906053869385 16.02638235092
0.0108906316336735 16.1073997668246
0.0108752221326703 16.1884717364512
0.010859825396262 16.2695990478504
0.0108444414490621 16.35078250981
0.0108290703105192 16.4320229513844
0.0108137119950261 16.5133212214308
0.0107983665120266 16.5946781881442
0.0107830338661218 16.6760947385999
0.0107677140571751 16.7575717783042
0.0107524070804157 16.8391102307426
0.0107371129265412 16.9207110369375
0.0107218315818191 17.0023751550131
0.0107065630281861 17.0841035597647
0.0106913072433471 17.1658972422293
0.0106760642008723 17.2477572092701
0.0106608338702932 17.3296844831593
0.0106456162171965 17.4116801011737
0.0106304112033178 17.4937451151927
0.0106152187866327 17.5758805913027
0.0106000389214474 17.6580876094105
0.0105848715584864 17.7403672628635
0.0105697166449813 17.8227206580698
0.0105545741247551 17.9051489141355
0.010539443938307 17.9876531625023
0.0105243260228952 18.0702345465957
0.0105092203126184 18.1528942214704
0.0104941267384949 18.2356333534813
0.0104790452285414 18.3184531199409
0.01046397570785 18.4013547087977
0.0104489180986626 18.4843393183193
0.0104338723204455 18.5674081567752
0.0104188382899617 18.6505624421365
0.0104038159213412 18.7338034017747
0.0103888051261508 18.8171322721736
0.0103738058134619 18.9005502986448
0.0103588178899167 18.9840587350517
0.0103438412597938 19.0676588435357
0.0103288758250709 19.1513518942594
0.0103139214854876 19.2351391651443
0.0102989781386058 19.3190219416294
0.0102840456798691 19.4030015164211
0.0102691240026608 19.4870791892596
0.0102542129983601 19.571256266695
0.0102393125563977 19.6555340618573
0.0102244225643095 19.739913894245
0.0102095429077889 19.8243970895166
0.0101946734707381 19.9089849792852
0.0101798141353179 19.9936789009219
0.0101649647819968 20.0784801973679
0.0101501252895978 20.1633902169471
0.0101352955353443 20.248410313192
0.0101204753949058 20.3335418446673
0.0101056647424406 20.418786174808
0.0100908634506392 20.504144671756
0.0100760713907646 20.5896187082093
0.0100612884326932 20.6752096612684
0.0100465144449535 20.7609189122973
0.0100317492947638 20.8467478467849
0.0100169928480693 20.9326978542108
0.0100022449695777 21.018770327921
0.00998750552279334 21.1049666650086
};
\addplot [thick, black, forget plot]
table {%
0.01 -47.5416605243339
0.0100401740848975 -47.3590049684379
0.010080490342456 -47.1767865203191
0.0101209492305072 -46.9950037376836
0.0101615512060445 -46.8136551958503
0.0102022967275848 -46.6327394728611
0.0102431862551755 -46.4522551494475
0.0102842202504013 -46.2722008090078
0.0103253991763919 -46.0925750375763
0.0103667234978287 -45.9133764238016
0.0104081936809522 -45.7346035589193
0.0104498101935696 -45.5562550367279
0.0104915735050612 -45.3783294535665
0.0105334840863888 -45.2008254082925
0.0105755424101018 -45.0237415022607
0.0106177489503451 -44.8470763393039
0.0106601041828664 -44.6708285257113
0.0107026085850231 -44.4949966702136
0.0107452626357903 -44.3195793839634
0.0107880668157671 -44.1445752805213
0.010831021607185 -43.9699829758397
0.010874127493914 -43.7958010882502
0.0109173849614708 -43.6220282384502
0.0109607944970257 -43.448663049493
0.01100435658941 -43.2757041467747
0.0110480717291229 -43.1031501580293
0.0110919404083393 -42.9309997133181
0.0111359631209164 -42.7592514450246
0.011180140362401 -42.5879039878489
0.0112244726300375 -42.4169559788042
0.0112689604227737 -42.2464060572138
0.0113136042412687 -42.0762528647117
0.0113584045879 -41.9064950452416
0.0114033619667702 -41.7371312450578
0.011448476883714 -41.5681601127307
0.0114937498463056 -41.3995802991498
0.0115391813638649 -41.2313904575307
0.0115847719474647 -41.0635892434225
0.0116305221099377 -40.8961753147162
0.011676432365883 -40.7291473316573
0.0117225032316722 -40.5625039568573
0.011768735225457 -40.396243855307
0.011815128867175 -40.2303656943946
0.0118616846785566 -40.0648681439179
0.0119084031831305 -39.8997498761114
0.0119552849062312 -39.7350095656592
0.0120023303750038 -39.5706458897225
0.0120495401184114 -39.4066575279624
0.01209691466724 -39.2430431625646
0.0121444545541048 -39.0798014782712
0.012192160313456 -38.9169311624071
0.0122400324815842 -38.754430904913
0.0122880715966261 -38.5922993983786
0.0123362781985694 -38.4305353380801
0.0123846528292588 -38.2691374220148
0.0124331960324004 -38.1081043509436
0.0124819083535666 -37.947434828431
0.0125307903402015 -37.7871275608893
0.0125798425416248 -37.6271812576243
0.0126290655090368 -37.4675946308831
0.0126784597955219 -37.3083663959048
0.0127280259560535 -37.1494952709726
0.0127777645474973 -36.9909799774679
0.0128276761286151 -36.8328192399258
0.0128777612600685 -36.6750117860973
0.0129280205044217 -36.5175563470073
0.0129784544261448 -36.3604516570204
0.0130290635916166 -36.2036964539043
0.0130798485691268 -36.0472894789016
0.013130809928879 -35.8912294767968
0.0131819482429919 -35.7355151959911
0.0132332640855016 -35.5801453885788
0.0132847580323626 -35.4251188104236
0.0133364306614498 -35.2704342212406
0.0133882825525585 -35.1160903846779
0.0134403142874059 -34.9620860684021
0.0134925264496301 -34.8084200441898
0.0135449196247916 -34.6550910880136
0.0135974944003719 -34.5020979801389
0.0136502513657727 -34.3494395052194
0.0137031911123156 -34.197114452395
0.01375631423324 -34.0451216153945
0.0138096213237014 -33.8934597926377
0.0138631129807693 -33.7421277873466
0.0139167898034245 -33.5911244076504
0.0139706523925562 -33.440448466702
0.0140247013509581 -33.2900987827915
0.0140789372833252 -33.140074179465
0.0141333607962486 -32.9903734856473
0.0141879724982119 -32.8409955357618
0.0142427729995843 -32.6919391698644
0.0142977629126166 -32.5432032337667
0.0143529428514334 -32.3947865791742
0.0144083134320276 -32.2466880638198
0.0144638752722519 -32.0989065516039
0.0145196289918121 -31.951440912735
0.0145755752122581 -31.8042900238774
0.0146317145569748 -31.6574527682977
0.0146880476511736 -31.5109280360163
0.0147445751218807 -31.3647147239631
0.0148012975979278 -31.2188117361336
0.0148582157099402 -31.0732179837507
0.014915330090325 -30.9279323854281
0.014972641373258 -30.7829538673377
0.0150301501946714 -30.6382813633808
0.015087857192239 -30.493913815359
0.0151457630053623 -30.3498501731535
0.0152038682751544 -30.2060893949051
0.0152621736444249 -30.0626304471948
0.0153206797576625 -29.9194723052321
0.0153793872610177 -29.7766139530457
0.0154382968022846 -29.6340543836737
0.015497409030882 -29.4917925993612
0.0155567245978336 -29.3498276117607
0.0156162441557471 -29.2081584421331
0.0156759683587935 -29.0667841215533
0.0157358978626837 -28.9257036911219
0.0157960333246471 -28.7849162021749
0.0158563754034064 -28.6444207165011
0.0159169247591534 -28.5042163065599
0.0159776820535232 -28.3643020557044
0.0160386479495681 -28.2246770584057
0.0160998231117298 -28.0853404204818
0.016161208205811 -27.9462912593309
0.0162228038989468 -27.8075287041631
0.016284610859574 -27.6690518962411
0.0163466297574 -27.5308599891213
0.0164088612633713 -27.3929521488958
0.0164713060496401 -27.2553275544427
0.0165339647895304 -27.1179853976743
0.0165968381575029 -26.9809248837923
0.0166599268291199 -26.8441452315425
0.016723231481007 -26.7076456734759
0.0167867527908168 -26.5714254562096
0.0168504914371888 -26.4354838406927
0.0169144480997101 -26.2998201024749
0.0169786234588742 -26.1644335319758
0.0170430181960395 -26.0293234347598
0.017107632993386 -25.8944891318116
0.0171724685338714 -25.7599299598151
0.0172375255011863 -25.6256452714357
0.0173028045797082 -25.4916344356017
0.0173683064544548 -25.3578968377938
0.0174340318110353 -25.2244318803314
0.0174999813356023 -25.0912389826651
0.0175661557148012 -24.9583175816677
0.0176325556357198 -24.8256671319324
0.0176991817858358 -24.6932871060675
0.0177660348529647 -24.561176994996
0.0178331155252049 -24.4293363082584
0.0179004244908842 -24.2977645743135
0.0179679624385032 -24.1664613408437
0.0180357300566792 -24.03542617506
0.0181037280340887 -23.9046586640111
0.018171957059409 -23.7741584148901
0.018240417821259 -23.6439250553451
0.0183091110081399 -23.5139582337898
0.0183780373083735 -23.3842576197161
0.0184471974100419 -23.2548229040045
0.0185165920009245 -23.125653799239
0.0185862217684358 -22.9967500400196
0.0186560873995617 -22.8681113832768
0.0187261895807956 -22.7397376085843
0.018796528998074 -22.6116285184745
0.0188671063367115 -22.4837839387509
0.0189379222813351 -22.3562037188019
0.019008977515819 -22.2288877319137
0.0190802727232179 -22.1018358755816
0.0191518085857012 -21.9750480718219
0.019223585784486 -21.8485242674811
0.0192956049997707 -21.7222644345448
0.0193678669106688 -21.5962685704436
0.0194403721951413 -21.4705366983595
0.019513121529931 -21.3450688675287
0.0195861155904963 -21.2198651535408
0.0196593550509447 -21.094925658639
0.0197328405839676 -20.9702505120145
0.0198065728607752 -20.8458398700993
0.0198805525510325 -20.7216939168546
0.0199547803227949 -20.5978128640575
0.0200292568424457 -20.4741969515821
0.0201039827746346 -20.3508464476771
0.0201789587822162 -20.2277616492391
0.0202541855261913 -20.1049428820812
0.0203296636656479 -19.9823905011975
0.0204053938577051 -19.8601048910195
0.0204813767574579 -19.7380864656698
0.0205576130179241 -19.6163356692092
0.0206341032899927 -19.494852975877
0.0207108482223755 -19.3736388903238
0.0207878484615599 -19.2526939478404
0.0208651046517647 -19.132018714576
0.0209426174348986 -19.0116137877508
0.0210203874505215 -18.8914797958605
0.0210984153358091 -18.7716173988721
0.0211767017255203 -18.6520272884102
0.0212552472519688 -18.5327101879366
0.0213340525449977 -18.4136668529177
0.0214131182319583 -18.2948980709848
0.021492444937694 -18.1764046620814
0.0215720332845267 -18.0581874786026
0.0216518838922503 -17.9402474055216
0.0217319973781265 -17.8225853605069
0.0218123743568885 -17.705202294025
0.0218930154407481 -17.5880991894339
0.0219739212394099 -17.4712770630618
0.0220550923600904 -17.3547369642748
0.0221365294075446 -17.2384799755297
0.0222182329840987 -17.1225072124142
0.0223002036896897 -17.0068198236724
0.0223824421219127 -16.8914189912158
0.0224649488760752 -16.7763059301211
0.02254772454526 -16.6614818886087
0.0226307697203961 -16.546948148011
0.0227140849903385 -16.4327060227191
0.0227976709419567 -16.318756860118
0.0228815281602321 -16.2051020405013
0.0229656572283672 -16.0917429769702
0.0230500587279022 -15.9786811153155
0.0231347332388445 -15.8659179338798
0.0232196813398073 -15.753454943404
0.023304903608161 -15.6412936868521
0.0233904006201957 -15.5294357392196
0.0234761729512954 -15.4178827073213
0.0235622211761263 -15.3066362295585
0.0236485458688365 -15.1956979756684
0.0237351476032699 -15.085069646452
0.0238220269531945 -14.9747529734806
0.0239091844925446 -14.8647497187822
0.0239966207956776 -14.7550616745071
0.0240843364376469 -14.6456906625714
0.02417233199449 -14.536638534278
0.0242606080435332 -14.4279071699178
0.0243491651637132 -14.3194984783465
0.0244380039359155 -14.2114143965404
0.0245271249433312 -14.1036568891285
0.0246165287718321 -13.9962279479031
0.0247062160103637 -13.8891295913065
0.024796187251359 -13.7823638638949
0.0248864430911712 -13.6759328357788
0.024976984130527 -13.5698386020412
0.0250678109750006 -13.4640832821314
0.0251589242355106 -13.3586690192348
0.0252503245288367 -13.2535979796213
0.0253420124781611 -13.148872351968
0.0254339887136315 -13.0444943466604
0.0255262538729491 -12.9404661950678
0.0256188086019802 -12.8367901487975
0.0257116535553924 -12.7334684789249
0.0258047893973175 -12.6305034751996
0.0258982168020391 -12.5278974452295
0.0259919364547075 -12.4256527136409
0.0260859490520819 -12.3237716212176
0.0261802553033003 -12.2222565240144
0.0262748559306778 -12.1211097924515
0.0263697516705344 -12.020333810384
0.0264649432740515 -11.9199309741522
0.0265604315081602 -11.8199036916074
0.0266562171564591 -11.7202543811191
0.0267523010201643 -11.6209854705596
0.0268486839190923 -11.5220993962692
0.0269453666926744 -11.4235986019997
0.0270423502010057 -11.3254855378402
0.0271396353259281 -11.2277626591229
0.0272372229721478 -11.1304324253086
0.0273351140683885 -11.0334972988563
0.0274333095685815 -10.9369597440734
0.0275318104530917 -10.84082222595
0.0276306177299819 -10.7450872089746
0.0277297324363157 -10.6497571559352
0.0278291556394987 -10.5548345267051
0.0279288884386605 -10.4603217770126
0.0280289319660764 -10.3662213571978
0.0281292873886315 -10.2725357109545
0.0282299559093259 -10.1792672740607
0.0283309387688243 -10.0864184730953
0.0284322372470475 -9.99399172414517
0.0285338526648105 -9.90198943149981
0.0286357863855048 -9.81041398633665
0.0287380398168276 -9.71926776539763
0.0288406144125583 -9.62855312965672
0.028943511674383 -9.53827242297928
0.0290467331537685 -9.44842797077565
0.0291502804538861 -9.35902207864771
0.0292541552315865 -9.27005703103036
0.0293583591994279 -9.18153508982847
0.0294628941277551 -9.09345849305013
0.0295677618468358 -9.00582945343693
0.02967296424905 -8.91865015709217
0.0297785032911372 -8.83192276210757
0.0298843809965015 -8.74564939718958
0.029990599457575 -8.65983216028655
0.0300971608382425 -8.57447311721582
0.0302040673763271 -8.48957430029374
0.0303113213861396 -8.40513770696826
0.030418925261092 -8.32116529845422
0.0305268814763769 -8.23765899837393
0.0306351925917149 -8.15462069140202
0.0307438612541707 -8.07205222191611
0.0308528902010399 -7.98995539265439
0.0309622822628089 -7.90833196338015
0.0310720403661884 -7.82718364955395
0.0311821675372232 -7.74651212101466
0.0312926669044801 -7.66631900066955
0.0314035417023155 -7.586605863195
0.0315147952742254 -7.5073742337463
0.0316264310762794 -7.42862558667992
0.0317384526806405 -7.35036134428679
0.0318508637791748 -7.272582875538
0.0319636681871508 -7.19529149484325
0.0320768698470335 -7.11848846082258
0.0321904728323731 -7.04217497509194
0.032304481351794 -6.96635218106256
0.0324188997530836 -6.89102116275564
0.032533732527387 -6.81618294363141
0.0326489843135074 -6.74183848543379
0.0327646599023177 -6.66798868705059
0.0328807642412854 -6.59463438338997
0.0329973024391137 -6.52177634427289
0.033114279770503 -6.44941527334212
0.0332317016810362 -6.37755180698773
0.0333495737921904 -6.30618651328943
0.0334679019064801 -6.23531989097618
0.0335866920127347 -6.16495236840231
0.0337059502915148 -6.09508430254094
0.0338256831206712 -6.02571597799447
0.0339458970810508 -5.95684760602226
0.0340665989623536 -5.88847932358493
0.0341877957691456 -5.82061119240586
0.0343094947270318 -5.75324319804961
0.034431703288994 -5.68637524901654
0.0345544291418986 -5.62000717585369
0.0346776802131788 -5.55413873028286
0.0348014646776964 -5.48876958434316
0.0349257909647888 -5.42389932955002
0.0350506677655057 -5.35952747606928
0.0351761040400409 -5.29565345190546
0.0353021090253653 -5.23227660210546
0.0354286922430668 -5.16939618797491
0.0355558635074005 -5.10701138630898
0.0356836329335579 -5.04512128863537
0.0358120109461584 -4.98372490046967
0.0359410082879704 -4.92282114058246
0.0360706360288666 -4.86240884027741
0.0362009055750196 -4.80248674267909
0.0363318286783437 -4.74305350203122
0.0364634174461886 -4.68410768300321
0.0365956843512897 -4.62564776000409
0.0367286422419817 -4.56767211650465
0.036862304352679 -4.51017904436477
0.0369966843146306 -4.45316674316692
0.0371317961669505 -4.39663331955314
0.0372676543679325 -4.34057678656617
0.0374042738066491 -4.28499506299208
0.0375416698148419 -4.22988597270523
0.0376798581791044 -4.17524724401228
0.0378188551533598 -4.12107650899594
0.0379586774716376 -4.06737130285667
0.0380993423611474 -4.01412906325038
0.038240867555652 -3.96134712962248
0.0383832713091382 -3.9090227425356
0.038526572409783 -3.85715304299065
0.0386707901942126 -3.80573507173889
0.0388159445620475 -3.75476576858557
0.0389620559907303 -3.70424197168069
0.0391091455506232 -3.65416041679982
0.0392572349203679 -3.60451773660879
0.0394063464024946 -3.55531045991492
0.0395565029392607 -3.50653501090098
0.0397077281287049 -3.45818770834163
0.0398600462408912 -3.41026476480019
0.0400134822343177 -3.36276228580489
0.0401680617724596 -3.31567626900346
0.0403238112404121 -3.26900260329367
0.040480757761592 -3.22273706793002
0.0406389292144527 -3.17687533160358
0.0407983542491599 -3.13141295149577
0.0409590623041688 -3.0863453723031
0.0411210836226361 -3.04166792523325
0.0412844492685895 -2.99737582697049
0.0414491911427718 -2.9534641786106
0.0416153419980617 -2.90992796456408
0.041782935454365 -2.86676205142698
0.0419520060128581 -2.82396118682006
0.0421225890694463 -2.78151999819472
0.0422947209272928 -2.7394329916077
0.0424684388082494 -2.69769455046362
0.0426437808630079 -2.65629893422695
0.042820786179768 -2.61524027710482
0.0429994947911974 -2.57451258670178
0.0431799476794365 -2.53410974264974
0.0433621867788739 -2.494025495215
0.0435462549763928 -2.45425346388606
0.0437321961087584 -2.41478713594714
0.0439200549567837 -2.37561986504146
0.0441098772358788 -2.3367448697308
0.0443017095825509 -2.29815523205797
0.0444955995363847 -2.25984389612068
0.0446915955169898 -2.22180366666507
0.044889746795362 -2.18402720771104
0.0450901034590542 -2.14650704121962
0.0452927163705123 -2.10923554581782
0.0454976371178764 -2.072204955595
0.0457049179574995 -2.03540735898894
0.0459146117473873 -1.9988346977802
0.0461267718707071 -1.96247876621743
0.0463414521484682 -1.9263312102957
0.0465587067404253 -1.89038352721611
0.0467785900332121 -1.85462706505353
0.0470011565146733 -1.81905302266569
0.0472264606333273 -1.78365244987612
0.0474545566418694 -1.74841624796938
0.0476854984236125 -1.71333517053668
0.0479193393007577 -1.67839982471559
0.0481561318234143 -1.6436006728675
0.0483959275383208 -1.60892803474018
0.0486387767362868 -1.57437209016445
0.0488847281774707 -1.53992288233581
0.0491338287937362 -1.50557032173103
0.0493861233674994 -1.47130419071273
0.0496416541866954 -1.43711414887185
0.0499004606757496 -1.40298973915646
0.0501625790027662 -1.36892039483399
0.0504280416635129 -1.3348954473268
0.0506968770432289 -1.30090413495699
0.0509691089577788 -1.26693561262607
0.0512447561762467 -1.23297896244868
0.0515238319276913 -1.19902320534105
0.051806343395471 -1.1650573135584
0.0520922912032842 -1.13107022415182
0.052381668897842 -1.09705085329994
0.0526744624338867 -1.0629881114492
0.0529706496680601 -1.02887091917407
0.0532701998688975 -0.994688223644797
0.0535730732509314 -0.960429015564742
0.0538792205415115 -0.92608234641999
0.0541885825894402 -0.891637345850785
0.0545010900248439 -0.857083238947782
0.0548166629798245 -0.822409363240754
0.0551352108792996 -0.787605185155195
0.0554566323110413 -0.752660315667718
0.0557808149832158 -0.717564524946748
0.0561076357767003 -0.682307755701938
0.0564369608981143 -0.646880135035761
0.05676864613786 -0.611271984574647
0.0571025372355413 -0.575473828707981
0.0574384703529943 -0.539476400789683
0.0577762726528487 -0.503270647205218
0.0581157629781527 -0.466847729248601
0.058456752626205 -0.430199022818199
0.058799046207448 -0.393316115981134
0.0591424425781817 -0.35619080451773
0.0594867358340414 -0.318815085601565
0.0598317163497337 -0.281181149820538
0.0601771718494888 -0.243281371775004
0.0605228884921241 -0.205108299523408
0.0608686519545311 -0.166654643162417
0.0612142484977825 -0.127913262836568
0.0615594660009095 -0.0888771564710421
0.061904094948621 -0.0495394475127168
0.0622479293608247 -0.0098933729392933
0.0625907676536238 0.030067728223374
0.0629324134234677 0.0703504256760764
0.0632726761482131 0.110961207741794
0.0636113718009405 0.151906490254729
0.0639483233743859 0.193192624351058
0.0642833613157324 0.234825903106189
0.0646163238732084 0.27681256699937
0.0649470573574236 0.319158808216834
0.0652754163216186 0.361870773829777
0.065601263666006 0.404954567909059
0.0659244706721216 0.448416252650962
0.066244916973632 0.492261848606194
0.0665624904703435 0.536497334109188
0.06687708719226 0.581128644010571
0.0671886111204884 0.626161667816581
0.0674969739715968 0.671602247337313
0.0678020949517236 0.717456173942027
0.0681039004863543 0.763729185512196
0.0684023239312374 0.810426963178312
0.0686973052694278 0.857555127915698
0.0689887907989516 0.905119237068326
0.0692767328150744 0.953124780858798
0.0695610892906696 1.00157717893695
0.0698418235577064 1.05048177700765
0.0701189039924272 1.0998438435747
0.0703923037063665 1.14966856682785
0.0706620002449891 1.1999610516941
0.0709279752953662 1.25072631706979
0.0711902144040074 1.30196929324361
0.0714487067056905 1.35369481951781
0.0717034446638851 1.40590764202878
0.0719544238231643 1.45861241176798
0.072201642573813 1.51181368279945
0.0724451019286995 1.56551591066923
0.0726848053123403 1.6197234509993
0.0729207583619907 1.67444055825913
0.0731529687405063 1.72967138470479
0.0733814459606565 1.78541997947764
0.0736062012205109 1.8416902878509
0.0738272472494957 1.89848615061592
0.0740445981646713 1.95581130359787
0.0742582693367749 2.01366937728894
0.0744682772655662 2.07206389659328
0.0746746394639914 2.13099828067085
0.0748773743507081 2.19047584287358
0.0750765011504961 2.25049979076416
0.0752720398021064 2.31107322621124
0.075464010873102 2.37219914555135
0.0756524354812655 2.43388043981262
0.0758373352221592 2.49611989499283
0.0760187321024471 2.55892019238623
0.0761966484785986 2.62228390895385
0.0763711070006176 2.6862135177316
0.0765421305604586 2.75071138827301
0.0767097422448031 2.8157797871208
0.0768739652918999 2.88142087830478
0.0770348230521766 2.94763672386263
0.0771923389523584 3.01442928437993
0.0773465364628386 3.08180041954763
0.0774974390680629 3.14975188873359
0.0776450702397116 3.21828535156735
0.0777894534124652 3.28740236853525
0.0779306119621642 3.35710440158471
0.0780685691861823 3.42739281473683
0.0782033482858422 3.49826887470484
0.0783349723507185 3.56973375151929
0.0784634643446808 3.64178851915667
0.0785888470935454 3.71443415617434
0.0787111432742008 3.7876715463467
0.078830375405098 3.86150147930664
0.0789465658379908 3.93592465118867
0.0790597367508297 4.01094166527553
0.0791699101417119 4.08655303264736
0.0792771078238012 4.16275917283293
0.0793813514211366 4.23956041446383
0.0794826623652612 4.31695699593201
0.0795810618925891 4.39494906604879
0.0796765710424592 4.47353668470811
0.0797692106558101 4.55271982355225
0.0798590013744209 4.63249836664156
0.0799459636406709 4.71287211112742
0.0800301176977655 4.7938407679298
0.0801114835903915 4.87540396241861
0.0801900811657556 4.95756123510049
0.0802659300749729 5.04031204230957
0.0803390497747694 5.12365575690481
0.0804094595294682 5.20759166897231
0.0804771784132256 5.29211898653396
0.0805422253124988 5.37723683626244
0.08060461892871 5.46294426420319
0.0806643777810929 5.54924023650361
0.0807215202096921 5.63612364014907
0.0807760643785055 5.72359328370769
0.0808280282787412 5.81164789808287
0.0808774297321796 5.90028613727377
0.0809242863946233 5.98950657914552
0.0809686157594207 6.0793077262079
0.0810104351610473 6.16968800640299
0.0810497617787399 6.26064577390326
0.081086612640166 6.35217930991919
0.0811210046251195 6.44428682351631
0.0811529544692367 6.53696645244316
0.0811824787677237 6.63021626397012
0.0812095939790807 6.72403425573772
0.0812343164288256 6.81841835661644
0.0812566623132044 6.91336642757803
0.0812766477028836 7.00887626257645
0.0812942885466199 7.10494558944172
0.0813096006749029 7.20157207078348
0.0813225998035637 7.29875330490739
0.0813333015373458 7.39648682674104
0.0813417213734394 7.49477010877427
0.0813478747049678 7.5936005620073
0.0813517768244294 7.69297553691359
0.0813534429270891 7.7928923244122
0.0813528881143169 7.89334815685179
0.0813501273968744 7.9943402090076
0.0813451756981412 8.09586559908739
0.0813380478572873 8.19792138975028
0.0813287586323819 8.30050458913582
0.0813173227034441 8.40361215190474
0.0813037546754293 8.50724098028984
0.0812880690811537 8.61138792515862
0.0812702803841523 8.71604978708471
0.0812504029814752 8.82122331743205
0.0812284512064134 8.92690521944588
0.0812044393311644 9.03309214935813
0.0811783815694256 9.13978071749824
0.0811502920789241 9.24696748941502
0.0811201849638784 9.35464898700915
0.0810880742773929 9.46282168967242
0.0810539740237834 9.57148203543567
0.0810178981608395 9.68062642212763
0.0809798606020153 9.79025120853779
0.0809398752185553 9.9003527155905
0.0808979558415539 10.010927227524
0.0808541162639463 10.1219709930776
0.0808083702424349 10.2334802266843
0.0807607314993504 10.3454511096718
0.0807112137244448 10.4578797914668
0.0806598305766226 10.5707623908061
0.0806065956856047 10.6840949969517
0.08055152265353 10.7978736709129
0.0804946250564942 10.9120944466692
0.0804359164460248 11.0267533323994
0.0803754103504914 11.1418463117122
0.0803131202764607 11.2573693448826
0.0802490597099844 11.3733183700859
0.0801832421178313 11.4896893046386
0.0801156809486568 11.6064780462376
0.0800463896341154 11.7236804742015
0.0799753815899151 11.8412924507113
0.0799026702168146 11.9593098220539
0.0798282689015633 12.0777284198611
0.079752191017786 12.1965440623509
0.0796744499268144 12.3157525555665
0.0795950589784603 12.4353496946121
0.0795140315117418 12.5553312648871
0.0794313808555519 12.6756930433192
0.0793471203292774 12.7964307995904
0.0792612632433681 12.9175402973615
0.0791738228998557 13.0390172954927
0.0790848125928212 13.1608575492566
0.078994245608821 13.2830568115486
0.0789021352272563 13.4056108340896
0.0788084947207055 13.528515368624
0.0787133373552057 13.6517661681077
0.0786166763904903 13.7753589878919
0.0785185250801864 13.8992895868994
0.0784188966719638 14.023553728788
0.078317804407649 14.1481471831104
0.0782152615232922 14.2730657264618
0.0781112812491992 14.3983051436192
0.0780058768099205 14.5238612286688
0.0778990614242043 14.6497297861247
0.0777908483049129 14.7759066320359
0.0776812506589013 14.9023875950818
0.07757028168686 15.0291685176537
0.0774579545831248 15.1562452569288
0.0773442825354533 15.2836136859263
0.0772292787247659 15.4112696945535
0.077112956324859 15.5392091906374
0.0769953285020835 15.6674281009426
0.0768764084149945 15.7959223721735
0.0767562092139753 15.9246879719656
0.076634744040827 16.0537208898568
0.0765120260283352 16.1830171382466
0.076388068299808 16.3125727533393
0.0762628839685914 16.4423837960709
0.0761364861375538 16.5724463530182
0.0760088878985554 16.7027565372943
0.0758801023318846 16.8333104894244
0.0757501425056819 16.9641043782058
0.0756190214753339 17.0951344015503
0.0754867522828527 17.2263967873096
0.0753533479562329 17.3578877940805
0.0752188215087891 17.4896037119941
0.0750831859384784 17.6215408634869
0.0749464542272019 17.7536956040513
0.0748086393400911 17.8860643229689
0.0746697542247805 18.0186434440245
0.0745298118106614 18.151429426201
0.0743888250081255 18.2844187643548
0.0742468067077912 18.4176079898721
0.074103769779721 18.5509936713062
0.0739597270726231 18.6845724149929
0.0738146914130463 18.8183408656501
0.0736686756045587 18.9522957069537
0.0735216924269223 19.0864336620955
0.0733737546352552 19.2207514943221
0.0732248749591862 19.355246007451
0.0730750661020003 19.4899140463682
0.0729243407397808 19.6247524975075
0.0727727115205407 19.759758289306
0.072620191063352 19.8949283926435
0.0724667919574671 20.0302598212571
0.0723125267614372 20.1657496321407
0.0721574080022266 20.3013949259218
0.0720014481743235 20.4371928472166
0.0718446597388496 20.5731405849714
0.0716870551226641 20.7092353727756
0.0715286467174714 20.8454744891618
0.0713694468789226 20.9818552578834
0.0712094679257205 21.1183750481724
0.0710487221387234 21.2550312749785
0.0708872217600485 21.3918213991881
0.0707249789921803 21.5287429278255
0.0705620059970746 21.6657934142323
0.0703983148952709 21.8029704582311
0.0702339177650053 21.9402717062677
0.0700688266413253 22.0776948515375
0.0699030535152091 22.2152376340879
0.069736610332691 22.3528978409107
0.0695695089939885 22.4906733060091
0.0694017613526362 22.62856191045
0.0692333792146258 22.7665615823988
0.0690643743375498 22.904670297136
0.0688947584297548 23.0428860770568
0.0687245431494965 23.1812069916528
0.0685537401041079 23.3196311574783
0.0683823608491709 23.4581567380994
0.0682104168876977 23.5967819440279
0.0680379196693185 23.7355050326362
0.0678648805894797 23.8743243080593
0.0676913109886497 24.0132381210795
0.0675172221515374 24.1522448689999
0.0673426253063136 24.291342995495
0.0671675316238484 24.4305309904549
0.0669919522169571 24.5698073898104
0.0668158981396548 24.7091707753446
0.0666393803864246 24.848619774493
0.0664624098914936 24.9881530601258
0.0662849975281238 25.1277693503219
0.0661071541079122 25.2674674081263
0.0659288903801036 25.4072460412969
0.0657502170309147 25.5471041020388
0.0655711446828713 25.6870404867231
0.0653916838941577 25.8270541356015
0.0652118451579802 25.9671440325029
0.0650316389019403 26.1073092045209
0.0648510754874247 26.2475487216914
0.0646701652090058 26.38786169666
0.0644889182938577 26.5282472843378
0.0643073449011849 26.6687046815486
0.0641254551216643 26.8092331266663
0.0639432589769033 26.9498318992445
0.0637607664189098 27.0905003196337
0.0635779873295765 27.231237748595
0.063394931520183 27.3720435869017
0.0632116087309077 27.5129172749367
0.0630280286303564 27.6538582922757
0.0628442008151085 27.7948661572743
0.0626601348092723 27.9359404266361
0.06247584006406 28.077080694984
0.0622913259573767 28.2182865944193
0.0621066017934231 28.3595577940784
0.0619216768023123 28.5008939996802
0.0617365601397087 28.6422949530738
0.0615512608864721 28.7837604317757
0.0613657880483262 28.925290248506
0.0611801505555362 29.0668842507176
0.060994357262606 29.208542320126
0.0608084169479876 29.3502643722277
0.0606223383138095 29.4920503558239
0.0604361299856165 29.6339002525344
0.060249800512129 29.7758140763133
0.0600633583650145 29.9177918729569
0.0598768119386771 30.0598337196159
0.0596901695500604 30.2019397243008
0.0595034394384684 30.3441100253865
0.0593166297653986 30.4863447911188
0.0591297486143934 30.6286442191125
0.0589428039909052 30.7710085358593
0.0587558038221765 30.9134379962223
0.0585687559571381 31.0559328829433
0.058381668166318 31.1984935061378
0.0581945481417698 31.341120202802
0.0580074034970126 31.483813336309
0.0578202417669891 31.6265732959148
0.0576330704080355 31.7694004962578
0.0574458967978686 31.912295376866
0.0572587282355867 32.0552584016613
0.057071571941685 32.1982900584669
0.0568844350580845 32.3413908585145
0.0566973246481794 32.4845613359588
0.0565102476968919 32.6278020473857
0.0563232111107483 32.7711135713339
0.0561362217179647 32.9144965078099
0.0559492862685474 33.0579514778069
0.0557624114344084 33.2014791228341
0.0555756038094924 33.3450801044396
0.0553888699099195 33.4887551037441
0.0552022161741402 33.632504820974
0.0550156489631027 33.7763299749998
0.0548291745604344 33.9202313028771
0.0546427991726366 34.0642095593947
0.0544565289292898 34.208265516623
0.0542703698832741 34.3523999634692
0.054084328011 34.4966137052378
0.0538984092126517 34.6409075631918
0.053712619312444 34.7852823741249
0.0535269640588878 34.9297389899317
0.0533414491250703 35.0742782771871
0.0531560801089446 35.2189011167333
0.0529708625336312 35.3636084032632
0.0527858018477311 35.5084010449205
0.0526009034256476 35.6532799628962
0.0524161725679212 35.7982460910345
0.0522316145015732 35.9433003754457
0.0520472343804601 36.0884437741216
0.0518630372856371 36.2336772565599
0.0516790282257332 36.3790018033914
0.0514952121373334 36.5244184060167
0.0513115938853713 36.6699280662451
0.0511281782635318 36.8155317959439
0.0509449699946606 36.9612306166909
0.0507619737311833 37.1070255594337
0.0505791940555335 37.252917664156
0.0503966354805875 37.3989079795502
0.0502143024501082 37.5449975626954
0.0500321993391964 37.6911874787451
0.0498503304547491 37.8374788006157
0.0496687000359255 37.9838726086879
0.0494873122546187 38.1303699905078
0.0493061712159375 38.2769720405032
0.0491252809586904 38.4236798596981
0.0489446454558788 38.5704945554404
0.0487642686151951 38.7174172411288
0.0485841542795266 38.864449035955
0.0484043062274666 39.0115910646475
0.0482247281738275 39.1588444572224
0.0480454237701625 39.3062103487398
0.047866396605291 39.4536898790717
0.0476876502058263 39.6012841926709
0.0475091880367126 39.7489944383498
0.0473310135017614 39.8968217690649
0.0471531299441944 40.0447673417074
0.0469755406471902 40.1928323169003
0.0467982488344334 40.3410178588057
0.046621257670668 40.4893251349317
0.0464445702622531 40.6377553159516
0.046268189657722 40.7863095755271
0.0460921188483436 40.9349890901383
0.045916360768687 41.0837950389207
0.0457409182971875 41.2327286035075
0.0455657942567143 41.3817909678795
0.0453909914151416 41.5309833182196
0.0452165124859191 41.6803068427739
0.0450423601286462 41.8297627317212
0.0448685369496455 41.9793521770454
0.0446950455025387 42.129076372417
0.0445218882888219 42.2789365130757
0.0443490677584431 42.4289337957258
0.0441765863103788 42.5790694184343
0.0440044462932115 42.7293445805297
0.0438326500057069 42.8797604825162
0.0436611996973918 43.0303183259881
0.0434900975691302 43.1810193135465
0.0433193457737005 43.3318646487314
0.0431489464163707 43.4828555359488
0.0429789015554741 43.633993180411
0.0428092132029828 43.7852787880776
0.042639883325081 43.936713565602
0.0424709138427362 44.0882987202903
0.0423023066322692 44.2400354600508
0.0421340635259234 44.3919249933666
0.0419661863124303 44.5439685292556
0.041798676737576 44.6961672772511
0.0416315365047622 44.8485224473746
0.0414647672755681 45.0010352501217
0.0412983706703084 45.1537068964507
0.041132348268589 45.3065385977703
0.0409667016098603 45.459531565942
0.0408014321939676 45.6126870132779
0.0406365414816998 45.7660061525481
0.0404720308953332 45.9194901969925
0.0403079018191737 46.073140360329
0.0401441556000954 46.22695785678
0.0399807935480765 46.3809439010913
0.0398178169367306 46.5350997085568
0.0396552270038355 46.6894264950541
0.0394930249518585 46.8439254770743
0.0393312119484774 46.9985978717652
0.0391697891270984 47.1534448969674
0.0390087575873704 47.3084677712666
0.0388481183956936 47.4636677140381
0.0386878725857267 47.6190459455018
0.0385280211588878 47.7746036867762
0.0383685650848533 47.9303421599426
0.0382095053020508 48.0862625881023
0.0380508427181479 48.2423661954465
0.0378925782105384 48.3986542073246
0.0377347126268217 48.555127850315
0.0375772467852801 48.7117883523022
0.0374201814753494 48.868636942554
0.0372635174580868 49.0256748518023
0.0371072554666335 49.182903312326
0.0369513962066718 49.3403235580392
0.0367959403568795 49.4979368245819
0.0366408885693774 49.6557443494026
0.0364862414701744 49.8137473718659
0.036331999659605 49.971947133337
0.0361781637127645 50.1303448772861
0.0360247341799392 50.2889418493927
0.0358717115870284 50.4477392976383
0.0357190964359669 50.606738472425
0.0355668892051387 50.7659406266737
0.0354150903497863 50.9253470159384
0.0352637003024166 51.0849588985136
0.0351127194732 51.2447775355539
0.0349621482503667 51.4048041911841
0.0348119870005962 51.5650401326208
0.0346622360694019 51.7254866302865
0.0345128957815122 51.8861449579347
0.0343639664412456 52.0470163927703
0.0342154483328807 52.2081022155721
0.0340673417210219 52.369403710823
0.0339196468509595 52.5309221668312
0.0337723639490254 52.6926588758621
0.0336254932229436 52.8546151342682
0.0334790348621758 53.0167922426179
0.0333329890382618 53.1791915058286
0.033187355905156 53.3418142333031
0.0330421355995575 53.5046617390592
0.0328973282412373 53.6677353418726
0.032752933933358 53.8310363654073
0.032608952762792 53.9945661383576
0.0324653848004313 54.1583259945832
0.0323222301014959 54.3223172732592
0.032179488705835 54.4865413190029
0.0320371606382251 54.6509994820281
0.0318952459086616 54.8156931182803
0.031753744512648 54.9806235895867
0.0316126564314786 55.1457922637935
0.0314719816325173 55.3112005149175
0.0313317200694726 55.4768497232888
0.0311918716826661 55.6427412756985
0.0310524363992988 55.8088765655463
0.0309134141337108 55.9752569929869
0.0307748047876386 56.1418839650827
0.0306366082504661 56.3087588959476
0.0304988243994728 56.4758832069004
0.0303614531000769 56.6432583266153
0.0302244942060735 56.8108856912708
0.0300879475598707 56.978766744702
0.0299518129927189 57.1469029385526
0.0298160903249374 57.3152957324272
0.0296807793661374 57.4839465940434
0.0295458799154391 57.6528569993837
0.0294113917616868 57.822028432855
0.0292773146836582 57.9914623874324
0.0291436484502714 58.1611603648224
0.0290103928207863 58.3311238756121
0.0288775475450043 58.5013544394273
0.0287451123634618 58.6718535850848
0.0286130870076221 58.8426228507489
0.0284814712000616 59.0136637840886
0.0283502646546541 59.1849779424314
0.0282194670767503 59.3565668929203
0.0280890781633546 59.5284322126713
0.027959097603297 59.700575488928
0.0278295250774031 59.8729983192186
0.0277003602586605 60.0457023115184
0.0275716028123796 60.2186890843976
0.0274432523963546 60.3919602671873
0.0273153086610183 60.5655175001349
0.0271877712495945 60.7393624345561
0.0270606397982487 60.9134967330046
0.0269339139362326 61.0879220694205
0.0268075932860285 61.2626401292923
0.0266816774634894 61.4376526098182
0.0265561660779749 61.6129612200606
0.0264310587324868 61.7885676811076
0.026306355023799 61.9644737262295
0.026182054542587 62.1406811010469
0.026058156873552 62.3171915636789
0.0259346615955449 62.4940068849092
0.0258115682816856 62.6711288483466
0.0256888764994804 62.8485592505831
0.0255665858109365 63.0262999013545
0.0254446957726743 63.2043526237038
0.0253232059360366 63.3827192541393
0.0252021158471961 63.5614016427964
0.0250814250472589 63.7404016535976
0.0249611330723674 63.9197211644184
0.0248412394538002 64.0993620672454
0.0247217437180687 64.2793262683405
0.0246026453870124 64.4596156883994
0.0244839439778922 64.6402322627213
0.0243656390034806 64.8211779413645
0.0242477299721502 65.0024546893134
0.0241302163879601 65.1840644866444
0.0240130977507403 65.3660093286826
0.0238963735561734 65.5482912261728
0.0237800432958758 65.7309122054427
0.0236641064574749 65.9138743085643
0.0235485625246858 66.0971795935216
0.0234334109773863 66.2808301343792
0.0233186512916886 66.4648280214421
0.023204282940011 66.6491753614266
0.0230903053911461 66.8338742776269
0.022976718110329 67.0189269100806
0.022863520559302 67.2043354157387
0.0227507121963795 67.3901019686306
0.0226382924765095 67.5762287600373
0.022526260851335 67.7627179986555
0.0224146167692528 67.9495719107744
0.0223033596754718 68.1367927404367
0.0221924890120684 68.3243827496194
0.0220820042180419 68.5123442183981
0.0219719047293677 68.7006794451198
0.0218621899790493 68.8893907465825
0.021752859397169 69.0784804581986
0.0216439124109371 69.2679509341747
0.0215353484447401 69.4578045476856
0.0214271669201875 69.6480436910515
0.0213193672561573 69.8386707759075
0.0212119488688402 70.0296882333864
0.0211049111717834 70.2210985142957
0.0209982535759321 70.4129040892926
0.0208919754896709 70.6051074490668
0.0207860763188635 70.7977111045179
0.0206805554668915 70.9907175869368
0.0205754123346927 71.18412944819
0.0204706463207972 71.3779492608967
0.0203662568213639 71.5721796186156
0.0202622432302156 71.7668231360297
0.020158604938872 71.9618824491323
0.020055341336584 72.1573602154068
0.0199524518103652 72.3532591140242
0.0198499357450239 72.54958184602
0.0197477925231931 72.7463311344965
0.0196460215253607 72.9435097247991
0.0195446221298985 73.1411203847186
0.0194435937130903 73.3391659046801
0.0193429356491597 73.5376490979334
0.0192426473102964 73.7365728007526
0.0191427280666833 73.9359398726288
0.0190431772865208 74.1357531964705
0.0189439943360528 74.3360156787994
0.0188451785795899 74.5367302499496
0.0187467293795338 74.7378998642707
0.0186486460963997 74.9395275003336
0.0185509280888387 75.1416161611198
0.0184535747136607 75.3441688742427
0.018356585325854 75.5471886921478
0.0182599592786081 75.7506786923188
0.0181636959233323 75.9546419774852
0.0180677946096763 76.159081675838
0.0179722546855497 76.3640009412372
0.0178770754971408 76.5694029534291
0.0177822563889345 76.7752909182578
0.0176877967037312 76.9816680678861
0.0175936957826639 77.1885376610082
0.0174999529652155 77.3959029830725
0.0174065675892358 77.6037673465044
0.0173135389909579 77.8121340909258
0.017220866505014 78.0210065833831
0.017128549464452 78.2303882185718
0.0170365872007501 78.4402824190655
0.0169449790438326 78.6506926355436
0.0168537243220838 78.861622347026
0.0167628223623639 79.0730750611068
0.0166722724900221 79.2850543141847
0.0165820740289111 79.4975636717088
0.0164922263014006 79.7106067284069
0.0164027286283911 79.9241871085379
0.0163135803293267 80.1383084661226
0.0162247807222085 80.3529744852025
0.016136329123607 80.5681888800728
0.016048224848675 80.7839553955431
0.0159604672111596 81.0002778071803
0.0158730555234149 81.2171599215654
0.0157859890964134 81.4346055765471
0.0156992672397581 81.6526186415031
0.0156128892616942 81.8712030175923
0.0155268544691205 82.0903626380252
0.0154411621676005 82.3101014683221
0.0153558116613739 82.5304235065771
0.0152708022533675 82.7513327837357
0.015186133245206 82.9728333638586
0.0151018039372229 83.1949293443902
0.0150178136284711 83.4176248564509
0.0149341616167336 83.640924065098
0.0148508471985337 83.8648311696131
0.0147678696691452 84.0893504037823
0.0146852283226032 84.3144860361908
0.0146029224517138 84.5402423704955
0.0145209513480643 84.7666237457296
0.0144393143020328 84.9936345365827
0.014358010602799 85.2212791537117
0.0142770395383531 85.4495620440215
0.0141964003955061 85.6784876909814
0.0141160924598994 85.9080606149192
0.0140361150160143 86.1382853733316
0.0139564673471818 86.3691665611926
0.0138771487355921 86.6007088112639
0.013798158462304 86.8329167944126
0.0137194958072546 87.0657952199279
0.0136411600492684 87.2993488358374
0.0135631504660671 87.5335824292393
0.0134854663342786 87.768500826621
0.0134081069294465 88.0041088941919
0.0133310715260394 88.2404115382181
0.0132543593974604 88.4774137053511
0.0131779698160559 88.7151203829766
0.0131019020531255 88.9535365995488
0.0130261553789304 89.1926674249351
0.0129507290627036 89.4325179707722
0.0128756223726584 89.6730933908052
0.0128008345759981 89.9143988812601
0.012726364938925 90.1564396811828
0.0126522127266495 90.3992210728131
0.0125783772033997 90.6427483819476
0.0125048576324302 90.8870269783052
0.0124316532760317 91.1320622759004
0.0123587633955401 91.3778597334222
0.0122861872513457 91.6244248546055
0.0122139241029025 91.8717631886225
0.0121419732087377 92.1198803304629
0.0120703338264604 92.3687819213252
0.0119990052127716 92.6184736490133
0.0119279866234732 92.8689612483314
0.0118572773134771 93.1202505014839
0.0117868765368151 93.3723472384819
0.0117167835466479 93.6252573375569
0.0116469975952745 93.8789867255665
0.011577517934142 94.1335413784163
0.0115083438138544 94.388927321476
0.0114394744841828 94.6451506300143
0.0113709091940743 94.9022174296146
0.0113026471916618 95.1601338966194
0.0112346877242739 95.418906258563
0.0111670300384436 95.6785407946169
0.0110996733799188 95.9390438360291
0.0110326169936715 96.2004217665819
0.0109658601239074 96.4626810230457
0.0108994020140761 96.7258280956345
0.0108332419068802 96.9898695284738
0.0107673790442854 97.2548119200642
0.0107018126675304 97.5206619237656
0.0106365420171367 97.7874262482603
0.010571566332918 98.0551116580466
0.010506884853991 98.3237249739222
0.0104424968187844 98.5932730734737
0.0103784014650496 98.863762891581
0.0103145980298702 99.1352014209097
0.0102510857496726 99.4075957124307
0.0101878638602352 99.680952875914
0.0101249315966996 99.9552800804674
0.01006228819358 100.230584555042
0.00999993288477356 100.506873588967
};
\addplot [thick, black, forget plot]
table {%
0.01 -28.071003381229
0.010025918313665 -27.9640267465997
0.0100519054804576 -27.8571888723043
0.0100779618594498 -27.7504884787019
0.0101040877199359 -27.6439248100034
0.0101302833331998 -27.5374971098577
0.0101565489725291 -27.4312046214447
0.010182884913229 -27.3250465875705
0.0102092914326364 -27.2190222507667
0.0102357688101332 -27.1131308533917
0.0102623173271602 -27.0073716377366
0.0102889372672304 -26.9017438461308
0.0103156289159421 -26.7962467210542
0.0103423925609919 -26.6908795052513
0.0103692284921876 -26.5856414418484
0.0103961370014608 -26.4805317744722
0.010423118382879 -26.3755497473765
0.0104501729326582 -26.270694605567
0.0104773009491741 -26.1659655949335
0.0105045027329746 -26.0613619623822
0.0105317785867901 -25.9568829559765
0.0105591288155454 -25.8525278250749
0.0105865537263701 -25.7482958204783
0.0106140536286089 -25.6441861945779
0.0106416288338317 -25.5401982015092
0.0106692796558436 -25.4363310973062
0.0106970064106941 -25.3325841400642
0.0107248094166861 -25.2289565901032
0.0107526889943846 -25.1254477101366
0.0107806454666245 -25.0220567654445
0.0108086791585191 -24.9187830240507
0.0108367903974668 -24.8156257569032
0.0108649795131581 -24.7125842380602
0.0108932468375825 -24.6096577448809
0.0109215927050335 -24.5068455582194
0.0109500174521149 -24.4041469626235
0.010978521417745 -24.3015612465394
0.0110071049431614 -24.1990877025182
0.0110357683719244 -24.0967256274314
0.0110645120499204 -23.9944743226873
0.0110933363253646 -23.8923330944537
0.0111222415488025 -23.7903012538859
0.0111512280731115 -23.6883781173599
0.0111802962535017 -23.5865630067087
0.0112094464475157 -23.4848552494663
0.0112386790150279 -23.3832541791151
0.011267994318243 -23.2817591353394
0.011297392721694 -23.1803694642835
0.011326874592239 -23.0790845188147
0.0113564402990577 -22.9779036587942
0.011386090213647 -22.8768262513501
0.0114158247098154 -22.7758516711572
0.0114456441636768 -22.6749793007239
0.0114755489536438 -22.5742085306821
0.0115055394604192 -22.473538760084
0.0115356160669881 -22.3729693967044
0.0115657791586072 -22.2724998573487
0.0115960291227947 -22.172129568166
0.0116263663493186 -22.0718579649697
0.0116567912301837 -21.9716844935605
0.0116873041596186 -21.8716086100591
0.0117179055340605 -21.7716297812418
0.0117485957521398 -21.6717474848834
0.0117793752146633 -21.571961210105
0.0118102443245965 -21.4722704577281
0.0118412034870445 -21.3726747406347
0.0118722531092322 -21.2731735841325
0.0119033936004829 -21.1737665263266
0.0119346253721963 -21.0744531184969
0.0119659488378251 -20.9752329254799
0.0119973644128501 -20.8761055260593
0.0120288725147547 -20.7770705133584
0.0120604735629979 -20.6781274952411
0.0120921679789859 -20.5792760947171
0.0121239561860431 -20.4805159503536
0.0121558386093812 -20.3818467166908
0.0121878156760674 -20.2832680646648
0.0122198878149915 -20.1847796820347
0.0122520554568314 -20.0863812738143
0.0122843190340177 -19.9880725627111
0.0123166789806969 -19.8898532895674
0.0123491357326929 -19.7917232138096
0.0123816897274687 -19.693682113898
0.0124143414040849 -19.5957297877868
0.0124470912031585 -19.497866053383
0.0124799395668198 -19.400090749013
0.0125128869386682 -19.3024037338927
0.0125459337637269 -19.2048048886014
0.0125790804883963 -19.1072941155583
0.0126123275604063 -19.0098713395048
0.0126456754287677 -18.9125365079881
0.0126791245437215 -18.8152895918494
0.0127126753566891 -18.7181305857137
0.0127463283202188 -18.6210595084832
0.012780083887934 -18.5240764038318
0.0128139425144782 -18.427181340703
0.0128479046554603 -18.3303744138081
0.0128819707673988 -18.2336557441268
0.0129161413076651 -18.1370254794088
0.0129504167344256 -18.0404837946752
0.0129847975065837 -17.9440308927198
0.013019284083721 -17.8476670046134
0.0130538769260376 -17.7513923902028
0.0130885764942924 -17.655207338613
0.0131233832497419 -17.5591121687455
0.0131582976540805 -17.4631072297759
0.0131933201693782 -17.3671929016497
0.0132284512580205 -17.271369595572
0.0132636913826464 -17.1756377544983
0.013299041006087 -17.0799978536191
0.0133345005913051 -16.9844504008394
0.0133700706013334 -16.8889959372544
0.013405751499215 -16.7936350376193
0.0134415437479426 -16.698368310813
0.0134774478103999 -16.6031964002931
0.0135134641493027 -16.5081199845477
0.0135495932271416 -16.4131397775335
0.0135858355061256 -16.3182565291091
0.0136221914481269 -16.2234710254576
0.0136586615146277 -16.1287840894978
0.0136952461666677 -16.0341965812853
0.0137319458647944 -15.9397093984023
0.0137687610690147 -15.8453234763339
0.0138056922387495 -15.7510397888307
0.0138427398327898 -15.6568593482585
0.0138799043092563 -15.5627832059318
0.013917186125562 -15.4688124524326
0.0139545857383766 -15.3749482179103
0.0139921036035964 -15.2811916723669
0.0140297401763159 -15.1875440259223
0.0140674959108045 -15.0940065290595
0.014105371260487 -15.0005804728502
0.0141433666779286 -14.9072671891602
0.0141814826148246 -14.8140680508315
0.0142197195219954 -14.7209844718418
0.0142580778493863 -14.6280179074396
0.0142965580460741 -14.5351698542548
0.014335160560278 -14.4424418503848
0.0143738858393784 -14.3498354754506
0.0144127343299418 -14.2573523506282
0.014451706477752 -14.1649941386498
0.0144908027278502 -14.0727625437765
0.0145300235245811 -13.9806593117391
0.0145693693116484 -13.8886862296483
0.0146088405321782 -13.7968451258719
0.014648437628791 -13.7051378698809
0.0146881610436836 -13.6135663720574
0.0147280112187198 -13.5221325834706
0.0147679885955321 -13.4308384956164
0.0148080936156328 -13.339686140119
0.0148483267205363 -13.248677588396
0.0148886883518932 -13.1578149512841
0.0149291789516351 -13.0671003786267
0.0149697989621322 -12.9765360588202
0.0150105488263626 -12.8861242183209
0.0150514289880959 -12.7958671211096
0.0150924398920886 -12.7057670681133
0.0151335819842939 -12.6158263965877
0.0151748557120862 -12.5260474794508
0.0152162615244994 -12.4364327245778
0.0152577998724809 -12.3469845740485
0.0152994712091609 -12.2577055033511
0.015341275990137 -12.1685980205404
0.0153832146737766 -12.0796646653503
0.0154252877215346 -11.99090800826
0.0154674955982893 -11.9023306495143
0.0155098387726952 -11.8139352180974
0.0155523177175548 -11.7257243706598
0.0155949329102075 -11.6377007903986
0.0156376848329391 -11.5498671858902
0.0156805739734087 -11.462226289877
0.0157236008250967 -11.374780858007
0.0157667658877725 -11.2875336675265
0.0158100696679818 -11.2004875159265
0.015853512679556 -11.1136452195429
0.015897095444142 -11.0270096121094
0.0159408184917534 -10.9405835432671
0.0159846823613442 -10.8543698770274
0.0160286876014041 -10.7683714901896
0.0160728347705765 -10.6825912707164
0.0161171244382993 -10.5970321160637
0.0161615571854695 -10.5116969314688
0.0162061336051296 -10.426588628196
0.0162508543031795 -10.3417101217417
0.0162957198991112 -10.2570643299973
0.0163407310267677 -10.1726541713747
0.0163858883351272 -10.088482562891
0.0164311924891106 -10.0045524182185
0.016476644170415 -9.92086664569464
0.0165222440783714 -9.8374281463003
0.0165679929308277 -9.75423981160154
0.0166138914650573 -9.67130452165913
0.0166599404386927 -9.58862514290698
0.0167061406306847 -9.50620452599939
0.0167524928422874 -9.42404550363029
0.0167989978980683 -9.3421508883245
0.0168456566469448 -9.26052347020257
0.0168924699632458 -9.17916601472177
0.016939438747799 -9.09808126039301
0.0169865639290443 -9.01727191647727
0.0170338464641723 -8.93674066066033
0.0170812873402884 -8.85649013671061
0.0171288875756025 -8.77652295211872
0.0171766482206434 -8.69684167572196
0.0172245703594993 -8.61744883531502
0.0172726551110814 -8.53834691524832
0.017320903630414 -8.45953835401492
0.0173693171099474 -8.38102554182941
0.0174178967808959 -8.30281081819771
0.0174666439145984 -8.22489646948134
0.0175155598239029 -8.14728472645709
0.0175646458645735 -8.06997776187309
0.0176139034367197 -7.99297768800323
0.0176633339862473 -7.9162865542013
0.01771293900633 -7.83990634445539
0.0177627200389021 -7.76383897494597
0.01781267867617 -7.68808629160608
0.0178628165621428 -7.61265006768691
0.0179131353941806 -7.53753200132998
0.0179636369245599 -7.46273371314534
0.018014322962054 -7.38825674379931
0.0180651953735289 -7.31410255160966
0.018116256085551 -7.24027251015319
0.018167507086008 -7.1667679058827
0.0182189504257389 -7.09358993575642
0.0182705882201729 -7.02073970488064
0.0183224226509746 -6.94821822416502
0.018374455967694 -6.87602640799216
0.0184266904894187 -6.80416507190178
0.0184791286064254 -6.73263493029051
0.0185317727818297 -6.66143659412558
0.0185846255532296 -6.59057056867611
0.0186376895343399 -6.52003725125935
0.0186909674166152 -6.44983692900367
0.0187444619708562 -6.37996977662755
0.0187981760487973 -6.31043585423549
0.0188521125846683 -6.24123510512987
0.0189062745967285 -6.17236735363986
0.0189606651887659 -6.1038323029656
0.0190152875515568 -6.03562953303947
0.0190701449642795 -5.96775849840223
0.0191252407958758 -5.90021852609592
0.0191805785063526 -5.83300881357021
0.0192361616480163 -5.76612842660569
0.0192919938666318 -5.69957629724959
0.019348078902496 -5.63335122176738
0.0194044205914175 -5.56745185860637
0.0194610228655906 -5.5018767263738
0.0195178897543525 -5.43662420182696
0.0195750253848116 -5.37169251787579
0.0196324339823333 -5.30707976159792
0.0196901198708682 -5.24278387226464
0.0197480874731086 -5.17880263937937
0.0198063413104544 -5.11513370072604
0.0198648860027723 -5.05177454042952
0.0199237262679276 -4.98872248702751
0.0199828669210679 -4.92597471155216
0.0200423128736359 -4.86352822562574
0.0201020691320883 -4.80137987956583
0.0201621407962924 -4.73952636050538
0.0202225330575761 -4.67796419052537
0.0202832511963974 -4.61668972480384
0.0203443005796057 -4.55569914977858
0.0204056866572571 -4.49498848133244
0.0204674149589508 -4.43455356299527
0.0205294910896451 -4.37439006417169
0.0205919207249143 -4.31449347839361
0.0206547096056007 -4.25485912160473
0.0207178635318175 -4.195482130477
0.0207813883562522 -4.13635746076831
0.020845289976719 -4.07747988572225
0.020909574327907 -4.01884399452168
0.020974247372265 -3.96044419079714
0.0210393150899647 -3.90227469120213
0.0211047834678787 -3.84432952406294
0.021170658487508 -3.78660252811135
0.0212369461117915 -3.72908735131333
0.021303652270728 -3.6717774498034
0.0213707828457375 -3.61466608693871
0.0214383436526886 -3.5577463324872
0.0215063404235174 -3.50101106196511
0.0215747787863621 -3.4444529561403
0.0216436642441362 -3.3880645007197
0.0217130021514671 -3.33183798624178
0.0217827976899239 -3.27576550819279
0.0218530558414651 -3.21983896737084
0.0219237813600375 -3.16405007052129
0.0219949787412628 -3.10839033126819
0.0220666521901572 -3.05285107136907
0.0221388055868354 -2.99742342231978
0.0222114424501603 -2.94209832733885
0.0222845658993138 -2.88686654376043
0.0223581786132784 -2.83171864586721
0.0224322827882337 -2.7766450281921
0.0225068800928968 -2.72163590932139
0.0225819716218542 -2.66668133622822
0.0226575578469611 -2.61177118916792
0.0227336385669128 -2.55689518716083
0.0228102128551258 -2.50204289409203
0.0228872790061019 -2.44720372544984
0.0229648344804873 -2.39236695572595
0.0230428758490835 -2.33752172649131
0.0231213987361092 -2.28265705516179
0.023200397762062 -2.22776184445933
0.0232798664865789 -2.17282489256799
0.0233597973517446 -2.11783490397651
0.0234401816263492 -2.06278050099303
0.0235210093516476 -2.00765023590151
0.0236022692892224 -1.95243260373375
0.0236839488715999 -1.8971160555961
0.023766034156306 -1.8416890125086
0.02384850978409 -1.78613987967717
0.0239313589420675 -1.73045706111898
0.0240145633325507 -1.67462897455486
0.0240981031483419 -1.61864406645421
0.0241819570552559 -1.56249082713202
0.0242661021826132 -1.50615780575703
0.0243505141224071 -1.44963362516659
0.0244351669377869 -1.39290699631487
0.024520033181427 -1.33596673225634
0.0246050839242509 -1.27880176150255
0.0246902887949324 -1.22140114709415
0.0247756160300386 -1.16375406570733
0.0248610325358058 -1.10584988360549
0.0249465039602649 -1.04767810079463
0.025031994776383 -0.989228392040059
0.0251174683754435 -0.930490607297492
0.0252028871701397 -0.871454777313182
0.0252882127066215 -0.812111117803489
0.0253734057845786 -0.752450032203196
0.025458426584288 -0.692462112991095
0.0255432347994301 -0.632138141613888
0.0256277897743594 -0.571469087081675
0.0257120506444409 -0.510446103295091
0.0257959764780013 -0.449060525221124
0.0258795264184208 -0.387303864019877
0.0259626598248953 -0.325167801264304
0.0260453364104354 -0.262644182391452
0.0261275163757306 -0.19972500953845
0.0262091605375991 -0.136402433916139
0.026290230450858 -0.0726687478773566
0.0263706885225823 -0.00851637682998927
0.0264504981178687 0.0560621288596227
0.0265296236563838 0.121074101838858
0.026608030699137 0.186526765494247
0.0266856860250894 0.252427241320425
0.0267625576973714 0.318782555840892
0.0268386151190425 0.385599647002298
0.0269138290784663 0.452885369983386
0.0269881717845181 0.5206465023741
0.0270616168919531 0.588889748695787
0.0271341395173677 0.657621744249218
0.0272057162462779 0.72684905829169
0.0272763251318981 0.796578196551217
0.0273459456862627 0.866815603104994
0.0274145588643644 0.937567661646982
0.0274821470420049 1.00884069618688
0.0275486939880612 1.08064097122203
0.0276141848318632 1.15297469142776
0.027678606026367 1.22584800091704
0.0277419453077793 1.29926698211981
0.0278041916522613 1.37323765433136
0.0278653352303028 1.44776597198053
0.0279253673593124 1.52285782266441
0.0279842804549365 1.59851902499709
0.0280420679815627 1.67475532631239
0.0280987244024282 1.75157240026329
0.0281542451297043 1.82897584435113
0.0282086264748838 1.90697117742113
0.0282618655997618 1.98556383714997
0.028313960468252 2.06475917755368
0.0283649097992521 2.14456246653663
0.0284147130207309 2.22497888350215
0.0284633702251818 2.30601351704076
0.0285108821265556 2.38767136270882
0.0285572500187617 2.46995732090812
0.0286024757358011 2.55287619487711
0.0286465616135753 2.63643268879642
0.028689510453397 2.72063140601685
0.0287313254872104 2.80547684740975
0.0287720103445191 2.89097340984296
0.0288115690210021 2.97712538478047
0.0288500058487951 3.0639369570069
0.0288873254684003 3.15141220347354
0.0289235328021855 3.23955509226348
0.0289586330294234 3.32836948167124
0.0289926315628237 3.41785911939703
0.0290255340265012 3.5080276418477
0.0290573462353244 3.59887857353926
0.0290880741755892 3.69041532660185
0.0291177239869547 3.78264120037639
0.029146301945587 3.87555938110105
0.0291738144484506 3.96917294168351
0.0292002679986885 4.06348484155179
0.0292256691920369 4.15849792658186
0.0292500247042169 4.25421492909477
0.0292733412792512 4.35063846792124
0.0292956257186516 4.44777104852904
0.0293168848714293 4.54561506320739
0.0293371256248772 4.6441727913073
0.0293563548960798 4.7434463995321
0.029374579624105 4.84343794227573
0.0293918067628351 4.94414936200567
0.0294080432743991 5.04558248968555
0.0294232961231632 5.14773904523863
0.0294375722702489 5.25062063804512
0.0294508786685389 5.35422876747314
0.029463222258141 5.45856482344062
0.0294746099622797 5.56363008700695
0.0294850486835828 5.66942573098951
0.0294945453007402 5.77595282060655
0.0295031066655051 5.88321231414354
0.0295107396000163 5.99120506364005
0.0295174508944162 6.0999318155983
0.0295232473047452 6.20939321170949
0.0295281355510909 6.31958978959909
0.0295321223159736 6.43052198358815
0.0295352142429516 6.54219012547102
0.0295374179354272 6.65459444530723
0.0295387399556414 6.76773507222833
0.0295391868238384 6.88161203525754
0.0295387650175918 6.99622526414311
0.0295374809712742 7.11157459020208
0.0295353410756633 7.22765974717768
0.0295323516776696 7.34448037210687
0.0295285190801785 7.46203600619953
0.0295238495419954 7.58032609572648
0.029518349277885 7.69934999291979
0.0295120244586978 7.81910695688183
0.0295048812115743 7.93959615450361
0.0294969256202211 8.0608166613939
0.0294881637252512 8.18276746281577
0.0294786015245834 8.30544745463419
0.0294682449738945 8.42885544427105
0.0294570999871172 8.55299015167038
0.0294451724369827 8.67785021027079
0.0294324681555993 8.80343416798776
0.029418992935065 8.92974048820476
0.0294047525281094 9.0567675507711
0.0293897526487621 9.18451365301127
0.0293739989730419 9.31297701073962
0.0293574971396669 9.44215575928514
0.0293402527507795 9.57204795452582
0.0293222713726858 9.7026515739276
0.0293035585366057 9.83396451759589
0.029284119739432 9.9659846093326
0.0292639604444956 10.0987095977029
0.0292430860823361 10.2321371571093
0.0292215020514747 10.3662648888753
0.0291992137191887 10.5010903223344
0.0291762264222852 10.6366109159318
0.0291525454678734 10.7728240583294
0.0291281761341342 10.9097270695226
0.0291031236710847 11.0473172019632
0.0290773933013384 11.18559164169
0.0290509902208583 11.32454750947
0.0290239195997039 11.4641818619432
0.0289961865827687 11.6044916927789
0.0289677962905106 11.7454739338389
0.0289387538196719 11.887125456346
0.0289090642439895 12.0294430720637
0.028878732614895 12.1724235344797
0.0288477639622028 12.31606354
0.0288161632947879 12.4603597291476
0.0287839356012512 12.6053086877704
0.028751085850572 12.7509069482538
0.0287176189927494 12.8971509907433
0.0286835399594299 13.0440372443694
0.0286488536645216 13.1915620884843
0.0286135650047968 13.3397218539002
0.0285776788604791 13.4885128241366
0.0285412000958186 13.6379312366735
0.0285041335596527 13.7879732842091
0.0284664840859531 13.9386351159245
0.0284282564943592 14.0899128387534
0.0283894555906979 14.2418025186563
0.0283500861674886 14.394300181903
0.0283101530044347 14.5474018163544
0.0282696608689021 14.7011033727546
0.0282286145163819 14.8554007660238
0.0281870186909411 15.0102898765582
0.0281448781256579 15.1657665515293
0.0281021975430441 15.3218266061935
0.0280589816554541 15.4784658251993
0.0280152351654784 15.6356799639007
0.0279709627663262 15.7934647496729
0.027926169142192 15.9518158832307
0.0278808589686106 16.1107290399499
0.0278350369127972 16.2701998711885
0.027788707633976 16.4302240056143
0.0277418757836944 16.5907970505291
0.0276945460061247 16.7519145931971
0.0276467229383528 16.9135722021741
0.0275984112106546 17.0757654286366
0.0275496154467592 17.2384898077116
0.0275003402640998 17.4017408598063
0.0274505902740526 17.5655140919395
0.0274003700821631 17.729804999068
0.0273496842883603 17.8946090654179
0.0272985374871594 18.0599217658095
0.0272469342678523 18.2257385669855
0.0271948792146866 18.3920549289322
0.0271423769070328 18.5588663062044
0.027089431919541 18.7261681492427
0.0270360488222849 18.8939559056907
0.0269822321808963 19.0622250217084
0.0269279865566878 19.2309709432842
0.0268733165067646 19.4001891175387
0.026818226584126 19.5698749940273
0.0267627213377566 19.7400240260418
0.0267068053127063 19.9106316718975
0.026650483050161 20.0816933962262
0.0265937590875028 20.2532046712563
0.0265366379583603 20.4251609780903
0.026479124192649 20.5975578079749
0.0264212223166022 20.7703906635671
0.0263629368527926 20.9436550601885
0.0263042723201439 21.117346527079
0.0262452332339341 21.2914606086363
0.0261858241057884 21.4659928656548
0.026126049443665 21.6409388765493
0.0260659137518299 21.816294238574
0.026005421530825 21.9920545690343
0.0259445772774263 22.1682155064863
0.0258833854845944 22.344772711926
0.0258218506414167 22.5217218699738
0.0257599772330406 22.6990586900444
0.0256977697406002 22.8767789075067
0.0256352326411341 23.0548782848365
0.0255723704074951 23.233352612753
0.0255091875082535 23.4121977113488
0.025445688407592 23.5914094312029
0.0253818775651935 23.77098365449
0.0253177594361218 23.9509162960661
0.025253338470695 24.1312033045537
0.025188619114352 24.311840663403
0.0251236058075124 24.492824391949
0.0250583029854291 24.6741505464495
0.024992715078035 24.8558152211107
0.0249268465097828 25.0378145490997
0.0248607016994786 25.220144703544
0.0247942850601092 25.4028018985108
0.0247276009986635 25.5857823899781
0.0246606539159476 25.7690824767866
0.0245934482063946 25.9526985015779
0.0245259882578682 26.1366268517165
0.0244582784514609 26.3208639601952
0.0243903231612865 26.505406306526
0.0243221267542681 26.6902504176137
0.0242536935899195 26.8753928686122
0.024185028020123 27.0608302837662
0.0241161343889007 27.2465593372316
0.0240470170321829 27.4325767538849
0.0239776802775697 27.6188793101092
0.0239081284440892 27.8054638345639
0.0238383658419517 27.9923272089423
0.023768396772298 28.1794663686995
0.023698225526945 28.3668783037743
0.0236278563881265 28.5545600592845
0.0235572936282302 28.7425087362067
0.0234865415095309 28.9307214920373
0.02341560428392 29.1191955414324
0.0233444861926315 29.3079281568335
0.0232731914659646 29.4969166690668
0.0232017243230029 29.6861584679295
0.0231300889713307 29.8756510027541
0.0230582896067458 30.0653917829512
0.0229863304129702 30.2553783785358
0.0229142155613573 30.4456084206322
0.0228419492105969 30.636079601958
0.0227695355064176 30.8267896772897
0.0226969785812873 31.0177364639099
0.0226242825541106 31.2089178420266
0.0225514515299253 31.4003317551809
0.0224784895995962 31.5919762106333
0.0224054008395074 31.7838492797211
0.0223321893112531 31.9759490982072
0.0222588590613268 32.1682738665993
0.0221854141208095 32.3608218504533
0.0221118585050563 32.5535913806562
0.0220381962133824 32.7465808536853
0.0219644312287481 32.9397887318503
0.0218905675174429 33.1332135435118
0.0218166090287695 33.3268538832841
0.0217425596947271 33.5207084122105
0.0216684234296946 33.7147758579251
0.0215942041301139 33.9090550147922
0.0215199056741723 34.1035447440198
0.0214455319214874 34.2982439737652
0.0213710867127894 34.4931516992051
0.0212965738696064 34.6882669825988
0.0212219971939496 34.8835889533248
0.0211473604679988 35.079116807898
0.0210726674537902 35.274849809971
0.020997921892904 35.4707872903073
0.0209231275061548 35.6669286467485
0.0208482879932826 35.8632733441489
0.0207734070326453 36.0598209142972
0.0206984882809145 36.2565709558205
0.0206235353727717 36.4535231340664
0.0205485519206074 36.6506771809678
0.020473541514223 36.8480328948902
0.0203985077205342 37.0455901404567
0.0203234540832785 37.2433488483622
0.0202483841227238 37.441309015163
0.0201733013353816 37.6394707030524
0.0200982091937225 37.837834039618
0.0200231111458953 38.0363992175828
0.0199480106154497 38.235166494529
0.0198729110010623 38.4341361926029
0.0197978156762668 38.6333086982105
0.0197227279891881 38.8326844616876
0.0196476512622802 39.0322639969626
0.0195725887920688 39.2320478811997
0.019497543848898 39.4320367544281
0.0194225196766819 39.6322313191557
0.0193475194926605 39.8326323399696
0.0192725464871608 40.0332406431231
0.0191976038233627 40.2340571161065
0.0191226946370704 40.4350827072067
0.0190478220364886 40.6363184250543
0.0189729891020043 40.8377653381559
0.0188981988859743 41.0394245744144
0.018823454412518 41.2412973206408
0.0187487586773166 41.4433848220489
0.0186741146474177 41.6456883817463
0.0185995252610458 41.8482093602065
0.0185249934274197 42.0509491747354
0.0184505220265753 42.2539092989303
0.0183761139091953 42.4570912621211
0.0183017718964454 42.6604966488129
0.0182274987798164 42.8641270981105
0.0181532973209737 43.0679843031418
0.0180791702516134 43.2720700104674
0.0180051202733249 43.4763860194898
0.0179311500574603 43.680934181848
0.0178572622450118 43.8857164008108
0.0177834594464947 44.0907346306646
0.0177097442418388 44.2959908760875
0.017636119180286 44.5014871915318
0.0175625867802957 44.7072256805869
0.0174891495294576 44.9132084953514
0.0174158098844111 45.1194378357895
0.0173425702707729 45.3259159490928
0.0172694330830716 45.5326451290348
0.0171964006846897 45.7396277153236
0.017123475407813 45.9468660929504
0.0170506595533881 46.1543626915437
0.0169779553910865 46.362119984712
0.0169053651592765 46.5701404893918
0.0168328910650034 46.7784267651945
0.0167605352839758 46.9869814137543
0.0166882999605606 47.1958070780728
0.0166161872077848 47.4049064418676
0.0165441991073449 47.6142822289191
0.0164723377096243 47.8239372024277
0.0164006050337169 48.0338741643573
0.0163290030674594 48.244095954798
0.0162575337674702 48.4546054513212
0.0161861990591955 48.6654055683401
0.0161150008369632 48.8764992564769
0.0160439409640436 49.0878895019302
0.0159730212727173 49.2995793258507
0.0159022435643501 49.511571783716
0.0158316096094754 49.7238699647184
0.0157611211478822 49.9364769911496
0.015690779888712 50.1493960177978
0.0156205875105607 50.3626302313506
0.0155505456615876 50.5761828497973
0.0154806559596319 50.790057121849
0.0154109199923345 51.004256326355
0.0153413393172666 51.2187837717363
0.0152719154620653 51.4336427954196
0.0152026499245741 51.6488367632813
0.0151335441729904 51.8643690691064
0.0150645996460189 52.0802431340422
0.0149958177530305 52.2964624060744
0.014927199874227 52.5130303595061
0.0148587473608116 52.7299504944461
0.0147904615351649 52.9472263363077
0.0147223436910259 53.1648614353173
0.0146543950936784 53.3828593660352
0.0145866169801427 53.6012237268821
0.0145190105593722 53.8199581396801
0.0144515770124543 54.0390662492019
0.0143843174928167 54.2585517227328
0.0143172331264377 54.4784182496424
0.0142503250120611 54.6986695409679
0.0141835942214154 54.9193093290087
0.0141170417994372 55.140341366933
0.0140506687644976 55.3617694283936
0.0139844761086345 55.5835973071612
0.0139184647977859 55.8058288167623
0.013852635772029 56.0284677901317
0.013786989945821 56.2515180792835
0.0137215282082445 56.4749835549819
0.0136562514232547 56.698868106436
0.0135911604299305 56.9231756409991
0.0135262560427274 57.1479100838829
0.0134615390517342 57.3730753778865
0.0133970102229311 57.5986754831351
0.0133326702984506 57.8247143768309
0.0132685199968405 58.0511960530145
0.0132045600133288 58.2781245223497
0.0131407910200908 58.5055038119047
0.0130772136665173 58.7333379649604
0.0130138285794852 58.9616310408196
0.0129506363636288 59.1903871146383
0.0128876376016128 59.41961027726
0.0128248328544063 59.6493046350753
0.0127622226615579 59.8794743098815
0.0126998075414717 60.1101234387556
0.0126375879916839 60.3412561739548
0.0125755644891402 60.5728766828085
0.0125137374904733 60.804989147634
0.0124521074322814 61.0375977656651
0.0123906747314065 61.2707067489879
0.0123294397852124 61.504320324494
0.0122684029718638 61.7384427338377
0.012207564650604 61.973078233415
0.0121469251620335 62.2082310943467
0.012086484828387 62.4439056024759
0.0120262439538109 62.6801060583781
0.0119662028246399 62.9168367773807
0.0119063617096729 63.154102089596
0.0118467208604477 63.3919063399612
0.0117872805115153 63.630253888299
0.0117280408807132 63.8691491093763
0.0116690021694369 64.1085963929815
0.0116101645629113 64.3486001440151
0.0115515282304595 64.589164782583
0.0114930933257717 64.8302947441067
0.0114348599871708 65.0719944794399
0.0113768283378783 65.3142684549994
0.0113189984862776 65.5571211528992
0.0112613705261753 65.8005570711047
0.0112039445370615 66.0445807235854
0.0111467205843675 66.2891966404861
0.0110896987197224 66.5344093683025
0.0110328789812069 66.7802234700693
0.0109762613936053 67.0266435255537
0.0109198459686558 67.2736741314608
0.0108636327052979 67.5213199016486
0.0108076215899181 67.7695854673494
0.0107518125965932 68.0184754773999
0.0106962056873311 68.2679945984801
0.0106408008123092 68.5181475153626
0.010585597910111 68.7689389311669
0.0105305969079588 69.0203735676231
0.010475797721946 69.2724561653434
0.0104212002572645 69.5251914840981
0.0103668044084314 69.7785843031069
0.0103126100595122 70.0326394213292
0.0102586170843413 70.2873616577644
0.0102048253467404 70.5427558517636
0.0101512347007335 70.7988268633408
0.0100978449907597 71.0555795734909
0.0100446560518829 71.3130188845276
0.00999166770999942 71.5711497204097
};
\addplot [thick, black, forget plot]
table {%
0.01 -12.8147332635798
0.010022647687683 -12.7241899065294
0.0100453701137574 -12.6336809009687
0.010068167458044 -12.5432094696299
0.0100910398993397 -12.4527788741185
0.0101139876155261 -12.3623924150825
0.0101370107838 -12.2720534302021
0.010160109580915 -12.1817652920964
0.0101832841834363 -12.0915314061471
0.0102065347680072 -12.0013552082385
0.0102298615116278 -11.9112401624179
0.0102532645919465 -11.8211897584723
0.0102767441875625 -11.7312075094282
0.0103003004783417 -11.6412969489711
0.0103239336457439 -11.5514616287869
0.0103476438731617 -11.4617051158276
0.0103714313462715 -11.3720309895033
0.0103952962533961 -11.2824428387985
0.0104192387858779 -11.1929442593209
0.010443259138464 -11.1035388502755
0.0104673575097015 -11.0142302113754
0.0104915341023432 -10.9250219396841
0.0105157891237641 -10.8359176263958
0.0105401227863861 -10.7469208535537
0.0105645353081137 -10.6580351907087
0.0105890269127772 -10.5692641915228
0.0106135978305843 -10.4806113903165
0.0106382482985797 -10.3920802985661
0.0106629785611118 -10.3036744013508
0.0106877888703052 -10.215397153754
0.0107126794865395 -10.1272519772203
0.0107376506789327 -10.0392422558716
0.0107627027258285 -9.95137133278514
0.0107878359152874 -9.86364250623512
0.0108130505455799 -9.77605902590395
0.0108383469256803 -9.68862408905913
0.010863725375762 -9.60134083670959
0.0108891862276909 -9.51421234973045
0.0109147298255175 -9.42724164497174
0.0109403565259651 -9.34043167134737
0.0109660666989136 -9.2537853059053
0.0109918607278775 -9.16730534988835
0.0110177390104758 -9.08099452478252
0.0110437019588933 -8.99485546835752
0.0110697500003304 -8.90889073070227
0.0110958835774408 -8.82310277025828
0.0111221031487544 -8.73749394985167
0.0111484091890835 -8.6520665327287
0.0111748021899107 -8.5668226785943
0.011201282659755 -8.48176443965933
0.0112278511245158 -8.39689375669528
0.0112545081277895 -8.31221245510095
0.0112812542311586 -8.22772224098223
0.011308090014449 -8.14342469724762
0.0113350160759524 -8.0593212797197
0.0113620330326116 -7.97541331326748
0.0113891415201642 -7.89170198795814
0.0114163421932417 -7.80818835523156
0.0114436357254202 -7.72487332410005
0.0114710228092182 -7.64175765737314
0.0114985041560379 -7.55884196790968
0.0115260804960443 -7.47612671489971
0.0115537525779787 -7.3936122001765
0.0115815211689005 -7.3112985645604
0.0116093870538519 -7.22918578423613
0.0116373510354405 -7.14727366716631
0.0116654139333326 -7.06556184954088
0.0116935765836519 -6.98404979226319
0.011721839838276 -6.90273677747966
0.011750204564024 -6.82162190514777
0.0117786716417271 -6.74070408964924
0.0118072419651747 -6.65998205644889
0.011835916439927 -6.57945433880021
0.0118646959819863 -6.49911927450251
0.0118935815163156 -6.41897500271017
0.011922573975197 -6.33901946079678
0.0119516742964176 -6.25925038127993
0.0119808834212736 -6.17966528880609
0.0120102022923793 -6.10026149720369
0.0120396318512721 -6.02103610660502
0.0120691730357969 -5.94198600064415
0.0120988267772619 -5.8631078437352
0.0121285939973476 -5.78439807843552
0.0121584756047589 -5.70585292290405
0.0121884724916038 -5.62746836845593
0.0122185855294839 -5.54924017722689
0.0122488155652832 -5.47116387995179
0.0122791634166373 -5.39323477386994
0.0123096298670697 -5.31544792076308
0.0123402156607765 -5.23779814514124
0.0123709214970457 -5.16028003258775
0.0124017480242938 -5.08288792827189
0.0124326958337034 -5.00561593565057
0.0124637654524479 -4.92845791536835
0.0124949573364849 -4.8514074843745
0.0125262718629072 -4.77445801527445
0.0125577093218354 -4.69760263593261
0.01258926990784 -4.62083422934967
0.012620953710882 -4.54414543383026
0.0126527607067635 -4.46752864346796
0.0126846907470789 -4.39097600896734
0.0127167435486642 -4.31447943882834
0.012748918682541 -4.23803060091749
0.0127812155623576 -4.16162092445201
0.0128136334323324 -4.08524160242388
0.0128461713547093 -4.00888359448652
0.0128788281967409 -3.93253763033853
0.0129116026172191 -3.85619421362356
0.0129444930525807 -3.7798436263777
0.0129774977026213 -3.7034759340478
0.0130106145158596 -3.62708099110701
0.0130438411746005 -3.55064844728769
0.0130771750797573 -3.47416775445649
0.0131106133354984 -3.3976281741466
0.0131441527337987 -3.32101878576118
0.013177789738983 -3.24432849546367
0.0132115204723602 -3.16754604575645
0.01324534069706 -3.09066002575019
0.0132792458031921 -3.01365888212292
0.0133132307934621 -2.93653093074816
0.013347290269386 -2.85926436898484
0.0133814184182587 -2.78184728859264
0.0134156090010388 -2.70426768924133
0.0134498553413215 -2.6265134925678
0.0134841503155786 -2.5485725567317
0.013518486344849 -2.47043269139506
0.0135528553880667 -2.39208167306661
0.0135872489372131 -2.31350726071265
0.0136216580144791 -2.23469721155502
0.0136560731716163 -2.155639296947
0.0136904844916473 -2.07632131821501
0.0137248815930937 -1.99673112236416
0.0137592536368626 -1.91685661751161
0.0137935893359126 -1.83668578792355
0.013827876967797 -1.75620670853762
0.0138621043901515 -1.67540755884531
0.0138962590591636 -1.59427663597394
0.0139303280510554 -1.51280237834735
0.0139642980863765 -1.43097331977606
0.0139981555574495 -1.34877821384578
0.0140318865582986 -1.26620592844784
0.0140654769173225 -1.18324551067405
0.014098912232347 -1.09988618165235
0.0141321779078526 -1.01611734149653
0.0141652591941042 -0.931928572853246
0.01419814122788 -0.847309643057273
0.0142308090744661 -0.762250504914334
0.0142632477705624 -0.676741296157389
0.0142954423677261 -0.590772337617421
0.0143273779759686 -0.504334130214147
0.0143590398071186 -0.417417350840772
0.014390413217566 -0.330012847260424
0.0144214837500105 -0.242111632139476
0.0144522371738563 -0.153704876344185
0.0144826595239145 -0.0647839016462824
0.0145127371371068 0.0246598270317816
0.0145424566868902 0.114634709672437
0.0145718052151662 0.205149019397829
0.0146007701614714 0.296210910732964
0.0146293393892909 0.387828427778173
0.0146575012093763 0.480009512172039
0.014685244399994 0.572762010729731
0.0147125582240666 0.66609368267515
0.014739432443215 0.760012206373584
0.0147658573287387 0.854525185507904
0.0147918236696104 0.949640154636219
0.0148173227775889 1.0453645841026
0.0148423464895778 1.14170588426496
0.0148668871673844 1.23867140903716
0.0148909376950456 1.33626845873594
0.0149144914739045 1.43450428224998
0.0149375424156294 1.53338607854178
0.0149600849333738 1.63292099751812
0.0149821139312765 1.73311614029405
0.0150036247925037 1.83397855889419
0.015024613366028 1.93551525543359
0.0150450759523354 2.03773318081968
0.0150650092882439 2.14063923302878
0.0150844105310074 2.24424025499725
0.0151032772418675 2.34854303218428
0.0151216073692076 2.45355428984364
0.0151393992314466 2.55928069005653
0.0151566514998022 2.6657288285661
0.0151733631810395 2.77290523145427
0.0151895336003065 2.88081635170104
0.015205162384151 2.98946856565815
0.0152202494437964 3.09886816947264
0.0152347949587473 3.20902137548827
0.0152487993607834 3.31993430864801
0.0152622633183912 3.43161300292738
0.0152751877216737 3.54406339781069
0.0152875736677712 3.65729133483228
0.0152994224468172 3.77130255419653
0.0153107355284486 3.88610269148943
0.0153215145488814 4.00169727448873
0.0153317612985606 4.11809172008271
0.0153414777103838 4.23529133130469
0.0153506658485004 4.35330129448428
0.0153593278976769 4.4721266765194
0.0153674661532238 4.59177242227181
0.0153750830114711 4.71224335208356
0.0153821809607792 4.8335441594152
0.0153887625730726 4.95567940860313
0.0153948304958779 5.07865353273502
0.0154003874448513 5.20247083163695
0.0154054361967756 5.32713546997134
0.0154099795830105 5.45265147544149
0.0154140204833756 5.57902273709605
0.0154175618204489 5.70625300373099
0.0154206065542602 5.83434588238277
0.015423157677363 5.9633048369083
0.0154252182102637 6.09313318664733
0.0154267911971933 6.22383410516052
0.0154278797022006 6.35541061903981
0.0154284868055528 6.48786560678485
0.0154286156004241 6.62120179774277
0.0154282691898587 6.75542177110214
0.0154274506839917 6.89052795494351
0.0154261631975122 7.02652262533368
0.0154244098473565 7.16340790546843
0.0154221937506153 7.30118576484934
0.0154195180226451 7.4398580185025
0.015416385775368 7.57942632622388
0.0154128001157506 7.71989219185716
0.0154087641444506 7.86125696259322
0.01540428095462 8.00352182829513
0.0153993536308547 8.1466878208397
0.0153939852482821 8.29075581347428
0.0153881788717773 8.4357265201908
0.0153819375552995 8.58160049510649
0.0153752643413407 8.72837813185724
0.0153681622604793 8.87605966299446
0.0153606343310324 9.02464515938831
0.0153526835587987 9.17413452963513
0.0153443129368877 9.32452751946303
0.0153355254456275 9.47582371114081
0.0153263240525479 9.62802252288373
0.0153167117124317 9.7811232082569
0.0153066913674316 9.93512485557716
0.0152962659472455 10.0900263873074
0.0152854383693493 10.245826559449
0.0152742115392811 10.4025239609291
0.0152625883509728 10.5601170129789
0.0152505716871284 10.7186039685085
0.0152381644196429 10.8779829114759
0.0152253694100601 11.0382517562489
0.0152121895100671 11.199408246961
0.0151986275620212 11.3614499568624
0.0151846863995089 11.5243742876664
0.0151703688479327 11.6881784688891
0.015155677725125 11.8528595571904
0.015140615841986 12.0184144357057
0.0151251860031445 12.1848398133818
0.0151093910076395 12.3521322243092
0.015093233649621 12.5202880270568
0.0150767167190674 12.6893034040082
0.0150598430025204 12.8591743607037
0.0150426152838325 13.0298967251869
0.015025036344929 13.2014661473616
0.0150071089665812 13.3738780983567
0.0149888359291893 13.5471278699061
0.0149702200135757 13.7212105737435
0.0149512640017852 13.8961211410153
0.0149319706778921 14.0718543217144
0.0149123428288129 14.2484046841399
0.0148923832451233 14.4257666143822
0.0148720947218784 14.6039343158413
0.0148514800594347 14.7829018087801
0.0148305420642731 14.9626629299149
0.0148092835498217 15.1432113320512
0.0147877073372767 15.3245404837659
0.0147658162564213 15.5066436691407
0.0147436131464402 15.6895139875535
0.0147211008567291 15.8731443535314
0.0146982822476979 16.0575274966691
0.014675160191567 16.2426559616213
0.0146517375731531 16.4285221081712
0.0146280172906466 16.6151181113835
0.0146040022563761 16.802435961845
0.0145796953975607 16.9904674660031
0.0145550996570471 17.1792042466019
0.0145302179940321 17.3686377432303
0.014505053384766 17.5587592129821
0.0144796088232383 17.7495597312363
0.0144538873218427 17.9410301925674
0.0144278919120194 18.1331613117885
0.0144016256448742 18.3259436251363
0.0143750915917715 18.5193674916033
0.0143482928449006 18.713423094429
0.014321232517813 18.9081004427476
0.0142939137459282 19.1033893734106
0.0142663396870081 19.2992795529811
0.0142385135215962 19.4957604799156
0.0142104384534207 19.6928214869304
0.0141821177097599 19.8904517435695
0.0141535545417674 20.0886402589713
0.0141247522247558 20.2873758848468
0.0140957140584367 20.486647318671
0.0140664433671154 20.6864431070972
0.0140369434998384 20.8867516495937
0.0140072178304922 21.0875612023161
0.0139772697578515 21.2888598822104
0.0139471027055746 21.4906356713585
0.0139167201221458 21.6928764215672
0.0138861254807621 21.8955698591997
0.0138553222791624 22.098703590261
0.0138243140393999 22.30226510573
0.0137931043075538 22.5062417871436
0.013761696653381 22.7106209124347
0.0137300946699065 22.9153896620195
0.0136983019729503 23.1205351251373
0.0136663222005925 23.3260443064373
0.0136341590125729 23.5319041328137
0.0136018160896282 23.7381014604779
0.0135692971327628 23.9446230822746
0.0135366058624567 24.1514557352257
0.013503746017807 24.3585861082994
0.0134707213556073 24.566000850399
0.0134375356493616 24.7736865785602
0.0134041926882362 24.9816298863484
0.0133706962759489 25.1898173524461
0.0133370502295976 25.3982355494157
0.0133032583784294 25.6068710526341
0.0132693245625513 25.8157104493705
0.0132352526315844 26.0247403480132
0.0132010464432652 26.233947387409
0.0131667098619929 26.443318246318
0.0131322467573292 26.6528396529534
0.0130976610024496 26.862498394599
0.0130629564725517 27.0722813272742
0.013028137043222 27.2821753854453
0.0129932065887655 27.4921675917433
0.0129581689805002 27.7022450666856
0.0129230280850218 27.9123950383699
0.0128877877624408 28.122604852129
0.012852451864597 28.3328619801163
0.0128170242332541 28.5431540308069
0.0127815086982806 28.7534687583961
0.0127459090758183 28.9637940720648
0.0127102291664462 29.1741180451042
0.0126744727533397 29.3844289238605
0.0126386436004346 29.5947151365058
0.0126027454505955 29.8049653015889
0.0125667820237962 30.0151682363628
0.0125307570153146 30.2253129648682
0.0124946740939475 30.4353887257475
0.0124585369002487 30.6453849797841
0.0124223490447956 30.8552914171405
0.0123861141064861 31.0650979642828
0.0123498356308732 31.2747947905814
0.0123135171285375 31.4843723145725
0.0122771620735038 31.6938212098596
0.0122407739017033 31.9031324106644
0.0122043560094868 32.1122971169909
0.0121679117521899 32.3213067994206
0.0121314444427541 32.5301532035119
0.0120949573504067 32.738828353805
0.0120584536994011 32.9473245574329
0.0120219366678201 33.1556344073245
0.0119854093864445 33.3637507850068
0.011948874937688 33.5716668630006
0.0119123363546001 33.7793761068111
0.0118757966199389 33.986872276518
0.0118392586653134 34.1941494279612
0.0118027253703976 34.4012019135388
0.0117661995622152 34.6080243826039
0.0117296840144969 34.8146117814871
0.0116931814471086 35.0209593531352
0.0116566945255516 35.2270626363875
0.011620225860534 35.4329174648862
0.0115837780076121 35.6385199656424
0.0115473534669013 35.8438665572635
0.0115109546828563 36.0489539478485
0.0114745840441181 36.2537791325767
0.0114382438834264 36.4583393909859
0.011401936477598 36.6626322839674
0.0113656640475663 36.8666556504822
0.0113294287584831 37.0704076040186
0.0112932327198782 37.2738865287986
0.0112570779858769 37.4770910757572
0.0112209665554724 37.6800201582937
0.0111849003728502 37.8826729478329
0.0111488813277636 38.0850488691831
0.0111129112559569 38.287147595731
0.0110769919396344 38.4889690444694
0.0110411251079729 38.6905133708835
0.011005312437675 38.8917809637036
0.0109695555535606 39.0927724395433
0.010933856029195 39.2934886374328
0.01089821538755 39.4939306132592
0.0108626351016964 39.6940996341357
0.0108271165955257 39.8939971727026
0.0107916612444972 40.093624901377
0.0107562703764105 40.2929846865638
0.0107209452721987 40.4920785828372
0.0106856871667418 40.6909088271035
0.0106504972496974 40.8894778327587
0.0106153766663467 41.0877881838507
0.0105803265184536 41.2858426292495
0.0105453478651357 41.4836440768428
0.0105104417237435 41.6811955877616
0.0104756090707484 41.8785003706424
0.0104408508426357 42.0755617759382
0.0104061679368022 42.2723832902793
0.0103715612124555 42.4689685308959
0.0103370314915152 42.6653212401102
0.0103025795595131 42.8614452798889
0.0102682061664913 43.0573446264884
0.0102339120278976 43.2530233651668
0.0101996978254767 43.4484856849954
0.0101655642081545 43.6437358737446
0.0101315117929179 43.83877831288
0.0100975411656852 44.0336174726444
0.0100636528821688 44.2282579072422
0.0100298474687287 44.4227042501234
0.00999612542321488 44.6169612093794
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.219831964478959 -0.256551725372185
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table {%
0.0550959380973365 -0.786611399346812
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table {%
0.0246613741831984 -1.25175649856661
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table {%
0.0139201093373166 -1.5157642486418
};
\addplot [semithick, color1, dotted, mark=*, mark size=2, mark options={solid,draw=black}]
table {%
0.0813534429270891 7.7928923244122
};
\addplot [semithick, color1, dotted, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table {%
0.0295391868238384 6.88161203525754
};
\addplot [semithick, color1, dotted, mark=*, mark size=2, mark options={solid,draw=black}, forget plot]
table {%
0.0154286156004241 6.62120179774277
};
\end{axis}

\end{tikzpicture}


==> tikz/centering1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.390625in,
at={(0.758333in,0.56875in)},
scale only axis,
xmin=-4,
xmax=6,
xtick={\empty},
ymin=-3,
ymax=4.5,
ytick={\empty}
]
\addplot [color=red,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	1\\
2	-1\\
};
\addplot [color=black,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
};
\node at (axis cs:-2.4,1) [anchor=south east] {\LARGE $u_1^*$};
\node at (axis cs:2,-1) [anchor=south] {\LARGE $u_2^*$};
\node at (axis cs:-0.2,0.5) [anchor=south west] {\LARGE $u_0$};

\node at (axis cs:5.2,3.5) [anchor = south] {\huge $D$};

\node at (axis cs:-1.5,-0.1) [anchor = south] {\large $\rho^+$};

\addplot [->,color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.3 0.7\\
-1.9	-0.5\\
};

\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.299999999999991	-1.3\\
-0.4	-1.2974358974359\\
-0.5	-1.28974358974359\\
-0.6	-1.27692307692308\\
-0.7	-1.25897435897436\\
-0.8	-1.23589743589744\\
-0.9	-1.20769230769231\\
-0.923076923076923	-1.2\\
-1	-1.17297297297297\\
-1.1	-1.13243243243243\\
-1.17058823529412	-1.1\\
-1.2	-1.08571428571429\\
-1.3	-1.03142857142857\\
-1.35238095238095	-1\\
-1.4	-0.96969696969697\\
-1.5	-0.9\\
-1.6	-0.819354838709678\\
-1.62222222222222	-0.8\\
-1.7	-0.727586206896552\\
-1.72758620689655	-0.7\\
-1.8	-0.622222222222222\\
-1.81935483870968	-0.6\\
-1.9	-0.5\\
-1.96969696969697	-0.4\\
-2	-0.352380952380953\\
-2.03142857142857	-0.3\\
-2.08571428571429	-0.2\\
-2.1	-0.170588235294119\\
-2.13243243243243	-0.0999999999999996\\
-2.17297297297297	0\\
-2.2	0.0769230769230772\\
-2.20769230769231	0.1\\
-2.23589743589744	0.2\\
-2.25897435897436	0.3\\
-2.27692307692308	0.4\\
-2.28974358974359	0.5\\
-2.2974358974359	0.6\\
-2.3	0.699999999999991\\
-2.2974358974359	0.8\\
-2.28974358974359	0.9\\
-2.27692307692308	1\\
-2.25897435897436	1.1\\
-2.23589743589744	1.2\\
-2.20769230769231	1.3\\
-2.2	1.32307692307692\\
-2.17297297297297	1.4\\
-2.13243243243243	1.5\\
-2.1	1.57058823529412\\
-2.08571428571429	1.6\\
-2.03142857142857	1.7\\
-2	1.75238095238095\\
-1.96969696969697	1.8\\
-1.9	1.9\\
-1.81935483870968	2\\
-1.8	2.02222222222222\\
-1.72758620689655	2.1\\
-1.7	2.12758620689655\\
-1.62222222222222	2.2\\
-1.6	2.21935483870968\\
-1.5	2.3\\
-1.4	2.36969696969697\\
-1.35238095238095	2.4\\
-1.3	2.43142857142857\\
-1.2	2.48571428571429\\
-1.17058823529412	2.5\\
-1.1	2.53243243243243\\
-1	2.57297297297297\\
-0.923076923076924	2.6\\
-0.9	2.60769230769231\\
-0.8	2.63589743589744\\
-0.7	2.65897435897436\\
-0.6	2.67692307692308\\
-0.5	2.68974358974359\\
-0.4	2.6974358974359\\
-0.3	2.7\\
-0.2	2.6974358974359\\
-0.0999999999999996	2.68974358974359\\
0	2.67692307692308\\
0.100000000000001	2.65897435897436\\
0.2	2.63589743589744\\
0.3	2.60769230769231\\
0.323076923076924	2.6\\
0.4	2.57297297297297\\
0.5	2.53243243243243\\
0.570588235294117	2.5\\
0.600000000000001	2.48571428571429\\
0.7	2.43142857142857\\
0.752380952380952	2.4\\
0.800000000000001	2.36969696969697\\
0.9	2.3\\
1	2.21935483870968\\
1.02222222222222	2.2\\
1.1	2.12758620689655\\
1.12758620689655	2.1\\
1.2	2.02222222222222\\
1.21935483870968	2\\
1.3	1.9\\
1.36969696969697	1.8\\
1.4	1.75238095238095\\
1.43142857142857	1.7\\
1.48571428571429	1.6\\
1.5	1.57058823529412\\
1.53243243243243	1.5\\
1.57297297297297	1.4\\
1.6	1.32307692307692\\
1.60769230769231	1.3\\
1.63589743589744	1.2\\
1.65897435897436	1.1\\
1.67692307692308	1\\
1.68974358974359	0.9\\
1.6974358974359	0.8\\
1.7	0.7\\
1.6974358974359	0.6\\
1.68974358974359	0.5\\
1.67692307692308	0.4\\
1.65897435897436	0.3\\
1.63589743589744	0.2\\
1.60769230769231	0.1\\
1.6	0.0769230769230761\\
1.57297297297297	0\\
1.53243243243243	-0.0999999999999996\\
1.5	-0.170588235294118\\
1.48571428571429	-0.2\\
1.43142857142857	-0.3\\
1.4	-0.352380952380953\\
1.36969696969697	-0.4\\
1.3	-0.5\\
1.21935483870968	-0.6\\
1.2	-0.622222222222223\\
1.12758620689655	-0.7\\
1.1	-0.727586206896552\\
1.02222222222222	-0.8\\
1	-0.819354838709677\\
0.9	-0.9\\
0.800000000000001	-0.969696969696969\\
0.752380952380952	-1\\
0.7	-1.03142857142857\\
0.600000000000001	-1.08571428571429\\
0.570588235294118	-1.1\\
0.5	-1.13243243243243\\
0.4	-1.17297297297297\\
0.323076923076923	-1.2\\
0.3	-1.20769230769231\\
0.2	-1.23589743589744\\
0.100000000000001	-1.25897435897436\\
0	-1.27692307692308\\
-0.0999999999999996	-1.28974358974359\\
-0.2	-1.2974358974359\\
-0.299999999999991	-1.3\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
-0.343589743589744	0.655300847775446\\
-0.387179487179487	0.758637482949203\\
-0.430769230769231	0.775205537352269\\
-0.474358974358974	0.788897028238147\\
-0.517948717948718	0.781534196463602\\
-0.561538461538462	0.78042092486565\\
-0.605128205128205	0.755451444076663\\
-0.648717948717949	0.722850756799165\\
-0.692307692307692	0.75706150883907\\
-0.735897435897436	0.732994827041633\\
-0.779487179487179	0.728322130464779\\
-0.823076923076923	0.845004697036038\\
-0.866666666666667	0.776156727750367\\
-0.91025641025641	0.78315636782935\\
-0.953846153846154	0.795336969204956\\
-0.997435897435897	0.819125105520385\\
-1.04102564102564	0.84855303954517\\
-1.08461538461538	0.781488920240703\\
-1.12820512820513	0.887218639644166\\
-1.17179487179487	0.860930059244797\\
-1.21538461538462	0.904030455451275\\
-1.25897435897436	0.850976272550041\\
-1.3025641025641	0.870446274689689\\
-1.34615384615385	0.83112412274832\\
-1.38974358974359	0.853560596362385\\
-1.43333333333333	0.919536967435317\\
-1.47692307692308	0.887391787116704\\
-1.52051282051282	0.963202951924731\\
-1.56410256410256	0.877255546890528\\
-1.60769230769231	0.989379382223428\\
-1.65128205128205	0.94325939034609\\
-1.69487179487179	0.970983936472578\\
-1.73846153846154	1.01378514825788\\
-1.78205128205128	0.936080382916278\\
-1.82564102564103	0.958973473897942\\
-1.86923076923077	0.972703869918093\\
-1.91282051282051	1.01629023403442\\
-1.95641025641026	1.03049217697661\\
-2	1\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/centering2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.390625in,
at={(0.758333in,0.56875in)},
scale only axis,
xmin=-4,
xmax=6,
xtick={\empty},
ymin=-3,
ymax=4.5,
ytick={\empty}
]
\addplot [color=red,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	-1\\
};
\addplot [color=green,line width=3.0pt,only marks,mark=asterisk,forget plot]
  table[row sep=crcr]{%
-2	1\\
};
\addplot [color=black,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
};

\node[text=green] at (axis cs:-2.3,1) [anchor=south east] {\LARGE $u_1^*$};
\node at (axis cs:2,-1) [anchor=south] {\LARGE $u_2^*$};
\node at (axis cs:-0.2,0.5) [anchor=south west] {\LARGE $u_0$};

\node at (axis cs:5.2,3.5) [anchor = south] {\huge $D$};

\node at (axis cs:-1.5,-0.1) [anchor = south] {\large $\rho'^+$};



\addplot [color=gray!20,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-0.299999999999991	-1.3\\
-0.4	-1.2974358974359\\
-0.5	-1.28974358974359\\
-0.6	-1.27692307692308\\
-0.7	-1.25897435897436\\
-0.8	-1.23589743589744\\
-0.9	-1.20769230769231\\
-0.923076923076923	-1.2\\
-1	-1.17297297297297\\
-1.1	-1.13243243243243\\
-1.17058823529412	-1.1\\
-1.2	-1.08571428571429\\
-1.3	-1.03142857142857\\
-1.35238095238095	-1\\
-1.4	-0.96969696969697\\
-1.5	-0.9\\
-1.6	-0.819354838709678\\
-1.62222222222222	-0.8\\
-1.7	-0.727586206896552\\
-1.72758620689655	-0.7\\
-1.8	-0.622222222222222\\
-1.81935483870968	-0.6\\
-1.9	-0.5\\
-1.96969696969697	-0.4\\
-2	-0.352380952380953\\
-2.03142857142857	-0.3\\
-2.08571428571429	-0.2\\
-2.1	-0.170588235294119\\
-2.13243243243243	-0.0999999999999996\\
-2.17297297297297	0\\
-2.2	0.0769230769230772\\
-2.20769230769231	0.1\\
-2.23589743589744	0.2\\
-2.25897435897436	0.3\\
-2.27692307692308	0.4\\
-2.28974358974359	0.5\\
-2.2974358974359	0.6\\
-2.3	0.699999999999991\\
-2.2974358974359	0.8\\
-2.28974358974359	0.9\\
-2.27692307692308	1\\
-2.25897435897436	1.1\\
-2.23589743589744	1.2\\
-2.20769230769231	1.3\\
-2.2	1.32307692307692\\
-2.17297297297297	1.4\\
-2.13243243243243	1.5\\
-2.1	1.57058823529412\\
-2.08571428571429	1.6\\
-2.03142857142857	1.7\\
-2	1.75238095238095\\
-1.96969696969697	1.8\\
-1.9	1.9\\
-1.81935483870968	2\\
-1.8	2.02222222222222\\
-1.72758620689655	2.1\\
-1.7	2.12758620689655\\
-1.62222222222222	2.2\\
-1.6	2.21935483870968\\
-1.5	2.3\\
-1.4	2.36969696969697\\
-1.35238095238095	2.4\\
-1.3	2.43142857142857\\
-1.2	2.48571428571429\\
-1.17058823529412	2.5\\
-1.1	2.53243243243243\\
-1	2.57297297297297\\
-0.923076923076924	2.6\\
-0.9	2.60769230769231\\
-0.8	2.63589743589744\\
-0.7	2.65897435897436\\
-0.6	2.67692307692308\\
-0.5	2.68974358974359\\
-0.4	2.6974358974359\\
-0.3	2.7\\
-0.2	2.6974358974359\\
-0.0999999999999996	2.68974358974359\\
0	2.67692307692308\\
0.100000000000001	2.65897435897436\\
0.2	2.63589743589744\\
0.3	2.60769230769231\\
0.323076923076924	2.6\\
0.4	2.57297297297297\\
0.5	2.53243243243243\\
0.570588235294117	2.5\\
0.600000000000001	2.48571428571429\\
0.7	2.43142857142857\\
0.752380952380952	2.4\\
0.800000000000001	2.36969696969697\\
0.9	2.3\\
1	2.21935483870968\\
1.02222222222222	2.2\\
1.1	2.12758620689655\\
1.12758620689655	2.1\\
1.2	2.02222222222222\\
1.21935483870968	2\\
1.3	1.9\\
1.36969696969697	1.8\\
1.4	1.75238095238095\\
1.43142857142857	1.7\\
1.48571428571429	1.6\\
1.5	1.57058823529412\\
1.53243243243243	1.5\\
1.57297297297297	1.4\\
1.6	1.32307692307692\\
1.60769230769231	1.3\\
1.63589743589744	1.2\\
1.65897435897436	1.1\\
1.67692307692308	1\\
1.68974358974359	0.9\\
1.6974358974359	0.8\\
1.7	0.7\\
1.6974358974359	0.6\\
1.68974358974359	0.5\\
1.67692307692308	0.4\\
1.65897435897436	0.3\\
1.63589743589744	0.2\\
1.60769230769231	0.1\\
1.6	0.0769230769230761\\
1.57297297297297	0\\
1.53243243243243	-0.0999999999999996\\
1.5	-0.170588235294118\\
1.48571428571429	-0.2\\
1.43142857142857	-0.3\\
1.4	-0.352380952380953\\
1.36969696969697	-0.4\\
1.3	-0.5\\
1.21935483870968	-0.6\\
1.2	-0.622222222222223\\
1.12758620689655	-0.7\\
1.1	-0.727586206896552\\
1.02222222222222	-0.8\\
1	-0.819354838709677\\
0.9	-0.9\\
0.800000000000001	-0.969696969696969\\
0.752380952380952	-1\\
0.7	-1.03142857142857\\
0.600000000000001	-1.08571428571429\\
0.570588235294118	-1.1\\
0.5	-1.13243243243243\\
0.4	-1.17297297297297\\
0.323076923076923	-1.2\\
0.3	-1.20769230769231\\
0.2	-1.23589743589744\\
0.100000000000001	-1.25897435897436\\
0	-1.27692307692308\\
-0.0999999999999996	-1.28974358974359\\
-0.2	-1.2974358974359\\
-0.299999999999991	-1.3\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.466666666666665	-2.2\\
0.4	-2.21694915254237\\
0.3	-2.23898305084746\\
0.2	-2.25762711864407\\
0.100000000000001	-2.2728813559322\\
0	-2.28474576271186\\
-0.0999999999999996	-2.29322033898305\\
-0.2	-2.29830508474576\\
-0.3	-2.3\\
-0.4	-2.29830508474576\\
-0.5	-2.29322033898305\\
-0.6	-2.28474576271186\\
-0.7	-2.2728813559322\\
-0.8	-2.25762711864407\\
-0.9	-2.23898305084746\\
-1	-2.21694915254237\\
-1.06666666666667	-2.2\\
-1.1	-2.19122807017544\\
-1.2	-2.16140350877193\\
-1.3	-2.1280701754386\\
-1.37619047619048	-2.1\\
-1.4	-2.09090909090909\\
-1.5	-2.04909090909091\\
-1.6	-2.00363636363636\\
-1.60740740740741	-2\\
-1.7	-1.95283018867925\\
-1.79655172413793	-1.9\\
-1.8	-1.89803921568627\\
-1.9	-1.83725490196078\\
-1.95757575757576	-1.8\\
-2	-1.77142857142857\\
-2.1	-1.7\\
-2.2	-1.62127659574468\\
-2.22564102564103	-1.6\\
-2.3	-1.53555555555556\\
-2.3390243902439	-1.5\\
-2.4	-1.44186046511628\\
-2.44186046511628	-1.4\\
-2.5	-1.3390243902439\\
-2.53555555555556	-1.3\\
-2.6	-1.22564102564103\\
-2.62127659574468	-1.2\\
-2.7	-1.1\\
-2.77142857142857	-1\\
-2.8	-0.957575757575758\\
-2.83725490196078	-0.9\\
-2.89803921568627	-0.8\\
-2.9	-0.796551724137931\\
-2.95283018867925	-0.7\\
-3	-0.607407407407407\\
-3.00363636363636	-0.6\\
-3.04909090909091	-0.5\\
-3.09090909090909	-0.4\\
-3.1	-0.376190476190476\\
-3.1280701754386	-0.3\\
-3.16140350877193	-0.2\\
-3.19122807017544	-0.0999999999999996\\
-3.2	-0.0666666666666656\\
-3.21694915254237	0\\
-3.23898305084746	0.1\\
-3.25762711864407	0.2\\
-3.2728813559322	0.3\\
-3.28474576271186	0.4\\
-3.29322033898305	0.5\\
-3.29830508474576	0.6\\
-3.3	0.7\\
-3.29830508474576	0.8\\
-3.29322033898305	0.9\\
-3.28474576271186	1\\
-3.2728813559322	1.1\\
-3.25762711864407	1.2\\
-3.23898305084746	1.3\\
-3.21694915254237	1.4\\
-3.2	1.46666666666667\\
-3.19122807017544	1.5\\
-3.16140350877193	1.6\\
-3.1280701754386	1.7\\
-3.1	1.77619047619048\\
-3.09090909090909	1.8\\
-3.04909090909091	1.9\\
-3.00363636363636	2\\
-3	2.00740740740741\\
-2.95283018867925	2.1\\
-2.9	2.19655172413793\\
-2.89803921568627	2.2\\
-2.83725490196078	2.3\\
-2.8	2.35757575757576\\
-2.77142857142857	2.4\\
-2.7	2.5\\
-2.62127659574468	2.6\\
-2.6	2.62564102564103\\
-2.53555555555556	2.7\\
-2.5	2.7390243902439\\
-2.44186046511628	2.8\\
-2.4	2.84186046511628\\
-2.3390243902439	2.9\\
-2.3	2.93555555555556\\
-2.22564102564103	3\\
-2.2	3.02127659574468\\
-2.1	3.1\\
-2	3.17142857142857\\
-1.95757575757576	3.2\\
-1.9	3.23725490196078\\
-1.8	3.29803921568627\\
-1.79655172413793	3.3\\
-1.7	3.35283018867925\\
-1.60740740740741	3.4\\
-1.6	3.40363636363636\\
-1.5	3.44909090909091\\
-1.4	3.49090909090909\\
-1.37619047619048	3.5\\
-1.3	3.5280701754386\\
-1.2	3.56140350877193\\
-1.1	3.59122807017544\\
-1.06666666666667	3.6\\
-1	3.61694915254237\\
-0.9	3.63898305084746\\
-0.8	3.65762711864407\\
-0.7	3.6728813559322\\
-0.6	3.68474576271186\\
-0.5	3.69322033898305\\
-0.4	3.69830508474576\\
-0.3	3.7\\
-0.2	3.69830508474576\\
-0.0999999999999996	3.69322033898305\\
0	3.68474576271186\\
0.100000000000001	3.6728813559322\\
0.2	3.65762711864407\\
0.3	3.63898305084746\\
0.4	3.61694915254237\\
0.466666666666665	3.6\\
0.5	3.59122807017544\\
0.600000000000001	3.56140350877193\\
0.7	3.5280701754386\\
0.776190476190477	3.5\\
0.800000000000001	3.49090909090909\\
0.9	3.44909090909091\\
1	3.40363636363636\\
1.00740740740741	3.4\\
1.1	3.35283018867925\\
1.19655172413793	3.3\\
1.2	3.29803921568628\\
1.3	3.23725490196078\\
1.35757575757576	3.2\\
1.4	3.17142857142857\\
1.5	3.1\\
1.6	3.02127659574468\\
1.62564102564103	3\\
1.7	2.93555555555556\\
1.7390243902439	2.9\\
1.8	2.84186046511628\\
1.84186046511628	2.8\\
1.9	2.7390243902439\\
1.93555555555556	2.7\\
2	2.62564102564103\\
2.02127659574468	2.6\\
2.1	2.5\\
2.17142857142857	2.4\\
2.2	2.35757575757576\\
2.23725490196078	2.3\\
2.29803921568627	2.2\\
2.3	2.19655172413793\\
2.35283018867925	2.1\\
2.4	2.00740740740741\\
2.40363636363636	2\\
2.44909090909091	1.9\\
2.49090909090909	1.8\\
2.5	1.77619047619048\\
2.5280701754386	1.7\\
2.56140350877193	1.6\\
2.59122807017544	1.5\\
2.6	1.46666666666667\\
2.61694915254237	1.4\\
2.63898305084746	1.3\\
2.65762711864407	1.2\\
2.6728813559322	1.1\\
2.68474576271186	1\\
2.69322033898305	0.9\\
2.69830508474576	0.8\\
2.7	0.700000000000018\\
2.69830508474576	0.6\\
2.69322033898305	0.5\\
2.68474576271186	0.4\\
2.6728813559322	0.3\\
2.65762711864407	0.2\\
2.63898305084746	0.1\\
2.61694915254237	0\\
2.6	-0.0666666666666692\\
2.59122807017544	-0.0999999999999996\\
2.56140350877193	-0.2\\
2.5280701754386	-0.3\\
2.5	-0.376190476190477\\
2.49090909090909	-0.4\\
2.44909090909091	-0.5\\
2.40363636363636	-0.6\\
2.4	-0.607407407407408\\
2.35283018867925	-0.7\\
2.3	-0.796551724137932\\
2.29803921568627	-0.8\\
2.23725490196078	-0.9\\
2.2	-0.957575757575758\\
2.17142857142857	-1\\
2.1	-1.1\\
2.02127659574468	-1.2\\
2	-1.22564102564103\\
1.93555555555556	-1.3\\
1.9	-1.3390243902439\\
1.84186046511628	-1.4\\
1.8	-1.44186046511628\\
1.7390243902439	-1.5\\
1.7	-1.53555555555556\\
1.62564102564103	-1.6\\
1.6	-1.62127659574468\\
1.5	-1.7\\
1.4	-1.77142857142857\\
1.35757575757576	-1.8\\
1.3	-1.83725490196078\\
1.2	-1.89803921568628\\
1.19655172413793	-1.9\\
1.1	-1.95283018867925\\
1.00740740740741	-2\\
1	-2.00363636363636\\
0.9	-2.04909090909091\\
0.800000000000001	-2.09090909090909\\
0.776190476190477	-2.1\\
0.7	-2.1280701754386\\
0.600000000000001	-2.16140350877193\\
0.5	-2.19122807017544\\
0.466666666666665	-2.2\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
-0.241025641025641	0.628337239106672\\
-0.182051282051282	0.524161450634171\\
-0.123076923076923	0.573607903963025\\
-0.0641025641025641	0.49281082057641\\
-0.00512820512820511	0.417185087986414\\
0.0538461538461538	0.380250873260165\\
0.112820512820513	0.475902506672688\\
0.171794871794872	0.386360286749301\\
0.230769230769231	0.301385947673107\\
0.28974358974359	0.346529058950489\\
0.348717948717949	0.141315135468696\\
0.407692307692308	0.22603229166342\\
0.466666666666667	0.180586824452661\\
0.525641025641026	0.102115874799917\\
0.584615384615385	-0.0170073343430486\\
0.643589743589744	0.0220063726316734\\
0.702564102564102	-0.0810382430076832\\
0.761538461538461	-0.157790798049648\\
0.82051282051282	-0.18568482153336\\
0.879487179487179	-0.0928065367067091\\
0.938461538461538	-0.301094052827206\\
0.997435897435897	-0.310477047187015\\
1.05641025641026	-0.39181322412236\\
1.11538461538462	-0.357809434740961\\
1.17435897435897	-0.487086949650139\\
1.23333333333333	-0.353895063138619\\
1.29230769230769	-0.537591438649551\\
1.35128205128205	-0.601838717161802\\
1.41025641025641	-0.60262918418498\\
1.46923076923077	-0.616480774323559\\
1.52820512820513	-0.7309481725571\\
1.58717948717949	-0.595793849340777\\
1.64615384615385	-0.772042971771039\\
1.7051282051282	-0.822581918873698\\
1.76410256410256	-0.913231981377099\\
1.82307692307692	-0.909581974853217\\
1.88205128205128	-1.00355025984088\\
1.94102564102564	-0.955324627918716\\
2	-1\\
};

\addplot [->,color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.3 0.7\\
-2.7	-1.1\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/deflationbif1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.2,
xmax=2,
ymin=-2.5,
ymax=2.5,
yticklabels={,,},
xticklabels={,,},
%xticklabels={\large \red{$\lambda_c$}},
xtick = {0},
ytick = {0},
xlabel={\Huge $\lambda$},
ylabel={\Huge $u$}
]
%\addplot [color=red, mark size = 4.0pt, mark=*,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%1.0261143537	0.24762565214\\
%};


\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0252982505	-2.1511656348\\
1.9999309186	-2.1362543389\\
1.9749563582	-2.1211296905\\
1.9503766066	-2.1057937463\\
1.926191269	-2.0902474329\\
1.9023996495	-2.0744917679\\
1.8790007424	-2.0585278475\\
1.8559932461	-2.0423568163\\
1.8333755614	-2.0259798846\\
1.8111458073	-2.0093983028\\
1.7893018209	-1.9926133265\\
1.7678411841	-1.9756262475\\
1.7467612191	-1.9584383362\\
1.7260590322	-1.9410509061\\
1.7057314924	-1.9234652044\\
1.6857752645	-1.9056824608\\
1.6661868433	-1.8877038888\\
1.6469625361	-1.8695306389\\
1.6280984997	-1.8511638136\\
1.609590766	-1.8326044706\\
1.5914352373	-1.8138535919\\
1.5736277161	-1.7949120938\\
1.5561639264	-1.7757808286\\
1.5390395165	-1.7564605655\\
1.5222500824	-1.7369519971\\
1.5057911853	-1.7172557411\\
1.4896583586	-1.6973723292\\
1.4738471258	-1.6773022126\\
1.4583530139	-1.6570457631\\
1.4431715629	-1.6366032689\\
1.4282983382	-1.6159749386\\
1.4137289427	-1.5951609043\\
1.3994590235	-1.5741612199\\
1.3854842815	-1.5529758632\\
1.3718004856	-1.5316047503\\
1.3584034703	-1.5100477215\\
1.3452891468	-1.488304553\\
1.3324535167	-1.4663749736\\
1.3198926639	-1.4442586469\\
1.3076027684	-1.4219551908\\
1.2955801094	-1.399464182\\
1.2838210673	-1.3767851585\\
1.2723221278	-1.353917628\\
1.2610798849	-1.3308610749\\
1.2500910422	-1.3076149676\\
1.2393524145	-1.2841787652\\
1.22886093	-1.2605519292\\
1.2186136291	-1.2367339279\\
1.2086076653	-1.2127242489\\
1.1988403043	-1.1885224078\\
1.1893089229	-1.1641279594\\
1.1800110069	-1.1395405081\\
1.1709441484	-1.1147597201\\
1.1621060428	-1.0897853354\\
1.1534944836	-1.0646171804\\
1.1451073584	-1.0392551824\\
1.1369426409	-1.0136993826\\
1.1289983838	-0.98794995051\\
1.1212727096	-0.9620072015\\
1.1137637987	-0.93587160973\\
1.1064698758	-0.90954382591\\
1.0993891942	-0.88302469492\\
1.0925200155	-0.85631527127\\
1.0858605864	-0.82941683784\\
1.0794091099	-0.80233092322\\
1.0731637105	-0.77505931988\\
1.067122392	-0.7476041022\\
1.0612829839	-0.71996764303\\
1.0556430772	-0.69215263302\\
1.0501999416	-0.66416209651\\
1.0449504217	-0.63599940763\\
1.0398908039	-0.60766830659\\
1.0350166431	-0.57917291367\\
1.0303225356	-0.55051774264\\
1.0258018152	-0.52170771295\\
1.0214461414	-0.49274816079\\
1.0172449291	-0.46364484811\\
1.0131845461	-0.43440397316\\
1.0092471546	-0.40503217975\\
1.0054089979	-0.37553656972\\
1.0016377924	-0.34592472368\\
0.99788862615	-0.31620473681\\
0.99409725379	-0.28638529122\\
0.99016863314	-0.25647580595\\
0.98595623307	-0.22648677162\\
0.98122212496	-0.19643054715\\
0.97555334713	-0.16632345752\\
0.96816685946	-0.136192096\\
0.9573856425	-0.10609607997\\
0.93894272015	-0.076234226129\\
0.89941683675	-0.047635415889\\
0.80838945474	-0.026320112905\\
0.70311807578	-0.01804357165\\
0.60298032985	-0.014337731116\\
0.50309140379	-0.012218368249\\
0.40315157715	-0.010898140356\\
0.30317836462	-0.01005154642\\
0.20318820823	-0.0095213113758\\
0.10318989316	-0.0092268294122\\
0.0031883060395	-0.0091288003399\\
-1.8043484279e-06	-0.0091287076645\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0000689783	2.1314508024\\
1.975231865	2.1162785454\\
1.9507888522	2.1008954949\\
1.9267394877	2.085302569\\
1.9030830223	2.0695007707\\
1.8798184032	2.0534911832\\
1.8569442979	2.0372749234\\
1.8344590768	2.0208531823\\
1.8123608371	2.0042271756\\
1.7906474113	1.9873981487\\
1.7693163772	1.9703673541\\
1.7483650654	1.9531360313\\
1.7277906001	1.9357054586\\
1.7075898766	1.9180768492\\
1.6877595951	1.9002513972\\
1.6682962953	1.8822302798\\
1.6491963378	1.8640146109\\
1.6304559418	1.8456054556\\
1.6120712096	1.8270038344\\
1.5940381228	1.8082106927\\
1.5763525715	1.7892269102\\
1.5590103749	1.7700533029\\
1.5420072851	1.7506906049\\
1.5253390099	1.7311394742\\
1.50900123	1.7114004947\\
1.4929896064	1.6914741656\\
1.4772997984	1.6713609068\\
1.4619274769	1.6510610595\\
1.4468683342	1.6305748831\\
1.4321180961	1.6099025578\\
1.4176725363	1.5890441906\\
1.4035274807	1.5679998098\\
1.3896788188	1.5467693694\\
1.3761225201	1.5253527649\\
1.3628546291	1.5037498158\\
1.3498712796	1.4819602795\\
1.3371687089	1.4599838683\\
1.3247432504	1.4378202304\\
1.3125913487	1.4154689708\\
1.3007095638	1.3929296539\\
1.2890945755	1.3702018083\\
1.2777431886	1.3472849337\\
1.2666523386	1.3241785099\\
1.2558190943	1.3008820014\\
1.245240663	1.2773948663\\
1.234914395	1.2537165666\\
1.2248377862	1.2298465745\\
1.2150084831	1.2057843834\\
1.2054242856	1.1815295178\\
1.1960831518	1.1570815436\\
1.1869832011	1.1324400794\\
1.178122719	1.1076048089\\
1.1695001609	1.0825754922\\
1.1611141571	1.0573519789\\
1.1529635184	1.0319342238\\
1.1450472411	1.0063222977\\
1.1373645142	0.98051640439\\
1.1299147273	0.95451689627\\
1.122697479	0.92832428859\\
1.1157125875	0.90193927654\\
1.1089601041	0.87536275388\\
1.1024403276	0.84859582688\\
1.0961538232	0.82163983414\\
1.0901014458	0.79449636282\\
1.0842843681	0.7671672676\\
1.0787041168	0.73965468773\\
1.073362617	0.71196106325\\
1.0682622502	0.68408915383\\
1.063405928	0.6560420538\\
1.0587971871	0.62782320761\\
1.0544403152	0.5994364246\\
1.0503405162	0.57088589186\\
1.0465041327	0.54217618547\\
1.042938947	0.51331228096\\
1.0396545965	0.48429956127\\
1.0366631548	0.45514382189\\
1.033979961	0.42585127735\\
1.0316248275	0.39642856396\\
1.0296238438	0.36688274496\\
1.0280121447	0.33722131965\\
1.0268383025	0.30745224541\\
1.0261715659	0.27758398917\\
1.0261143537	0.24762565214\\
1.0268250447	0.21758727244\\
1.0285624962	0.18748060435\\
1.0317808465	0.15732130647\\
1.0373553028	0.12713593316\\
1.0472062064	0.096988851589\\
1.066396931	0.067117508885\\
1.1113487692	0.038881651965\\
1.2100764866	0.019658081689\\
1.31390049	0.012567562087\\
1.413859718	0.0091423711547\\
1.5137261053	0.0070791413556\\
1.6136488323	0.0057081758116\\
1.7136053474	0.0047382483938\\
1.8135797394	0.0040215182513\\
1.9135637537	0.0034753773202\\
2.0000032431	0.0031023133474\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1.2086076653	-1.2127242489\\
1.1988403043	-1.1885224078\\
1.1893089229	-1.1641279594\\
1.1800110069	-1.1395405081\\
1.1709441484	-1.1147597201\\
1.1621060428	-1.0897853354\\
1.1534944836	-1.0646171804\\
1.1451073584	-1.0392551824\\
1.1369426409	-1.0136993826\\
1.1289983838	-0.98794995051\\
1.1212727096	-0.9620072015\\
1.1137637987	-0.93587160973\\
1.1064698758	-0.90954382591\\
1.0993891942	-0.88302469492\\
1.0925200155	-0.85631527127\\
1.0858605864	-0.82941683784\\
1.0794091099	-0.80233092322\\
1.0731637105	-0.77505931988\\
1.067122392	-0.7476041022\\
1.0612829839	-0.71996764303\\
1.0556430772	-0.69215263302\\
1.0501999416	-0.66416209651\\
1.0449504217	-0.63599940763\\
1.0398908039	-0.60766830659\\
1.0350166431	-0.57917291367\\
1.0303225356	-0.55051774264\\
1.0258018152	-0.52170771295\\
1.0214461414	-0.49274816079\\
1.0172449291	-0.46364484811\\
1.0131845461	-0.43440397316\\
1.0092471546	-0.40503217975\\
1.0054089979	-0.37553656972\\
1.0016377924	-0.34592472368\\
0.99788862615	-0.31620473681\\
0.99409725379	-0.28638529122\\
0.99016863314	-0.25647580595\\
0.98595623307	-0.22648677162\\
0.98122212496	-0.19643054715\\
0.97555334713	-0.16632345752\\
0.96816685946	-0.136192096\\
0.9573856425	-0.10609607997\\
0.93894272015	-0.076234226129\\
0.89941683675	-0.047635415889\\
0.80838945474	-0.026320112905\\
0.70311807578	-0.01804357165\\
0.60298032985	-0.014337731116\\
0.50309140379	-0.012218368249\\
0.40315157715	-0.010898140356\\
0.30317836462	-0.01005154642\\
0.20318820823	-0.0095213113758\\
0.10318989316	-0.0092268294122\\
0.0031883060395	-0.0091288003399\\
-1.8043484279e-06	-0.0091287076645\\
};
\addplot [dashed,color=black,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.2086076653	 -2.5\\
1.2086076653	 2.5\\
};
\end{axis}

\end{tikzpicture}%


==> tikz/deflationbif2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.2,
xmax=2,
ymin=-2.5,
ymax=2.5,
yticklabels={,,},
xticklabels={,,},
%xticklabels={\large \red{$\lambda_c$}},
xtick = {0},
ytick = {0},
xlabel={\Huge $\lambda$},
ylabel={\Huge $u$}
]
\addplot [color=red, mark size = 5.0pt, mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2086076653	-1.2127242489\\
1.2054242856	1.1815295178\\
1.2100764866	0.019658081689\\
};


\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0252982505	-2.1511656348\\
1.9999309186	-2.1362543389\\
1.9749563582	-2.1211296905\\
1.9503766066	-2.1057937463\\
1.926191269	-2.0902474329\\
1.9023996495	-2.0744917679\\
1.8790007424	-2.0585278475\\
1.8559932461	-2.0423568163\\
1.8333755614	-2.0259798846\\
1.8111458073	-2.0093983028\\
1.7893018209	-1.9926133265\\
1.7678411841	-1.9756262475\\
1.7467612191	-1.9584383362\\
1.7260590322	-1.9410509061\\
1.7057314924	-1.9234652044\\
1.6857752645	-1.9056824608\\
1.6661868433	-1.8877038888\\
1.6469625361	-1.8695306389\\
1.6280984997	-1.8511638136\\
1.609590766	-1.8326044706\\
1.5914352373	-1.8138535919\\
1.5736277161	-1.7949120938\\
1.5561639264	-1.7757808286\\
1.5390395165	-1.7564605655\\
1.5222500824	-1.7369519971\\
1.5057911853	-1.7172557411\\
1.4896583586	-1.6973723292\\
1.4738471258	-1.6773022126\\
1.4583530139	-1.6570457631\\
1.4431715629	-1.6366032689\\
1.4282983382	-1.6159749386\\
1.4137289427	-1.5951609043\\
1.3994590235	-1.5741612199\\
1.3854842815	-1.5529758632\\
1.3718004856	-1.5316047503\\
1.3584034703	-1.5100477215\\
1.3452891468	-1.488304553\\
1.3324535167	-1.4663749736\\
1.3198926639	-1.4442586469\\
1.3076027684	-1.4219551908\\
1.2955801094	-1.399464182\\
1.2838210673	-1.3767851585\\
1.2723221278	-1.353917628\\
1.2610798849	-1.3308610749\\
1.2500910422	-1.3076149676\\
1.2393524145	-1.2841787652\\
1.22886093	-1.2605519292\\
1.2186136291	-1.2367339279\\
1.2086076653	-1.2127242489\\
1.1988403043	-1.1885224078\\
1.1893089229	-1.1641279594\\
1.1800110069	-1.1395405081\\
1.1709441484	-1.1147597201\\
1.1621060428	-1.0897853354\\
1.1534944836	-1.0646171804\\
1.1451073584	-1.0392551824\\
1.1369426409	-1.0136993826\\
1.1289983838	-0.98794995051\\
1.1212727096	-0.9620072015\\
1.1137637987	-0.93587160973\\
1.1064698758	-0.90954382591\\
1.0993891942	-0.88302469492\\
1.0925200155	-0.85631527127\\
1.0858605864	-0.82941683784\\
1.0794091099	-0.80233092322\\
1.0731637105	-0.77505931988\\
1.067122392	-0.7476041022\\
1.0612829839	-0.71996764303\\
1.0556430772	-0.69215263302\\
1.0501999416	-0.66416209651\\
1.0449504217	-0.63599940763\\
1.0398908039	-0.60766830659\\
1.0350166431	-0.57917291367\\
1.0303225356	-0.55051774264\\
1.0258018152	-0.52170771295\\
1.0214461414	-0.49274816079\\
1.0172449291	-0.46364484811\\
1.0131845461	-0.43440397316\\
1.0092471546	-0.40503217975\\
1.0054089979	-0.37553656972\\
1.0016377924	-0.34592472368\\
0.99788862615	-0.31620473681\\
0.99409725379	-0.28638529122\\
0.99016863314	-0.25647580595\\
0.98595623307	-0.22648677162\\
0.98122212496	-0.19643054715\\
0.97555334713	-0.16632345752\\
0.96816685946	-0.136192096\\
0.9573856425	-0.10609607997\\
0.93894272015	-0.076234226129\\
0.89941683675	-0.047635415889\\
0.80838945474	-0.026320112905\\
0.70311807578	-0.01804357165\\
0.60298032985	-0.014337731116\\
0.50309140379	-0.012218368249\\
0.40315157715	-0.010898140356\\
0.30317836462	-0.01005154642\\
0.20318820823	-0.0095213113758\\
0.10318989316	-0.0092268294122\\
0.0031883060395	-0.0091288003399\\
-1.8043484279e-06	-0.0091287076645\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0000689783	2.1314508024\\
1.975231865	2.1162785454\\
1.9507888522	2.1008954949\\
1.9267394877	2.085302569\\
1.9030830223	2.0695007707\\
1.8798184032	2.0534911832\\
1.8569442979	2.0372749234\\
1.8344590768	2.0208531823\\
1.8123608371	2.0042271756\\
1.7906474113	1.9873981487\\
1.7693163772	1.9703673541\\
1.7483650654	1.9531360313\\
1.7277906001	1.9357054586\\
1.7075898766	1.9180768492\\
1.6877595951	1.9002513972\\
1.6682962953	1.8822302798\\
1.6491963378	1.8640146109\\
1.6304559418	1.8456054556\\
1.6120712096	1.8270038344\\
1.5940381228	1.8082106927\\
1.5763525715	1.7892269102\\
1.5590103749	1.7700533029\\
1.5420072851	1.7506906049\\
1.5253390099	1.7311394742\\
1.50900123	1.7114004947\\
1.4929896064	1.6914741656\\
1.4772997984	1.6713609068\\
1.4619274769	1.6510610595\\
1.4468683342	1.6305748831\\
1.4321180961	1.6099025578\\
1.4176725363	1.5890441906\\
1.4035274807	1.5679998098\\
1.3896788188	1.5467693694\\
1.3761225201	1.5253527649\\
1.3628546291	1.5037498158\\
1.3498712796	1.4819602795\\
1.3371687089	1.4599838683\\
1.3247432504	1.4378202304\\
1.3125913487	1.4154689708\\
1.3007095638	1.3929296539\\
1.2890945755	1.3702018083\\
1.2777431886	1.3472849337\\
1.2666523386	1.3241785099\\
1.2558190943	1.3008820014\\
1.245240663	1.2773948663\\
1.234914395	1.2537165666\\
1.2248377862	1.2298465745\\
1.2150084831	1.2057843834\\
1.2054242856	1.1815295178\\
1.1960831518	1.1570815436\\
1.1869832011	1.1324400794\\
1.178122719	1.1076048089\\
1.1695001609	1.0825754922\\
1.1611141571	1.0573519789\\
1.1529635184	1.0319342238\\
1.1450472411	1.0063222977\\
1.1373645142	0.98051640439\\
1.1299147273	0.95451689627\\
1.122697479	0.92832428859\\
1.1157125875	0.90193927654\\
1.1089601041	0.87536275388\\
1.1024403276	0.84859582688\\
1.0961538232	0.82163983414\\
1.0901014458	0.79449636282\\
1.0842843681	0.7671672676\\
1.0787041168	0.73965468773\\
1.073362617	0.71196106325\\
1.0682622502	0.68408915383\\
1.063405928	0.6560420538\\
1.0587971871	0.62782320761\\
1.0544403152	0.5994364246\\
1.0503405162	0.57088589186\\
1.0465041327	0.54217618547\\
1.042938947	0.51331228096\\
1.0396545965	0.48429956127\\
1.0366631548	0.45514382189\\
1.033979961	0.42585127735\\
1.0316248275	0.39642856396\\
1.0296238438	0.36688274496\\
1.0280121447	0.33722131965\\
1.0268383025	0.30745224541\\
1.0261715659	0.27758398917\\
1.0261143537	0.24762565214\\
1.0268250447	0.21758727244\\
1.0285624962	0.18748060435\\
1.0317808465	0.15732130647\\
1.0373553028	0.12713593316\\
1.0472062064	0.096988851589\\
1.066396931	0.067117508885\\
1.1113487692	0.038881651965\\
1.2100764866	0.019658081689\\
1.31390049	0.012567562087\\
1.413859718	0.0091423711547\\
1.5137261053	0.0070791413556\\
1.6136488323	0.0057081758116\\
1.7136053474	0.0047382483938\\
1.8135797394	0.0040215182513\\
1.9135637537	0.0034753773202\\
2.0000032431	0.0031023133474\\
};
\addplot [color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1.2086076653	-1.2127242489\\
1.1988403043	-1.1885224078\\
1.1893089229	-1.1641279594\\
1.1800110069	-1.1395405081\\
1.1709441484	-1.1147597201\\
1.1621060428	-1.0897853354\\
1.1534944836	-1.0646171804\\
1.1451073584	-1.0392551824\\
1.1369426409	-1.0136993826\\
1.1289983838	-0.98794995051\\
1.1212727096	-0.9620072015\\
1.1137637987	-0.93587160973\\
1.1064698758	-0.90954382591\\
1.0993891942	-0.88302469492\\
1.0925200155	-0.85631527127\\
1.0858605864	-0.82941683784\\
1.0794091099	-0.80233092322\\
1.0731637105	-0.77505931988\\
1.067122392	-0.7476041022\\
1.0612829839	-0.71996764303\\
1.0556430772	-0.69215263302\\
1.0501999416	-0.66416209651\\
1.0449504217	-0.63599940763\\
1.0398908039	-0.60766830659\\
1.0350166431	-0.57917291367\\
1.0303225356	-0.55051774264\\
1.0258018152	-0.52170771295\\
1.0214461414	-0.49274816079\\
1.0172449291	-0.46364484811\\
1.0131845461	-0.43440397316\\
1.0092471546	-0.40503217975\\
1.0054089979	-0.37553656972\\
1.0016377924	-0.34592472368\\
0.99788862615	-0.31620473681\\
0.99409725379	-0.28638529122\\
0.99016863314	-0.25647580595\\
0.98595623307	-0.22648677162\\
0.98122212496	-0.19643054715\\
0.97555334713	-0.16632345752\\
0.96816685946	-0.136192096\\
0.9573856425	-0.10609607997\\
0.93894272015	-0.076234226129\\
0.89941683675	-0.047635415889\\
0.80838945474	-0.026320112905\\
0.70311807578	-0.01804357165\\
0.60298032985	-0.014337731116\\
0.50309140379	-0.012218368249\\
0.40315157715	-0.010898140356\\
0.30317836462	-0.01005154642\\
0.20318820823	-0.0095213113758\\
0.10318989316	-0.0092268294122\\
0.0031883060395	-0.0091288003399\\
-1.8043484279e-06	-0.0091287076645\\
};
\addplot [dashed,color=black,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.2086076653	 -2.5\\
1.2086076653	 2.5\\
};
\end{axis}

\end{tikzpicture}%


==> tikz/deflationbif3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.2,
xmax=2,
ymin=-2.5,
ymax=2.5,
yticklabels={,,},
xticklabels={,,},
%xticklabels={\large \red{$\lambda_c$}},
xtick = {0},
ytick = {0},
xlabel={\Huge $\lambda$},
ylabel={\Huge $u$}
]
\addplot [color=red, mark size = 5.0pt, mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2086076653	-1.2127242489\\
1.2054242856	1.1815295178\\
1.2100764866	0.019658081689\\
};


\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0252982505	-2.1511656348\\
1.9999309186	-2.1362543389\\
1.9749563582	-2.1211296905\\
1.9503766066	-2.1057937463\\
1.926191269	-2.0902474329\\
1.9023996495	-2.0744917679\\
1.8790007424	-2.0585278475\\
1.8559932461	-2.0423568163\\
1.8333755614	-2.0259798846\\
1.8111458073	-2.0093983028\\
1.7893018209	-1.9926133265\\
1.7678411841	-1.9756262475\\
1.7467612191	-1.9584383362\\
1.7260590322	-1.9410509061\\
1.7057314924	-1.9234652044\\
1.6857752645	-1.9056824608\\
1.6661868433	-1.8877038888\\
1.6469625361	-1.8695306389\\
1.6280984997	-1.8511638136\\
1.609590766	-1.8326044706\\
1.5914352373	-1.8138535919\\
1.5736277161	-1.7949120938\\
1.5561639264	-1.7757808286\\
1.5390395165	-1.7564605655\\
1.5222500824	-1.7369519971\\
1.5057911853	-1.7172557411\\
1.4896583586	-1.6973723292\\
1.4738471258	-1.6773022126\\
1.4583530139	-1.6570457631\\
1.4431715629	-1.6366032689\\
1.4282983382	-1.6159749386\\
1.4137289427	-1.5951609043\\
1.3994590235	-1.5741612199\\
1.3854842815	-1.5529758632\\
1.3718004856	-1.5316047503\\
1.3584034703	-1.5100477215\\
1.3452891468	-1.488304553\\
1.3324535167	-1.4663749736\\
1.3198926639	-1.4442586469\\
1.3076027684	-1.4219551908\\
1.2955801094	-1.399464182\\
1.2838210673	-1.3767851585\\
1.2723221278	-1.353917628\\
1.2610798849	-1.3308610749\\
1.2500910422	-1.3076149676\\
1.2393524145	-1.2841787652\\
1.22886093	-1.2605519292\\
1.2186136291	-1.2367339279\\
1.2086076653	-1.2127242489\\
1.1988403043	-1.1885224078\\
1.1893089229	-1.1641279594\\
1.1800110069	-1.1395405081\\
1.1709441484	-1.1147597201\\
1.1621060428	-1.0897853354\\
1.1534944836	-1.0646171804\\
1.1451073584	-1.0392551824\\
1.1369426409	-1.0136993826\\
1.1289983838	-0.98794995051\\
1.1212727096	-0.9620072015\\
1.1137637987	-0.93587160973\\
1.1064698758	-0.90954382591\\
1.0993891942	-0.88302469492\\
1.0925200155	-0.85631527127\\
1.0858605864	-0.82941683784\\
1.0794091099	-0.80233092322\\
1.0731637105	-0.77505931988\\
1.067122392	-0.7476041022\\
1.0612829839	-0.71996764303\\
1.0556430772	-0.69215263302\\
1.0501999416	-0.66416209651\\
1.0449504217	-0.63599940763\\
1.0398908039	-0.60766830659\\
1.0350166431	-0.57917291367\\
1.0303225356	-0.55051774264\\
1.0258018152	-0.52170771295\\
1.0214461414	-0.49274816079\\
1.0172449291	-0.46364484811\\
1.0131845461	-0.43440397316\\
1.0092471546	-0.40503217975\\
1.0054089979	-0.37553656972\\
1.0016377924	-0.34592472368\\
0.99788862615	-0.31620473681\\
0.99409725379	-0.28638529122\\
0.99016863314	-0.25647580595\\
0.98595623307	-0.22648677162\\
0.98122212496	-0.19643054715\\
0.97555334713	-0.16632345752\\
0.96816685946	-0.136192096\\
0.9573856425	-0.10609607997\\
0.93894272015	-0.076234226129\\
0.89941683675	-0.047635415889\\
0.80838945474	-0.026320112905\\
0.70311807578	-0.01804357165\\
0.60298032985	-0.014337731116\\
0.50309140379	-0.012218368249\\
0.40315157715	-0.010898140356\\
0.30317836462	-0.01005154642\\
0.20318820823	-0.0095213113758\\
0.10318989316	-0.0092268294122\\
0.0031883060395	-0.0091288003399\\
-1.8043484279e-06	-0.0091287076645\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0000689783	2.1314508024\\
1.975231865	2.1162785454\\
1.9507888522	2.1008954949\\
1.9267394877	2.085302569\\
1.9030830223	2.0695007707\\
1.8798184032	2.0534911832\\
1.8569442979	2.0372749234\\
1.8344590768	2.0208531823\\
1.8123608371	2.0042271756\\
1.7906474113	1.9873981487\\
1.7693163772	1.9703673541\\
1.7483650654	1.9531360313\\
1.7277906001	1.9357054586\\
1.7075898766	1.9180768492\\
1.6877595951	1.9002513972\\
1.6682962953	1.8822302798\\
1.6491963378	1.8640146109\\
1.6304559418	1.8456054556\\
1.6120712096	1.8270038344\\
1.5940381228	1.8082106927\\
1.5763525715	1.7892269102\\
1.5590103749	1.7700533029\\
1.5420072851	1.7506906049\\
1.5253390099	1.7311394742\\
1.50900123	1.7114004947\\
1.4929896064	1.6914741656\\
1.4772997984	1.6713609068\\
1.4619274769	1.6510610595\\
1.4468683342	1.6305748831\\
1.4321180961	1.6099025578\\
1.4176725363	1.5890441906\\
1.4035274807	1.5679998098\\
1.3896788188	1.5467693694\\
1.3761225201	1.5253527649\\
1.3628546291	1.5037498158\\
1.3498712796	1.4819602795\\
1.3371687089	1.4599838683\\
1.3247432504	1.4378202304\\
1.3125913487	1.4154689708\\
1.3007095638	1.3929296539\\
1.2890945755	1.3702018083\\
1.2777431886	1.3472849337\\
1.2666523386	1.3241785099\\
1.2558190943	1.3008820014\\
1.245240663	1.2773948663\\
1.234914395	1.2537165666\\
1.2248377862	1.2298465745\\
1.2150084831	1.2057843834\\
1.2054242856	1.1815295178\\
1.1960831518	1.1570815436\\
1.1869832011	1.1324400794\\
1.178122719	1.1076048089\\
1.1695001609	1.0825754922\\
1.1611141571	1.0573519789\\
1.1529635184	1.0319342238\\
1.1450472411	1.0063222977\\
1.1373645142	0.98051640439\\
1.1299147273	0.95451689627\\
1.122697479	0.92832428859\\
1.1157125875	0.90193927654\\
1.1089601041	0.87536275388\\
1.1024403276	0.84859582688\\
1.0961538232	0.82163983414\\
1.0901014458	0.79449636282\\
1.0842843681	0.7671672676\\
1.0787041168	0.73965468773\\
1.073362617	0.71196106325\\
1.0682622502	0.68408915383\\
1.063405928	0.6560420538\\
1.0587971871	0.62782320761\\
1.0544403152	0.5994364246\\
1.0503405162	0.57088589186\\
1.0465041327	0.54217618547\\
1.042938947	0.51331228096\\
1.0396545965	0.48429956127\\
1.0366631548	0.45514382189\\
1.033979961	0.42585127735\\
1.0316248275	0.39642856396\\
1.0296238438	0.36688274496\\
1.0280121447	0.33722131965\\
1.0268383025	0.30745224541\\
1.0261715659	0.27758398917\\
1.0261143537	0.24762565214\\
1.0268250447	0.21758727244\\
1.0285624962	0.18748060435\\
1.0317808465	0.15732130647\\
1.0373553028	0.12713593316\\
1.0472062064	0.096988851589\\
1.066396931	0.067117508885\\
1.1113487692	0.038881651965\\
1.2100764866	0.019658081689\\
1.31390049	0.012567562087\\
1.413859718	0.0091423711547\\
1.5137261053	0.0070791413556\\
1.6136488323	0.0057081758116\\
1.7136053474	0.0047382483938\\
1.8135797394	0.0040215182513\\
1.9135637537	0.0034753773202\\
2.0000032431	0.0031023133474\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1.0472062064	0.096988851589\\
1.066396931	0.067117508885\\
1.1113487692	0.038881651965\\
1.2100764866	0.019658081689\\
};
\addplot [->,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1.2100764866	0.019658081689\\
1.31390049	0.012567562087\\
1.413859718	0.0091423711547\\
1.5137261053	0.0070791413556\\
};
\addplot [->,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1.2054242856	1.1815295178\\
1.1960831518	1.1570815436\\
1.1869832011	1.1324400794\\
1.178122719	1.1076048089\\
1.1695001609	1.0825754922\\
1.1611141571	1.0573519789\\
1.1529635184	1.0319342238\\
1.1450472411	1.0063222977\\
1.1373645142	0.98051640439\\
1.1299147273	0.95451689627\\
1.122697479	0.92832428859\\
1.1157125875	0.90193927654\\
1.1089601041	0.87536275388\\
1.1024403276	0.84859582688\\
1.0961538232	0.82163983414\\
1.0901014458	0.79449636282\\
1.0842843681	0.7671672676\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
1.50900123	1.7114004947\\
1.4929896064	1.6914741656\\
1.4772997984	1.6713609068\\
1.4619274769	1.6510610595\\
1.4468683342	1.6305748831\\
1.4321180961	1.6099025578\\
1.4176725363	1.5890441906\\
1.4035274807	1.5679998098\\
1.3896788188	1.5467693694\\
1.3761225201	1.5253527649\\
1.3628546291	1.5037498158\\
1.3498712796	1.4819602795\\
1.3371687089	1.4599838683\\
1.3247432504	1.4378202304\\
1.3125913487	1.4154689708\\
1.3007095638	1.3929296539\\
1.2890945755	1.3702018083\\
1.2777431886	1.3472849337\\
1.2666523386	1.3241785099\\
1.2558190943	1.3008820014\\
1.245240663	1.2773948663\\
1.234914395	1.2537165666\\
1.2248377862	1.2298465745\\
1.2150084831	1.2057843834\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
  1.5057911853	-1.7172557411\\
1.4896583586	-1.6973723292\\
1.4738471258	-1.6773022126\\
1.4583530139	-1.6570457631\\
1.4431715629	-1.6366032689\\
1.4282983382	-1.6159749386\\
1.4137289427	-1.5951609043\\
1.3994590235	-1.5741612199\\
1.3854842815	-1.5529758632\\
1.3718004856	-1.5316047503\\
1.3584034703	-1.5100477215\\
1.3452891468	-1.488304553\\
1.3324535167	-1.4663749736\\
1.3198926639	-1.4442586469\\
1.3076027684	-1.4219551908\\
1.2955801094	-1.399464182\\
1.2838210673	-1.3767851585\\
1.2723221278	-1.353917628\\
1.2610798849	-1.3308610749\\
1.2500910422	-1.3076149676\\
1.2393524145	-1.2841787652\\
1.22886093	-1.2605519292\\
1.2186136291	-1.2367339279\\
1.2086076653	-1.2127242489\\
1.1988403043	-1.1885224078\\
1.1893089229	-1.1641279594\\
1.1800110069	-1.1395405081\\
1.1709441484	-1.1147597201\\
1.1621060428	-1.0897853354\\
1.1534944836	-1.0646171804\\
1.1451073584	-1.0392551824\\
1.1369426409	-1.0136993826\\
1.1289983838	-0.98794995051\\
1.1212727096	-0.9620072015\\
1.1137637987	-0.93587160973\\
1.1064698758	-0.90954382591\\
1.0993891942	-0.88302469492\\
1.0925200155	-0.85631527127\\
1.0858605864	-0.82941683784\\
1.0794091099	-0.80233092322\\
1.0731637105	-0.77505931988\\
1.067122392	-0.7476041022\\
1.0612829839	-0.71996764303\\
1.0556430772	-0.69215263302\\
1.0501999416	-0.66416209651\\
1.0449504217	-0.63599940763\\
1.0398908039	-0.60766830659\\
1.0350166431	-0.57917291367\\
1.0303225356	-0.55051774264\\
1.0258018152	-0.52170771295\\
1.0214461414	-0.49274816079\\
1.0172449291	-0.46364484811\\
1.0131845461	-0.43440397316\\
1.0092471546	-0.40503217975\\
1.0054089979	-0.37553656972\\
1.0016377924	-0.34592472368\\
0.99788862615	-0.31620473681\\
0.99409725379	-0.28638529122\\
0.99016863314	-0.25647580595\\
0.98595623307	-0.22648677162\\
0.98122212496	-0.19643054715\\
0.97555334713	-0.16632345752\\
0.96816685946	-0.136192096\\
0.9573856425	-0.10609607997\\
0.93894272015	-0.076234226129\\
0.89941683675	-0.047635415889\\
0.80838945474	-0.026320112905\\
0.70311807578	-0.01804357165\\
0.60298032985	-0.014337731116\\
0.50309140379	-0.012218368249\\
0.40315157715	-0.010898140356\\
0.30317836462	-0.01005154642\\
0.20318820823	-0.0095213113758\\
0.10318989316	-0.0092268294122\\
0.0031883060395	-0.0091288003399\\
-1.8043484279e-06	-0.0091287076645\\
};
\addplot [dashed,color=black,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.2086076653	 -2.5\\
1.2086076653	 2.5\\
};
\end{axis}

\end{tikzpicture}%


==> tikz/eulerbeam-asym.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={\LARGE{Buckling of an Euler elastica, $\mu = 1/2$}},
x label style={at={(axis description cs:0.5,-0.17)},anchor=south},
every x tick label/.append style={font=\color{black},font=\LARGE},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
every y tick label/.append style={font=\color{black},font=\LARGE},
xlabel={\LARGE{$\lambda$}},
ylabel={\LARGE{$\textrm{sign}(\theta'(0))\|\theta\|_2$}},
xmin=0, xmax=12.5663706143592,
ymin=-3, ymax=3,
axis on top=false,
width=11cm,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
0 -0.0456435458031004
0.1 -0.0456897566215017
0.2 -0.0458289519464837
0.3 -0.0460628414125962
0.4 -0.0463943240035325
0.5 -0.0468275988152333
0.6 -0.0473682799954924
0.7 -0.0480235944900098
0.8 -0.0488026315384207
0.9 -0.0497166755298753
1 -0.0507796440175419
1.1 -0.0520086645970824
1.2 -0.0534248385326
1.3 -0.0550542599520089
1.4 -0.0569293909722448
1.5 -0.0590909416068735
1.6 -0.0615904795245506
1.7 -0.0644941174097412
1.8 -0.0678878283996072
1.9 -0.0718852849166987
2 -0.0766397221729893
2.1 -0.0823624040791957
2.2 -0.0893524545963223
2.3 -0.0980466780450128
2.4 -0.109106765944403
2.5 -0.123579196889196
2.6 -0.14320345917943
2.7 -0.171029990441205
2.8 -0.212638545883699
2.9 -0.277919650933159
3 -0.37916190595772
3.1 -0.513752137954878
3.2 -0.656227861525535
3.3 -0.787858760210531
3.4 -0.904652222229563
3.5 -1.00799988893724
3.6 -1.10012051234409
3.7 -1.18296961277066
3.8 -1.25810246809262
3.9 -1.32673355821612
4 -1.38981643918479
4.1 -1.44810929709234
4.2 -1.50222362592475
4.3 -1.55265951772005
4.4 -1.5998312650692
4.5 -1.64408611967987
4.6 -1.68571821946219
4.7 -1.72497907566649
4.8 -1.76208558067849
4.9 -1.79722620450789
5 -1.83056584980578
5.1 -1.86224970010705
5.2 -1.89240630289073
5.3 -1.92115006412944
5.4 -1.94858328515208
5.5 -1.97479783985625
5.6 -1.99987656656803
5.7 -2.02389443145658
5.8 -2.0469195075254
5.9 -2.06901380355461
6 -2.09023397007017
6.1 -2.11063190384295
6.2 -2.13025526812664
6.3 -2.149147942507
6.4 -2.16735041362112
6.5 -2.18490011594323
6.6 -2.2018317301937
6.7 -2.21817744561703
6.8 -2.23396719131723
6.9 -2.2492288409841
7 -2.26398839464618
7.1 -2.27827014051526
7.2 -2.2920967995167
7.3 -2.30548965471116
7.4 -2.31846866748925
7.5 -2.33105258215117
7.6 -2.34325902126802
7.7 -2.35510456685528
7.8 -2.366604844051
7.9 -2.37777458696862
8 -2.38862770370159
8.1 -2.39917733456517
8.2 -2.40943590529249
8.3 -2.41941517570743
8.4 -2.42912628433551
8.5 -2.43857978935786
8.6 -2.44778570626786
8.7 -2.45675354254763
8.8 -2.46549232964698
8.9 -2.47401065251554
9 -2.48231667691211
9.1 -2.49041817469091
9.2 -2.49832254724388
9.3 -2.50603684725915
9.4 -2.51356779894065
9.5 -2.5209218168181
9.6 -2.5281050232572
9.7 -2.53512326479331
9.8 -2.54198212736858
9.9 -2.54868695056216
10 -2.55524284089405
10.1 -2.56165468427354
10.2 -2.56792715765672
10.3 -2.57406473997242
10.4 -2.58007172237042
10.5 -2.58595221784127
10.6 -2.5917101702529
10.7 -2.59734936284534
10.8 -2.60287342622147
10.9 -2.6082858458688
11 -2.61358996924407
11.1 -2.61878901245061
11.2 -2.62388606653507
11.3 -2.62888410342932
11.4 -2.63378598156014
11.5 -2.63859445114839
11.6 -2.64331215921763
11.7 -2.64794165433028
11.8 -2.65248539106866
11.9 -2.65694573427653
12 -2.661324963076
12.1 -2.6656252746734
12.2 -2.6698487879668
12.3 -2.6739975469672
12.4 -2.67807352404414
12.5 -2.68207862300642
};
\addplot [thick, black]
table {%
3.4 0.324461834820978
3.5 0.199376215170977
3.6 0.149196856407026
3.7 0.119395249466346
3.8 0.0993037892868468
3.9 0.0847620269164794
4 0.0737289638735825
4.1 0.065067212247592
4.2 0.0580873330919445
4.3 0.0523452210842044
4.4 0.0475411802600391
4.5 0.0434653425701361
4.6 0.0399662278143075
4.7 0.0369316998995077
4.8 0.0342769463423688
4.9 0.0319366242451632
5 0.0298595753025338
5.1 0.0280051779446604
5.2 0.0263407729551105
5.3 0.0248398107802834
5.4 0.0234804948760914
5.5 0.0222447727929365
5.6 0.0211175754126523
5.7 0.0200862361597951
5.8 0.0191400437118788
5.9 0.0182698888401576
6 0.0174679947822292
6.1 0.0167276971125697
6.2 0.0160432713650142
6.3 -0.0154097951330435
6.4 -0.0148230381033071
6.5 -0.0142793748017768
6.6 -0.0137757162196247
6.7 -0.0133094575759297
6.8 -0.0128784403728215
6.9 -0.0124809276819331
7 -0.0121155923406553
7.1 -0.0117815184990134
7.2 -0.0114782178189225
7.3 -0.0112056626817188
7.4 -0.0109643401377913
7.5 -0.0107553322281691
7.6 -0.0105804310215133
7.7 -0.0104423007240712
7.8 -0.0103447053394418
7.9 -0.0102928299595867
8 -0.0102937393217438
8.1 -0.0103570433050016
8.2 -0.0104958833694615
8.3 -0.0107284370151256
8.4 -0.0110802869421705
8.5 -0.0115883052798377
8.6 -0.0123073330770949
8.7 -0.0133223479669319
8.8 -0.0147722490641476
8.9 -0.0169006586386786
9 -0.0201777244162837
9.1 -0.0256423017621069
9.2 -0.036113277849873
9.3 -0.0622660422508576
9.4 -0.152895490133912
9.5 -0.293957235041669
9.6 -0.404081112553464
9.7 -0.492101837454608
9.8 -0.566551091050174
9.9 -0.631774592433902
10 -0.690231563682853
10.1 -0.743456331982058
10.2 -0.792478271901261
10.3 -0.838026581707949
10.4 -0.880639921269754
10.5 -0.920729568058835
10.6 -0.958618055628813
10.7 -0.994563957277074
10.8 -1.02877843028734
10.9 -1.06143663371259
11 -1.09268583437059
11.1 -1.12265130346653
11.2 -1.15144069775193
11.3 -1.17914737566633
11.4 -1.20585294886782
11.5 -1.23162927432997
11.6 -1.25654003014508
11.7 -1.28064197680859
11.8 -1.30398597759536
11.9 -1.32661783209877
12 -1.34857896321371
12.1 -1.36990698795898
12.2 -1.39063619534774
12.3 -1.41079794921991
12.4 -1.43042103000263
12.5 -1.44953192638894
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
3.4 0.324461834820978
};
\addplot [thick, black]
table {%
3.4 0.562356369837922
3.5 0.791220226041219
3.6 0.933938954991128
3.7 1.0469970399247
3.8 1.14261776082105
3.9 1.22617643738268
4 1.30066797870894
4.1 1.36798833027502
4.2 1.4294387619907
4.3 1.4859637990196
4.4 1.53827774741837
4.5 1.58693803521758
4.6 1.63239058088626
4.7 1.67499932552941
4.8 1.71506626248365
4.9 1.75284548913169
5 1.78855334823464
5.1 1.82237592539701
5.2 1.85447470794619
5.3 1.88499093371144
5.4 1.91404898621609
5.5 1.94175908265962
5.6 1.9682194286226
5.7 1.9935179646377
5.8 2.01773379621
5.9 2.04093837534452
6 2.06319648486302
6.1 2.08456706464251
6.2 2.10510390998278
6.3 2.1248562656689
6.4 2.14386933429288
6.5 2.16218471359113
6.6 2.17984077462441
6.7 2.19687299035397
6.8 2.21331422238521
6.9 2.22919497224414
7 2.24454360243251
7.1 2.25938653161018
7.2 2.27374840752959
7.3 2.28765226075964
7.4 2.30111964175623
7.5 2.31417074344242
7.6 2.3268245111357
7.7 2.33909874138992
7.8 2.35101017109401
7.9 2.36257455798125
8 2.37380675354407
8.1 2.38472077008186
8.2 2.39532983735838
8.3 2.40564646288977
8.4 2.41568247833653
8.5 2.42544908628069
8.6 2.43495690222291
8.7 2.44421599313421
8.8 2.45323591290205
8.9 2.46202573497161
9 2.47059408244878
9.1 2.47894915590205
9.2 2.48709875907407
9.3 2.49505032269169
9.4 2.50281092654255
9.5 2.51038731996955
9.6 2.51778594091857
9.7 2.52501293366145
9.8 2.53207416530409
9.9 2.53897524117873
10 2.54572151921037
10.1 2.55231812333817
10.2 2.55876995606591
10.3 2.56508171020804
10.4 2.57125787989257
10.5 2.57730277087609
10.6 2.58322051022174
10.7 2.58901505538619
10.8 2.59469020275829
10.9 2.60024959568798
11 2.60569673204111
11.1 2.61103497131302
11.2 2.61626754133074
11.3 2.62139754457177
11.4 2.62642796412482
11.5 2.63136166931604
11.6 2.63620142102273
11.7 2.64094987669441
11.8 2.64560959510006
11.9 2.6501830408188
12 2.65467258848992
12.1 2.65908052683721
12.2 2.66340906248144
12.3 2.66766032355377
12.4 2.67183636312202
12.5 2.67593916244116
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
6.3 0.145621366655801
};
\addplot [thick, black]
table {%
6.3 -0.145621366655801
6.4 -0.382787845162594
6.5 -0.518586928949479
6.6 -0.623317340989801
6.7 -0.710914390208753
6.8 -0.787177567333629
6.9 -0.855195759296455
7 -0.916851430132238
7.1 -0.973395319924362
7.2 -1.02571029206748
7.3 -1.07444810166726
7.4 -1.12010684624185
7.5 -1.16307781987191
7.6 -1.20367538691384
7.7 -1.24215685321788
7.8 -1.2787361549547
7.9 -1.31359357040338
8 -1.34688278552453
8.1 -1.37873614714959
8.2 -1.40926864336925
8.3 -1.43858097023096
8.4 -1.46676192970517
8.5 -1.49389032969797
8.6 -1.52003650750764
8.7 -1.54526356453947
8.8 -1.56962837680849
8.9 -1.59318242933156
9 -1.61597251073418
9.1 -1.63804129583361
9.2 -1.65942783764815
9.3 -1.68016798557454
9.4 -1.70029474292295
9.5 -1.71983857429114
9.6 -1.73882767117487
9.7 -1.75728818259224
9.8 -1.77524441623139
9.9 -1.79271901462975
10 -1.80973311009607
10.1 -1.82630646144916
10.2 -1.84245757513238
10.3 -1.85820381284632
10.4 -1.87356148750117
10.5 -1.88854594901153
10.6 -1.90317166122581
10.7 -1.91745227109155
10.8 -1.93140067099928
10.9 -1.94502905511401
11 -1.95834897039248
11.1 -1.97137136288954
11.2 -1.98410661987746
11.3 -1.99656460823419
11.4 -2.00875470949862
11.5 -2.02068585194164
11.6 -2.032366539959
11.7 -2.04380488105557
11.8 -2.05500861065885
11.9 -2.06598511497232
12 -2.07674145205526
12.1 -2.08728437129489
12.2 -2.09762033141885
12.3 -2.1077555171798
12.4 -2.11769585483027
12.5 -2.12744702649345
};
\addplot [thick, black]
table {%
6.3 0.14562136668957
6.4 0.382787845330578
6.5 0.518586928949847
6.6 0.623317341033611
6.7 0.710914390208894
6.8 0.787177567333629
6.9 0.85519575929645
7 0.91685143029653
7.1 0.973395319965584
7.2 1.02571029207953
7.3 1.07444810167123
7.4 1.1201068462433
7.5 1.16307781987248
7.6 1.20367538691407
7.7 1.24215685321799
7.8 1.27873615495475
7.9 1.3135935704034
8 1.34688278552454
8.1 1.37873614714959
8.2 1.40926864336925
8.3 1.43858097023096
8.4 1.46676192970517
8.5 1.49389032969797
8.6 1.52003650750764
8.7 1.54526356453946
8.8 1.56962837680849
8.9 1.59318242933156
9 1.61597251073418
9.1 1.63804129583361
9.2 1.65942783764815
9.3 1.68016798557454
9.4 1.70029474292295
9.5 1.71983857429114
9.6 1.73882767117487
9.7 1.75728818259223
9.8 1.77524441623139
9.9 1.79271901462975
10 1.80973311009607
10.1 1.82630646144915
10.2 1.84245757513238
10.3 1.85820381284632
10.4 1.87356148750118
10.5 1.88854594901154
10.6 1.9031716612258
10.7 1.91745227109156
10.8 1.93140067099929
10.9 1.94502905511401
11 1.95834897039248
11.1 1.97137136288954
11.2 1.98410661987747
11.3 1.99656460823419
11.4 2.00875470949862
11.5 2.02068585194164
11.6 2.032366539959
11.7 2.04380488105557
11.8 2.05500861065885
11.9 2.06598511497232
12 2.07674145205526
12.1 2.08728437129489
12.2 2.09762033141885
12.3 2.1077555171798
12.4 2.11769585483027
12.5 2.12744702649346
};
\addplot [thick, black]
table {%
9.6 0.0460215039653755
9.7 0.0291213738392661
9.8 0.021489458994538
9.9 0.0171439495411652
10 0.0143488473014991
10.1 0.0124067224965454
10.2 0.0109824309545797
10.3 0.00989498281695972
10.4 0.00903819748790175
10.5 0.00834579727957645
10.6 0.00777436713835718
10.7 0.00729434767498683
10.8 0.00688496526991467
10.9 0.00653122882834346
11 0.00622207395487723
11.1 0.00594917466265032
11.2 0.00570615909737603
11.3 0.00548807683009909
11.4 0.00529103649720944
11.5 0.00511193606570299
11.6 0.00494828227486511
11.7 0.0047980519023039
11.8 0.00465959035950625
11.9 0.00453153566088819
12 0.00441276082789893
12.1 0.00430232988735916
12.2 0.00419946404172505
12.3 0.00410351556546207
12.4 0.00401394766585427
12.5 0.00393031903484466
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
9.6 0.0460215039653755
};
\addplot [thick, black]
table {%
9.6 0.357701019939148
9.7 0.462795549011396
9.8 0.54503406478917
9.9 0.614744877805898
10 0.676124167349181
10.1 0.731404738927892
10.2 0.781952197185754
10.3 0.828677827021054
10.4 0.872227517516033
10.5 0.913079833520997
10.6 0.951601666780246
10.7 0.988082023424975
10.8 1.0227536361488
10.9 1.0558073863817
11 1.08740226928451
11.1 1.11767248306703
11.2 1.14673259948877
11.3 1.17468141665815
11.4 1.20160488413578
11.5 1.22757836055627
11.6 1.25266838169337
11.7 1.27693406329137
11.8 1.30042822722414
11.9 1.32319831516993
12 1.34528713705581
12.1 1.36673348955478
12.2 1.38757267132225
12.3 1.4078369153959
12.4 1.42755575456026
12.5 1.44675633202358
};
\addplot [thick, black]
table {%
3.4 0.562356369837922
3.39754485428713 0.552662998487628
3.39524398604855 0.542931837236986
3.39310315906615 0.533164204652564
3.39112848563688 0.523361616671099
3.3893264478801 0.513525815056988
3.3877039187931 0.503658799931324
3.38626818244274 0.493762866851163
3.38502695247608 0.483840648924106
3.38398838788065 0.473895164422189
3.38316110461957 0.46392987029976
3.38255418140148 0.453948721902559
3.38217715742191 0.44395623895927
3.3820400194344 0.433957577643994
3.38215317499668 0.423958608056633
3.38252740821883 0.413965995850992
3.38317381387568 0.403987285918667
3.3841037054165 0.394030984976944
3.38532849233488 0.38410663861643
3.38685952270587 0.374224896862764
3.38870788764604 0.364397560695837
3.39088418620423 0.354637600420324
3.39339825191524 0.344959135572308
3.39625884602382 0.335377365557907
3.3994733271117 0.325908440906436
3.40304731217533 0.316569267338784
};
\addplot [thick, black]
table {%
6.4 0.382787845330579
6.39478970146545 0.37425903358788
6.38967073904906 0.365675511618697
6.3846451535076 0.357037440123509
6.37971501437258 0.348345030156596
6.37488241828036 0.339598546070412
6.370149486999 0.330798308611283
6.3655183652184 0.32194469812875
6.36099121809169 0.3130381579031
6.35657022851981 0.304079197606105
6.35225759416966 0.295068396909465
6.34805552421901 0.286006409266173
6.34396623582221 0.276893965899072
6.33999195029421 0.26773188004796
6.33613488901018 0.258521051542245
6.3323972690222 0.249262471796258
6.32878129839712 0.239957229362604
6.32528917128209 0.2306065162309
6.32192306270735 0.221211635132594
6.31868512314131 0.211774008224566
6.31557747281364 0.202295187668364
6.31260219582853 0.192776868852039
6.30976133409351 0.183220907329626
6.30705688109273 0.173629341048669
6.30449077553781 0.164004420199433
6.30206489493443 0.154348648221186
6.29978104910444 0.144664839416022
6.29764097370876 0.134956201796479
6.29564632381818 0.125226459176435
6.29379866758184 0.115480035962132
6.29209948004557 0.105722345335636
6.29055013717363 0.0959602542996929
6.28915191012709 0.0862028645552712
6.28790595985345 0.0764628867880692
6.28681333203914 0.0667591994259354
6.28587495247645 0.0571219501509794
6.28509162289231 0.0476036192125789
6.28446401728321 0.038305630442342
6.28399267879585 0.0294507713256636
6.28367801718808 0.0216049338618031
6.28352030689926 0.0163092417413446
6.28351968574392 -0.0162849794744437
6.2836761542681 -0.0215499772283152
6.28398957573759 -0.0293836311876273
6.28445967678948 -0.0382334481338072
6.28508604872926 -0.0475290499473746
6.28586814945576 -0.0570461297902862
6.28680530599565 -0.0666826854263882
6.28789671761832 -0.0763859855775879
6.2891414594968 -0.0861257609952284
6.29053848687499 -0.0958830689362791
6.2920866396976 -0.105645162143015
6.29378464765416 -0.115402916821924
6.29563113558712 -0.125149451912283
6.29762462921089 -0.134879344861371
6.29976356108848 -0.144588164748103
6.30204627681186 -0.154272183048075
6.30447104133211 -0.163928188212273
6.30703604538843 -0.173553363191512
6.30973941198492 -0.183145202341035
6.31257920286849 -0.192701453646153
6.31555342496318 -0.202220077610752
6.3186600367197 -0.211699217333821
6.32189695434338 -0.221137176232759
6.32526205786694 -0.23053240106978
6.32875319703869 -0.239883468704936
6.33236819700066 -0.249189075497893
6.33610486373627 -0.258448028613865
6.33996098926891 -0.267659238707958
6.3439343565989 -0.276821713620403
6.34802274436779 -0.285934552818094
6.35222393124369 -0.294996942394946
6.35653570002392 -0.304008150496427
6.36095584145366 -0.312967523071069
6.36548215776161 -0.321874479878365
6.37011246591822 -0.330728510707775
6.37484460061862 -0.339529171767037
6.3796764170014 -0.34827608222275
6.38460579310835 -0.356968920870181
6.38963063209637 -0.365607422923276
6.39474886421224 -0.374191376917798
6.39995844854084 -0.382720621721132
6.40525737453817 -0.391195043645672
};
\addplot [thick, black]
table {%
9.6 0.0460215039653755
9.59040246922723 0.0488123390316122
9.58091374590165 0.0519512485718483
9.57157091561691 0.055498846311223
9.56242538298472 0.0595258047474339
9.55354797042977 0.0641116532073212
9.54503439763804 0.0693401816215167
9.53700897734376 0.0752892221821569
9.5296221065008 0.0820134337278602
9.52303586703565 0.0895227770007787
9.51739594238554 0.0977663323490338
9.51279890919138 0.106634126039385
9.50927252961425 0.115980180788257
9.50677971831128 0.12565431065914
9.50523987696233 0.13552612257918
9.50455318679613 0.145494716743941
9.50461839932311 0.155487674557904
9.50534244269589 0.165455429030468
9.50664405821142 0.175365063656899
9.5084541193141 0.185195189303677
9.51071447577507 0.194932195495964
9.51337633531845 0.204567663935496
9.51639865482687 0.21409663338796
9.51974672332439 0.223516448995287
9.52339098147428 0.232826000728529
9.52730606475174 0.242025217681912
9.53147003792678 0.251114730077388
9.53586378559091 0.260095641504261
9.54047052695445 0.268969374035749
9.54527542847459 0.277737561909767
9.55026529314331 0.286401977853447
9.55542830982065 0.294964481556244
9.56075384970259 0.303426983316126
9.56623229993435 0.311791418187955
9.57185492663713 0.320059727468421
9.57761376135667 0.328233845359804
9.58350150627473 0.336315689328162
9.58951145454315 0.344307153121033
9.59563742288308 0.352210101720196
9.60187369419796 0.360026367719625
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.5 -0.0468275988152333
3.5 -1.00799988893724
6.5 -2.18490011594323
9.5 -2.5209218168181
12.5 -2.68207862300642
};
\end{axis}

\end{tikzpicture}


==> tikz/eulerbeam-sym.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={\LARGE{Buckling of an Euler elastica, $\mu = 0$}},
x label style={at={(axis description cs:0.5,-0.17)},anchor=south},
every x tick label/.append style={font=\color{black},font=\LARGE},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
every y tick label/.append style={font=\color{black},font=\LARGE},
xlabel={\LARGE{$\lambda$}},
ylabel={\LARGE{$\textrm{sign}(\theta'(0))\|\theta\|_2$}},
xmin=0, xmax=12.58,
ymin=-3, ymax=3,
axis on top=false,
width=11cm,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
12.57 -2.13381903879742
12.5600176165839 -2.13324812860201
12.5500665792586 -2.13229705038531
12.5401157100415 -2.13134419532716
12.5301650097224 -2.13038955842981
12.5202144790937 -2.12943313467611
12.5102641189546 -2.12847491902973
12.500313930107 -2.12751490643449
12.4903639133596 -2.12655309181472
12.4804140695236 -2.12558947007478
12.4704643994153 -2.12462403609917
12.4605149038583 -2.12365678475261
12.4505655836778 -2.12268771087943
12.4406164397052 -2.12171680930389
12.430667472777 -2.12074407482993
12.4207186837356 -2.11976950224122
12.410770073425 -2.11879308630056
12.400821642697 -2.11781482175041
12.3908733924076 -2.11683470331239
12.3809253234193 -2.11585272568747
12.3709774365971 -2.11486888355535
12.3610297328117 -2.1138831715748
12.3510822129399 -2.11289558438346
12.3411348778633 -2.11190611659767
12.3311877284691 -2.11091476281242
12.3212407656495 -2.10992151760116
12.3112939903013 -2.10892637551566
12.3013474033274 -2.10792933108602
12.2914010056361 -2.1069303788205
12.2814547981417 -2.10592951320548
12.2715087817614 -2.10492672870498
12.2615629574213 -2.10392201976117
12.2516173260503 -2.10291538079363
12.241671888584 -2.10190680619966
12.231726645963 -2.1008962903539
12.2217815991358 -2.09988382760856
12.2118367490535 -2.09886941229276
12.2018920966748 -2.09785303871288
12.191947642963 -2.09683470115215
12.1820033888879 -2.09581439387073
12.172059335426 -2.09479211110554
12.1621154835586 -2.09376784707002
12.1521718342733 -2.09274159595411
12.1422283885631 -2.09171335192398
12.1322851474272 -2.0906831091221
12.122342111871 -2.08965086166698
12.1123992829058 -2.08861660365309
12.1024566615496 -2.08758032915077
12.0925142488267 -2.08654203220606
12.0825720457673 -2.08550170684052
12.0726300534088 -2.08445934705126
12.0626882727918 -2.08341494681031
12.0527467049677 -2.08236850006537
12.0428053509914 -2.08132000073881
12.0328642119244 -2.0802694427279
12.0229232888358 -2.07921681990483
12.0129825828006 -2.07816212611625
12.0030420949 -2.07710535518329
11.9931018262234 -2.07604650090156
11.9831617778657 -2.07498555704068
11.9732219509282 -2.07392251734439
11.9632823465206 -2.07285737553036
11.953342965758 -2.07179012528996
11.9434038097636 -2.07072076028829
11.9334648796658 -2.06964927416366
11.9235261766019 -2.06857566052797
11.9135877017148 -2.06749991296611
11.9036494561565 -2.06642202503617
11.893711441084 -2.06534199026894
11.883773657662 -2.06425980216792
11.8738361070637 -2.0631754542093
11.8638987904691 -2.06208893984171
11.8539617090641 -2.06100025248576
11.8440248640452 -2.05990938553459
11.8340882566131 -2.05881633235285
11.824151887977 -2.05772108627713
11.814215759356 -2.05662364061591
11.8042798719738 -2.05552398864872
11.7943442270638 -2.05442212362669
11.7844088258657 -2.05331803877186
11.7744736696274 -2.05221172727735
11.7645387596065 -2.05110318230721
11.7546040970672 -2.04999239699605
11.7446696832805 -2.04887936444881
11.7347355195277 -2.04776407774093
11.7248016070971 -2.04664652991793
11.7148679472854 -2.04552671399529
11.7049345413978 -2.04440462295828
11.695001390748 -2.04328024976185
11.6850684966576 -2.04215358733031
11.675135860457 -2.0410246285573
11.6652034834846 -2.03989336630547
11.655271367088 -2.03875979340647
11.6453395126233 -2.03762390266065
11.6354079214541 -2.03648568683677
11.625476594956 -2.03534513867233
11.6155455345098 -2.03420225087258
11.6056147415085 -2.03305701611119
11.595684217352 -2.03190942702932
11.5857539634496 -2.03075947623588
11.5758239812209 -2.02960715630725
11.5658942720921 -2.02845245978687
11.5559648375013 -2.0272953791854
11.5460356788956 -2.02613590698044
11.5361067977308 -2.02497403561605
11.5261781954729 -2.02380975750293
11.5162498735957 -2.02264306501778
11.5063218335849 -2.02147395050363
11.4963940769351 -2.02030240626933
11.4864666051511 -2.01912842458938
11.4765394197466 -2.01795199770365
11.4666125222455 -2.01677311781728
11.4566859141822 -2.01559177710053
11.446759597103 -2.01440796768865
11.4368335725608 -2.01322168168116
11.426907842121 -2.01203291114221
11.4169824073586 -2.01084164810006
11.4070572698596 -2.00964788454705
11.3971324312219 -2.00845161243941
11.3872078930511 -2.00725282369662
11.3772836569644 -2.00605151020153
11.3673597245923 -2.00484766380047
11.3574360975731 -2.00364127630223
11.3475127775567 -2.00243233947834
11.3375897662049 -2.00122084506289
11.3276670651918 -2.0000067847523
11.3177446762002 -1.99879015020467
11.307822600925 -1.99757093303986
11.2979008410732 -1.99634912483942
11.2879793983629 -1.99512471714605
11.2780582745241 -1.99389770146356
11.2681374712986 -1.99266806925651
11.2582169904397 -1.99143581195005
11.2482968337125 -1.99020092092955
11.2383770028941 -1.9889633875405
11.2284574997743 -1.98772320308824
11.2185383261547 -1.98648035883764
11.2086194838491 -1.98523484601291
11.1987009746837 -1.98398665579726
11.1887828004973 -1.98273577933276
11.1788649631409 -1.98148220771996
11.1689474644796 -1.9802259320179
11.1590303063893 -1.97896694324339
11.1491134907607 -1.97770523237123
11.1391970194961 -1.97644079033354
11.1292808945125 -1.97517360801989
11.119365117738 -1.97390367627656
11.1094496911161 -1.97263098590671
11.0995346166027 -1.97135552766987
11.0896198961676 -1.9700772922817
11.0797055317945 -1.96879627041379
11.0697915254807 -1.96751245269323
11.0598778792368 -1.9662258297024
11.0499645950884 -1.96493639197878
11.0400516750751 -1.96364413001455
11.0301391212509 -1.96234903425639
11.0202269356834 -1.961051095105
11.0103151204555 -1.95975030291503
11.000403677664 -1.95844664799457
10.990492609422 -1.95714012060521
10.9805819178562 -1.95583071096133
10.9706716051083 -1.9545184092299
10.9607616733357 -1.95320320553035
10.9508521247113 -1.95188508993422
10.9409429614224 -1.95056405246456
10.9310341856733 -1.94924008309605
10.921125799683 -1.94791317175438
10.9112178056864 -1.94658330831596
10.9013102059342 -1.94525048260767
10.891403002694 -1.94391468440664
10.8814961982491 -1.94257590343969
10.8715897948993 -1.94123412938319
10.8616837949609 -1.93988935186258
10.8517782007669 -1.93854156045218
10.8418730146674 -1.93719074467473
10.8319682390287 -1.93583689400107
10.8220638762344 -1.93447999784982
10.8121599286863 -1.93312004558717
10.8022563988031 -1.9317570265263
10.7923532890201 -1.93039092992703
10.7824506017921 -1.92902174499579
10.7725483395902 -1.92764946088479
10.7626465049043 -1.92627406669203
10.7527451002424 -1.92489555146079
10.7428441281312 -1.92351390417927
10.7329435911156 -1.92212911378027
10.7230434917588 -1.92074116914066
10.7131438326435 -1.9193500590812
10.703244616371 -1.91795577236602
10.6933458455617 -1.91655829770231
10.6834475228567 -1.91515762374004
10.6735496509146 -1.9137537390712
10.6636522324146 -1.91234663222976
10.6537552700568 -1.91093629169131
10.6438587665594 -1.90952270587221
10.6339627246624 -1.90810586312971
10.6240671471258 -1.90668575176128
10.6141720367307 -1.90526236000428
10.604277396278 -1.90383567603536
10.5943832285902 -1.90240568797031
10.5844895365105 -1.90097238386337
10.5745963229044 -1.89953575170714
10.5647035906584 -1.89809577943187
10.5548113426809 -1.89665245490507
10.5449195819026 -1.89520576593123
10.5350283112754 -1.89375570025113
10.5251375337744 -1.89230224554157
10.5152472523976 -1.89084538941502
10.5053574701647 -1.88938511941881
10.4954681901199 -1.88792142303515
10.485579415329 -1.88645428768015
10.4756911488827 -1.88498370070383
10.4658033938943 -1.88350964938931
10.4559161535015 -1.88203212095252
10.446029430866 -1.88055110254167
10.436143229174 -1.87906658123676
10.4262575516364 -1.87757854404919
10.4163724014878 -1.87608697792092
10.4064877819892 -1.87459186972455
10.3966036964266 -1.87309320626237
10.3867201481113 -1.87159097426604
10.3768371403793 -1.87008516039585
10.3669546765945 -1.86857575124067
10.3570727601462 -1.86706273331702
10.3471913944493 -1.86554609306859
10.3373105829469 -1.86402581686601
10.3274303291082 -1.86250189100596
10.3175506364307 -1.86097430171094
10.3076715084377 -1.85944303512837
10.2977929486813 -1.85790807733032
10.2879149607416 -1.85636941431298
10.2780375482275 -1.85482703199598
10.2681607147759 -1.85328091622184
10.2582844640522 -1.85173105275535
10.2484087997514 -1.85017742728308
10.2385337255983 -1.84862002541294
10.2286592453473 -1.84705883267335
10.2187853627822 -1.84549383451269
10.2089120817175 -1.84392501629881
10.1990394059984 -1.84235236331842
10.1891673395007 -1.84077586077638
10.1792958861317 -1.83919549379521
10.1694250498301 -1.83761124741439
10.1595548345671 -1.83602310658988
10.1496852443443 -1.83443105619311
10.1398162831975 -1.8328350810109
10.1299479551945 -1.83123516574437
10.1200802644367 -1.82963129500859
10.1102132150583 -1.82802345333159
10.1003468112276 -1.8264116251541
10.090481057147 -1.82479579482854
10.0806159570534 -1.8231759466186
10.0707515152182 -1.82155206469837
10.0608877359482 -1.81992413315179
10.0510246235859 -1.81829213597194
10.0411621825089 -1.81665605706019
10.0313004171324 -1.81501588022581
10.0214393319068 -1.8133715891849
10.01157893132 -1.81172316755985
10.0017192198971 -1.81007059887861
9.99186020220162 -1.80841386657405
9.98200188283467 -1.80675295398305
9.97214426643504 -1.80508784434566
9.96228735768223 -1.8034185208048
9.95243116129307 -1.80174496640487
9.94257568202589 -1.80006716409161
9.93272092467751 -1.79838509671078
9.92286689408666 -1.79669874700779
9.91301359513166 -1.79500809762656
9.90316103273344 -1.79331313110906
9.89330921185403 -1.79161382989422
9.88345813749786 -1.78991017631726
9.87360781471275 -1.78820215260894
9.86375824858782 -1.7864897408943
9.85390944425807 -1.78477292319256
9.8440614069007 -1.78305168141546
9.83421414173806 -1.78132599736695
9.82436765403732 -1.77959585274208
9.8145219491116 -1.77786122912633
9.80467703231956 -1.77612210799447
9.7948329090666 -1.77437847070989
9.78498958480444 -1.77263029852346
9.77514706503224 -1.77087757257274
9.76530535529788 -1.76912027388123
9.75546446119718 -1.76735838335717
9.74562438837438 -1.76559188179262
9.73578514252414 -1.76382074986272
9.72594672939091 -1.76204496812458
9.71610915476898 -1.76026451701621
9.70627242450438 -1.75847937685574
9.69643654449495 -1.75668952784037
9.68660152069054 -1.75489495004532
9.67676735909345 -1.75309562342275
9.66693406575977 -1.75129152780092
9.65710164679971 -1.74948264288308
9.64727010837689 -1.74766894824619
9.63743945671156 -1.74585042334035
9.62760969807909 -1.74402704748735
9.61778083881124 -1.7421987998797
9.60795288529635 -1.74036565957946
9.59812584398051 -1.73852760551725
9.58829972136895 -1.73668461649125
9.5784745240251 -1.73483667116582
9.56865025857177 -1.73298374807043
9.5588269316918 -1.73112582559849
9.54900455012989 -1.72926288200646
9.53918312069224 -1.72739489541242
9.52936265024625 -1.72552184379472
9.51954314572395 -1.72364370499134
9.50972461411924 -1.7217604566979
9.49990706249176 -1.71987207646717
9.49009049796594 -1.71797854170741
9.480274927732 -1.71607982968123
9.47046035904771 -1.71417591750444
9.4606467992366 -1.71226678214437
9.45083425569187 -1.7103524004191
9.44102273587426 -1.70843274899566
9.43121224731569 -1.70650780438916
9.42140279761846 -1.70457754296124
9.41159439445592 -1.70264194091863
9.4017870455735 -1.70070097431184
9.39198075878971 -1.69875461903378
9.38217554199741 -1.69680285081851
9.37237140316372 -1.69484564523953
9.36256835033171 -1.69288297770859
9.35276639162129 -1.69091482347427
9.34296553522952 -1.68894115762028
9.33316578943203 -1.6869619550642
9.32336716258333 -1.68497719055577
9.31356966311845 -1.68298683867561
9.30377329955325 -1.68099087383345
9.29397808048637 -1.67898927026689
9.28418401459967 -1.67698200203963
9.27439111065795 -1.67496904303966
9.26459937751241 -1.67295036697821
9.25480882410003 -1.67092594738768
9.24501945944527 -1.66889575762026
9.23523129266033 -1.66685977084601
9.22544433294641 -1.66481796005128
9.21565858959613 -1.66277029803723
9.20587407199339 -1.66071675741794
9.19609078961439 -1.65865731061857
9.18630875202913 -1.65659192987373
9.17652796890289 -1.65452058722572
9.16674844999649 -1.65244325452262
9.15697020516821 -1.65035990341654
9.14719324437468 -1.64827050536175
9.13741757767348 -1.6461750316131
9.12764321522129 -1.64407345322352
9.1178701672779 -1.64196574104261
9.10809844420638 -1.63985186571453
9.09832805647427 -1.63773179767605
9.08855901465602 -1.63560550715472
9.07879132943336 -1.63347296416677
9.06902501159599 -1.63133413851485
9.05926007204422 -1.6291889997863
9.04949652178964 -1.62703751735091
9.03973437195735 -1.62487966035901
9.02997363378677 -1.62271539773913
9.02021431863281 -1.62054469819589
9.01045643796718 -1.61836753020773
9.00070000338128 -1.616183862025
8.99094502658757 -1.61399366166771
8.98119151941861 -1.61179689692271
8.97143949383153 -1.60959353534203
8.96168896190892 -1.60738354424044
8.95193993585897 -1.60516689069272
8.94219242801962 -1.60294354153189
8.93244645085732 -1.60071346334614
8.92270201697185 -1.59847662247709
8.91295913909533 -1.59623298501668
8.90321783009611 -1.59398251680524
8.89347810297869 -1.59172518342846
8.88373997088702 -1.58946095021518
8.87400344710512 -1.58718978223455
8.86426854506007 -1.58491164429366
8.85453527832372 -1.58262650093481
8.84480366061446 -1.58033431643277
8.83507370579794 -1.57803505479183
8.82534542789165 -1.57572867974357
8.81561884106421 -1.57341515474345
8.80589395963966 -1.57109444296853
8.79617079809793 -1.56876650731414
8.78644937107852 -1.56643131039141
8.77672969338086 -1.5640888145239
8.76701177996846 -1.56173898174501
8.75729564596923 -1.55938177379457
8.74758130667948 -1.55701715211616
8.73786877756476 -1.55464507785367
8.72815807426317 -1.55226551184838
8.71844921258765 -1.54987841463574
8.70874220852845 -1.54748374644218
8.69903707825477 -1.54508146718164
8.68933383811814 -1.54267153645244
8.67963250465516 -1.54025391353397
8.66993309458889 -1.53782855738306
8.66023562483332 -1.53539542663088
8.65054011249396 -1.53295447957903
8.64084657487272 -1.53050567419645
8.63115502946905 -1.52804896811549
8.62146549398251 -1.52558431862815
8.61177798631846 -1.52311168268316
8.60209252458746 -1.52063101688133
8.59240912711017 -1.51814227747225
8.58272781242037 -1.51564542035044
8.57304859926725 -1.51314040105126
8.56337150661939 -1.51062717474723
8.55369655366716 -1.50810569624377
8.54402375982609 -1.5055759199752
8.53435314474167 -1.50303780000103
8.52468472829123 -1.5004912900014
8.51501853058671 -1.4979363432727
8.50535457197928 -1.49537291272355
8.49569287306368 -1.4928009508707
8.48603345468015 -1.49022040983419
8.47637633791876 -1.48763124133304
8.46672154412273 -1.4850333966806
8.45706909489434 -1.48242682678054
8.44741901209609 -1.47981148212149
8.43777131785554 -1.47718731277251
8.42812603457044 -1.47455426837863
8.41848318491115 -1.47191229815551
8.40884279182614 -1.46926135088495
8.39920487854544 -1.46660137490957
8.38956946858506 -1.46393231812785
8.37993658575282 -1.46125412798935
8.37030625415018 -1.45856675148876
8.36067849817847 -1.45587013516107
8.35105334254418 -1.4531642250764
8.34143081226216 -1.45044896683408
8.33181093266177 -1.44772430555755
8.32219372939088 -1.44499018588844
8.31257922842139 -1.44224655198104
8.30296745605378 -1.43949334749643
8.29335843892317 -1.43673051559675
8.28375220400485 -1.43395799893945
8.27414877861773 -1.43117573967056
8.26454819043201 -1.42838367941932
8.2549504674736 -1.42558175929154
8.24535563813126 -1.42276991986373
8.23576373116053 -1.41994810117615
8.22617477569124 -1.41711624272677
8.21658880123293 -1.41427428346447
8.20700583768036 -1.41142216178217
8.19742591532179 -1.40855981551063
8.187849064844 -1.40568718191108
8.17827531733879 -1.40280419766829
8.16870470430999 -1.39991079888346
8.15913725768077 -1.39700692106724
8.14957300980005 -1.3940924991322
8.14001199344982 -1.39116746738544
8.13045424185191 -1.38823175952091
8.12089978867714 -1.38528530861233
8.11134866805054 -1.38232804710461
8.10180091456069 -1.3793599068065
8.0922565632672 -1.37638081888245
8.0827156497085 -1.37339071384439
8.07317820990986 -1.37038952154335
8.06364428039221 -1.36737717116127
8.05411389818161 -1.36435359120274
8.04458710081556 -1.36131870948554
8.03506392635431 -1.35827245313264
8.02554441338856 -1.35521474856282
8.01602860104942 -1.35214552148174
8.00651652901708 -1.34906469687257
7.99700823753188 -1.34597219898697
7.98750376740297 -1.34286795133524
7.97800316001918 -1.33975187667686
7.96850645735889 -1.33662389701055
7.95901370200034 -1.33348393356421
7.94952493713321 -1.33033190678507
7.94004020656915 -1.32716773632919
7.93055955475314 -1.32399134105109
7.921083026775 -1.32080263899309
7.91161066838046 -1.3176015473743
7.90214252598443 -1.31438798258008
7.89267864668245 -1.31116186015062
7.88321907826359 -1.30792309476967
7.87376386922255 -1.30467160025287
7.86431306877348 -1.30140728953626
7.85486672686308 -1.29813007466423
7.84542489418487 -1.29483986677773
7.83598762219227 -1.29153657610158
7.82655496311371 -1.28822011193235
7.81712696996655 -1.28489038262532
7.80770369657255 -1.28154729558185
7.79828519757339 -1.27819075723623
7.78887152844572 -1.2748206730423
7.77946274551745 -1.2714369474598
7.77005890598452 -1.26803948394092
7.76066006792753 -1.26462818491614
7.75126629032823 -1.26120295177975
7.74187763308808 -1.25776368487587
7.73249415704554 -1.25431028348333
7.723115923995 -1.25084264580105
7.7137429967054 -1.24736066893269
7.70437543893913 -1.2438642488711
7.6950133154723 -1.24035328048278
7.68565669211518 -1.23682765749204
7.67630563573222 -1.23328727246448
7.66696021426383 -1.22973201679073
7.65762049674741 -1.2261617806694
7.64828655334065 -1.22257645309042
7.63895845534331 -1.21897592181739
7.62963627522126 -1.2153600733701
7.62032008662998 -1.21172879300656
7.61100996443924 -1.20808196470479
7.60170598475806 -1.20441947114426
7.59240822496054 -1.20074119368707
7.58311676371266 -1.197047012359
7.57383168099855 -1.19333680582975
7.56455305814867 -1.18961045139331
7.55528097786808 -1.18586782494778
7.54601552426572 -1.18210880097502
7.53675678288425 -1.1783332525198
7.52750484073061 -1.17454105116866
7.51825978630704 -1.17073206702826
7.50902170964389 -1.16690616870379
7.49979070233292 -1.16306322327683
7.49056685755988 -1.15920309628227
7.48135027014083 -1.155325651686
7.47214103655669 -1.1514307518611
7.46293925499083 -1.14751825756457
7.45374502536542 -1.14358802791273
7.44455844938132 -1.13963992035722
7.43537963055675 -1.13567379065985
7.42620867426804 -1.1316894928673
7.4170456877919 -1.12768687928563
7.40789078034796 -1.12366580045414
7.39874406314226 -1.11962610511861
7.38960564941306 -1.11556764020458
7.38047565447674 -1.11149025078984
7.37135419577627 -1.10739378007697
7.36224139292912 -1.10327806936467
7.35313736777842 -1.09914295801943
7.34404224444367 -1.09498828344609
7.33495614937474 -1.09081388105857
7.325879211406 -1.0866195842498
7.31681156181232 -1.08240522436117
7.30775333436691 -1.07817063065172
7.29870466540062 -1.07391563026684
7.2896656938621 -1.06964004820609
7.28063656138182 -1.06534370729154
7.2716174123347 -1.06102642813436
7.2626083939077 -1.05668802910206
7.25360965616703 -1.05232832628462
7.24462135212898 -1.04794713346065
7.23564363783093 -1.04354426206237
7.22667667240674 -1.03911952114122
7.21772061816124 -1.03467271733155
7.20877564065047 -1.03020365481553
7.19984190876113 -1.02571213528626
7.19091959479441 -1.02119795791128
7.18200887455085 -1.01666091929511
7.17310992741847 -1.01210081344165
7.16422293646349 -1.00751743171619
7.15534808852371 -1.0029105628071
7.14648557430411 -0.998279992686744
7.13763558847617 -0.993625504572559
7.12879832977879 -0.988946878887076
7.11997400112432 -0.984243893218619
7.11116280970561 -0.979516322280691
7.10236496710741 -0.974763937871551
7.09358068942069 -0.969986508833365
7.084810197361 -0.965183801011413
7.07605371639021 -0.960355577212944
7.06731147684083 -0.95550159716531
7.05858371404592 -0.950621617474937
7.0498706684718 -0.945715391585526
7.04117258585474 -0.940782669736145
7.03248971734265 -0.935823198919862
7.02382231964032 -0.930836722841842
7.01517065515937 -0.925822981877769
7.00653499217341 -0.920781713032717
6.99791560497648 -0.915712649899434
6.98931277404828 -0.910615522617911
6.98072678622287 -0.905490057834499
6.97215793486399 -0.900335978662183
6.96360652004446 -0.89515300464065
6.95507284873207 -0.889940851697545
6.94655723498087 -0.884699232110226
6.93806000012828 -0.879427854468287
6.92958147299932 -0.874126423637675
6.92112199011564 -0.868794640724975
6.91268189591194 -0.863432203043483
6.90426154295931 -0.858038804080737
6.89586129219495 -0.852614133467359
6.88748151315912 -0.847157876947568
6.87912258423968 -0.841669716351868
6.87078489292423 -0.83614932957177
6.86246883606011 -0.830596390536992
6.85417482012178 -0.825010569194708
6.84590326148722 -0.819391531492155
6.83765458672229 -0.813738939362003
6.82942923287386 -0.808052450711009
6.82122764777272 -0.80233171941302
6.81305029034439 -0.796576395305009
6.80489763093012 -0.790786124187949
6.79677015161752 -0.784960547832452
6.78866834658125 -0.779099303989517
6.78059272243284 -0.773202026406166
6.7725437985824 -0.767268344848137
6.76452210760988 -0.761297885128216
6.7565281956471 -0.755290269141602
6.74856262277193 -0.749245114909615
6.74062596341195 -0.743162036630094
6.73271880676153 -0.737040644738205
6.72484175720856 -0.730880545975096
6.71699543477427 -0.724681343467558
6.70918047556465 -0.718442636818557
6.70139753223376 -0.712164022209085
6.69364727445884 -0.705845092512376
6.68593038942828 -0.699485437422035
6.67824758234147 -0.693084643594261
6.67059957692119 -0.686642294805672
6.66298711593701 -0.680157972126686
6.65541096174196 -0.673631254113397
6.6478718968216 -0.667061717018631
6.64037072435242 -0.660448935021037
6.63290826877446 -0.653792480477967
6.6254853763728 -0.647091924199042
6.61810291587179 -0.640346835746063
6.61076177903658 -0.633556783755975
6.60346288128733 -0.626721336294197
6.59620719948192 -0.619840094865957
6.58899566085615 -0.612912596422523
6.58182925643966 -0.605938408860065
6.57470900255995 -0.598917102155433
6.56763594237187 -0.59184824794915
6.56061114650753 -0.584731420101375
6.55363571372589 -0.577566195287355
6.54671077156237 -0.570352153636735
6.53983747697543 -0.563088879418311
6.53301701698902 -0.555775961773463
6.52625060932518 -0.548412995498019
6.51953950302772 -0.540999581878495
6.51288497907123 -0.533535329582905
6.50628835095319 -0.526019855609745
6.49975096526391 -0.51845278629638
6.49327420223155 -0.51083375839075
6.48685947623653 -0.503162420187794
6.48050823629099 -0.495438432733661
6.47422196647711 -0.487661471099222
6.4680021863388 -0.479831225725466
6.46185045122068 -0.471947403843184
6.45576835254631 -0.464009730967232
6.44975751802976 -0.456017952468719
6.44381961181151 -0.447971835224884
6.43795633451074 -0.439871169348032
6.43216942318499 -0.431715769993847
6.42646065118767 -0.423505479248768
6.42083182791422 -0.415240168096793
6.4152847984254 -0.406919738462803
6.40982144293805 -0.398544125332035
6.40444367617059 -0.390113298940677
6.3991534465338 -0.381627267036918
6.39395273515344 -0.373086077205483
6.38884355471332 -0.36448981925063
6.38382794810647 -0.35583862763063
6.37890798688279 -0.347132683935846
6.3740857694806 -0.338372219400247
6.36936341923145 -0.329557517436826
6.3647430821262 -0.320688916183097
6.36022692433271 -0.311766811044046
6.35581712945463 -0.302791657215362
6.35151589552421 -0.293763972172128
6.34732543172142 -0.284684338103053
6.34324795481349 -0.27555340426886
6.33928568531287 -0.266371889266104
6.33544084335129 -0.257140583170818
6.3317156442713 -0.247860349537818
6.32811229393984 -0.238532127230933
6.32463298379073 -0.229156932057603
6.32127988560587 -0.219735858178679
6.31805514605086 -0.210270079270115
6.31496088098061 -0.200760849404541
6.31199916953787 -0.191209503627187
6.30917204807033 -0.181617458201377
6.30648150389556 -0.171986210497158
6.30392946894753 -0.162317338499211
6.30151781334211 -0.15261249991359
6.29924833890368 -0.142873430856866
6.29712277269608 -0.133101944109001
6.29514276060704 -0.123299926924227
6.29330986103492 -0.113469338387606
6.29162553873082 -0.103612206320108
6.29009115884868 -0.0937306237322529
6.2887079812576 -0.0838267448356507
6.28747715517009 -0.073902780628616
6.28639971413799 -0.063960994071271
6.28547657146726 -0.0540036948800389
6.28470851609849 -0.0440332339679206
6.28409620899724 -0.0340519975710007
6.28364018009315 -0.024062401097345
6.28334082580155 -0.0140668827466442
6.28319840715703 -0.00406789694674668
6.28321304856686 0.00593209233980885
6.28338473723986 0.0159306183859158
6.28371332322792 0.025925218494768
6.28419852014642 0.0359134407596024
6.28483990652961 0.0458928507362961
6.28563692781389 0.05586103797787
6.28658889892707 0.0658156223745832
6.28769500745431 0.0757542602563134
6.28895431734607 0.0856746502121955
6.29036577312764 0.0955745385850271
6.29192820456641 0.105451724609247
6.29364033174809 0.115304065160084
6.29550077051154 0.125129479090459
6.29750803818958 0.134925951138439
6.29966055960128 0.144691535388179
6.30195667324329 0.154424358282584
6.30439463762589 0.16412262118099
6.30697263770222 0.173784602465133
6.30968879134167 0.183408659204074
6.31254115579943 0.192993228386137
6.31552773413895 0.202536827736377
6.31864648156567 0.212038056134422
6.3218953116366 0.2214955936592
6.32527210231134 0.23090820127909
6.32877470181697 0.240274720217627
6.33240093430058 0.249594071016341
6.33614860524962 0.258865252326005
6.34001550666272 0.26808733945229
6.34399942195744 0.277259482682971
6.34809813060527 0.286380905423917
6.35230941248758 0.295450902170846
6.35663105196851 0.304468836341256
6.36106084168495 0.313434137992401
6.36559658605373 0.322346301445674
6.37023610450183 0.331204882842008
6.37497723442281 0.340009497644516
6.37981783386938 0.348759818110748
6.38475578398848 0.357455570747825
6.3897889912102 0.3660965337685
6.39491538919928 0.374682534558174
6.40013294058314 0.383213447170214
6.40543963846491 0.391689189854478
6.41083350773523 0.400109722631353
6.41631260619543 0.408475044920167
6.42187502550256 0.416785193225954
6.42751889194842 0.425040238890514
6.4332423670868 0.433240285915824
6.4390436482165 0.441385468857635
6.4449209687347 0.449475950796751
6.45087259836922 0.45751192138692
6.45689684330134 0.465493594982323
6.46299204618791 0.473421208843723
6.46915658609276 0.481295021424175
6.47538887833651 0.489115310734431
6.4816873742717 0.49688237278477
6.48805056099268 0.504596520104966
6.49447696098635 0.512258080338547
6.50096513173131 0.519867394910992
6.50751366525125 0.527424817769062
6.51412118762908 0.534930714190029
6.52078635848572 0.542385459656641
6.527507870431 0.549789438798434
6.53428444848805 0.557143044393224
6.54111484949899 0.564446676430548
6.54799786151203 0.571700741230283
6.55493230315686 0.578905650617612
6.56191702300874 0.586061821149239
6.56895089894625 0.593169673390253
6.57603283750293 0.600229631237025
6.58316177321867 0.607242121287439
6.59033666798865 0.614207572251684
6.59755651041572 0.621126414405448
6.60482031516366 0.62799907907946
6.61212715722197 0.634826032323015
6.61947606677679 0.641607669674081
6.62686613196889 0.648344423942935
6.634296465374 0.655036726346224
6.64176620249725 0.661685007114648
6.64927450117045 0.668289695172283
6.6568205409614 0.674851217842856
6.66440352259414 0.681370000580161
6.67202266737859 0.687846466719439
6.67967721665382 0.694281037251721
6.68736643124145 0.700674130616562
6.6950895909114 0.707026162513667
6.70284599386091 0.71333754573281
6.71063495620343 0.719608689998159
6.718455811472 0.725840001829535
6.72630791013349 0.732031884416834
6.73419061911512 0.738184737507722
6.74210332134432 0.744298957308626
6.75004541529872 0.750374936395827
6.75801631456896 0.756413063637964
6.76601544743403 0.762413724129042
6.77404225644636 0.768377299129513
6.7820961980302 0.774304166017192
6.79017674208953 0.780194698245085
6.7982833716282 0.786049265307544
6.80641558238024 0.791868232712718
6.8145728824509 0.797651961961719
6.82275479196816 0.803400810533554
6.83096084274352 0.809115131875119
6.83919057794384 0.814795275396966
6.84744355177266 0.820441586473574
6.85571932915923 0.826054406446782
6.86401748545912 0.83163407263483
6.87233760616208 0.837180918343782
6.88067928660924 0.842695272882857
6.88904213171842 0.848177461582366
6.89742575571799 0.853627805814801
6.90582978188849 0.859046623018249
6.9142538423116 0.864434226721769
6.92269757762777 0.869790926573699
6.93116063679984 0.875117028370878
6.9396426768854 0.880412834090655
6.94814336281373 0.885678641922999
6.95666236717171 0.890914746305324
6.96519936999476 0.896121437957724
6.97375405856473 0.901299003919568
6.9823261272137 0.906447727587076
6.99091527713358 0.911567888751536
6.9995212161916 0.916659763638415
7.00814365875126 0.921723624946991
7.01678232549878 0.926759741890582
7.0254369432746 0.931768380237144
7.03410724491031 0.936749802350397
7.04279296906977 0.941704267230862
7.05149386009538 0.946632030557321
7.06020966785904 0.951533344728488
7.06894014761746 0.956408458904696
7.07768505987165 0.961257619049578
7.08644417023103 0.96608106797195
7.09521724928048 0.970879045366988
7.10400407245261 0.975651787858136
7.11280441990302 0.980399529038283
7.12161807638972 0.985122499511155
7.13044483115527 0.989820926931927
7.13928447781311 0.99449503604812
7.14813681423751 0.999145048740272
7.15700164245546 1.00377118406173
7.16587876854251 1.00837365827846
7.17476800252217 1.0129526849089
7.18366915826683 1.01750847476268
7.19258205340304 1.02204123597974
7.20150650921836 1.02655117406853
7.21044235057119 1.03103849194389
7.21938940580369 1.03550338996484
7.22834750665595 1.03994606597134
7.23731648818445 1.0443667153215
7.24629618868113 1.04876553092758
7.25528644959511 1.05314270329162
7.26428711545799 1.05749842054147
7.27329803380874 1.06183286846497
7.2823190551234 1.06614623054512
7.29135003274412 1.07043868799346
7.30039082281249 1.0747104197842
7.30944128420311 1.07896160268693
7.31850127845978 1.08319241129956
7.32757066973338 1.08740301808041
7.33664932472084 1.09159359337989
7.34573711260659 1.09576430547182
7.35483390500502 1.09991532058424
7.36393957590498 1.10404680292989
7.3730540016148 1.1081589147358
7.38217706071041 1.11225181627319
7.39130863398367 1.11632566588636
7.40044860439187 1.12038062002109
7.40959685700925 1.12441683325288
7.41875327897999 1.12843445831482
7.42791775947181 1.1324336461248
7.43709018963079 1.13641454581226
7.44627046253769 1.14037730474464
7.4554584731654 1.14432206855348
7.46465411833766 1.1482489811601
7.47385729668844 1.15215818480075
7.48306790862252 1.15604982005136
7.49228585627675 1.15992402585189
7.50151104348326 1.16378093953048
7.51074337573261 1.167620696827
7.51998276013881 1.1714434319165
7.52922910540397 1.17524927743176
7.53848232178502 1.17903836448597
7.54774232106067 1.18281082269486
7.55700901649928 1.18656678019842
7.56628232282796 1.19030636368244
7.57556215620197 1.1940296983996
7.58484843417452 1.19773690818992
7.59414107566825 1.20142811550147
7.60344000094688 1.20510344141025
7.6127451315872 1.20876300563986
7.62205639045315 1.21240692658125
7.63137370166828 1.21603532131131
7.64069699059123 1.21964830561206
7.65002618379031 1.22324599398897
7.65936120901889 1.22682849968902
7.66870199519157 1.23039593471859
7.67804847236161 1.23394840986125
7.68740057169757 1.23748603469481
7.69675822546135 1.24100891760836
7.7061213669867 1.24451716581909
7.71548993065774 1.24801088538854
7.72486385188872 1.251490181239
7.73424306710377 1.25495515716927
7.74362751371726 1.25840591587043
7.75301713011463 1.26184255894117
7.76241185563328 1.26526518690284
7.77181163054452 1.26867389921448
7.78121639603573 1.27206879428743
7.79062609419281 1.27544996949976
7.80004066798308 1.27881752121051
7.80946006123842 1.28217154477349
7.81888421863889 1.28551213455104
7.82831308569701 1.2888393839276
7.83774660874211 1.29215338532301
7.84718473490482 1.29545423020546
7.85662741210242 1.29874200910442
7.8660745890244 1.30201681162341
7.87552621511767 1.30527872645219
7.88498224057281 1.30852784137911
7.89444261631061 1.31176424330319
7.9039072939691 1.31498801824617
7.91337622588941 1.3181992513637
7.92284936510425 1.32139802695738
7.93232666532409 1.32458442848545
7.94180808092628 1.32775853857448
7.95129356694215 1.33092043902994
7.96078307904564 1.33407021084708
7.97027657354199 1.33720793422158
7.97977400735637 1.34033368855994
7.9892753380231 1.34344755248975
7.99878052367492 1.34654960386986
8.00828952303089 1.34963991979975
8.01780229538924 1.35271857663039
8.02731880061545 1.35578564997325
8.03683899913175 1.35884121470955
8.04636285190811 1.36188534499984
8.05589032045354 1.36491811429346
8.06542136680671 1.36793959533746
8.0749559535255 1.37094986018517
8.08449404367908 1.37394898020519
8.09403560083934 1.37693702609015
8.103580589072 1.37991406786503
8.11312897292884 1.38288017489576
8.12268071743881 1.38583541589719
8.1322357881003 1.38877985894137
8.14179415087325 1.39171357146547
8.15135577217164 1.39463662027974
8.16092061885581 1.39754907157521
8.17048865822524 1.4004509909314
8.18005985801065 1.4033424433236
8.18963418636784 1.40622349313062
8.19921161186981 1.40909420414175
8.20879210350135 1.41195463956441
8.21837563065015 1.41480486203056
8.22796216310237 1.41764493360429
8.23755167103492 1.42047491578837
8.24714412500908 1.42329486953089
8.25673949596634 1.42610485523262
8.26633775521907 1.42890493275258
8.27593887444769 1.43169516141541
8.28554282569227 1.43447560001704
8.2951495813488 1.43724630683151
8.3047591141619 1.44000733961668
8.31437139722142 1.44275875562095
8.32398640395434 1.44550061158852
8.33360410812222 1.44823296376607
8.3432244838138 1.45095586790794
8.35284750544061 1.45366937928215
8.36247314773259 1.45637355267622
8.37210138573252 1.45906844240258
8.38173219479176 1.46175410230419
8.39136555056479 1.46443058575984
8.40100142900528 1.46709794568966
8.41063980636063 1.46975623456014
8.42028065916766 1.47240550438938
8.42992396424932 1.47504580675254
8.43956969870981 1.47767719278673
8.44921783992942 1.48029971319572
8.45886836556165 1.48291341825523
8.46852125352798 1.48551835781741
8.47817648201487 1.488114581316
8.48783402946934 1.49070213777075
8.4974938745951 1.49328107579218
8.50715599634858 1.49585144358611
8.51682037393562 1.4984132889582
8.52648698680797 1.50096665931853
8.53615581465862 1.50351160168568
8.54582683741923 1.50604816269128
8.5555000352565 1.50857638858432
8.5651753885691 1.51109632523535
8.57485287798231 1.51360801814019
8.58453248434775 1.51611151242479
8.59421418873849 1.51860685284883
8.60389797244451 1.52109408380935
8.61358381697336 1.52357324934571
8.62327170404273 1.52604439314229
8.63296161558084 1.52850755853322
8.64265353372124 1.53096278850556
8.65234744080164 1.53341012570353
8.66204331935989 1.53584961243182
8.67174115213026 1.53828129065904
8.68144092204391 1.54070520202207
8.69114261222235 1.54312138782869
8.70084620597745 1.54552988906169
8.71055168680781 1.54793074638207
8.72025903839527 1.55032400013222
8.72996824460449 1.55270969033978
8.73967928947853 1.55508785672048
8.7493921572372 1.55745853868159
8.75910683227442 1.55982177532513
8.76882329915684 1.56217760545119
8.7785415426198 1.56452606756076
8.78826154756529 1.56686719985882
8.79798329906157 1.56920104025789
8.80770678233884 1.5715276263805
8.81743198278753 1.57384699556234
8.82715888595679 1.57615918485526
8.83688747755189 1.57846423103017
8.84661774343259 1.5807621705799
8.85634966960977 1.58305303972182
8.86608324224464 1.58533687440083
8.87581844764727 1.5876137102923
8.8855552722733 1.58988358280444
8.89529370272212 1.59214652708106
8.90503372573539 1.59440257800425
8.9147753281953 1.59665177019708
8.92451849712333 1.59889413802631
8.93426321967686 1.60112971560456
8.94400948314806 1.60335853679303
8.95375727496237 1.60558063520401
8.96350658267716 1.60779604420343
8.97325739397928 1.61000479691313
8.98300969668364 1.61220692621328
8.99276347873137 1.61440246474477
9.00251872818853 1.61659144491158
9.01227543324453 1.61877389888312
9.02203358221059 1.62094985859645
9.03179316351791 1.62311935575861
9.04155416571604 1.62528242184867
9.05131657747102 1.62743908811996
9.06108038756584 1.62958938560264
9.07084558489697 1.63173334510537
9.08061215847272 1.63387099721746
9.09038009741414 1.6360023723114
9.10014939095172 1.63812750054456
9.10992002842316 1.64024641186102
9.1196919992751 1.6423591359943
9.12946529305894 1.64446570246868
9.1392398994315 1.64656614060167
9.14901580815198 1.64866047950555
9.15879300908123 1.65074874808939
9.16857149218245 1.6528309750614
9.17835124751661 1.65490718893012
9.18813226524357 1.65697741800673
9.19791453561984 1.65904169040672
9.20769804899851 1.66110003405189
9.21748279582734 1.663152476672
9.22726876664681 1.66519904580643
9.23705595209122 1.66723976880632
9.2468443428845 1.66927467283572
9.25663392984207 1.67130378487391
9.26642470386775 1.67332713171665
9.27621665595402 1.67534473997816
9.28600977718029 1.67735663609262
9.29580405871118 1.67936284631568
9.30559949179726 1.68136339672643
9.31539606777208 1.68335831322857
9.32519377805338 1.68534762155249
9.33499261413963 1.68733134725632
9.34479256761121 1.68930951572787
9.35459363012821 1.69128215218594
9.36439579342948 1.69324928168184
9.37419904933323 1.69521092910115
9.38400338973349 1.6971671191647
9.39380880660137 1.69911787643047
9.40361529198339 1.70106322529482
9.41342283800118 1.70300318999412
9.42323143684932 1.70493779460586
9.43304108079587 1.70686706305028
9.44285176218146 1.70879101909181
9.45266347341659 1.71070968634003
9.46247620698283 1.71262308825141
9.47228995543226 1.71453124813071
9.48210471138438 1.71643418913188
9.49192046752736 1.71833193425967
9.5017372166167 1.72022450637092
9.51155495147484 1.72211192817585
9.52137366498898 1.72399422223907
9.53119335011263 1.72587141098124
9.54101399986229 1.72774351667988
9.55083560731879 1.72961056147091
9.56065816562588 1.73147256734976
9.57048166798877 1.73332955617245
9.58030610767534 1.73518154965709
9.59013147801321 1.73702856938467
9.59995777239055 1.73887063680045
9.6097849842548 1.74070777321506
9.61961310711218 1.74253999980558
9.62944213452716 1.74436733761678
9.63927206012204 1.7461898075622
9.64910287757538 1.74800743042509
9.65893458062195 1.74982022685964
9.66876716305345 1.75162821739227
9.67860061871495 1.75343142242213
9.68843494150694 1.75522986222271
9.69827012538284 1.75702355694248
9.70810616435075 1.75881252660635
9.71794305247024 1.76059679111624
9.72778078385354 1.76237637025239
9.73761935266438 1.76415128367424
9.74745875311685 1.76592155092136
9.75729897947645 1.76768719141467
9.76714002605882 1.76944822445731
9.77698188722749 1.77120466923524
9.78682455739595 1.77295654481875
9.79666803102565 1.77470387016304
9.80651230262612 1.7764466641093
9.81635736675419 1.77818494538561
9.82620321801393 1.77991873260789
9.83604985105467 1.78164804428052
9.84589726057176 1.78337289879756
9.85574544130682 1.78509331444363
9.86559438804597 1.78680930939462
9.87544409561944 1.78852090171861
9.88529455890078 1.79022810937659
9.89514577280865 1.79193095022376
9.90499773230379 1.7936294420099
9.91485043238993 1.79532360238041
9.92470386811173 1.79701344887693
9.9345580345573 1.7986989989386
9.94441292685545 1.80038026990249
9.95426854017522 1.80205727900437
9.96412486972638 1.80373004337973
9.97398191075895 1.80539858006444
9.98383965856261 1.8070629059956
9.99369810846621 1.80872303801226
10.0035572558372 1.81037899285611
10.0134170960823 1.81203078717244
10.0232776246447 1.81367843751058
10.0331388370071 1.81532196032497
10.0430007286879 1.81696137197564
10.0528632952427 1.81859668872896
10.0627265322645 1.82022792675862
10.0725904353817 1.82185510214597
10.0824550002584 1.82347823088098
10.0923202225945 1.82509732886283
10.1021860981246 1.82671241190064
10.112052622619 1.82832349571421
10.1219197918814 1.82993059593455
10.1317876017498 1.83153372810465
10.141656048096 1.83313290768013
10.1515251268257 1.83472815002996
10.1613948338762 1.83631947043686
10.171265165219 1.83790688409835
10.1811361168576 1.83949040612709
10.1910076848266 1.84107005155145
10.2008798651936 1.8426458353165
10.2107526540577 1.84421777228437
10.2206260475476 1.84578587723475
10.2305000418246 1.84735016486583
10.2403746330802 1.8489106497948
10.250249817535 1.85046734655809
10.2601255914408 1.85202026961253
10.270001951079 1.85356943333563
10.2798788927595 1.85511485202605
10.2897564128225 1.85665653990451
10.2996345076356 1.858194511114
10.3095131735957 1.85972877972061
10.3193924071287 1.86125935971408
10.3292722046873 1.86278626500814
10.3391525627525 1.86430950944132
10.349033477833 1.86582910677731
10.3589149464635 1.8673450707055
10.3687969652074 1.86885741484175
10.3786795306537 1.87036615272866
10.3885626394178 1.87187129783614
10.3984462881418 1.87337286356209
10.4083304734933 1.87487086323275
10.4182151921665 1.87636531010335
10.4281004408801 1.87785621735843
10.4379862163782 1.87934359811249
10.44787251543 1.88082746541048
10.4577593348291 1.88230783222815
10.4676466713945 1.88378471147284
10.4775345219685 1.88525811598358
10.4874228834185 1.886728058532
10.4973117526352 1.88819455182242
10.5072011265325 1.88965760849247
10.5170910020485 1.89111724111363
10.526981376144 1.89257346219159
10.5368722458025 1.89402628416673
10.5467636080308 1.89547571941463
10.5566554598584 1.89692178024655
10.5665477983374 1.89836447890978
10.576440620541 1.89980382758807
10.5863339235648 1.90123983840212
10.5962277045262 1.90267252341003
10.6061219605644 1.90410189460776
10.6160166888396 1.9055279639295
10.6259118865338 1.90695074324813
10.635807550849 1.90837024437554
10.6457036790083 1.90978647906318
10.6556002682557 1.91119945900243
10.6654973158553 1.91260919582501
10.6753948190921 1.91401570110344
10.6852927752703 1.91541898635128
10.6951911817145 1.91681906302369
10.7050900357683 1.91821594251772
10.7149893347955 1.91960963617283
10.7248890761793 1.92100015527121
10.7347892573216 1.92238751103808
10.7446898756435 1.92377171464221
10.7545909285854 1.92515277719629
10.7644924136054 1.92653070975717
10.7743943281806 1.92790552332633
10.7842966698062 1.92927722885026
10.7941994359961 1.93064583722086
10.8041026242814 1.93201135927568
10.8140062322122 1.93337380579845
10.8239102573553 1.93473318751927
10.8338146972954 1.93608951511507
10.8437195496348 1.93744279920997
10.8536248119927 1.93879305037551
10.8635304820055 1.94014027913112
10.8734365573264 1.94148449594441
10.883343035625 1.94282571123145
10.8932499145891 1.9441639353574
10.9031571919217 1.94549917863645
10.9130648653423 1.94683145133233
10.9229729325865 1.94816076365865
10.9328813914067 1.94948712577926
10.9427902395711 1.95081054780856
10.9526994748628 1.95213103981161
10.9626090950811 1.95344861180477
10.9725190980413 1.95476327375588
10.9824294815738 1.95607503558453
10.9923402435236 1.95738390716234
11.002251381752 1.95868989831347
11.0121628941341 1.95999301881462
11.0220747785614 1.96129327839577
11.0319870329387 1.96259068673993
11.041899655186 1.96388525348387
11.0518126432382 1.96517698821829
11.0617259950442 1.96646590048805
11.0716397085669 1.96775199979247
11.0815537817841 1.96903529558575
11.0914682126873 1.97031579727712
11.1013829992814 1.97159351423111
11.1112981395852 1.97286845576788
11.1212136316319 1.97414063116363
11.1311294734677 1.97541004965069
11.1410456631532 1.9766767204179
11.1509621987607 1.97794065261076
11.1608790783763 1.97920185533176
11.1707963001005 1.98046033764088
11.180713862045 1.98171610855543
11.1906317623356 1.98296917705066
11.2005499991103 1.98421955205985
11.2104685705204 1.98546724247466
11.2203874747293 1.98671225714533
11.2303067099132 1.98795460488101
11.2402262742601 1.98919429444979
11.2501461659708 1.99043133457931
11.260066383259 1.99166573395683
11.2699869243483 1.99289750122923
11.2799077874766 1.99412664500379
11.2898289708924 1.99535317384801
11.2997504728564 1.99657709628992
11.3096722916407 1.99779842081852
11.3195944255295 1.99901715588384
11.3295168728182 2.00023330989721
11.339439631814 2.00144689123157
11.349362700835 2.00265790822158
11.3592860782101 2.00386636916387
11.3692097622795 2.00507228231736
11.3791337513962 2.0062756559036
11.3890580439219 2.0074764981066
11.398982638229 2.0086748170733
11.4089075327041 2.00987062091416
11.4188327257403 2.01106391770252
11.4287582157437 2.01225471547562
11.4386840011301 2.01344302223437
11.4486100803277 2.01462884594398
11.4585364517717 2.01581219453346
11.4684631139093 2.01699307589651
11.4783900651991 2.01817149789162
11.4883173041072 2.01934746834186
11.4982448291119 2.02052099503563
11.508172638701 2.02169208572656
11.5181007313714 2.02286074813372
11.5280291056308 2.02402698994195
11.5379577599963 2.02519081880199
11.5478866929945 2.02635224233066
11.5578159031603 2.02751126811091
11.5677453890402 2.02866790369248
11.5776751491909 2.02982215659185
11.5876051821745 2.030974034292
11.5975354865662 2.03212354424335
11.6074660609482 2.03327069386341
11.6173969039142 2.03441549053744
11.6273280140638 2.03555794161793
11.6372593900078 2.03669805442554
11.6471910303652 2.03783583624882
11.6571229337635 2.03897129434456
11.6670550988407 2.04010443593809
11.6769875242424 2.04123526822324
11.6869202086219 2.04236379836245
11.6968531506414 2.04349003348723
11.7067863489744 2.0446139806984
11.716719802298 2.04573564706567
11.7266535093019 2.0468550396286
11.7365874686831 2.04797216539632
11.7465216791459 2.0490870313477
11.7564561394024 2.05019964443155
11.7663908481751 2.05131001156707
11.7763258041932 2.0524181396437
11.7862610061928 2.05352403552123
11.7961964529198 2.05462770603032
11.8061321431275 2.05572915797246
11.816068075576 2.05682839811999
11.8260042490343 2.05792543321656
11.835940662279 2.05902026997713
11.845877314095 2.06011291508825
11.8558142032739 2.06120337520798
11.8657513286145 2.0622916569662
11.8756886889235 2.06337776696478
11.8856262830154 2.06446171177778
11.8955641097108 2.06554349795139
11.9055021678392 2.06662313200439
11.9154404562375 2.06770062042822
11.9253789737497 2.068775969687
11.9353177192249 2.06984918621755
11.9452566915217 2.07092027643
11.9551958895046 2.07198924670754
11.9651353120447 2.07305610340665
11.9750749580215 2.07412085285749
11.9850148263202 2.07518350136372
11.9949549158349 2.07624405520296
12.0048952254633 2.07730252062648
12.0148357541126 2.07835890385987
12.0247765006937 2.07941321110264
12.0347174641278 2.08046544852901
12.0446586433408 2.08151562228754
12.0546000372647 2.08256373850135
12.0645416448383 2.08360980326834
12.0744834650087 2.08465382266157
12.084425496726 2.08569580272873
12.0943677389491 2.08673574949301
12.1043101906431 2.08777366895282
12.1142528507803 2.0888095670822
12.1241957183363 2.08984344983042
12.1341387922949 2.0908753231227
12.1440820716447 2.09190519285995
12.1540255553827 2.09293306491931
12.1639692425106 2.09395894515385
12.1739131320344 2.09498283939276
12.1838572229698 2.09600475344192
12.1938015143355 2.09702469308343
12.2037460051567 2.09804266407605
12.2136906944654 2.09905867215539
12.2236355812983 2.10007272303379
12.2335806646988 2.1010848224007
12.2435259437146 2.10209497592252
12.2534714174011 2.10310318924308
12.2634170848175 2.10410946798339
12.2733629450299 2.10511381774206
12.2833089971081 2.10611624409507
12.2932552401294 2.10711675259637
12.3032016731767 2.10811534877771
12.3131482953369 2.10911203814863
12.3230951057029 2.11010682619681
12.3330421033728 2.11109971838807
12.3429892874503 2.11209072016659
12.3529366570447 2.11307983695491
12.3628842112693 2.11406707415403
12.372831949244 2.11505243714368
12.3827798700924 2.11603593128219
12.3927279729463 2.11701756190704
12.4026762569379 2.11799733433421
12.4126247212083 2.11897525385914
12.4225733649033 2.11995132575637
12.4325221871722 2.12092555527965
12.4424711871689 2.12189794766203
12.4524203640538 2.12286850811622
12.4623697169919 2.12383724183452
12.4723192451527 2.12480415398892
12.4822689477107 2.12576924973121
12.4922188238445 2.12673253419303
12.5021688727379 2.12769401248615
12.5121190935801 2.12865368970244
12.5220694855635 2.1296115709139
12.5320200478866 2.13056766117299
12.541970779752 2.13152196551255
12.5519216803678 2.13247448894601
12.5618727489448 2.13342523646729
12.5718239847005 2.13437421305119
};
\addplot [thick, black]
table {%
12.57 1.46052860590365
12.5600614624313 1.45942392605439
12.5502315670101 1.45759168604649
12.5404025034778 1.45575497697591
12.5305742775916 1.45391377931636
12.5207468951606 1.45206807341731
12.5109203620489 1.45021783949356
12.5010946841724 1.44836305762322
12.4912698675051 1.44650370774741
12.4814459180755 1.44463976966823
12.4716228419695 1.4427712230477
12.4618006453289 1.44089804740617
12.4519793343543 1.43902022212116
12.4421589153045 1.43713772642589
12.4323393944987 1.43525053940805
12.422520778315 1.43335864000796
12.4127030731917 1.43146200701733
12.4028862856315 1.42956061907829
12.3930704221958 1.4276544546808
12.3832554895118 1.42574349216234
12.3734414942691 1.42382770970549
12.3636284432228 1.421907085337
12.3538163431918 1.41998159692559
12.3440052010629 1.4180512221811
12.3341950237891 1.41611593865236
12.3243858183917 1.41417572372579
12.3145775919607 1.41223055462377
12.3047703516558 1.41028040840289
12.294964104707 1.40832526195222
12.2851588584163 1.40636509199183
12.2753546201565 1.40439987507058
12.2655513973736 1.4024295875647
12.2557491975894 1.40045420567632
12.2459480283996 1.39847370543109
12.2361478974768 1.39648806267679
12.2263488125698 1.39449725308112
12.2165507815067 1.39250125213027
12.2067538121927 1.39050003512643
12.1969579126135 1.38849357718614
12.1871630908369 1.3864818532387
12.1773693550124 1.38446483802376
12.1675767133714 1.38244250608918
12.1577851742323 1.38041483178976
12.1479947459965 1.37838178928426
12.1382054371527 1.37634335253379
12.1284172562779 1.37429949529983
12.1186302120374 1.37225019114171
12.1088443131862 1.37019541341459
12.0990595685712 1.36813513526737
12.089275987132 1.36606932964047
12.0794935779 1.36399796926299
12.0697123500049 1.3619210266516
12.0599323126692 1.35983847410677
12.050153475215 1.35775028371153
12.0403758470634 1.35565642732867
12.0305994377344 1.35355687659807
12.0208242568497 1.35145160293445
12.0110503141363 1.34934057752539
12.0012776194224 1.34722377132755
11.9915061826437 1.34510115506527
11.9817360138445 1.34297269922776
11.9719671231761 1.34083837406579
11.9621995208997 1.3386981495894
11.9524332173911 1.33655199556575
11.9426682231367 1.33439988151522
11.9329045487381 1.33224177670923
11.9231422049161 1.3300776501679
11.9133812025083 1.32790747065629
11.9036215524711 1.32573120668156
11.8938632658858 1.32354882649091
11.8841063539539 1.32136029806722
11.8743508280044 1.31916558912712
11.8645966994918 1.3169646671171
11.8548439800009 1.31475749921099
11.8450926812468 1.31254405230632
11.8353428150764 1.31032429302108
11.8255943934726 1.30809818769078
11.8158474285542 1.30586570236472
11.8061019325785 1.30362680280279
11.7963579179442 1.30138145447201
11.7866153971916 1.29912962254281
11.7768743830064 1.29687127188576
11.7671348882227 1.29460636706809
11.7573969258213 1.29233487234927
11.747660508936 1.2900567516781
11.7379256508533 1.28777196868834
11.7281923650172 1.28548048669553
11.7184606650292 1.28318226869243
11.7087305646523 1.28087727734548
11.6990020778128 1.27856547499064
11.6892752186019 1.27624682362899
11.679550001279 1.2739212849229
11.6698264402756 1.27158882019197
11.6601045501966 1.26924939040849
11.6503843458228 1.26690295619306
11.6406658421137 1.26454947781011
11.6309490542126 1.26218891516397
11.6212339974446 1.25982122779318
11.6115206873255 1.25744637486722
11.6018091395584 1.25506431518025
11.5920993700427 1.25267500714784
11.582391394874 1.25027840880122
11.5726852303464 1.2478744777821
11.562980892958 1.24546317133833
11.5532783994152 1.24304444631887
11.5435777666303 1.24061825916725
11.5338790117312 1.23818456591779
11.5241821520622 1.23574332218963
11.5144872051862 1.23329448318074
11.5047941888922 1.23083800366355
11.4951031211951 1.22837383797813
11.4854140203411 1.22590194002694
11.4757269048113 1.22342226326887
11.4660417933274 1.22093476071376
11.4563587048509 1.21843938491506
11.4466776585936 1.21593608796538
11.4369986740163 1.21342482148877
11.427321770837 1.21090553663535
11.4176469690313 1.20837818407384
11.407974288841 1.20584271398596
11.398303750776 1.2032990760591
11.3886353756191 1.20074721947953
11.3789691844309 1.1981870929254
11.3693051985564 1.19561864456018
11.3596434396284 1.19304182202507
11.349983929572 1.19045657243141
11.3403266906092 1.1878628423533
11.3306717452661 1.18526057782023
11.3210191163786 1.18264972430957
11.3113688270951 1.18003022673793
11.3017209008847 1.17740202945391
11.2920753615413 1.17476507622926
11.2824322331906 1.17211931025114
11.2727915402958 1.16946467411334
11.2631533076624 1.16680110980743
11.2535175604466 1.16412855871454
11.2438843241603 1.16144696159589
11.2342536246786 1.15875625858414
11.2246254882446 1.15605638917337
11.214999941478 1.15334729221025
11.205377011382 1.1506289058843
11.1957567253498 1.14790116771783
11.1861391111721 1.14516401455605
11.176524197044 1.14241738255668
11.1669120115744 1.13966120718002
11.1573025837926 1.13689542317791
11.1476959431562 1.13411996458307
11.1380921195587 1.13133476469774
11.1284911433401 1.1285397560831
11.1188930452935 1.1257348705473
11.1092978566752 1.12292003913407
11.0997056092123 1.12009519211053
11.090116335113 1.11726025895515
11.0805300670764 1.1144151683456
11.0709468383004 1.11155984814561
11.0613666824936 1.10869422539258
11.051789633885 1.1058182262843
11.0422157272332 1.10293177616521
11.0326449978385 1.10003479951319
11.0230774815535 1.09712721992535
11.0135132147934 1.09420896010366
11.0039522345495 1.09127994184094
10.9943945783979 1.08834008600511
10.9848402845146 1.08538931252493
10.9752893916866 1.08242754037419
10.9657419393243 1.07945468755582
10.9561979674749 1.07647067108596
10.9466575168358 1.07347540697738
10.9371206287679 1.07046881022265
10.9275873453105 1.06745079477734
10.9180577091953 1.0644212735422
10.9085317638607 1.06138015834524
10.8990095534679 1.05832735992365
10.889491122916 1.05526278790514
10.8799765178568 1.05218635078831
10.8704657847145 1.04909795592431
10.8609589706988 1.04599750949569
10.851456123825 1.0428849164971
10.8419572929303 1.03976008071379
10.8324625276927 1.03662290470072
10.8229718786493 1.03347328976069
10.8134853972174 1.03031113592268
10.8040031357113 1.02713634191827
10.7945251473645 1.02394880515897
10.7850514863519 1.02074842171295
10.7755822078084 1.01753508627978
10.7661173678526 1.01430869216625
10.7566570236104 1.01106913126119
10.7472012332378 1.00781629400948
10.7377500559433 1.00455006938477
10.7283035520155 1.00127034486337
10.7188617828469 0.997977006395987
10.7094248109604 0.994669938379312
10.6999927000369 0.991349023627219
10.6905655149421 0.988014143340689
10.6811433217559 0.984665177077538
10.671726187802 0.98130200272142
10.6623141816778 0.977924496449787
10.6529073732857 0.974532532701163
10.6435058338649 0.971125984141649
10.6341096360264 0.967704721631333
10.6247188537851 0.964268614188519
10.6153335625967 0.960817528954433
10.6059538393917 0.957351331155619
10.5965797626156 0.95386988406729
10.5872114122662 0.950373048974369
10.5778488699332 0.946860685131886
10.5684922188398 0.943332649724559
10.5591415438844 0.939788797825378
10.5497969316851 0.93622898235303
10.5404584706246 0.932653054028643
10.5311262508972 0.9290608613311
10.5218003645557 0.925452250450978
10.5124809055621 0.921827065243911
10.5031679698381 0.918185147182498
10.4938616553194 0.914526335307277
10.4845620620079 0.910850466175444
10.4752692920315 0.907157373810146
10.4659834496996 0.903446889646425
10.4567046415647 0.899718842477093
10.4474329764853 0.895973058397059
10.4381685656905 0.892209360746038
10.4289115228444 0.888427570048864
10.4196619641178 0.884627503956216
10.4104200082591 0.880808977182588
10.4011857766673 0.876971801442285
10.3919593934687 0.873115785384472
10.3827409855966 0.869240734526517
10.3735306828733 0.865346451185316
10.3643286180944 0.861432734406782
10.3551349271176 0.857499379893679
10.3459497489528 0.853546179931283
10.3367732258569 0.849572923311212
10.3276055034321 0.845579395253523
10.3184467307263 0.841565377325974
10.3092970603399 0.837530647362372
10.3001566485331 0.833474979377093
10.2910256553395 0.829398143478728
10.2819042446855 0.825299905781342
10.2727925845085 0.821180028311725
10.2636908468866 0.817038268916537
10.2545992081675 0.812874381164828
10.2455178491073 0.808688114249958
10.2364469550094 0.804479212886609
10.2273867158732 0.800247417206833
10.2183373265465 0.795992462652791
10.2092989868851 0.791714079866553
10.2002719019167 0.787411994576439
10.1912562820143 0.783085927481631
10.1822523430726 0.778735594131706
10.1732603066955 0.774360704804956
10.1642804003891 0.769960964382408
10.1553128577629 0.765536072218834
10.1463579187394 0.761085722009938
10.1374158297721 0.75660960165666
10.1284868440735 0.752107393125563
10.1195712218498 0.747578772304961
10.1106692305496 0.743023408858658
10.1017811451209 0.738440966075337
10.0929072482785 0.733831100713695
10.0840478307826 0.729193462843313
10.0752031917326 0.724527695683348
10.0663736388695 0.719833435435166
10.0575594888943 0.715110311112174
10.0487610677984 0.710357944364795
10.03997871121 0.7055759493014
10.0312127647558 0.700763932305955
10.022463584438 0.69592149185005
10.013731537027 0.691048218301058
10.0050170004759 0.686143693727328
9.99632036434937 0.681207491697583
9.98764203027451 0.676239177077081
9.97898241241113 0.671238305819234
9.97034193794395 0.666204424753323
9.96172104759847 0.661137071368752
9.95312019618034 0.656035773595488
9.94453985313769 0.6509000495795
9.93598050315356 0.645729407457013
9.92744264676393 0.640523345124279
9.91892680100535 0.635281350004848
9.91043350009209 0.630002898813403
9.90196329612924 0.624687457319825
9.89351675985609 0.619334480109344
9.88509448142552 0.613943410341618
9.87669707122478 0.608513679511855
9.86832516073131 0.603044707209241
9.85997940341229 0.597535900877715
9.8516604756677 0.591986655578761
9.84336907781856 0.586396353756496
9.83510593514452 0.580764365007808
9.82687179897168 0.575090045857624
9.81866744781265 0.569372739540622
9.81049368856347 0.5636117757922
9.80235135775912 0.557806470650215
9.79424132289042 0.551956126269335
9.78616448378242 0.54606003074858
9.77812177404487 0.540117457979871
9.77011416258981 0.534127667515233
9.7621426552231 0.528089904458073
9.75420829631269 0.522003399382338
9.74631221078491 0.515867397374258
9.73845548538425 0.509681073988435
9.73063929214064 0.503443614766564
9.72286484805091 0.497154192192438
9.71513341828073 0.490811964402469
9.70744631836275 0.484416075378002
9.69980491649081 0.477965655203748
9.6922106359153 0.471459820402803
9.68466495744336 0.464897674358764
9.67716942204263 0.458278307832739
9.66972563355229 0.451600799588613
9.66233526150278 0.444864217139589
9.65500004403876 0.438067617625096
9.64772179095076 0.431210048838564
9.64050238681152 0.424290550421015
9.63334379420825 0.417308155233125
9.62624805707367 0.41026189093271
9.61921730410354 0.403150781773328
9.61225375225092 0.395973850646083
9.60535971028954 0.388730121392833
9.59853758242774 0.381418621412964
9.59178987195499 0.374038384591333
9.58511918489961 0.366588454577296
9.57852823367329 0.359067888447624
9.57201984066514 0.351475760779256
9.56559694175355 0.343811168170863
9.5592625896882 0.336073234242144
9.55301995729505 0.328261115149354
9.54687234044174 0.320374005645112
9.54082316070116 0.312411145721319
9.53487596763156 0.304371827858219
9.52903444059433 0.296255404916417
9.52330239000685 0.288061298686317
9.51768375792783 0.279789009117961
9.51218261785497 0.271438124237367
9.50680317360992 0.2630083307536
9.50154975716781 0.254499425339145
9.49642682528683 0.245911326561276
9.49143895477832 0.23724408741533
9.48659083626037 0.228497908402439
9.48188726622477 0.219673151056114
9.47733313725763 0.210770351810133
9.47293342625269 0.201790236061417
9.46869318047034 0.192733732254535
9.46461750131367 0.18360198578246
9.46071152571619 0.174396372460867
9.45698040507297 0.165118511305915
9.4534292816874 0.15577027630827
9.45006326275965 0.146353806872596
9.44688739200523 0.136871516568054
9.44390661906198 0.127326099822975
9.44112576692283 0.117720536194518
9.43854949771369 0.10805809185117
9.43618227722213 0.0983423179323736
9.43402833866626 0.0885770454879423
9.4320916462723 0.078766376758658
9.43037585929724 0.0689146726314209
9.42888429718701 0.0590265361949184
9.42761990659365 0.0491067924229922
9.42658523098368 0.0391604641218985
9.42578238355383 0.029192744401717
9.42521302412243 0.0192089660437744
9.42487834059091 0.00921456824237888
9.42477903579441 -0.00078493870588498
9.42491531775731 -0.0107840100481479
9.42528690069365 -0.0207771039936153
9.42589300488352 -0.0307587190017866
9.42673236731725 -0.040723430292242
9.42780325565381 -0.0506659248703841
9.42910348751301 -0.0605810344083271
9.43063045424987 -0.0704637654195624
9.43238114860378 -0.0803093262633065
9.43435219554543 -0.0901131506268997
9.43653988559944 -0.0998709172375299
9.43894020991253 -0.109578565697287
9.44154889634433 -0.119232308415898
9.44436144590109 -0.128828638745956
9.44737316888246 -0.138364335486469
9.45057922018797 -0.147836464015209
9.45397463330273 -0.157242374341835
9.45755435257524 -0.166579696437554
9.46131326347559 -0.175846333189743
9.46524622061412 -0.185040451363759
9.46934807337043 -0.194160470929688
9.47361368905813 -0.203205053111888
9.4780379736039 -0.212173087480072
9.48261588978019 -0.22106367839271
9.48734247306218 -0.229876131050421
9.49221284522224 -0.238609937403598
9.49722222579078 -0.247264762108376
9.5023659415357 -0.255840428704583
9.50763943411941 -0.264336906152417
9.51303826609637 -0.272754295834872
9.51855812541889 -0.281092819115258
9.52419482860906 -0.289352805505549
9.52994432275416 -0.2975346814907
9.53580268646914 -0.305638960028888
9.54176612996772 -0.313666230744208
9.54783099436423 -0.321617150803767
9.55399375032463 -0.329492436471804
9.56025099617199 -0.337292855322944
9.5665994555389 -0.345019219087602
9.57303597465249 -0.352672377103937
9.57955751932693 -0.360253210345063
9.5861611717276 -0.367762625987786
9.59284412696517 -0.37520155248983
9.59960368956851 -0.382570935141559
9.60643726987899 -0.389871732058133
9.61334238040343 -0.397104910580567
9.62031663215601 -0.404271444053252
9.62735773101554 -0.41137230894836
9.63446347411771 -0.418408482306344
9.64163174630276 -0.425380939467974
9.64886051663211 -0.432290652071985
9.65614783498335 -0.439138586291955
9.66349182873545 -0.445925701293674
9.67089069954918 -0.452652947890252
9.67834272024905 -0.459321267377738
9.68584623180893 -0.465931590532174
9.69339964044266 -0.472484836751909
9.70100141480314 -0.478981913332464
9.70865008328907 -0.485423714859833
9.71634423145542 -0.491811122707214
9.7240824995312 -0.49814500462844
9.73186358003985 -0.504426214435319
9.7396862155201 -0.510655591749977
9.7475491963446 -0.516833961823747
9.7554513586334 -0.522962135414994
9.76339158226239 -0.529040908721617
9.77136882472775 -0.535071092348676
9.77938201193779 -0.541053421407716
9.78743014291305 -0.54698864993655
9.79551225438683 -0.552877516125549
9.80362741815285 -0.558720743844958
9.81177473955608 -0.564519042779565
9.81995335605601 -0.570273108585142
9.82816243585632 -0.575983623061859
9.83640117659876 -0.581651254342815
9.84466880411716 -0.587276657094158
9.85296457124866 -0.59286047272507
9.86128775670245 -0.598403329607474
9.86963766398078 -0.603905843302172
9.87801362034877 -0.609368616789265
9.88641497585217 -0.614792240702665
9.89484110238413 -0.620177293569585
9.90329139278967 -0.625524342048231
9.91176526001682 -0.630833941169859
9.92026213630231 -0.636106634577954
9.92878147239893 -0.641342954769605
9.93732273683498 -0.64654342333353
9.94588541520909 -0.651708551187391
9.95446900951653 -0.656838838812665
9.96307303750556 -0.661934776486558
9.97169703206579 -0.666996844512937
9.98034054063895 -0.672025513446901
9.98900312466038 -0.677021244318642
9.99768435902309 -0.681984488852323
10.0063838315676 -0.68691568968227
10.0151011425909 -0.691815280563305
10.0238359043806 -0.696683686579401
10.0325877407682 -0.70152132434687
10.0413562866995 -0.70632860221305
10.0501411878275 -0.711105920452052
10.0589421001198 -0.715853671455447
10.0677586894843 -0.720572239918621
10.076590631411 -0.725262003024157
10.0854376106269 -0.729923330618781
10.094299320769 -0.734556585388734
10.1031754640666 -0.739162123028523
10.1120657510409 -0.743740292407621
10.120969900215 -0.748291435732316
10.1298876378364 -0.752815888703343
10.1388186976098 -0.75731398066979
10.1477628204431 -0.761786034779711
10.1567197542004 -0.766232368125672
10.1656892534683 -0.77065329188806
10.1746710793297 -0.775049111473971
10.1836649991469 -0.779420126652487
10.1926707863531 -0.783766631686838
10.2016882202539 -0.788088915463261
10.210717085833 -0.792387261615541
10.2197571735684 -0.7966619486475
10.228808279256 -0.800913250051947
10.237870203837 -0.805141434426017
10.2469427532353 -0.809346765584324
10.2560257381978 -0.813529502667989
10.2651189741451 -0.817689900252611
10.2742222810227 -0.821828208451559
10.2833354831615 -0.825944673017568
10.2924584091425 -0.830039535441621
10.3015908916656 -0.834113033049018
10.3107327674245 -0.838165399093026
10.3198838769853 -0.842196862846044
10.329044064669 -0.846207649688119
10.3382131784414 -0.850197981194327
10.347391069801 -0.854168075217674
10.3565775936783 -0.85811814597253
10.365772608332 -0.862048404113583
10.3749759752533 -0.865959056814128
10.3841875590716 -0.869850307841938
10.3934072274634 -0.873722357632756
10.4026348510661 -0.877575403362867
10.411870303392 -0.881409639018706
10.421113460748 -0.8852252554655
10.4303642021565 -0.889022440513808
10.4396224092786 -0.892801378984132
10.4488879663415 -0.896562252770508
10.4581607600672 -0.900305240901988
10.467440679604 -0.904030519602825
10.4767276164595 -0.907738262350882
10.4860214644377 -0.911428639934948
10.4953221195753 -0.915101820510113
10.504629480082 -0.918757969651905
10.5139434462833 -0.922397250409701
10.5232639205647 -0.926019823358383
10.5325908073146 -0.929625846647726
10.5419240128744 -0.933215476052505
10.5512634454862 -0.936788865019795
10.5606090152434 -0.940346164715839
10.5699606340432 -0.943887524071616
10.5793182155405 -0.947413089827269
10.5886816751026 -0.950923006575659
10.5980509297654 -0.954417416804223
10.6074258981917 -0.957896460936625
10.6168065006306 -0.96136027737318
10.6261926588768 -0.964809002529731
10.6355842962332 -0.968242770876504
10.6449813374731 -0.971661714975376
10.6543837088044 -0.975065965516577
10.6637913378341 -0.978455651354429
10.6732041535348 -0.981830899542242
10.6826220862104 -0.985191835366066
10.6920450674662 -0.988538582378764
10.7014730301757 -0.991871262431755
10.7109059084514 -0.995189995707184
10.7203436376146 -0.998494900748601
10.7297861541694 -1.00178609449217
10.7392333957709 -1.00506369229499
10.7486853012025 -1.00832780796524
10.7581418103469 -1.01157855378976
10.7676028641618 -1.01481604056198
10.7770684046552 -1.01804037760887
10.7865383748606 -1.02125167281723
10.7960127188149 -1.0244500326598
10.8054913815354 -1.02763556222053
10.8149743089972 -1.0308083652191
10.824461448112 -1.03396854403504
10.8339527467073 -1.03711619973151
10.843448153506 -1.04025143207829
10.8529476181066 -1.04337433957441
10.8624510909644 -1.04648501947033
10.8719585233725 -1.04958356778959
10.8814698674432 -1.05267007934978
10.890985076091 -1.05574464778341
10.9005041030147 -1.05880736555811
10.9100269026811 -1.06185832399659
10.919553430308 -1.06489761329569
10.9290836418486 -1.06792532254574
10.9386174939772 -1.07094153974939
10.9481549440711 -1.0739463518389
10.957695950199 -1.07693984469499
10.967240471105 -1.07992210316375
10.9767884661942 -1.08289321107364
10.9863398955207 -1.0858532512527
10.9958947197723 -1.0888023055444
11.0054529002592 -1.09174045482409
11.0150143989007 -1.0946677790147
11.0245791782119 -1.09758435710168
11.0341472012943 -1.10049026714901
11.0437184318206 -1.10338558631291
11.0532928340267 -1.10627039085737
11.0628703726974 -1.1091447561674
11.0724510131579 -1.11200875676364
11.0820347212616 -1.11486246631568
11.0916214633815 -1.11770595765571
11.1012112063975 -1.12053930279106
11.1108039176889 -1.12336257291776
11.1203995651236 -1.12617583843267
11.1299981170483 -1.12897916894579
11.1395995422808 -1.13177263329284
11.1492038100993 -1.13455629954655
11.1588108902354 -1.13733023502892
11.1684207528637 -1.14009450632203
11.1780333685938 -1.14284917927948
11.1876487084643 -1.14559431903783
11.1972667439312 -1.1483299900264
11.2068874468634 -1.15105625597897
11.2165107895326 -1.15377317994318
11.2261367446081 -1.15648082429152
11.2357652851469 -1.15917925073057
11.245396384589 -1.16186852031141
11.2550300167489 -1.16454869343893
11.2646661558093 -1.16721982988131
11.2743047763152 -1.16988198877953
11.2839458531661 -1.17253522865616
11.2935893616095 -1.1751796074242
11.3032352772359 -1.17781518239623
11.3128835759729 -1.18044201029297
11.3225342340767 -1.1830601472512
11.3321872281297 -1.18566964883287
11.3418425350323 -1.18827057003267
11.3515001319992 -1.19086296528642
11.361159996552 -1.19344688847852
11.3708221065131 -1.19602239294941
11.3804864400053 -1.19858953150447
11.3901529754422 -1.20114835642031
11.3998216915238 -1.2036989194522
11.4094925672321 -1.20624127184134
11.4191655818274 -1.20877546432239
11.4288407148426 -1.21130154713005
11.4385179460794 -1.213819570006
11.4481972556009 -1.21632958220502
11.4578786237305 -1.21883163250237
11.4675620310469 -1.22132576920004
11.4772474583784 -1.22381204013282
11.4869348867995 -1.2262904926747
11.4966242976284 -1.22876117374543
11.5063156724216 -1.23122412981626
11.5160089929684 -1.23367940691531
11.5257042412889 -1.23612705063414
11.5354013996313 -1.23856710613349
11.5451004504659 -1.24099961814855
11.5548013764844 -1.24342463099513
11.564504160591 -1.24584218857381
11.5742087859064 -1.24825233437717
11.5839152357583 -1.2506551114936
11.5936234936799 -1.25305056261285
11.6033335434079 -1.25543873003158
11.6130453688797 -1.25781965565838
11.622758954226 -1.26019338101773
11.6324742837713 -1.26255994725574
11.6421913420328 -1.26491939514538
11.6519101137126 -1.26727176509001
11.6616305836964 -1.26961709712847
11.6713527370531 -1.27195543094014
11.6810765590303 -1.27428680584912
11.6908020350504 -1.2766112608282
11.7005291507085 -1.27892883450362
11.7102578917722 -1.28123956515964
11.7199882441761 -1.28354349074228
11.7297201940188 -1.28584064886322
11.7394537275643 -1.28813107680488
11.7491888312357 -1.2904148115235
11.7589254916139 -1.29269188965333
11.7686636954367 -1.29496234751096
11.7784034295935 -1.29722622109831
11.7881446811266 -1.29948354610741
11.7978874372262 -1.30173435792326
11.8076316852306 -1.30397869162831
11.8173774126192 -1.30621658200471
11.8271246070172 -1.30844806353954
11.8368732561891 -1.31067317042727
11.8466233480378 -1.31289193657353
11.8563748706018 -1.31510439559818
11.8661278120548 -1.3173105808391
11.875882160702 -1.31951052535512
11.8856379049807 -1.32170426192973
11.8953950334541 -1.32389182307336
11.905153534815 -1.3260732410277
11.9149133978792 -1.32824854776786
11.9246746115858 -1.33041777500577
11.9344371649974 -1.33258095419365
11.9442010472948 -1.33473811652618
11.9539662477776 -1.33688929294394
11.9637327558602 -1.33903451413578
11.9735005610738 -1.34117381054241
11.9832696530618 -1.34330721235861
11.993040021579 -1.34543474953609
12.0028116564913 -1.34755645178652
12.0125845477727 -1.34967234858383
12.0223586855042 -1.35178246916705
12.0321340598724 -1.35388684254279
12.0419106611685 -1.35598549748801
12.0516884797859 -1.35807846255227
12.0614675062197 -1.36016576606042
12.0712477310659 -1.36224743611525
12.0810291450167 -1.36432350059912
12.0908117388641 -1.36639398717749
12.1005955034962 -1.3684589233006
12.1103804298937 -1.37051833620555
12.1201665091326 -1.37257225291927
12.1299537323804 -1.37462070026031
12.1397420908971 -1.37666370484144
12.1495315760299 -1.3787012930712
12.159322179217 -1.38073349115688
12.1691138919826 -1.38276032510601
12.1789067059381 -1.38478182072887
12.1887006127804 -1.38679800364054
12.1984956042895 -1.38880889926259
12.2082916723292 -1.39081453282558
12.2180888088442 -1.3928149293706
12.2278870058624 -1.39481011375194
12.23768625549 -1.39680011063832
12.2474865499115 -1.39878494451493
12.2572878813909 -1.40076463968584
12.2670902422666 -1.40273922027498
12.2768936249563 -1.40470871022922
12.2866980219501 -1.40667313331901
12.2965034258117 -1.40863251314047
12.3063098291792 -1.41058687311777
12.3161172247643 -1.4125362365046
12.325925605346 -1.41448062638508
12.3357349637764 -1.41642006567664
12.3455452929771 -1.4183545771312
12.3553565859375 -1.42028418333673
12.3651688357135 -1.4222089067187
12.3749820354305 -1.42412876954252
12.3847961782794 -1.42604379391447
12.3946112575155 -1.42795400178332
12.4044272664581 -1.42985941494182
12.4142441984916 -1.43176005502871
12.4240620470626 -1.43365594352983
12.433880805679 -1.4355471017795
12.4437004679122 -1.43743355096267
12.4535210273932 -1.43931531211576
12.4633424778131 -1.44119240612825
12.4731648129218 -1.4430648537441
12.482988026528 -1.44493267556328
12.492812112499 -1.44679589204318
12.5026370647565 -1.44865452349938
12.5124628772823 -1.45050859010824
12.5222895441113 -1.45235811190696
12.5321170593351 -1.4542031087958
12.5419454170991 -1.45604360053885
12.5517746116028 -1.45787960676562
12.5616046370986 -1.45971114697213
12.5714354878913 -1.46153824052221
};
\addplot [thick, black]
table {%
12.57 -1.46052860590365
12.5600614624313 -1.45942392605439
12.5502315670101 -1.45759168604649
12.5404025034778 -1.45575497697591
12.5305742775916 -1.45391377931636
12.5207468951606 -1.45206807341731
12.5109203620489 -1.45021783949356
12.5010946841724 -1.44836305762322
12.4912698675057 -1.44650370774753
12.4814459180764 -1.44463976966839
12.4716228419702 -1.44277122304784
12.4618006453292 -1.44089804740622
12.451979334355 -1.43902022212129
12.4421589153061 -1.4371377264262
12.4323393945001 -1.43525053940831
12.4225207783156 -1.43335864000808
12.4127030731932 -1.43146200701762
12.4028862856324 -1.42956061907847
12.3930704221972 -1.42765445468109
12.3832554895137 -1.42574349216269
12.3734414942704 -1.42382770970573
12.3636284432234 -1.42190708533711
12.3538163431926 -1.41998159692574
12.3440052010634 -1.41805122218118
12.3341950237902 -1.41611593865256
12.3243858183934 -1.41417572372613
12.3145775919628 -1.4122305546242
12.3047703516582 -1.41028040840336
12.2949641047096 -1.40832526195274
12.2851588584178 -1.40636509199213
12.2753546201578 -1.40439987507083
12.2655513973752 -1.40242958756502
12.2557491975907 -1.40045420567658
12.2459480284018 -1.39847370543153
12.23614789748 -1.39648806267743
12.226348812574 -1.39449725308197
12.2165507815105 -1.39250125213106
12.2067538121965 -1.39050003512719
12.1969579126175 -1.38849357718695
12.1871630908401 -1.38648185323936
12.1773693550146 -1.38446483802421
12.167576713374 -1.38244250608972
12.1577851742347 -1.38041483179026
12.147994745998 -1.37838178928458
12.1382054371538 -1.37634335253401
12.1284172562791 -1.37429949530008
12.1186302120385 -1.37225019114194
12.1088443131875 -1.37019541341486
12.0990595685726 -1.36813513526768
12.0892759871334 -1.36606932964078
12.0794935779026 -1.36399796926354
12.0697123500073 -1.36192102665213
12.0599323126712 -1.3598384741072
12.0501534752168 -1.35775028371192
12.0403758470643 -1.35565642732888
12.0305994377352 -1.35355687659825
12.0208242568509 -1.3514516029347
12.0110503141369 -1.34934057752552
12.0012776194236 -1.34722377132782
11.9915061826452 -1.3451011550656
11.9817360138453 -1.34297269922793
11.971967123177 -1.34083837406599
11.9621995209012 -1.33869814958972
11.9524332173923 -1.33655199556601
11.9426682231377 -1.33439988151544
11.9329045487402 -1.33224177670969
11.9231422049178 -1.33007765016827
11.91338120251 -1.32790747065666
11.903621552473 -1.32573120668198
11.8938632658879 -1.32354882649139
11.8841063539559 -1.32136029806768
11.8743508280059 -1.31916558912745
11.864596699494 -1.31696466711759
11.8548439800032 -1.3147574992115
11.845092681249 -1.31254405230683
11.8353428150786 -1.31032429302157
11.8255943934746 -1.30809818769122
11.8158474285565 -1.30586570236526
11.8061019325812 -1.30362680280342
11.7963579179473 -1.30138145447274
11.7866153971945 -1.29912962254349
11.7768743830094 -1.29687127188647
11.7671348882255 -1.29460636706874
11.757396925824 -1.29233487234991
11.7476605089378 -1.29005675167851
11.7379256508557 -1.28777196868891
11.7281923650195 -1.28548048669607
11.7184606650321 -1.2831822686931
11.7087305646555 -1.28087727734624
11.6990020778162 -1.27856547499144
11.6892752186047 -1.27624682362967
11.6795500012813 -1.27392128492346
11.6698264402782 -1.27158882019258
11.6601045501995 -1.26924939040918
11.6503843458252 -1.26690295619363
11.6406658421173 -1.26454947781096
11.6309490542157 -1.26218891516472
11.6212339974485 -1.25982122779413
11.6115206873284 -1.25744637486792
11.6018091395618 -1.25506431518108
11.5920993700456 -1.25267500714855
11.5823913948769 -1.25027840880194
11.57268523035 -1.247874477783
11.5629808929618 -1.24546317133927
11.5532783994187 -1.24304444631975
11.5435777666341 -1.2406182591682
11.5338790117347 -1.23818456591867
11.5241821520653 -1.2357433221904
11.5144872051896 -1.23329448318158
11.5047941888952 -1.2308380036643
11.4951031211982 -1.2283738379789
11.485414020344 -1.22590194002769
11.4757269048149 -1.2234222632698
11.4660417933301 -1.22093476071445
11.4563587048538 -1.21843938491582
11.4466776585969 -1.21593608796624
11.4369986740202 -1.21342482148979
11.4273217708403 -1.2109055366362
11.4176469690353 -1.20837818407487
11.4079742888443 -1.20584271398682
11.3983037507783 -1.20329907605973
11.3886353756212 -1.20074721948008
11.3789691844333 -1.19818709292604
11.3693051985599 -1.19561864456111
11.3596434396324 -1.19304182202613
11.3499839295756 -1.19045657243239
11.3403266906127 -1.18786284235426
11.3306717452697 -1.1852605778212
11.3210191163817 -1.1826497243104
11.311368827098 -1.18003022673873
11.3017209008873 -1.17740202945461
11.2920753615441 -1.17476507623004
11.2824322331934 -1.17211931025189
11.2727915402981 -1.16946467411397
11.2631533076646 -1.16680110980805
11.2535175604492 -1.16412855871525
11.243884324163 -1.16144696159666
11.234253624681 -1.15875625858481
11.2246254882469 -1.15605638917402
11.2149999414801 -1.15334729221085
11.2053770113843 -1.15062890588494
11.1957567253517 -1.14790116771838
11.1861391111737 -1.14516401455651
11.1765241970459 -1.14241738255724
11.1669120115763 -1.13966120718057
11.1573025837945 -1.13689542317845
11.147695943158 -1.13411996458361
11.1380921195607 -1.13133476469833
11.1284911433424 -1.12853975608377
11.1188930452962 -1.12573487054809
11.1092978566776 -1.1229200391348
11.0997056092145 -1.12009519211118
11.0901163351152 -1.1172602589558
11.0805300670781 -1.11441516834612
11.070946838302 -1.11155984814609
11.0613666824953 -1.1086942253931
11.0517896338864 -1.1058182262847
11.0422157272348 -1.10293177616568
11.0326449978403 -1.10003479951372
11.0230774815556 -1.09712721992599
11.0135132147959 -1.09420896010441
11.0039522345517 -1.09127994184162
10.9943945784001 -1.08834008600578
10.9848402845169 -1.08538931252565
10.9752893916889 -1.0824275403749
10.9657419393265 -1.07945468755653
10.9561979674769 -1.07647067108658
10.9466575168373 -1.07347540697784
10.9371206287698 -1.07046881022324
10.9275873453128 -1.06745079477808
10.9180577091976 -1.06442127354293
10.9085317638634 -1.06138015834608
10.8990095534704 -1.05832735992447
10.8894911229182 -1.05526278790584
10.8799765178594 -1.05218635078914
10.8704657847168 -1.04909795592502
10.8609589707008 -1.04599750949634
10.8514561238268 -1.04288491649769
10.8419572929316 -1.03976008071422
10.8324625276938 -1.03662290470108
10.8229718786504 -1.03347328976104
10.8134853972182 -1.03031113592294
10.8040031357122 -1.02713634191857
10.7945251473654 -1.02394880515926
10.7850514863526 -1.02074842171317
10.7755822078089 -1.01753508627994
10.7661173678534 -1.01430869216652
10.7566570236117 -1.01106913126166
10.7472012332389 -1.00781629400988
10.7377500559447 -1.00455006938526
10.728303552017 -1.00127034486388
10.7188617828486 -0.997977006396561
10.7094248109621 -0.994669938379917
10.6999927000383 -0.991349023627729
10.6905655149437 -0.988014143341241
10.6811433217576 -0.984665177078133
10.6717261878037 -0.981302002722051
10.6623141816794 -0.977924496450362
10.6529073732871 -0.974532532701683
10.6435058338665 -0.971125984142259
10.6341096360284 -0.967704721632101
10.6247188537876 -0.964268614189461
10.615333562599 -0.960817528955269
10.6059538393943 -0.957351331156565
10.5965797626184 -0.953869884068334
10.5872114122689 -0.950373048975383
10.5778488699356 -0.946860685132776
10.5684922188419 -0.943332649725358
10.559141543886 -0.939788797825977
10.5497969316865 -0.936228982353573
10.540458470626 -0.932653054029193
10.5311262508987 -0.929060861331688
10.5218003645572 -0.925452250451556
10.5124809055636 -0.921827065244524
10.5031679698399 -0.918185147183193
10.4938616553208 -0.914526335307822
10.4845620620095 -0.910850466176055
10.4752692920332 -0.907157373810808
10.4659834497012 -0.903446889647081
10.4567046415663 -0.899718842477741
10.4474329764875 -0.895973058397945
10.4381685656922 -0.892209360746726
10.428911522846 -0.888427570049529
10.4196619641195 -0.884627503956915
10.4104200082606 -0.880808977183215
10.4011857766687 -0.876971801442897
10.3919593934702 -0.873115785385112
10.3827409855979 -0.869240734527071
10.373530682875 -0.865346451186069
10.3643286180963 -0.861432734407586
10.3551349271194 -0.857499379894431
10.3459497489546 -0.853546179932058
10.3367732258587 -0.849572923311999
10.3276055034337 -0.845579395254242
10.318446730728 -0.841565377326711
10.3092970603413 -0.837530647362949
10.3001566485342 -0.833474979377612
10.2910256553411 -0.829398143479407
10.2819042446868 -0.825299905781934
10.2727925845101 -0.821180028312428
10.2636908468878 -0.817038268917099
10.2545992081693 -0.81287438116564
10.2455178491091 -0.808688114250776
10.2364469550112 -0.804479212887439
10.227386715875 -0.800247417207679
10.2183373265486 -0.795992462653809
10.2092989868873 -0.791714079867614
10.2002719019192 -0.787411994577647
10.1912562820167 -0.783085927482792
10.1822523430748 -0.778735594132743
10.1732603066972 -0.774360704805758
10.1642804003907 -0.769960964383235
10.1553128577649 -0.765536072219798
10.1463579187413 -0.761085722010921
10.1374158297743 -0.756609601657778
10.1284868440756 -0.75210739312664
10.1195712218518 -0.747578772305973
10.110669230552 -0.743023408859882
10.1017811451238 -0.738440966076818
10.0929072482811 -0.733831100715058
10.0840478307853 -0.729193462844738
10.0752031917356 -0.724527695684918
10.0663736388727 -0.719833435436852
10.0575594888973 -0.715110311113837
10.0487610678014 -0.710357944366428
10.0399787112134 -0.705575949303253
10.0312127647593 -0.700763932307877
10.0224635844411 -0.695921491851811
10.0137315370301 -0.691048218302798
10.0050170004792 -0.686143693729182
9.99632036435278 -0.681207491699526
9.98764203027788 -0.676239177079012
9.97898241241413 -0.671238305820979
9.97034193794695 -0.666204424755075
9.96172104760152 -0.661137071370549
9.95312019618283 -0.656035773596967
9.9445398531398 -0.650900049580769
9.93598050315594 -0.645729407458444
9.92744264676639 -0.640523345125785
9.91892680100784 -0.635281350006388
9.91043350009476 -0.630002898815072
9.90196329613173 -0.624687457321403
9.89351675985811 -0.619334480110629
9.88509448142784 -0.613943410343112
9.87669707122753 -0.608513679513646
9.86832516073396 -0.603044707210974
9.8599794034149 -0.597535900879441
9.85166047566989 -0.591986655580226
9.84336907782047 -0.586396353757799
9.83510593514655 -0.580764365009194
9.82687179897316 -0.575090045858652
9.81866744781391 -0.569372739541505
9.81049368856472 -0.563611775793089
9.80235135776077 -0.557806470651398
9.79424132289173 -0.551956126270293
9.78616448378393 -0.546060030749688
9.77812177404683 -0.54011745798134
9.77011416259195 -0.534127667516859
9.76214265522502 -0.528089904459531
9.75420829631467 -0.522003399383865
9.74631221078674 -0.515867397375681
9.73845548538651 -0.509681073990219
9.73063929214292 -0.503443614768398
9.72286484805322 -0.497154192194322
9.71513341828296 -0.490811964404309
9.70744631836523 -0.484416075380076
9.69980491649331 -0.477965655205874
9.69221063591801 -0.471459820405143
9.68466495744607 -0.464897674361131
9.67716942204536 -0.45827830783517
9.66972563355543 -0.451600799591455
9.66233526150586 -0.444864217142416
9.65500004404176 -0.438067617627906
9.647721790954 -0.431210048841636
9.64050238681438 -0.424290550423767
9.63334379421092 -0.417308155235746
9.62624805707621 -0.410261890935256
9.61921730410572 -0.403150781775549
9.61225375225302 -0.395973850648271
9.60535971029192 -0.388730121395365
9.59853758243043 -0.381418621415874
9.59178987195766 -0.374038384594287
9.58511918490266 -0.366588454580744
9.57852823367644 -0.359067888451247
9.57201984066841 -0.351475760783123
9.56559694175647 -0.343811168174386
9.55926258969091 -0.336073234245499
9.55301995729778 -0.328261115152812
9.54687234044438 -0.320374005648522
9.54082316070364 -0.312411145724623
9.53487596763393 -0.304371827861463
9.52903444059685 -0.296255404919966
9.52330239000969 -0.288061298690413
9.5176837579305 -0.279789009121951
9.51218261785785 -0.27143812424181
9.50680317361274 -0.263008330758113
9.50154975717064 -0.254499425343811
9.49642682528959 -0.245911326565998
9.49143895478091 -0.237244087419911
9.48659083626289 -0.228497908407062
9.481887266227 -0.219673151060391
9.47733313725982 -0.210770351814518
9.47293342625501 -0.201790236066272
9.46869318047276 -0.192733732259816
9.46461750131601 -0.18360198578781
9.46071152571837 -0.174396372466172
9.45698040507505 -0.165118511311238
9.45342928168936 -0.155770276313616
9.45006326276157 -0.14635380687816
9.44688739200702 -0.136871516573617
9.44390661906355 -0.127326099828157
9.44112576692427 -0.117720536199717
9.43854949771508 -0.108058091856621
9.43618227722349 -0.0983423179382998
9.43402833866751 -0.0885770454939257
9.43209164627343 -0.0787663767646761
9.43037585929816 -0.0689146726370889
9.42888429718774 -0.0590265362001768
9.4276199065942 -0.0491067924277723
9.42658523098408 -0.0391604641262788
9.42578238355415 -0.0291927444062366
9.42521302412263 -0.0192089660480734
9.42487834059099 -0.00921456824616355
9.42477903579437 0.000784938701613354
9.4249153177572 0.010784010043816
9.42528690069341 0.0207771039889448
9.42589300488316 0.0307587189968084
9.42673236731681 0.0407234302875582
9.42780325565332 0.0506659248662592
9.42910348751241 0.0605810344041371
9.43063045424911 0.0704637654150099
9.43238114860299 0.0803093262590923
9.43435219554453 0.0901131506226713
9.43653988559851 0.0998709172335964
9.43894020991151 0.109578565693313
9.44154889634331 0.119232308412265
9.44436144590003 0.128828638742486
9.44737316888138 0.138364335483185
9.45057922018665 0.147836464011437
9.45397463330152 0.157242374338588
9.45755435257393 0.166579696434223
9.46131326347412 0.175846333186202
9.46524622061254 0.185040451360155
9.46934807336894 0.194160470926446
9.47361368905649 0.203205053108484
9.47803797360204 0.212173087476369
9.48261588977804 0.221063678388629
9.48734247306002 0.229876131046473
9.49221284522014 0.238609937399898
9.49722222578874 0.247264762104911
9.50236594153366 0.255840428701262
9.5076394341174 0.264336906149241
9.51303826609431 0.272754295831729
9.51855812541696 0.281092819112395
9.52419482860725 0.289352805502931
9.52994432275226 0.297534681488036
9.53580268646722 0.305638960026277
9.541766129966 0.313666230741936
9.54783099436248 0.321617150801503
9.55399375032308 0.329492436469858
9.56025099617056 0.337292855321176
9.5665994555374 0.345019219085804
9.57303597465072 0.352672377101848
9.57955751932527 0.360253210343177
9.58616117172584 0.36776262598581
9.59284412696377 0.375201552488286
9.59960368956686 0.382570935139768
9.60643726987723 0.389871732056277
9.61334238040133 0.397104910578389
9.62031663215385 0.404271444051046
9.62735773101305 0.411372308945873
9.63446347411519 0.418408482303857
9.64163174630059 0.425380939465891
9.64886051662988 0.432290652069874
9.65614783498084 0.43913858628962
9.66349182873265 0.445925701291117
9.6708906995465 0.452652947887839
9.67834272024651 0.459321267375486
9.68584623180628 0.46593159052985
9.69339964044008 0.47248483674969
9.70100141480086 0.478981913330528
9.70865008328657 0.485423714857745
9.71634423145241 0.491811122704731
9.72408249952818 0.498145004625982
9.73186358003707 0.504426214433082
9.73968621551753 0.510655591747943
9.74754919634178 0.516833961821535
9.75545135863099 0.52296213541314
9.7633915822602 0.529040908719944
9.77136882472554 0.535071092347015
9.77938201193554 0.541053421406049
9.7874301429105 0.546988649934684
9.79551225438438 0.552877516123769
9.80362741815052 0.558720743843287
9.81177473955333 0.564519042777624
9.81995335605323 0.570273108583189
9.82816243585352 0.575983623059926
9.8364011765961 0.581651254340999
9.8446688041145 0.587276657092357
9.85296457124604 0.592860472723313
9.86128775670033 0.598403329606067
9.86963766397892 0.603905843300949
9.8780136203466 0.609368616787855
9.88641497585014 0.614792240701356
9.8948411023822 0.620177293568361
9.90329139278769 0.625524342046982
9.91176526001492 0.630833941168671
9.9202621363006 0.636106634576897
9.92878147239728 0.641342954768596
9.9373227368337 0.646543423332746
9.94588541520799 0.651708551186727
9.95446900951517 0.656838838811848
9.96307303750457 0.661934776485976
9.97169703206477 0.666996844512338
9.98034054063782 0.672025513446252
9.9890031246591 0.67702124431791
9.99768435902207 0.681984488851739
10.0063838315663 0.68691568968155
10.0151011425894 0.691815280562496
10.0238359043793 0.696683686578654
10.0325877407668 0.701521324346095
10.041356286698 0.706328602212226
10.0501411878258 0.71110592045118
10.0589421001183 0.715853671454602
10.0677586894827 0.720572239917788
10.0765906314092 0.725262003023238
10.0854376106255 0.729923330618031
10.094299320767 0.734556585387675
10.1031754640645 0.739162123027459
10.1120657510386 0.743740292406443
10.1209699002129 0.74829143573123
10.129887637834 0.752815888702128
10.1388186976074 0.757313980668565
10.1477628204407 0.761786034778517
10.1567197541979 0.766232368124451
10.1656892534655 0.770653291886696
10.1746710793267 0.775049111472466
10.1836649991439 0.779420126651055
10.1926707863505 0.783766631685592
10.2016882202516 0.788088915462152
10.2107170858308 0.792387261614504
10.2197571735667 0.796661948646699
10.2288082792544 0.800913250051213
10.2378702038356 0.805141434425381
10.2469427532334 0.809346765583459
10.2560257381961 0.813529502667163
10.2651189741433 0.8176899002518
10.274222281021 0.821828208450791
10.28333548316 0.825944673016892
10.2924584091409 0.830039535440914
10.301590891664 0.834113033048321
10.3107327674228 0.838165399092291
10.3198838769835 0.84219686284526
10.3290440646675 0.846207649687462
10.3382131784393 0.850197981193448
10.3473910697993 0.854168075216931
10.3565775936761 0.858118145971613
10.36577260833 0.862048404112716
10.3749759752513 0.865959056813316
10.3841875590693 0.869850307840983
10.3934072274611 0.873722357631779
10.4026348510636 0.877575403361825
10.4118703033895 0.88140963901767
10.4211134607452 0.885225255464353
10.4303642021537 0.889022440512675
10.4396224092755 0.892801378982886
10.4488879663384 0.896562252769231
10.4581607600642 0.900305240900784
10.4674406796008 0.904030519601542
10.4767276164565 0.907738262349667
10.4860214644345 0.911428639933672
10.4953221195715 0.915101820508644
10.5046294800784 0.918757969650499
10.51394344628 0.92239725040842
10.5232639205614 0.926019823357107
10.532590807311 0.929625846646332
10.5419240128708 0.93321547605109
10.5512634454821 0.936788865018218
10.560609015239 0.940346164714184
10.5699606340385 0.943887524069834
10.5793182155358 0.947413089825507
10.588681675098 0.950923006573947
10.598050929761 0.954417416802572
10.6074258981877 0.957896460935155
10.6168065006264 0.961360277371602
10.6261926588726 0.96480900252817
10.6355842962292 0.968242770875037
10.6449813374693 0.971661714973992
10.6543837088005 0.97506596551518
10.6637913378302 0.978455651353016
10.6732041535305 0.981830899540685
10.6826220862064 0.985191835364659
10.6920450674624 0.988538582377404
10.7014730301713 0.991871262430211
10.7109059084464 0.995189995705444
10.72034363761 0.998494900746978
10.7297861541645 1.0017860944905
10.7392333957663 1.00506369229338
10.748685301198 1.00832780796369
10.7581418103424 1.01157855378824
10.7676028641573 1.01481604056047
10.7770684046505 1.01804037760727
10.7865383748558 1.02125167281562
10.7960127188101 1.02445003265818
10.8054913815307 1.02763556221897
10.8149743089926 1.03080836521755
10.8244614481075 1.03396854403354
10.8339527467024 1.03711619972989
10.843448153501 1.04025143207665
10.8529476181019 1.04337433957286
10.8624510909601 1.04648501946891
10.8719585233682 1.04958356778821
10.8814698674387 1.05267007934833
10.8909850760863 1.0557446477819
10.9005041030101 1.05880736555665
10.9100269026765 1.0618583239951
10.9195534303031 1.06489761329413
10.9290836418441 1.0679253225443
10.9386174939728 1.07094153974801
10.9481549440672 1.07394635183769
10.9576959501952 1.0769398446938
10.9672404711014 1.07992210316263
10.9767884661911 1.08289321107268
10.9863398955174 1.08585325125168
10.9958947197693 1.08880230554347
11.005452900256 1.0917404548231
11.0150143988969 1.09466777901353
11.0245791782082 1.09758435710056
11.0341472012906 1.10049026714788
11.043718431817 1.10338558631185
11.0532928340228 1.10627039085622
11.0628703726935 1.10914475616624
11.0724510131539 1.11200875676247
11.0820347212579 1.11486246631457
11.0916214633777 1.11770595765458
11.1012112063939 1.12053930279002
11.1108039176854 1.12336257291674
11.1203995651201 1.12617583843164
11.129998117045 1.12897916894483
11.1395995422777 1.13177263329193
11.1492038100963 1.13455629954567
11.1588108902323 1.137330235028
11.1684207528603 1.14009450632107
11.1780333685909 1.14284917927866
11.1876487084615 1.14559431903701
11.1972667439285 1.14832999002565
11.2068874468608 1.15105625597826
11.2165107895304 1.15377317994257
11.2261367446057 1.15648082429084
11.2357652851447 1.15917925072995
11.2453963845865 1.16186852031071
11.2550300167467 1.16454869343832
11.2646661558073 1.16721982988077
11.2743047763131 1.16988198877896
11.2839458531638 1.17253522865554
11.293589361607 1.17517960742351
11.3032352772339 1.17781518239565
11.3128835759707 1.18044201029237
11.3225342340749 1.1830601472507
11.3321872281278 1.18566964883236
11.3418425350308 1.18827057003226
11.3515001319979 1.19086296528607
11.3611599965504 1.19344688847808
11.3708221065117 1.19602239294903
11.3804864400041 1.19858953150418
11.3901529754409 1.20114835641997
11.3998216915224 1.20369891945182
11.4094925672309 1.20624127184103
11.4191655818265 1.20877546432216
11.4288407148421 1.21130154712992
11.438517946079 1.21381957000589
11.4481972556008 1.216329582205
11.4578786237309 1.21883163250246
11.4675620310478 1.22132576920027
11.4772474583798 1.22381204013317
11.4869348868018 1.22629049267527
11.4966242976307 1.22876117374603
11.5063156724241 1.23122412981687
11.5160089929699 1.2336794069157
11.5257042412904 1.23612705063452
11.5354013996321 1.23856710613371
11.5451004504677 1.24099961814901
11.5548013764859 1.24342463099552
11.5645041605937 1.24584218857449
11.5742087859097 1.24825233437801
11.5839152357613 1.25065511149433
11.5936234936825 1.2530505626135
11.603333543411 1.25543873003234
11.6130453688828 1.25781965565915
11.6227589542285 1.26019338101834
11.6324742837739 1.26255994725636
11.6421913420352 1.26491939514595
11.6519101137149 1.26727176509058
11.6616305836985 1.26961709712898
11.6713527370558 1.27195543094079
11.6810765590333 1.27428680584982
11.6908020350533 1.2766112608289
11.7005291507123 1.27892883450453
11.7102578917762 1.28123956516058
11.7199882441792 1.283543490743
11.7297201940229 1.28584064886418
11.739453727568 1.28813107680573
11.7491888312398 1.29041481152446
11.7589254916186 1.29269188965444
11.7686636954416 1.2949623475121
11.7784034295988 1.29722622109955
11.7881446811319 1.29948354610863
11.7978874372317 1.30173435792454
11.8076316852351 1.30397869162934
11.8173774126245 1.30621658200591
11.8271246070233 1.30844806354093
11.8368732561961 1.31067317042887
11.8466233480454 1.31289193657525
11.8563748706098 1.3151043956
11.8661278120635 1.31731058084107
11.8758821607109 1.31951052535713
11.8856379049886 1.3217042619315
11.8953950334618 1.32389182307508
11.9051535348221 1.32607324102928
11.9149133978857 1.32824854776932
11.9246746115935 1.33041777500749
11.9344371650056 1.33258095419547
11.9442010473034 1.33473811652807
11.9539662477851 1.3368892929456
11.9637327558675 1.33903451413737
11.973500561081 1.34117381054399
11.983269653069 1.34330721236019
11.9930400215869 1.3454347495378
12.0028116564986 1.34755645178809
12.0125845477798 1.34967234858537
12.022358685511 1.35178246916851
12.0321340598789 1.35388684254421
12.041910661175 1.3559854974894
12.051688479792 1.35807846255357
12.0614675062255 1.36016576606164
12.0712477310715 1.36224743611644
12.0810291450225 1.36432350060035
12.0908117388707 1.36639398717886
12.1005955035029 1.368458923302
12.1103804298998 1.37051833620684
12.1201665091391 1.37257225292063
12.1299537323871 1.3746207002617
12.1397420909035 1.37666370484279
12.1495315760368 1.37870129307264
12.1593221792238 1.38073349115829
12.1691138919886 1.38276032510725
12.1789067059438 1.38478182073006
12.1887006127856 1.38679800364161
12.198495604294 1.38880889926353
12.2082916723332 1.39081453282639
12.2180888088488 1.39281492937152
12.2278870058667 1.39481011375281
12.2376862554934 1.39680011063901
12.2474865499155 1.39878494451573
12.2572878813945 1.40076463968656
12.2670902422711 1.40273922027588
12.2768936249607 1.4047087102301
12.2866980219545 1.40667313331988
12.2965034258167 1.40863251314148
12.3063098291846 1.41058687311883
12.3161172247689 1.41253623650551
12.3259256053507 1.41448062638602
12.3357349637818 1.41642006567769
12.3455452929819 1.41835457713216
12.3553565859412 1.42028418333745
12.3651688357174 1.42220890671946
12.3749820354343 1.42412876954325
12.3847961782823 1.42604379391504
12.3946112575173 1.42795400178367
12.4044272664593 1.42985941494206
12.4142441984922 1.43176005502883
12.4240620470624 1.43365594352978
12.4338808056797 1.43554710177962
12.4437004679131 1.43743355096284
12.4535210273949 1.43931531211608
12.4633424778144 1.44119240612849
12.4731648129234 1.44306485374441
12.4829880265304 1.44493267556373
12.4928121125007 1.44679589204349
12.5026370647592 1.44865452349988
12.5124628772854 1.45050859010882
12.5222895441146 1.45235811190758
12.532117059339 1.45420310879651
12.5419454171024 1.45604360053946
12.551774611606 1.45787960676621
12.5616046371019 1.45971114697274
12.5714354878942 1.46153824052275
};
\addplot [thick, black]
table {%
12.57 2.13381903879742
12.5600176165839 2.13324812860201
12.5500665792594 2.13229705038539
12.540115710043 2.1313441953273
12.5301650097233 2.13038955842989
12.5202144790952 2.12943313467626
12.5102641189561 2.12847491902987
12.5003139301082 2.1275149064346
12.4903639133594 2.1265530918147
12.4804140695226 2.12558947007468
12.470464399415 2.12462403609915
12.460514903857 2.12365678475249
12.4505655836759 2.12268771087925
12.440616439703 2.12171680930368
12.430667472776 2.12074407482983
12.4207186837344 2.1197695022411
12.4107700734243 2.11879308630049
12.4008216426963 2.11781482175034
12.3908733924075 2.11683470331239
12.3809253234186 2.11585272568739
12.3709774365952 2.11486888355517
12.3610297328104 2.11388317157467
12.3510822129387 2.11289558438334
12.341134877863 2.11190611659764
12.3311877284688 2.11091476281239
12.3212407656484 2.10992151760106
12.3112939903005 2.10892637551557
12.3013474033267 2.10792933108594
12.291401005635 2.10693037882039
12.2814547981399 2.1059295132053
12.2715087817603 2.10492672870487
12.2615629574202 2.10392201976105
12.2516173260485 2.10291538079346
12.2416718885816 2.10190680619942
12.2317266459609 2.10089629035369
12.2217815991337 2.09988382760834
12.211836749051 2.0988694122925
12.2018920966724 2.09785303871263
12.1919476429615 2.09683470115199
12.1820033888864 2.09581439387057
12.1720593354244 2.09479211110538
12.1621154835574 2.09376784706991
12.1521718342722 2.09274159595399
12.1422283885618 2.09171335192385
12.1322851474253 2.0906831091219
12.1223421118688 2.08965086166675
12.1123992829045 2.08861660365295
12.1024566615483 2.08758032915063
12.0925142488256 2.08654203220594
12.082572045766 2.08550170684039
12.0726300534073 2.0844593470511
12.0626882727906 2.08341494681019
12.0527467049665 2.08236850006524
12.0428053509892 2.08132000073856
12.0328642119224 2.08026944272769
12.0229232888328 2.0792168199045
12.0129825827972 2.07816212611589
12.0030420948969 2.07710535518297
11.9931018262197 2.07604650090116
11.9831617778614 2.07498555704023
11.9732219509238 2.07392251734392
11.9632823465158 2.07285737552985
11.9533429657531 2.07179012528944
11.9434038097582 2.0707207602877
11.933464879661 2.06964927416314
11.9235261765972 2.06857566052746
11.913587701711 2.06749991296569
11.9036494561531 2.06642202503581
11.8937114410799 2.06534199026849
11.8837736576587 2.06425980216756
11.8738361070613 2.06317545420905
11.8638987904659 2.06208893984135
11.8539617090617 2.0610002524855
11.8440248640423 2.05990938553427
11.83408825661 2.05881633235251
11.8241518879739 2.0577210862768
11.8142157593521 2.05662364061548
11.8042798719702 2.05552398864833
11.7943442270596 2.05442212362623
11.7844088258615 2.0533180387714
11.7744736696232 2.05221172727688
11.7645387596023 2.05110318230675
11.754604097062 2.04999239699548
11.744669683275 2.04887936444819
11.7347355195223 2.04776407774033
11.7248016070916 2.04664652991731
11.7148679472804 2.04552671399472
11.7049345413928 2.04440462295772
11.6950013907432 2.04328024976131
11.6850684966527 2.04215358732976
11.6751358604514 2.04102462855666
11.6652034834791 2.03989336630484
11.6552713670824 2.03875979340583
11.6453395126175 2.03762390265998
11.635407921449 2.03648568683617
11.6254765949509 2.03534513867174
11.615545534506 2.03420225087214
11.6056147415049 2.03305701611076
11.5956842173487 2.03190942702893
11.5857539634468 2.03075947623555
11.575823981218 2.02960715630693
11.5658942720901 2.02845245978664
11.5559648374996 2.02729537918521
11.5460356788937 2.02613590698021
11.5361067977281 2.02497403561573
11.5261781954702 2.02380975750261
11.5162498735929 2.02264306501743
11.5063218335815 2.02147395050323
11.4963940769311 2.02030240626885
11.486466605147 2.01912842458889
11.476539419742 2.0179519977031
11.4666125222417 2.01677311781683
11.4566859141788 2.01559177710012
11.4467595970989 2.01440796768815
11.4368335725561 2.01322168168059
11.4269078421159 2.01203291114159
11.4169824073544 2.01084164809955
11.4070572698557 2.00964788454657
11.3971324312174 2.00845161243888
11.3872078930458 2.00725282369598
11.3772836569591 2.00605151020089
11.367359724587 2.00484766379982
11.3574360975671 2.00364127630148
11.3475127775506 2.0024323394776
11.3375897661998 2.00122084506227
11.3276670651865 2.00000678475166
11.3177446761941 1.99879015020392
11.3078226009189 1.99757093303911
11.2979008410667 1.99634912483861
11.2879793983564 1.99512471714525
11.2780582745179 1.99389770146279
11.2681374712925 1.99266806925576
11.2582169904335 1.99143581194929
11.248296833706 1.99020092092875
11.2383770028876 1.98896338753969
11.2284574997676 1.9877232030874
11.218538326148 1.98648035883681
11.2086194838421 1.98523484601203
11.1987009746765 1.98398665579635
11.18878280049 1.98273577933183
11.1788649631339 1.98148220771907
11.1689474644724 1.98022593201698
11.1590303063824 1.97896694324251
11.1491134907539 1.97770523237036
11.1391970194897 1.97644079033272
11.1292808945055 1.975173608019
11.1193651177313 1.97390367627569
11.1094496911098 1.9726309859059
11.0995346165963 1.97135552766905
11.0896198961618 1.97007729228095
11.0797055317884 1.96879627041299
11.0697915254743 1.9675124526924
11.0598778792309 1.96622582970163
11.0499645950824 1.96493639197799
11.040051675069 1.96364413001376
11.0301391212443 1.96234903425553
11.0202269356764 1.96105109510409
11.0103151204485 1.95975030291409
11.0004036776572 1.95844664799367
10.9904926094148 1.95714012060427
10.980581917849 1.95583071096036
10.9706716051014 1.95451840922897
10.9607616733286 1.95320320552942
10.9508521247041 1.95188508993325
10.940942961415 1.95056405246357
10.9310341856661 1.94924008309509
10.9211257996753 1.94791317175334
10.9112178056785 1.94658330831489
10.9013102059262 1.94525048260658
10.8914030026861 1.94391468440557
10.8814961982411 1.94257590343862
10.8715897948913 1.9412341293821
10.8616837949528 1.93988935186149
10.8517782007586 1.93854156045104
10.8418730146592 1.9371907446736
10.83196823902 1.93583689399988
10.8220638762261 1.93447999784868
10.8121599286783 1.93312004558607
10.8022563987948 1.93175702652516
10.7923532890119 1.9303909299259
10.7824506017838 1.92902174499463
10.7725483395821 1.92764946088366
10.7626465048963 1.92627406669092
10.7527451002349 1.92489555145974
10.7428441281236 1.92351390417823
10.7329435911079 1.92212911377919
10.7230434917509 1.92074116913955
10.7131438326354 1.91935005908005
10.7032446163629 1.91795577236487
10.6933458455537 1.91655829770117
10.6834475228482 1.91515762373883
10.6735496509061 1.91375373906999
10.6636522324065 1.91234663222862
10.6537552700488 1.91093629169017
10.6438587665518 1.90952270587112
10.6339627246554 1.9081058631287
10.6240671471189 1.90668575176029
10.6141720367234 1.90526236000322
10.6042773962705 1.90383567603428
10.5943832285826 1.9024056879692
10.584489536503 1.90097238386228
10.5745963228969 1.89953575170606
10.5647035906509 1.89809577943077
10.5548113426738 1.89665245490403
10.5449195818955 1.89520576593019
10.535028311268 1.89375570025003
10.5251375337672 1.89230224554052
10.5152472523899 1.89084538941389
10.5053574701571 1.88938511941769
10.4954681901121 1.887921423034
10.4855794153215 1.88645428767903
10.4756911488752 1.88498370070272
10.465803393887 1.88350964938822
10.4559161534944 1.88203212095146
10.4460294308592 1.88055110254065
10.4361432291673 1.87906658123577
10.4262575516293 1.87757854404811
10.4163724014808 1.87608697791987
10.4064877819826 1.87459186972354
10.3966036964204 1.87309320626143
10.3867201481045 1.87159097426502
10.376837140373 1.87008516039489
10.3669546765882 1.8685757512397
10.3570727601399 1.86706273331605
10.3471913944433 1.86554609306768
10.3373105829409 1.86402581686508
10.3274303291026 1.86250189100509
10.3175506364248 1.86097430171003
10.3076715084318 1.85944303512744
10.2977929486754 1.85790807732941
10.2879149607362 1.85636941431214
10.278037548222 1.85482703199512
10.2681607147701 1.85328091622093
10.2582844640465 1.85173105275444
10.2484087997457 1.85017742728219
10.2385337255929 1.84862002541209
10.2286592453416 1.84705883267246
10.2187853627763 1.84549383451175
10.2089120817118 1.8439250162979
10.1990394059927 1.84235236331753
10.1891673394952 1.8407758607755
10.179295886126 1.83919549379431
10.1694250498244 1.83761124741347
10.159554834561 1.8360231065889
10.1496852443385 1.83443105619219
10.1398162831921 1.83283508101003
10.1299479551892 1.83123516574353
10.1200802644312 1.82963129500769
10.1102132150532 1.82802345333077
10.1003468112227 1.82641162515329
10.0904810571421 1.82479579482773
10.0806159570482 1.82317594661773
10.0707515152126 1.82155206469745
10.0608877359429 1.81992413315091
10.0510246235808 1.8182921359711
10.0411621825042 1.8166560570594
10.0313004171273 1.81501588022497
10.0214393319013 1.81337158918398
10.0115789313148 1.81172316755898
10.0017192198925 1.81007059887783
9.9918602021971 1.80841386657329
9.98200188283018 1.8067529539823
9.97214426643084 1.80508784434495
9.96228735767747 1.80341852080399
9.95243116128876 1.80174496640413
9.942575682021 1.80006716409077
9.93272092467279 1.79838509670996
9.92286689408136 1.79669874700688
9.91301359512684 1.79500809762573
9.90316103272842 1.79331313110819
9.89330921184945 1.79161382989342
9.88345813749349 1.7899101763165
9.87360781470782 1.78820215260808
9.86375824858288 1.78648974089345
9.85390944425308 1.78477292319169
9.84406140689532 1.78305168141452
9.83421414173245 1.78132599736596
9.82436765403201 1.77959585274115
9.81452194910661 1.77786122912544
9.80467703231474 1.77612210799362
9.79483290906187 1.77437847070905
9.78498958479934 1.77263029852255
9.77514706502753 1.77087757257191
9.76530535529336 1.76912027388042
9.75546446119229 1.7673583833563
9.74562438836958 1.76559188179176
9.7357851425193 1.76382074986185
9.72594672938583 1.76204496812366
9.71610915476422 1.76026451701534
9.70627242449955 1.75847937685485
9.69643654449023 1.75668952783951
9.68660152068593 1.75489495004448
9.67676735908923 1.75309562342197
9.66693406575595 1.75129152780022
9.65710164679597 1.7494826428824
9.6472701083735 1.74766894824557
9.63743945670819 1.74585042333973
9.62760969807593 1.74402704748676
9.61778083880774 1.74219879987904
9.60795288529265 1.74036565957877
9.59812584397669 1.73852760551653
9.58829972136493 1.7366846164905
9.57847452402067 1.73483667116499
9.56865025856738 1.7329837480696
9.55882693168765 1.73112582559771
9.54900455012607 1.72926288200573
9.53918312068804 1.72739489541161
9.52936265024239 1.72552184379399
9.51954314571965 1.72364370499051
9.50972461411486 1.72176045669706
9.49990706248743 1.71987207646634
9.49009049796157 1.71797854170658
9.48027492772782 1.71607982968042
9.47046035904315 1.71417591750356
9.46064679923205 1.71226678214348
9.4508342556873 1.71035240041821
9.44102273586979 1.70843274899478
9.43121224731138 1.70650780438831
9.42140279761441 1.70457754296044
9.41159439445135 1.70264194091773
9.40178704556848 1.70070097431084
9.39198075878475 1.69875461903279
9.38217554199228 1.69680285081749
9.37237140315849 1.69484564523848
9.36256835032684 1.69288297770762
9.35276639161686 1.69091482347338
9.34296553522509 1.68894115761939
9.33316578942731 1.68696195506323
9.32336716257839 1.68497719055477
9.31356966311346 1.68298683867459
9.30377329954821 1.68099087383243
9.29397808048138 1.67898927026587
9.28418401459411 1.67698200203848
9.27439111065232 1.6749690430385
9.26459937750714 1.67295036697712
9.25480882409524 1.67092594738669
9.24501945944053 1.66889575761927
9.23523129265531 1.66685977084496
9.22544433294145 1.66481796005024
9.21565858959168 1.6627702980363
9.20587407198934 1.66071675741709
9.19609078961068 1.65865731061779
9.18630875202572 1.656591929873
9.17652796889949 1.654520587225
9.16674844999269 1.65244325452181
9.15697020516469 1.65035990341579
9.14719324437166 1.6482705053611
9.13741757767004 1.64617503161237
9.12764321521751 1.64407345322271
9.1178701672738 1.64196574104172
9.10809844420203 1.6398518657136
9.09832805647036 1.6377317976752
9.0885590146521 1.63560550715387
9.07879132942928 1.63347296416588
9.06902501159206 1.63133413851399
9.05926007204049 1.62918899978548
9.04949652178588 1.62703751735009
9.03973437195363 1.62487966035818
9.0299736337832 1.62271539773833
9.02021431862866 1.62054469819497
9.01045643796311 1.61836753020682
9.00070000337783 1.61618386202423
8.99094502658402 1.61399366166691
8.98119151941513 1.61179689692193
8.97143949382824 1.60959353534129
8.96168896190532 1.60738354423962
8.95193993585512 1.60516689069184
8.94219242801517 1.60294354153087
8.932446450853 1.60071346334515
8.92270201696747 1.59847662247608
8.91295913909106 1.5962329850157
8.90321783009142 1.59398251680416
8.8934781029737 1.59172518342729
8.88373997088155 1.58946095021391
8.87400344709955 1.58718978223325
8.86426854505465 1.5849116442924
8.85453527831842 1.58262650093355
8.84480366060906 1.58033431643149
8.83507370579244 1.57803505479052
8.82534542788574 1.57572867974216
8.81561884105843 1.57341515474207
8.8058939596336 1.57109444296707
8.79617079809169 1.56876650731264
8.78644937107207 1.56643131038986
8.77672969337433 1.56408881452232
8.76701177996185 1.56173898174341
8.75729564596226 1.55938177379287
8.74758130667221 1.55701715211439
8.73786877755751 1.55464507785189
8.72815807425553 1.5522655118465
8.71844921258 1.54987841463385
8.70874220852045 1.54748374644021
8.69903707824627 1.54508146717954
8.68933383810959 1.54267153645031
8.67963250464667 1.54025391353186
8.6699330945808 1.53782855738103
8.66023562482501 1.5353954266288
8.65054011248563 1.53295447957693
8.64084657486466 1.53050567419441
8.63115502946092 1.52804896811342
8.62146549397477 1.52558431862617
8.61177798631087 1.52311168268122
8.60209252458007 1.52063101687944
8.59240912710265 1.51814227747031
8.58272781241243 1.51564542034838
8.57304859925888 1.51314040104909
8.56337150661049 1.51062717474492
8.55369655365832 1.50810569624146
8.54402375981741 1.50557591997293
8.53435314473348 1.50303779999887
8.52468472828284 1.50049128999919
8.51501853057789 1.49793634327036
8.5053545719703 1.49537291272117
8.49569287305431 1.49280095086821
8.48603345467059 1.49022040983164
8.47637633790857 1.4876312413303
8.46672154411273 1.4850333966779
8.45706909488441 1.48242682677786
8.44741901208634 1.47981148211885
8.43777131784607 1.47718731276994
8.42812603456055 1.47455426837593
8.41848318490114 1.47191229815277
8.40884279181583 1.46926135088211
8.39920487853536 1.46660137490679
8.38956946857506 1.46393231812508
8.37993658574234 1.46125412798643
8.37030625413978 1.45856675148585
8.36067849816809 1.45587013515816
8.35105334253366 1.45316422507344
8.3414308122518 1.45044896683116
8.33181093265184 1.44772430555473
8.3221937293813 1.4449901858857
8.31257922841158 1.44224655197824
8.30296745604414 1.43949334749366
8.29335843891349 1.43673051559397
8.28375220399486 1.43395799893655
8.27414877860746 1.43117573966758
8.26454819042133 1.42838367941621
8.25495046746297 1.42558175928842
8.24535563812066 1.42276991986062
8.2357637311503 1.41994810117313
8.22617477568087 1.4171162427237
8.21658880122253 1.41427428346138
8.20700583766993 1.41142216177906
8.19742591531185 1.40855981550765
8.18784906483383 1.40568718190802
8.17827531732867 1.40280419766523
8.1687047043 1.39991079888043
8.1591372576705 1.39700692106412
8.1495730097898 1.39409249912907
8.14001199343951 1.39116746738227
8.13045424184183 1.38823175951781
8.12089978866731 1.3852853086093
8.11134866804078 1.38232804710158
8.10180091455082 1.37935990680343
8.09225656325737 1.37638081887938
8.08271564969826 1.37339071384116
8.07317820989928 1.37038952154
8.06364428038214 1.36737717115808
8.05411389817132 1.36435359119946
8.04458710080496 1.36131870948215
8.03506392634391 1.35827245312931
8.02554441337774 1.35521474855933
8.01602860103819 1.35214552147811
8.00651652900606 1.34906469686899
7.99700823752076 1.34597219898335
7.98750376739183 1.3428679513316
7.97800316000805 1.33975187667319
7.96850645734756 1.3366238970068
7.95901370198911 1.33348393356049
7.94952493712216 1.33033190678139
7.94004020655827 1.32716773632556
7.93055955474246 1.3239913410475
7.92108302676421 1.32080263898944
7.91161066836987 1.31760154737071
7.90214252597401 1.31438798257654
7.8926786466722 1.31116186014711
7.88321907825311 1.30792309476607
7.87376386921197 1.30467160024923
7.86431306876291 1.3014072895326
7.85486672685265 1.2981300746606
7.84542489417455 1.29483986677412
7.83598762218223 1.29153657609806
7.82655496310371 1.28822011192883
7.81712696995637 1.28489038262173
7.8077036965623 1.2815472955782
7.79828519756321 1.2781907572326
7.7888715284356 1.27482067303866
7.77946274550732 1.27143694745615
7.77005890597454 1.2680394839373
7.76066006791749 1.26462818491247
7.75126629031835 1.26120295177614
7.74187763307821 1.25776368487224
7.73249415703565 1.25431028347968
7.7231159239853 1.25084264579746
7.71374299669564 1.24736066892905
7.70437543892945 1.24386424886747
7.69501331546261 1.24035328047913
7.68565669210569 1.23682765748845
7.67630563572289 1.23328727246094
7.66696021425454 1.22973201678718
7.65762049673828 1.22616178066589
7.64828655333149 1.2225764530869
7.63895845533435 1.21897592181392
7.6296362752122 1.21536007336658
7.62032008662096 1.21172879300304
7.61100996443007 1.20808196470119
7.60170598474876 1.20441947114058
7.59240822495129 1.2007411936834
7.58311676370339 1.1970470123553
7.57383168098928 1.19333680582605
7.56455305813941 1.18961045138958
7.55528097785873 1.185867824944
7.54601552425661 1.18210880097131
7.53675678287516 1.17833325251608
7.52750484072125 1.17454105116482
7.5182597862975 1.17073206702432
7.50902170963458 1.16690616869993
7.4997907023236 1.16306322327294
7.49056685755066 1.1592030962784
7.4813502701317 1.15532565168215
7.47214103654757 1.15143075185723
7.46293925498163 1.14751825756066
7.45374502535614 1.14358802790874
7.44455844937205 1.13963992035323
7.43537963054741 1.1356737906558
7.42620867425868 1.13168949286322
7.41704568778266 1.12768687928158
7.4078907803385 1.12366580044998
7.39874406313255 1.11962610511431
7.38960564940316 1.11556764020017
7.38047565446694 1.11149025078545
7.37135419576656 1.1073937800726
7.3622413929194 1.10327806936026
7.35313736776869 1.099142958015
7.34404224443373 1.09498828344152
7.3349561493647 1.09081388105394
7.32587921139585 1.0866195842451
7.31681156180229 1.08240522435649
7.30775333435711 1.07817063064712
7.2987046653909 1.07391563026226
7.28966569385269 1.06964004820161
7.28063656137227 1.06534370728699
7.27161741232511 1.06102642812975
7.262608393898 1.05668802909737
7.25360965615723 1.05232832627985
7.24462135211906 1.04794713345579
7.23564363782108 1.04354426205752
7.22667667239673 1.03911952113627
7.21772061815139 1.03467271732664
7.20877564064066 1.03020365481061
7.19984190875138 1.02571213528134
7.19091959478476 1.02119795790638
7.18200887454097 1.01666091929006
7.17310992740856 1.01210081343656
7.16422293645357 1.00751743171106
7.15534808851377 1.00291056280193
7.14648557429433 0.998279992681621
7.13763558846633 0.993625504567373
7.12879832976907 0.988946878881911
7.11997400111464 0.984243893213442
7.11116280969595 0.979516322275487
7.10236496709759 0.974763937866228
7.09358068941094 0.969986508828049
7.08481019735147 0.965183801006177
7.07605371638071 0.960355577207683
7.06731147683153 0.955501597160127
7.05858371403661 0.950621617469711
7.04987066846249 0.945715391580256
7.04117258584551 0.940782669730896
7.0324897173335 0.935823198914621
7.0238223196311 0.930836722836526
7.01517065515017 0.925822981872428
7.00653499216419 0.920781713027326
6.99791560496723 0.915712649893974
6.98931277403895 0.910615522612369
6.98072678621378 0.905490057829044
6.97215793485496 0.900335978656731
6.96360652003545 0.895153004635164
6.95507284872316 0.889940851692079
6.94655723497196 0.884699232104719
6.93806000011946 0.879427854462787
6.92958147299072 0.874126423632267
6.92112199010704 0.868794640719531
6.91268189590347 0.863432203038079
6.90426154295104 0.858038804075418
6.89586129218655 0.852614133461915
6.8874815131506 0.847157876942005
6.87912258423118 0.841669716346262
6.87078489291578 0.836149329566158
6.86246883605183 0.830596390531436
6.85417482011358 0.825010569189155
6.8459032614789 0.819391531486482
6.83765458671396 0.813738939356279
6.82942923286553 0.808052450705223
6.82122764776439 0.802331719407189
6.81305029033605 0.796576395299113
6.8048976309217 0.790786124181943
6.79677015160906 0.784960547826356
6.78866834657268 0.779099303983282
6.78059272242438 0.773202026399961
6.77254379857388 0.767268344841817
6.76452210760133 0.761297885121821
6.75652819563864 0.755290269135224
6.74856262276338 0.749245114903099
6.74062596340342 0.74316203662352
6.73271880675302 0.73704064473159
6.7248417572 0.730880545968361
6.71699543476569 0.724681343460736
6.70918047555609 0.718442636811695
6.70139753222513 0.712164022202092
6.69364727445002 0.705845092505158
6.68593038941956 0.699485437414806
6.67824758233295 0.693084643587118
6.67059957691271 0.686642294798489
6.66298711592853 0.680157972119426
6.65541096173359 0.673631254106149
6.64787189681308 0.667061717011157
6.64037072434399 0.660448935013559
6.63290826876595 0.653792480470329
6.62548537636455 0.647091924191552
6.61810291586335 0.640346835738317
6.61076177902825 0.633556783748222
6.60346288127914 0.626721336286471
6.5962071994737 0.619840094858122
6.58899566084797 0.612912596414623
6.58182925643168 0.605938408852256
6.57470900255184 0.598917102147386
6.56763594236375 0.591848247940985
6.56061114649959 0.584731420093277
6.55363571371798 0.577566195279173
6.54671077155453 0.570352153628527
6.53983747696785 0.563088879410241
6.53301701698145 0.555775961765287
6.52625060931761 0.548412995489727
6.51953950301999 0.540999581869898
6.51288497906367 0.533535329574364
6.50628835094582 0.526019855601279
6.49975096525678 0.518452786288055
6.49327420222451 0.510833758382409
6.48685947622977 0.50316242017964
6.48050823628447 0.495438432725662
6.47422196647073 0.487661471091251
6.46800218633257 0.479831225717548
6.46185045121452 0.471947403835213
6.45576835254022 0.464009730959218
6.44975751802376 0.456017952460655
6.4438196118056 0.447971835216791
6.43795633450502 0.439871169340046
6.43216942317933 0.431715769985778
6.42646065118202 0.423505479240568
6.42083182790865 0.415240168088519
6.41528479841989 0.406919738454465
6.40982144293255 0.39854412532349
6.40444367616504 0.390113298931866
6.39915344652829 0.381627267027956
6.39395273514813 0.373086077196646
6.38884355470818 0.36448981924188
6.38382794810143 0.35583862762184
6.3789079868778 0.347132683926906
6.37408576947564 0.338372219391134
6.36936341922649 0.329557517427447
6.36474308212131 0.320688916173572
6.36022692432793 0.311766811034468
6.35581712944991 0.302791657205612
6.35151589551971 0.293763972162529
6.34732543171692 0.284684338093136
6.34324795480903 0.27555340425869
6.33928568530855 0.266371889255915
6.33544084334713 0.25714058316068
6.33171564426732 0.24786034952771
6.32811229393603 0.238532127220865
6.32463298378695 0.229156932047215
6.32127988560224 0.219735858168193
6.31805514604736 0.210270079259592
6.31496088097717 0.200760849393747
6.31199916953453 0.191209503616103
6.30917204806719 0.181617458190463
6.30648150389261 0.171986210486261
6.30392946894476 0.162317338488419
6.30151781333954 0.152612499902928
6.29924833890126 0.142873430846104
6.29712277269382 0.133101944098238
6.29514276060495 0.123299926913467
6.29330986103301 0.11346933837689
6.29162553872911 0.10361220630959
6.29009115884711 0.0937306237216923
6.28870798125621 0.083826744825184
6.28747715516885 0.0739027806180362
6.28639971413694 0.063960994060896
6.28547657146636 0.0540036948694763
6.28470851609775 0.0440332339572233
6.28409620899669 0.0340519975604537
6.28364018009276 0.0240624010868587
6.28334082580132 0.0140668827362009
6.28319840715696 0.004067896936136
6.28321304856695 -0.00593209235024194
6.28338473724013 -0.0159306183965397
6.28371332322834 -0.0259252185054018
6.28419852014701 -0.0359134407700344
6.28483990653038 -0.0458928507468546
6.28563692781481 -0.055861037988257
6.28658889892811 -0.065815622384692
6.2876950074555 -0.0757542602663314
6.28895431734741 -0.0856746502221768
6.29036577312917 -0.0955745385951216
6.29192820456811 -0.105451724619484
6.29364033174997 -0.115304065170461
6.29550077051359 -0.125129479100871
6.29750803819173 -0.134925951148603
6.29966055960362 -0.144691535398423
6.3019566732458 -0.154424358292882
6.30439463762849 -0.164122621191027
6.30697263770494 -0.173784602475044
6.30968879134446 -0.183408659213699
6.31254115580233 -0.192993228395649
6.31552773414199 -0.202536827745844
6.31864648156883 -0.212038056143823
6.32189531163979 -0.221495593668243
6.3252721023147 -0.230908201288279
6.32877470182042 -0.24027472022668
6.33240093430409 -0.249594071025212
6.33614860525322 -0.258865252334751
6.34001550666652 -0.268087339461196
6.34399942196144 -0.277259482692009
6.34809813060938 -0.286380905432899
6.35230941249177 -0.295450902179731
6.35663105197278 -0.304468836350009
6.36106084168929 -0.313434138001073
6.3655965860582 -0.322346301454335
6.37023610450641 -0.331204882850646
6.37497723442754 -0.340009497653195
6.37981783387419 -0.348759818119328
6.38475578399341 -0.357455570756394
6.38978899121522 -0.366096533777018
6.3949153892044 -0.374682534566641
6.40013294058835 -0.383213447178624
6.40543963847016 -0.391689189862767
6.41083350774055 -0.400109722639558
6.41631260620084 -0.408475044928336
6.42187502550789 -0.416785193233841
6.42751889195398 -0.425040238898564
6.43324236709253 -0.433240285923989
6.43904364822242 -0.441385468865865
6.44492096874071 -0.449475950804944
6.45087259837523 -0.457511921394947
6.45689684330726 -0.465493594990106
6.46299204619379 -0.473421208851292
6.46915658609872 -0.481295021431729
6.47538887834253 -0.489115310741906
6.48168737427777 -0.496882372792176
6.48805056099866 -0.504596520112165
6.49447696099234 -0.512258080345633
6.50096513173721 -0.519867394917858
6.50751366525717 -0.527424817775842
6.51412118763503 -0.534930714196748
6.52078635849174 -0.542385459663324
6.52750787043701 -0.549789438804996
6.53428444849417 -0.557143044399806
6.54111484950518 -0.564446676437117
6.54799786151842 -0.571700741236961
6.55493230316329 -0.578905650624253
6.56191702301531 -0.586061821155928
6.56895089895266 -0.593169673396679
6.57603283750935 -0.600229631243381
6.5831617732251 -0.607242121293732
6.5903366679953 -0.614207572258091
6.59755651042232 -0.621126414411738
6.60482031517034 -0.62799907908575
6.61212715722888 -0.63482603232943
6.6194760667839 -0.641607669680598
6.62686613197602 -0.648344423949397
6.63429646538125 -0.655036726352712
6.6417662025046 -0.661685007121147
6.64927450117777 -0.668289695178692
6.65682054096882 -0.674851217849272
6.66440352260165 -0.681370000586582
6.67202266738624 -0.6878464667259
6.67967721666153 -0.694281037258163
6.68736643124903 -0.700674130622832
6.69508959091907 -0.707026162519943
6.70284599386846 -0.713337545738921
6.71063495621105 -0.719608690004266
6.71845581147969 -0.725840001835627
6.72630791014096 -0.732031884422707
6.73419061912269 -0.73818473751359
6.74210332135201 -0.744298957314535
6.75004541530636 -0.75037493640165
6.75801631457676 -0.756413063643845
6.76601544744202 -0.762413724135011
6.77404225645466 -0.768377299135648
6.78209619803841 -0.774304166023207
6.79017674209779 -0.780194698251081
6.79828337163662 -0.786049265313601
6.80641558238878 -0.791868232718805
6.81457288245968 -0.797651961967909
6.8227547919768 -0.803400810539589
6.83096084275206 -0.809115131881049
6.83919057795261 -0.814795275402996
6.84744355178144 -0.820441586479561
6.85571932916792 -0.826054406452651
6.86401748546786 -0.831634072640683
6.87233760617098 -0.837180918349697
6.88067928661832 -0.842695272888835
6.88904213172778 -0.848177461588472
6.89742575572736 -0.853627805820875
6.90582978189772 -0.85904662302417
6.91425384232073 -0.864434226727586
6.9226975776368 -0.869790926579405
6.93116063680895 -0.875117028376576
6.93964267689444 -0.880412834096268
6.94814336282264 -0.885678641928492
6.95666236718065 -0.890914746310795
6.96519937000363 -0.896121437963119
6.97375405857356 -0.901299003924892
6.98232612722261 -0.906447727592401
6.99091527714247 -0.911567888756819
6.99952121620029 -0.916659763643546
7.00814365875987 -0.921723624952028
7.01678232550741 -0.926759741895597
7.02543694328335 -0.931768380242177
7.03410724491917 -0.936749802355465
7.04279296907869 -0.941704267235928
7.05149386010427 -0.946632030562337
7.06020966786798 -0.951533344733485
7.06894014762632 -0.95640845890962
7.07768505988061 -0.961257619054523
7.08644417023994 -0.966081067976832
7.09521724928928 -0.970879045371786
7.10400407246136 -0.975651787862874
7.11280441991193 -0.980399529043076
7.12161807639857 -0.985122499515883
7.13044483116398 -0.989820926936549
7.13928447782185 -0.994495036052727
7.14813681424636 -0.999145048744912
7.1570016424643 -1.00377118406633
7.16587876855148 -1.0083736582831
7.17476800253102 -1.01295268491344
7.18366915827571 -1.01750847476721
7.19258205341187 -1.02204123598422
7.20150650922737 -1.02655117407307
7.21044235058032 -1.03103849194846
7.21938940581265 -1.0355033899693
7.22834750666478 -1.0399460659757
7.23731648819319 -1.0443667153258
7.24629618868967 -1.04876553093175
7.25528644960363 -1.05314270329576
7.26428711546646 -1.05749842054556
7.27329803381733 -1.06183286846909
7.28231905513204 -1.06614623054924
7.29135003275291 -1.07043868799763
7.30039082282116 -1.07471041978827
7.30944128421172 -1.07896160269097
7.31850127846861 -1.08319241130368
7.32757066974243 -1.08740301808461
7.33664932472994 -1.09159359338408
7.3457371126159 -1.09576430547608
7.35483390501447 -1.09991532058854
7.3639395759142 -1.10404680293406
7.37305400162404 -1.10815891473996
7.38217706071979 -1.11225181627739
7.39130863399313 -1.11632566589057
7.40044860440135 -1.12038062002529
7.40959685701879 -1.12441683325707
7.41875327898964 -1.12843445831904
7.42791775948158 -1.13243364612905
7.43709018964044 -1.13641454581643
7.44627046254743 -1.14037730474884
7.45545847317518 -1.14432206855767
7.46465411834755 -1.14824898116431
7.47385729669839 -1.15215818480496
7.48306790863244 -1.15604982005555
7.49228585628654 -1.15992402585599
7.50151104349298 -1.16378093953453
7.51074337574243 -1.16762069683107
7.5199827601484 -1.17144343192046
7.52922910541358 -1.17524927743569
7.53848232179457 -1.17903836448987
7.54774232107014 -1.18281082269871
7.55700901650868 -1.18656678020222
7.5662823228375 -1.19030636368628
7.57556215621159 -1.19402969840344
7.58484843418396 -1.19773690819369
7.59414107567767 -1.2014281155052
7.60344000095628 -1.20510344141396
7.61274513159655 -1.20876300564353
7.62205639046242 -1.21240692658488
7.63137370167779 -1.21603532131501
7.64069699060094 -1.21964830561582
7.65002618380013 -1.22324599399274
7.65936120902873 -1.22682849969279
7.66870199520146 -1.23039593472236
7.6780484723717 -1.23394840986508
7.68740057170784 -1.23748603469868
7.69675822547173 -1.24100891761226
7.70612136699713 -1.24451716582299
7.71548993066802 -1.24801088539236
7.7248638518989 -1.25149018124276
7.73424306711404 -1.25495515717306
7.74362751372768 -1.25840591587425
7.75301713012509 -1.26184255894499
7.7624118556438 -1.26526518690667
7.77181163055496 -1.26867389921826
7.7812163960463 -1.27206879429123
7.79062609420345 -1.27544996950358
7.80004066799368 -1.2788175212143
7.8094600612491 -1.28217154477729
7.81888421864961 -1.28551213455482
7.82831308570756 -1.28883938393131
7.83774660875269 -1.29215338532671
7.84718473491535 -1.29545423020913
7.85662741211284 -1.29874200910804
7.86607458903484 -1.30201681162703
7.8755262151281 -1.30527872645578
7.88498224058331 -1.3085278413827
7.8944426163211 -1.31176424330677
7.90390729397963 -1.31498801824974
7.91337622590003 -1.3181992513673
7.92284936511464 -1.32139802696088
7.93232666533451 -1.32458442848894
7.94180808093679 -1.32775853857799
7.95129356695261 -1.33092043903342
7.96078307905627 -1.3340702108506
7.97027657355263 -1.3372079342251
7.97977400736714 -1.34033368856347
7.98927533803403 -1.34344755249332
7.99878052368493 -1.34654960387311
8.00828952304135 -1.34963991980314
8.01780229539986 -1.35271857663382
8.02731880062596 -1.35578564997663
8.03683899914195 -1.35884121471282
8.04636285191802 -1.36188534500301
8.05589032046348 -1.36491811429661
8.0654213668163 -1.3679395953405
8.07495595353456 -1.37094986018802
8.08449404368797 -1.37394898020798
8.09403560084803 -1.37693702609287
8.10358058908053 -1.37991406786769
8.11312897293729 -1.38288017489837
8.12268071744715 -1.38583541589977
8.13223578810806 -1.38877985894376
8.14179415088087 -1.39171357146781
8.15135577217889 -1.39463662028195
8.16092061886318 -1.39754907157745
8.17048865823253 -1.40045099093361
8.1800598580178 -1.40334244332576
8.1896341863748 -1.40622349313271
8.19921161187689 -1.40909420414387
8.20879210350787 -1.41195463956635
8.21837563065683 -1.41480486203254
8.2279621631088 -1.41764493360619
8.23755167104074 -1.42047491579008
8.24714412501531 -1.42329486953271
8.25673949597268 -1.42610485523448
8.2663377552259 -1.42890493275457
8.27593887445459 -1.43169516141743
8.28554282569939 -1.4344756000191
8.29514958135606 -1.4372463068336
8.30475911416937 -1.44000733961881
8.31437139722864 -1.44275875562301
8.32398640396196 -1.44550061159069
8.33360410812982 -1.44823296376821
8.34322448382133 -1.45095586791006
8.35284750544821 -1.45366937928429
8.36247314774022 -1.45637355267836
8.37210138574039 -1.45906844240477
8.3817321947996 -1.46175410230637
8.39136555057275 -1.46443058576205
8.40100142901346 -1.46709794569192
8.41063980636871 -1.46975623456236
8.42028065917571 -1.47240550439159
8.42992396425767 -1.47504580675482
8.4395696987185 -1.47767719278909
8.44921783993838 -1.48029971319815
8.45886836557043 -1.4829134182576
8.46852125353699 -1.48551835781985
8.4781764820235 -1.48811458131831
8.48783402947786 -1.49070213777302
8.49749387460353 -1.49328107579443
8.50715599635718 -1.49585144358839
8.5168203739444 -1.49841328896052
8.52648698681685 -1.50096665932087
8.53615581466745 -1.50351160168799
8.54582683742819 -1.50604816269363
8.5555000352658 -1.50857638858675
8.56517538857797 -1.51109632523765
8.57485287799128 -1.51360801814251
8.5845324843567 -1.5161115124271
8.59421418874734 -1.51860685285111
8.60389797245388 -1.52109408381176
8.61358381698258 -1.52357324934807
8.62327170405217 -1.52604439314469
8.63296161558996 -1.52850755853553
8.64265353373094 -1.53096278850801
8.65234744081119 -1.53341012570594
8.66204331936883 -1.53584961243406
8.6717411521397 -1.5382812906614
8.68144092205322 -1.54070520202439
8.69114261223205 -1.54312138783111
8.70084620598728 -1.54552988906413
8.71055168681755 -1.54793074638448
8.72025903840534 -1.5503240001347
8.72996824461412 -1.55270969034214
8.73967928948791 -1.55508785672277
8.74939215724671 -1.55745853868392
8.75910683228451 -1.55982177532758
8.7688232991666 -1.56217760545355
8.77854154262922 -1.56452606756303
8.78826154757474 -1.56686719986109
8.79798329907096 -1.56920104026014
8.8077067823478 -1.57152762638265
8.81743198279677 -1.57384699556454
8.82715888596639 -1.57615918485754
8.83688747756148 -1.57846423103244
8.84661774344204 -1.58076217058213
8.85634966961903 -1.583053039724
8.86608324225455 -1.58533687440315
8.87581844765717 -1.58761371029461
8.88555527228283 -1.58988358280667
8.8952937027313 -1.5921465270832
8.90503372574478 -1.59440257800642
8.91477532820476 -1.59665177019926
8.92451849713242 -1.5988941380284
8.93426321968537 -1.60112971560651
8.94400948315602 -1.60335853679486
8.95375727497044 -1.60558063520586
8.96350658268525 -1.60779604420527
8.97325739398722 -1.61000479691492
8.98300969669107 -1.61220692621495
8.99276347873875 -1.61440246474642
9.00251872819582 -1.61659144491322
9.01227543325223 -1.61877389888484
9.02203358221857 -1.62094985859823
9.0317931635255 -1.62311935576029
9.04155416572323 -1.62528242185026
9.05131657747853 -1.62743908812161
9.06108038757323 -1.62958938560426
9.07084558490413 -1.63173334510694
9.08061215848012 -1.63387099721908
9.09038009742167 -1.63600237231304
9.10014939095897 -1.63812750054613
9.10992002843096 -1.64024641186271
9.11969199928319 -1.64235913599605
9.12946529306735 -1.64446570247049
9.13923989944001 -1.6465661406035
9.14901580816036 -1.64866047950734
9.15879300908988 -1.65074874809123
9.168571492191 -1.65283097506322
9.17835124752506 -1.65490718893191
9.1881322652516 -1.65697741800843
9.19791453562789 -1.65904169040842
9.20769804900693 -1.66110003405366
9.2174827958355 -1.66315247667372
9.22726876665501 -1.66519904580814
9.23705595209929 -1.667239768808
9.24684434289264 -1.66927467283741
9.25663392985028 -1.67130378487561
9.26642470387595 -1.67332713171834
9.27621665596249 -1.6753447399799
9.28600977718892 -1.67735663609439
9.29580405871965 -1.67936284631742
9.30559949180568 -1.68136339672814
9.31539606778102 -1.68335831323038
9.32519377806261 -1.68534762155436
9.33499261414921 -1.68733134725826
9.3447925676211 -1.68930951572986
9.35459363013804 -1.69128215218792
9.36439579343975 -1.6932492816839
9.37419904934289 -1.69521092910308
9.38400338974265 -1.69716711916653
9.39380880661034 -1.69911787643224
9.40361529199286 -1.7010632252967
9.41342283801042 -1.70300318999595
9.42323143685875 -1.70493779460772
9.43304108080575 -1.70686706305222
9.44285176219109 -1.70879101909369
9.45266347342584 -1.71070968634183
9.46247620699218 -1.71262308825323
9.47228995544102 -1.71453124813241
9.48210471139265 -1.71643418913348
9.49192046753535 -1.71833193426121
9.501737216625 -1.72022450637252
9.51155495148342 -1.7221119281775
9.5213736649976 -1.72399422224072
9.53119335012079 -1.7258714109828
9.54101399987034 -1.72774351668142
9.5508356073266 -1.72961056147239
9.56065816563338 -1.73147256735118
9.57048166799672 -1.73332955617395
9.58030610768354 -1.73518154965863
9.59013147802128 -1.73702856938618
9.59995777239844 -1.73887063680193
9.60978498426274 -1.74070777321654
9.61961310712006 -1.74253999980705
9.62944213453495 -1.74436733761823
9.63927206012946 -1.74618980756357
9.64910287758269 -1.74800743042644
9.65893458062923 -1.74982022686098
9.66876716306067 -1.75162821739359
9.6786006187219 -1.75343142242341
9.68843494151369 -1.75522986222394
9.69827012538984 -1.75702355694376
9.70810616435739 -1.75881252660756
9.71794305247687 -1.76059679111744
9.72778078385979 -1.76237637025351
9.73761935267009 -1.76415128367527
9.74745875312284 -1.76592155092243
9.75729897948264 -1.76768719141578
9.76714002606444 -1.76944822445831
9.7769818872329 -1.77120466923621
9.78682455740113 -1.77295654481967
9.79666803103105 -1.77470387016399
9.8065123026318 -1.77644666411031
9.81635736676031 -1.77818494538669
9.82620321801986 -1.77991873260893
9.83604985106062 -1.78164804428157
9.84589726057805 -1.78337289879866
9.85574544131307 -1.78509331444471
9.86559438805179 -1.78680930939564
9.87544409562525 -1.78852090171962
9.88529455890675 -1.79022810937763
9.89514577281456 -1.79193095022478
9.90499773230965 -1.7936294420109
9.91485043239567 -1.7953236023814
9.92470386811794 -1.797013448878
9.93455803456369 -1.7986989989397
9.94441292686148 -1.80038026990352
9.95426854018102 -1.80205727900536
9.96412486973233 -1.80373004338074
9.97398191076504 -1.80539858006547
9.9838396585688 -1.80706290599664
9.9936981084724 -1.80872303801329
10.0035572558439 -1.81037899285721
10.0134170960889 -1.81203078717356
10.0232776246515 -1.8136784375117
10.0331388370135 -1.81532196032605
10.0430007286941 -1.81696137197668
10.0528632952488 -1.81859668872997
10.0627265322704 -1.82022792675958
10.0725904353869 -1.82185510214684
10.0824550002638 -1.82347823088187
10.0923202225999 -1.82509732886373
10.1021860981306 -1.8267124119016
10.1120526226251 -1.8283234957152
10.1219197918876 -1.82993059593556
10.131787601756 -1.83153372810566
10.1416560481028 -1.83313290768123
10.1515251268327 -1.83472815003109
10.1613948338834 -1.83631947043803
10.1712651652266 -1.83790688409957
10.1811361168648 -1.83949040612824
10.1910076848337 -1.84107005155258
10.2008798652005 -1.8426458353176
10.2107526540645 -1.84421777228546
10.2206260475543 -1.84578587723581
10.2305000418315 -1.84735016486693
10.2403746330866 -1.84891064979581
10.2502498175415 -1.85046734655912
10.2601255914476 -1.8520202696136
10.270001951086 -1.85356943333672
10.2798788927669 -1.8551148520272
10.2897564128299 -1.85665653990567
10.299634507643 -1.85819451111516
10.3095131736032 -1.85972877972177
10.319392407136 -1.86125935971519
10.3292722046948 -1.86278626500931
10.3391525627602 -1.8643095094425
10.3490334778402 -1.86582910677842
10.3589149464706 -1.86734507070658
10.3687969652145 -1.86885741484283
10.3786795306608 -1.87036615272974
10.388562639425 -1.87187129783724
10.3984462881491 -1.87337286356322
10.4083304735011 -1.87487086323393
10.4182151921741 -1.8763653101045
10.4281004408878 -1.87785621735959
10.4379862163859 -1.87934359811365
10.4478725154376 -1.88082746541161
10.457759334837 -1.88230783222932
10.4676466714024 -1.88378471147399
10.4775345219763 -1.88525811598475
10.4874228834266 -1.8867280585332
10.4973117526432 -1.88819455182361
10.5072011265405 -1.88965760849365
10.5170910020562 -1.89111724111475
10.5269813761515 -1.8925734621927
10.5368722458104 -1.89402628416789
10.5467636080392 -1.89547571941587
10.5566554598672 -1.89692178024782
10.5665477983463 -1.89836447891108
10.5764406205496 -1.89980382758933
10.5863339235736 -1.90123983840339
10.5962277045353 -1.90267252341135
10.6061219605738 -1.90410189460913
10.6160166888488 -1.90552796393081
10.6259118865429 -1.90695074324943
10.635807550858 -1.90837024437681
10.6457036790169 -1.90978647906441
10.6556002682647 -1.91119945900372
10.6654973158645 -1.91260919582631
10.6753948191012 -1.91401570110472
10.6852927752791 -1.91541898635251
10.6951911817231 -1.9168190630249
10.7050900357771 -1.91821594251898
10.7149893348049 -1.91960963617416
10.724889076189 -1.92100015527257
10.7347892573313 -1.92238751103943
10.7446898756531 -1.92377171464354
10.7545909285946 -1.92515277719758
10.7644924136143 -1.92653070975841
10.7743943281895 -1.92790552332755
10.7842966698152 -1.9292772288515
10.7941994360049 -1.93064583722208
10.8041026242905 -1.93201135927692
10.8140062322214 -1.93337380579971
10.8239102573646 -1.93473318752055
10.8338146973047 -1.93608951511636
10.8437195496439 -1.93744279921121
10.8536248120013 -1.93879305037667
10.8635304820138 -1.94014027913224
10.8734365573347 -1.94148449594554
10.8833430356336 -1.94282571123261
10.8932499145979 -1.9441639353586
10.9031571919307 -1.94549917863766
10.9130648653512 -1.94683145133353
10.9229729325959 -1.94816076365991
10.9328813914165 -1.94948712578057
10.9427902395805 -1.9508105478098
10.952699474872 -1.95213103981284
10.9626090950903 -1.95344861180599
10.9725190980506 -1.95476327375712
10.9824294815829 -1.95607503558574
10.992340243533 -1.95738390716357
11.0022513817614 -1.9586898983147
11.012162894144 -1.95999301881594
11.0220747785715 -1.9612932783971
11.031987032949 -1.96259068674129
11.0418996551969 -1.96388525348529
11.0518126432491 -1.96517698821972
11.0617259950553 -1.9664659004895
11.0716397085785 -1.96775199979397
11.0815537817955 -1.96903529558722
11.0914682126985 -1.97031579727856
11.101382999292 -1.97159351423247
11.1112981395962 -1.97286845576929
11.1212136316428 -1.97414063116504
11.1311294734788 -1.9754100496521
11.1410456631642 -1.97667672041931
11.1509621987717 -1.97794065261215
11.1608790783873 -1.97920185533316
11.1707963001114 -1.98046033764227
11.1807138620557 -1.98171610855678
11.1906317623468 -1.98296917705207
11.200549999122 -1.98421955206131
11.2104685705322 -1.98546724247614
11.2203874747413 -1.98671225714685
11.2303067099255 -1.98795460488253
11.2402262742728 -1.98919429445138
11.2501461659839 -1.99043133458094
11.2600663832716 -1.9916657339584
11.2699869243615 -1.99289750123087
11.2799077874899 -1.99412664500544
11.2898289709056 -1.99535317384962
11.2997504728693 -1.99657709629151
11.3096722916538 -1.99779842082012
11.3195944255426 -1.99901715588545
11.3295168728312 -2.00023330989879
11.3394396318267 -2.00144689123312
11.3493627008469 -2.00265790822303
11.3592860782211 -2.00386636916522
11.3692097622915 -2.00507228231882
11.379133751408 -2.00627565590503
11.3890580439332 -2.00747649810797
11.3989826382417 -2.00867481707482
11.4089075327159 -2.00987062091557
11.4188327257528 -2.01106391770402
11.4287582157558 -2.01225471547707
11.4386840011422 -2.01344302223583
11.4486100803397 -2.01462884594541
11.4585364517834 -2.01581219453486
11.4684631139217 -2.01699307589798
11.4783900652104 -2.01817149789296
11.4883173041192 -2.01934746834328
11.4982448291244 -2.02052099503711
11.5081726387139 -2.02169208572808
11.5181007313849 -2.02286074813531
11.5280291056448 -2.02402698994359
11.5379577600097 -2.02519081880356
11.5478866930074 -2.02635224233217
11.5578159031741 -2.02751126811252
11.5677453890547 -2.02866790369416
11.5776751492051 -2.02982215659351
11.5876051821895 -2.03097403429373
11.5975354865813 -2.0321235442451
11.607466060964 -2.03327069386524
11.6173969039297 -2.03441549053922
11.6273280140792 -2.03555794161971
11.6372593900227 -2.03669805442725
11.6471910303808 -2.03783583625061
11.6571229337795 -2.03897129434639
11.6670550988565 -2.0401044359399
11.6769875242582 -2.04123526822503
11.6869202086374 -2.04236379836423
11.696853150657 -2.04349003348899
11.7067863489899 -2.04461398070016
11.7167198023148 -2.04573564706756
11.7266535093194 -2.04685503963057
11.7365874687003 -2.04797216539826
11.746521679163 -2.04908703134963
11.7564561394205 -2.05019964443356
11.7663908481936 -2.05131001156914
11.7763258042108 -2.05241813964567
11.7862610062101 -2.05352403552316
11.7961964529368 -2.05462770603222
11.8061321431437 -2.05572915797426
11.8160680755925 -2.05682839812182
11.8260042490513 -2.05792543321843
11.8359406622969 -2.0590202699791
11.8458773141136 -2.06011291509028
11.8558142032924 -2.06120337521
11.8657513286332 -2.06229165696824
11.875688688942 -2.06337776696681
11.8856262830335 -2.06446171177975
11.8955641097292 -2.06554349795338
11.9055021678579 -2.06662313200642
11.915440456256 -2.06770062043022
11.9253789737677 -2.06877596968894
11.9353177192423 -2.06984918621943
11.9452566915384 -2.0709202764318
11.9551958895212 -2.07198924670932
11.965135312061 -2.07305610340841
11.9750749580383 -2.0741208528593
11.9850148263381 -2.07518350136563
11.994954915853 -2.07624405520489
12.0048952254817 -2.07730252062844
12.01483575413 -2.07835890386171
12.0247765007114 -2.07941321110451
12.0347174641458 -2.08046544853092
12.0446586433579 -2.08151562228935
12.054600037281 -2.08256373850306
12.0645416448542 -2.08360980327002
12.0744834650243 -2.0846538226632
12.0844254967423 -2.08569580273044
12.094367738966 -2.08673574949477
12.10431019066 -2.08777366895458
12.114252850796 -2.08880956708383
12.1241957183517 -2.08984344983202
12.1341387923101 -2.09087532312427
12.14408207166 -2.09190519286153
12.1540255553974 -2.09293306492083
12.1639692425247 -2.0939589451553
12.1739131320495 -2.09498283939432
12.1838572229853 -2.09600475344351
12.1938015143506 -2.09702469308497
12.2037460051719 -2.09804266407761
12.2136906944808 -2.09905867215695
12.223635581314 -2.10007272303539
12.233580664714 -2.10108482240224
12.2435259437293 -2.10209497592401
12.2534714174161 -2.1031031892446
12.2634170848322 -2.10410946798487
12.2733629450445 -2.10511381774352
12.2833089971232 -2.10611624409659
12.2932552401453 -2.10711675259797
12.303201673192 -2.10811534877924
12.313148295352 -2.10911203815014
12.3230951057174 -2.11010682619825
12.3330421033874 -2.11109971838952
12.342989287464 -2.11209072016794
12.3529366570581 -2.11307983695625
12.362884211283 -2.11406707415539
12.3728319492577 -2.11505243714503
12.3827798701061 -2.11603593128355
12.3927279729588 -2.11701756190827
12.4026762569506 -2.11799733433547
12.4126247212214 -2.11897525386042
12.4225733649159 -2.11995132575762
12.432522187184 -2.1209255552808
12.4424711871801 -2.12189794766312
12.4524203640653 -2.12286850811733
12.4623697170035 -2.12383724183565
12.4723192451642 -2.12480415399003
12.4822689477214 -2.12576924973223
12.4922188238543 -2.12673253419399
12.5021688727472 -2.12769401248705
12.5121190935888 -2.12865368970328
12.5220694855717 -2.12961157091469
12.5320200478948 -2.13056766117378
12.5419707797612 -2.13152196551343
12.5519216803775 -2.13247448894694
12.5618727489552 -2.13342523646828
12.5718239847109 -2.13437421305218
};
\addplot [thick, black]
table {%
12.57 2.68164710615292
12.5600059972942 2.68140886550052
12.5500226764149 2.6810115122541
12.5400393960324 2.68061347030811
12.5300561562828 2.68021473787182
12.5200729573007 2.67981531314824
12.5100897992229 2.67941519433422
12.5001066821873 2.67901437962044
12.4901236063301 2.67861286719123
12.4801405717912 2.67821065522475
12.4701575787079 2.67780774189275
12.4601746272198 2.67740412536068
12.450191717468 2.6769998037877
12.4402088495927 2.67659477532652
12.4302260237348 2.67618903812343
12.4202432400361 2.67578259031831
12.4102604986397 2.67537543004456
12.4002777996893 2.67496755542912
12.3902951433283 2.67455896459237
12.3803125297007 2.6741496556481
12.3703299589515 2.67373962670358
12.3603474312277 2.67332887585949
12.3503649466749 2.67291740120981
12.3403825054399 2.6725052008419
12.3304001076716 2.67209227283643
12.3204177535183 2.67167861526734
12.3104354431292 2.6712642262018
12.3004531766529 2.6708491037002
12.2904709542401 2.67043324581609
12.2804887760431 2.67001665059632
12.2705066422135 2.66959931608074
12.2605245529029 2.6691812403023
12.250542508266 2.66876242128711
12.2405605084547 2.66834285705421
12.2305785536248 2.66792254561575
12.2205966439326 2.66750148497686
12.2106147795321 2.6670796731355
12.2006329605823 2.66665710808274
12.1906511872397 2.66623378780237
12.1806694596622 2.66580971027112
12.1706877780086 2.66538487345851
12.1607061424393 2.6649592753269
12.1507245531138 2.66453291383137
12.1407430101937 2.66410578691976
12.1307615138414 2.66367789253262
12.1207800642187 2.66324922860314
12.1107986614887 2.66281979305713
12.1008173058165 2.66238958381309
12.0908359973664 2.661958598782
12.0808547363053 2.66152683586749
12.0708735227982 2.66109429296554
12.0608923570131 2.66066096796473
12.0509112391182 2.66022685874606
12.0409301692815 2.65979196318288
12.030949147673 2.65935627914097
12.0209681744634 2.65891980447843
12.0109872498244 2.65848253704572
12.0010063739268 2.65804447468545
11.9910255469442 2.6576056152326
11.9810447690492 2.65716595651424
11.9710640404165 2.65672549634967
11.9610833612222 2.65628423255037
11.9511027316422 2.65584216291986
11.9411221518535 2.65539928525374
11.9311416220335 2.65495559733963
11.9211611423605 2.65451109695713
11.9111807130141 2.65406578187783
11.9012003341754 2.65361964986527
11.8912200060245 2.6531726986748
11.8812397287438 2.65272492605367
11.8712595025166 2.65227632974097
11.8612793275277 2.65182690746757
11.8512992039606 2.65137665695601
11.8413191320003 2.65092557592052
11.8313391118339 2.65047366206712
11.821359143648 2.65002091309332
11.8113792276324 2.64956732668839
11.8013993639753 2.64911290053302
11.7914195528662 2.64865763229941
11.7814397944968 2.64820151965133
11.7714600890592 2.64774456024395
11.7614804367456 2.64728675172381
11.7515008377505 2.64682809172887
11.7415212922688 2.64636857788841
11.7315418004952 2.6459082078229
11.7215623626272 2.64544697914421
11.7115829788629 2.64498488945534
11.7016036493997 2.64452193635037
11.6916243744368 2.64405811741462
11.6816451541757 2.6435934302245
11.671665988818 2.64312787234741
11.661686878566 2.6426614413418
11.6517078236236 2.64219413475708
11.6417288241945 2.64172595013352
11.6317498804849 2.64125688500236
11.6217709926999 2.64078693688559
11.6117921610482 2.64031610329608
11.6018133857389 2.63984438173748
11.5918346669811 2.63937176970407
11.5818560049855 2.63889826468084
11.5718773999635 2.63842386414341
11.5618988521273 2.63794856555794
11.5519203616913 2.63747236638124
11.5419419288707 2.63699526406055
11.5319635538823 2.63651725603365
11.5219852369424 2.63603833972862
11.5120069782676 2.63555851256388
11.5020287780794 2.63507777194838
11.492050636597 2.63459611528115
11.4820725540428 2.6341135399516
11.4720945306375 2.63363004333916
11.4621165666065 2.63314562281362
11.4521386621749 2.63266027573475
11.4421608175667 2.63217399945231
11.4321830330109 2.63168679130625
11.4222053087356 2.63119864862635
11.4122276449695 2.63070956873234
11.4022500419425 2.63021954893378
11.3922724998881 2.62972858653017
11.3822950190386 2.6292366788107
11.3723175996278 2.62874382305427
11.3623402418913 2.62825001652953
11.3523629460656 2.6277552564947
11.3423857123886 2.62725954019765
11.3324085410998 2.62676286487577
11.3224314324389 2.62626522775587
11.3124543866477 2.62576662605431
11.3024774039688 2.62526705697674
11.2925004846464 2.62476651771823
11.2825236289259 2.6242650054631
11.2725468370531 2.62376251738487
11.2625701092761 2.62325905064633
11.2525934458441 2.62275460239937
11.2426168470076 2.62224916978498
11.2326403130183 2.62174274993318
11.2226638441293 2.62123533996299
11.2126874405945 2.62072693698232
11.2027111026702 2.62021753808806
11.1927348306134 2.61970714036583
11.182758624682 2.61919574089005
11.1727824851363 2.61868333672393
11.1628064122366 2.61816992491925
11.1528304062464 2.6176555025165
11.1428544674291 2.6171400665447
11.1328785960494 2.61662361402131
11.1229027923745 2.61610614195236
11.112927056673 2.61558764733227
11.1029513892135 2.61506812714369
11.0929757902674 2.61454757835769
11.0830002601073 2.61402599793354
11.0730247990073 2.61350338281868
11.0630494072423 2.61297972994864
11.0530740850892 2.61245503624707
11.0430988328262 2.61192929862559
11.0331236507326 2.61140251398379
11.0231485390902 2.61087467920915
11.0131734981819 2.61034579117702
11.0031985282923 2.60981584675053
10.9932236297068 2.60928484278044
10.983248802713 2.6087527761053
10.9732740475993 2.60821964355113
10.9632993646568 2.60768544193162
10.9533247541774 2.60715016804788
10.9433502164549 2.60661381868844
10.9333757517847 2.60607639062923
10.9234013604635 2.60553788063344
10.91342704279 2.60499828545154
10.9034527990646 2.60445760182115
10.893478629589 2.60391582646706
10.8835045346661 2.60337295610101
10.8735305146018 2.60282898742186
10.8635565697026 2.60228391711532
10.8535827002764 2.60173774185395
10.8436089066343 2.60119045829722
10.8336351890877 2.60064206309124
10.8236615479502 2.60009255286883
10.8136879835374 2.59954192424942
10.8037144961665 2.59899017383899
10.7937410861568 2.59843729823006
10.783767753828 2.5978832940014
10.7737944995034 2.59732815771832
10.7638213235072 2.59677188593229
10.7538482261647 2.59621447518102
10.7438752078047 2.59565592198839
10.7339022687565 2.59509622286436
10.723929409352 2.59453537430489
10.7139566299243 2.59397337279187
10.7039839308083 2.59341021479307
10.6940113123423 2.59284589676211
10.6840387748645 2.59228041513828
10.674066318716 2.59171376634658
10.6640939442403 2.5911459467976
10.6541216517824 2.59057695288747
10.6441494416887 2.59000678099771
10.6341773143084 2.58943542749531
10.6242052699924 2.5888628887325
10.6142333090931 2.58828916104677
10.6042614319654 2.58771424076077
10.5942896389669 2.58713812418228
10.5843179304557 2.58656080760403
10.5743463067927 2.58598228730371
10.564374768342 2.58540255954395
10.554403315468 2.58482162057211
10.5444319485381 2.58423946662024
10.5344606679214 2.58365609390507
10.5244894739894 2.58307149862792
10.5145183671165 2.58248567697456
10.5045473476775 2.58189862511517
10.4945764160514 2.5813103392043
10.4846055726178 2.58072081538073
10.4746348177595 2.58013004976742
10.4646641518609 2.57953803847143
10.4546935753086 2.57894477758379
10.4447230884921 2.57835026317955
10.4347526918028 2.57775449131758
10.4247823856348 2.57715745804054
10.4148121703834 2.57655915937474
10.4048420464472 2.57595959133013
10.3948720142269 2.5753587499002
10.3849020741264 2.57475663106193
10.3749322265497 2.57415323077554
10.3649624719056 2.57354854498464
10.3549928106046 2.57294256961605
10.3450232430586 2.57233530057957
10.3350537696832 2.57172673376817
10.3250843908965 2.5711168650577
10.3151151071179 2.57050569030682
10.3051459187699 2.569893205357
10.2951768262785 2.56927940603244
10.2852078300708 2.56866428813985
10.275238930577 2.56804784746846
10.2652701282296 2.56743007978989
10.2553014234649 2.56681098085818
10.2453328167204 2.5661905464095
10.2353643084368 2.56556877216223
10.2253958990573 2.56494565381675
10.2154275890286 2.56432118705546
10.2054593787992 2.56369536754259
10.19549126882 2.56306819092409
10.1855232595455 2.56243965282772
10.1755553514331 2.56180974886274
10.1655875449419 2.56117847461989
10.1556198405352 2.56054582567139
10.1456522386777 2.5599117975707
10.1356847398375 2.55927638585244
10.1257173444864 2.55863958603248
10.115750053098 2.55800139360758
10.1057828661493 2.55736180405545
10.0958157841195 2.55672081283461
10.0858488074917 2.5560784153843
10.0758819367521 2.55543460712442
10.0659151723891 2.55478938345531
10.055948514894 2.55414273975775
10.0459819647621 2.55349467139285
10.0360155224918 2.55284517370199
10.0260491885833 2.55219424200651
10.016082963541 2.5515418716079
10.0061168478723 2.55088805778745
9.9961508420873 2.55023279580629
9.98618494669942 2.54957608090521
9.97621916222551 2.54891790830463
9.96625348918636 2.54825827320445
9.95628792810482 2.54759717078389
9.94632247950721 2.54693459620146
9.93635714392364 2.5462705445948
9.92639192188752 2.54560501108064
9.91642681393534 2.54493799075461
9.90646182060693 2.54426947869116
9.89649694244608 2.54359946994347
9.88653217999915 2.54292795954329
9.87656753381693 2.5422549425009
9.86660300445334 2.54158041380494
9.85663859246557 2.54090436842228
9.84667429841452 2.54022680129797
9.83671012286527 2.53954770735508
9.82674606638509 2.53886708149455
9.8167821295461 2.53818491859516
9.80681831292387 2.53750121351336
9.79685461709736 2.53681596108317
9.7868910426498 2.53612915611603
9.77692759016702 2.53544079340065
9.76696426024004 2.53475086770304
9.75700105346308 2.53405937376625
9.74703797043359 2.53336630631021
9.73707501175436 2.53267166003182
9.72711217803087 2.53197542960457
9.71714946987257 2.53127760967856
9.70718688789331 2.53057819488035
9.69722443271066 2.52987717981286
9.68726210494734 2.52917455905525
9.67729990522857 2.52847032716264
9.66733783418414 2.52776447866617
9.65737589244818 2.52705700807278
9.64741408065906 2.52634790986513
9.63745239945886 2.52563717850137
9.62749084949406 2.52492480841512
9.61752943141598 2.52421079401531
9.60756814588022 2.52349512968604
9.59760699354604 2.52277780978637
9.58764597507722 2.52205882865028
9.5776850911419 2.52133818058649
9.56772434241298 2.52061585987835
9.55776372956751 2.51989186078369
9.54780325328731 2.51916617753466
9.53784291425914 2.51843880433766
9.52788271317308 2.51770973537306
9.51792265072545 2.51697896479525
9.50796272761586 2.51624648673232
9.49800294454896 2.51551229528597
9.48804330223479 2.51477638453148
9.47808380138725 2.51403874851738
9.46812444272541 2.51329938126544
9.45816522697379 2.51255827677049
9.44820615486081 2.51181542900021
9.43824722712105 2.51107083189513
9.42828844449238 2.51032447936824
9.41832980771905 2.50957636530509
9.40837131754983 2.50882648356347
9.39841297473846 2.50807482797332
9.38845478004467 2.50732139233664
9.37849673423211 2.50656617042717
9.36853883807094 2.50580915599043
9.35858109233504 2.50505034274332
9.34862349780542 2.50428972437427
9.33866605526651 2.50352729454276
9.32870876550955 2.50276304687942
9.3187516293313 2.50199697498579
9.30879464753266 2.501229072434
9.29883782092159 2.50045933276688
9.28888115031085 2.49968774949759
9.27892463651838 2.49891431610947
9.26896828036849 2.49813902605597
9.25901208269165 2.49736187276054
9.24905604432273 2.49658284961615
9.23910016610398 2.49580194998551
9.22914444888229 2.49501916720061
9.21918889351057 2.49423449456266
9.2092335008484 2.49344792534195
9.19927827176095 2.49265945277761
9.18932320711992 2.49186907007752
9.17936830780189 2.49107677041797
9.16941357469104 2.49028254694365
9.15945900867658 2.48948639276736
9.14950461065494 2.48868830096995
9.13955038152893 2.48788826460007
9.12959632220695 2.48708627667387
9.11964243360354 2.48628233017496
9.10968871664103 2.48547641805429
9.09973517224808 2.48466853322981
9.08978180135849 2.48385866858626
9.07982860491418 2.48304681697517
9.0698755838636 2.48223297121452
9.05992273916168 2.48141712408858
9.04997007177029 2.48059926834776
9.04001758265726 2.47977939670826
9.03006527279893 2.47895750185213
9.02011314317792 2.47813357642692
9.01016119478366 2.47730761304542
9.00020942861332 2.47647960428563
8.9902578456705 2.47564954269039
8.98030644696698 2.47481742076734
8.97035523352035 2.47398323098851
8.96040420635774 2.47314696579041
8.95045336651189 2.47230861757351
8.94050271502328 2.47146817870217
8.93055225294085 2.47062564150454
8.92060198132068 2.4697809982722
8.91065190122698 2.46893424125999
8.90070201373058 2.46808536268574
8.89075231991117 2.46723435473018
8.88080282085603 2.46638120953666
8.87085351766025 2.46552591921084
8.86090441142702 2.46466847582066
8.85095550326828 2.46380887139601
8.84100679430283 2.46294709792839
8.83105828565939 2.46208314737101
8.82110997847345 2.46121701163818
8.81116187389 2.4603486826054
8.80121397306162 2.45947815210887
8.79126627715079 2.45860541194556
8.78131878732665 2.4577304538726
8.77137150476905 2.45685326960744
8.76142443066505 2.45597385082729
8.75147756621118 2.45509218916906
8.74153091261359 2.45420827622916
8.73158447108633 2.45332210356305
8.72163824285273 2.45243366268518
8.7116922291463 2.45154294506877
8.70174643120817 2.45064994214533
8.69180085029051 2.44975464530473
8.68185548765359 2.4488570458947
8.67191034456793 2.44795713522068
8.66196542231348 2.44705490454561
8.65202072217961 2.44615034508954
8.64207624546548 2.44524344802951
8.63213199348053 2.44433420449925
8.62218796754358 2.44342260558887
8.61224416898437 2.44250864234471
8.6023005991413 2.44159230576889
8.59235725936437 2.44067358681926
8.58241415101326 2.43975247640901
8.57247127545846 2.43882896540641
8.56252863408019 2.43790304463454
8.55258622826929 2.43697470487099
8.54264405942865 2.43604393684777
8.53270212896983 2.43511073125067
8.52276043831712 2.4341750787194
8.51281898890528 2.43323696984703
8.50287778217895 2.43229639517969
8.49293681959591 2.43135334521655
8.48299610262317 2.43040781040918
8.47305563274113 2.42945978116161
8.46311541144033 2.42850924782977
8.45317544022272 2.42755620072125
8.44323572060279 2.42660063009515
8.43329625410699 2.4256425261617
8.42335704227298 2.42468187908185
8.41341808665052 2.4237186789671
8.40347938880151 2.42275291587912
8.39354095030043 2.42178457982957
8.38360277273369 2.42081366077959
8.3736648577005 2.41984014863966
8.36372720681284 2.41886403326927
8.3537898216944 2.4178853044764
8.3438527039829 2.41690395201755
8.33391585532845 2.41591996559713
8.3239792773938 2.4149333348672
8.31404297185573 2.41394404942731
8.30410694040369 2.41295209882391
8.29417118474108 2.41195747255028
8.28423570658435 2.41096016004596
8.27430050766324 2.40996015069654
8.26436558972298 2.40895743383345
8.2544309545208 2.40795199873329
8.24449660382905 2.40694383461778
8.23456253943329 2.40593293065323
8.22462876313491 2.4049192759504
8.21469527674914 2.403902859564
8.20476208210483 2.40288367049221
8.19482918104715 2.40186169767668
8.18489657543535 2.40083693000186
8.17496426714346 2.39980935629474
8.16503225806036 2.39877896532445
8.15510055009152 2.39774574580207
8.14516914515723 2.39670968638005
8.13523804519295 2.39567077565191
8.12530725215024 2.39462900215189
8.11537676799648 2.39358435435451
8.1054465947154 2.39253682067431
8.09551673430669 2.39148638946534
8.08558718878651 2.39043304902086
8.07565796018679 2.3893767875728
8.06572905055685 2.38831759329158
8.0558004619626 2.38725545428558
8.04587219648755 2.38619035860088
8.03594425623185 2.38512229422064
8.02601664331248 2.38405124906481
8.01608935986406 2.38297721098972
8.00616240803973 2.38190016778778
7.99623579000987 2.38082010718689
7.98630950796254 2.37973701685007
7.97638356410441 2.37865088437509
7.96645796066066 2.37756169729405
7.95653269987437 2.37646944307286
7.94660778400767 2.37537410911092
7.93668321534122 2.37427568274059
7.92675899617552 2.37317415122688
7.91683512882973 2.3720695017669
7.90691161564245 2.3709617214894
7.89698845897218 2.36985079745445
7.88706566119691 2.36873671665286
7.87714322471486 2.3676194660058
7.86722115194422 2.36649903236429
7.85729944532407 2.36537540250885
7.84737810731338 2.36424856314883
7.83745714039277 2.36311850092223
7.82753654706328 2.36198520239491
7.8176163298471 2.36084865406034
7.8076964912885 2.35970884233909
7.79777703395254 2.3585657535782
7.78785796042692 2.35741937405091
7.77793927332068 2.35626968995597
7.76802097526566 2.35511668741729
7.75810306891608 2.35396035248338
7.74818555694886 2.35280067112683
7.73826844206425 2.35163762924389
7.72835172698493 2.35047121265378
7.71843541445742 2.34930140709837
7.70851950725207 2.34812819824159
7.69860400816296 2.34695157166888
7.68868892000823 2.34577151288668
7.67877424563047 2.3445880073219
7.66885998789653 2.34340104032135
7.65894614969884 2.34221059715132
7.64903273395437 2.34101666299688
7.63911974360585 2.33981922296145
7.62920718162132 2.33861826206619
7.61929505099484 2.3374137652494
7.60938335474665 2.33620571736608
7.59947209592305 2.33499410318724
7.58956127759766 2.33377890739944
7.57965090287048 2.33256011460411
7.56974097486908 2.33133770931703
7.55983149674815 2.33011167596773
7.54992247169068 2.32888199889893
7.54001390290724 2.32764866236588
7.53010579363697 2.32641165053581
7.52019814714763 2.32517094748733
7.51029096673611 2.32392653720979
7.50038425572802 2.3226784036027
7.49047801747899 2.32142653047506
7.48057225537437 2.32017090154481
7.47066697282942 2.31891150043812
7.46076217329006 2.31764831068879
7.45085786023258 2.31638131573763
7.44095403716517 2.31511049893184
7.43105070762667 2.31383584352425
7.4211478751882 2.31255733267279
7.41124554345235 2.31127494943974
7.40134371605471 2.30998867679111
7.39144239666284 2.3086984975959
7.38154158897828 2.30740439462559
7.37164129673533 2.30610635055326
7.36174152370222 2.30480434795298
7.35184227368123 2.30349836929913
7.34194355050928 2.30218839696574
7.33204535805817 2.30087441322569
7.32214770023454 2.29955640025003
7.31225058098126 2.29823434010735
7.30235400427612 2.29690821476284
7.29245797413405 2.29557800607781
7.28256249460663 2.29424369580884
7.27266756978211 2.29290526560701
7.26277320378649 2.29156269701716
7.25287940078369 2.29021597147723
7.2429861649757 2.28886507031735
7.23309350060358 2.28750997475922
7.22320141194716 2.28615066591525
7.21330990332561 2.28478712478771
7.20341897909862 2.28341933226816
7.19352864366595 2.28204726913648
7.18363890146761 2.28067091606001
7.17374975698575 2.27929025359301
7.16386121474391 2.27790526217561
7.15397327930732 2.27651592213304
7.14408595528426 2.27512221367485
7.13419924732602 2.2737241168941
7.12431316012699 2.27232161176638
7.11442769842565 2.27091467814906
7.10454286700516 2.26950329578048
7.0946586706937 2.26808744427903
7.08477511436445 2.26666710314225
7.07489220293669 2.26524225174597
7.06500994137584 2.26381286934342
7.05512833469486 2.26237893506443
7.0452473879534 2.26094042791437
7.03536710625925 2.25949732677334
7.02548749476905 2.25804961039529
7.015608558688 2.25659725740697
7.00573030327091 2.2551402463071
6.99585273382286 2.25367855546543
6.98597585569895 2.25221216312165
6.97609967430614 2.25074104738467
6.9662241951028 2.24926518623147
6.95634942359945 2.24778455750616
6.9464753653598 2.24629913891907
6.93660202600095 2.24480890804569
6.9267294111941 2.24331384232576
6.91685752666485 2.24181391906206
6.90698637819407 2.24030911541962
6.8971159716187 2.23879940842459
6.88724631283251 2.23728477496329
6.87737740778546 2.23576519178093
6.86750926248616 2.23424063548091
6.85764188300118 2.23271108252347
6.84777527545616 2.23117650922474
6.83790944603657 2.22963689175567
6.82804440098823 2.22809220614088
6.81818014661848 2.22654242825772
6.80831668929567 2.22498753383489
6.79845403545098 2.22342749845152
6.78859219157857 2.221862297536
6.77873116423696 2.2202919063649
6.76887096004889 2.21871630006171
6.75901158570241 2.21713545359571
6.74915304795171 2.21554934178085
6.73929535361788 2.21395793927459
6.72943850958953 2.2123612205766
6.71958252282361 2.21075916002769
6.70972740034646 2.20915173180854
6.69987314925415 2.20753890993848
6.69001977671328 2.20592066827422
6.68016728996203 2.20429698050866
6.67031569631128 2.2026678201697
6.66046500314498 2.20103316061886
6.65061521792137 2.19939297505011
6.64076634817287 2.19774723648841
6.63091840150811 2.19609591778864
6.62107138561233 2.19443899163412
6.61122530824855 2.19277643053542
6.60138017725759 2.19110820682888
6.59153600056006 2.18943429267539
6.58169278615693 2.18775466005905
6.57185054213017 2.18606928078568
6.56200927664364 2.18437812648146
6.55216899794486 2.18268116859175
6.54232971436466 2.1809783783793
6.5324914343199 2.17926972692329
6.52265416631266 2.17755518511748
6.51281791893259 2.17583472366909
6.50298270085693 2.17410831309708
6.49314852085275 2.17237592373097
6.48331538777703 2.17063752570914
6.4734833105774 2.1688930889773
6.46365229829486 2.16714258328729
6.45382236006294 2.16538597819515
6.44399350511043 2.16362324305996
6.43416574276121 2.16185434704202
6.42433908243612 2.16007925910143
6.41451353365404 2.15829794799649
6.40468910603328 2.15651038228213
6.39486580929185 2.15471653030822
6.3850436532495 2.15291636021802
6.37522264782918 2.15110983994662
6.365402803057 2.14929693721915
6.3555841290652 2.14747761954923
6.34576663609158 2.14565185423718
6.33595033448239 2.14381960836849
6.32613523469282 2.141980848812
6.31632134728804 2.14013554221815
6.30650868294543 2.13828365501737
6.29669725245546 2.13642515341828
6.28688706672276 2.13456000340584
6.27707813676823 2.13268817073971
6.26727047372974 2.13080962095234
6.25746408886389 2.12892431934716
6.24765899354769 2.12703223099687
6.23785519927966 2.12513332074148
6.22805271768104 2.12322755318637
6.21825156049829 2.12131489270066
6.20845173960411 2.11939530341521
6.19865326699839 2.11746874922049
6.18885615481078 2.11553519376502
6.1790604153015 2.11359460045308
6.16926606086379 2.11164693244307
6.15947310402464 2.10969215264526
6.1496815574471 2.10773022371993
6.13989143393159 2.10576110807532
6.13010274641793 2.10378476786562
6.12031550798682 2.10180116498886
6.11052973186163 2.09981026108491
6.10074543141067 2.09781201753341
6.09096262014829 2.09580639545159
6.08118131173722 2.09379335569218
6.07140151998962 2.0917728588412
6.0616232588704 2.08974486521597
6.051846542498 2.08770933486281
6.04207138514663 2.08566622755484
6.03229780124827 2.08361550278977
6.02252580539465 2.08155711978767
6.01275541233964 2.07949103748882
6.00298663700048 2.07741721455121
5.99321949446058 2.07533560934843
5.98345399997133 2.07324617996726
5.97369016895446 2.07114888420543
5.96392801700372 2.06904367956912
5.95416755988785 2.06693052327075
5.94440881355236 2.06480937222648
5.93465179412163 2.0626801830538
5.92489651790154 2.06054291206912
5.91514300138184 2.05839751528535
5.9053912612383 2.05624394840935
5.89564131433546 2.05408216683949
5.88589317772826 2.05191212566303
5.87614686866505 2.0497337796536
5.86640240459088 2.04754708326888
5.85665980314851 2.04535199064765
5.84691908218223 2.04314845560741
5.83718025973962 2.04093643164168
5.82744335407488 2.03871587191738
5.81770838365127 2.03648672927218
5.80797536714362 2.03424895621168
5.79824432344171 2.03200250490692
5.78851527165223 2.02974732719137
5.77878823110266 2.02748337455846
5.76906322134297 2.02521059815847
5.75934026214964 2.022928948796
5.74961937352777 2.02063837692697
5.73990057571517 2.01833883265592
5.73018388918447 2.01603026573302
5.72046933464677 2.01371262555123
5.71075693305455 2.01138586114334
5.70104670560472 2.00904992117896
5.69133867374245 2.00670475396174
5.68163285916392 2.00435030742623
5.67192928382027 2.00198652913495
5.66222796992033 1.99961336627527
5.65252893993474 1.99723076565646
5.64283221659872 1.99483867370647
5.63313782291603 1.99243703646884
5.62344578216294 1.99002579959974
5.61375611789128 1.98760490836463
5.60406885393263 1.98517430763517
5.59438401440171 1.98273394188596
5.5847016237005 1.98028375519138
5.57502170652212 1.97782369122227
5.56534428785451 1.97535369324271
5.55566939298494 1.97287370410674
5.54599704750346 1.97038366625493
5.5363272773076 1.96788352171115
5.52666010860624 1.96537321207914
5.51699556792389 1.96285267853916
5.50733368210522 1.96032186184453
5.49767447831909 1.95778070231817
5.48801798406326 1.95522913984918
5.47836422716912 1.95266711388944
5.46871323580574 1.95009456344987
5.45906503848494 1.94751142709712
5.44941966406596 1.9449176429499
5.43977714175999 1.94231314867536
5.43013750113543 1.93969788148566
5.4205007721226 1.93707177813411
5.41086698501881 1.93443477491174
5.40123617049354 1.93178680764348
5.39160835959357 1.92912781168455
5.38198358374798 1.92645772191663
5.37236187477399 1.92377647274428
5.36274326488213 1.92108399809113
5.35312778668156 1.91838023139597
5.34351547318576 1.9156651056091
5.33390635781843 1.91293855318845
5.32430047441917 1.9102005060958
5.31469785724898 1.90745089579277
5.30509854099642 1.90468965323702
5.295502560784 1.90191670887846
5.28590995217359 1.89913199265507
5.27632075117325 1.89633543398925
5.26673499424316 1.89352696178361
5.25715271830215 1.89070650441714
5.24757396073421 1.88787398974114
5.23799875939502 1.88502934507527
5.2284271526188 1.88217249720345
5.21885917922511 1.87930337236993
5.20929487852547 1.87642189627509
5.19973429033058 1.87352799407139
5.19017745495762 1.87062159035939
5.18062441323703 1.8677026091835
5.17107520652043 1.86477097402803
5.16152987668759 1.86182660781289
5.15198846615432 1.85886943288959
5.14245101787975 1.85589937103693
5.13291757537479 1.85291634345707
5.12338818270928 1.84992027077109
5.11386288452072 1.84691107301506
5.10434172602198 1.84388866963567
5.09482475300968 1.84085297948612
5.08531201187298 1.83780392082198
5.07580354960169 1.83474141129688
5.06629941379513 1.83166536795838
5.05679965267097 1.82857570724373
5.04730431507408 1.82547234497568
5.03781345048572 1.82235519635825
5.02832710903273 1.81922417597257
5.01884534149675 1.8160791977726
5.00936819932419 1.81292017508109
4.99989573463532 1.80974702058519
4.99042800023462 1.80655964633248
4.98096504962027 1.8033579637266
4.97150693699428 1.80014188352314
4.96205371727332 1.79691131582564
4.95260544609848 1.79366617008125
4.94316217984629 1.79040635507676
4.93372397563907 1.78713177893434
4.92429089135631 1.78384234910767
4.91486298564518 1.78053797237765
4.9054403179322 1.7772185548485
4.89602294843468 1.77388400194379
4.88661093817191 1.77053421840232
4.8772043489772 1.76716910827423
4.8678032435097 1.7637885749171
4.85840768526666 1.76039252099204
4.8490177385955 1.75698084845987
4.83963346870654 1.75355345857724
4.83025494168543 1.75011025189299
4.8208822245062 1.7466511282443
4.8115153850442 1.74317598675315
4.80215449208925 1.73968472582254
4.79279961535931 1.73617724313308
4.78345082551393 1.73265343563942
4.77410819416809 1.72911319956676
4.76477179390662 1.72555643040768
4.75544169829771 1.7219830229185
4.74611798190804 1.7183928711163
4.73680072031715 1.71478586827568
4.72748999013256 1.71116190692574
4.71818586900448 1.70752087884693
4.70888843564151 1.70386267506831
4.69959776982593 1.70018718586459
4.69031395242966 1.69649430075357
4.68103706543021 1.6927839084934
4.67176719192677 1.68905589708007
4.66250441615675 1.68531015374507
4.65324882351269 1.68154656495311
4.64400050055889 1.67776501639993
4.63475953504858 1.67396539301016
4.62552601594163 1.67014757893566
4.61630003342193 1.66631145755351
4.60708167891532 1.66245691146451
4.59787104510795 1.65858382249172
4.58866822596441 1.65469207167906
4.57947331674649 1.65078153929017
4.57028641403216 1.64685210480751
4.56110761573474 1.64290364693147
4.55193702112212 1.63893604357971
4.54277473083669 1.63494917188682
4.5336208469152 1.63094290820397
4.52447547280869 1.62691712809883
4.51533871340354 1.62287170635593
4.50621067504177 1.6188065169769
4.49709146554226 1.61472143318109
4.48798119422176 1.6106163274064
4.47887997191698 1.60649107131056
4.46978791100587 1.60234553577223
4.46070512542996 1.59817959089271
4.45163173071673 1.59399310599783
4.44256784400227 1.58978594964013
4.43351358405442 1.58555798960136
4.42446907129541 1.58130909289501
4.41543442782587 1.57703912576958
4.40640977744856 1.572747953712
4.39739524569198 1.56843544145108
4.3883909598353 1.56410145296188
4.3793970489325 1.55974585146992
4.3704136438375 1.55536849945606
4.3614408772292 1.55096925866161
4.35247888363682 1.54654799009381
4.34352779946581 1.54210455403192
4.33458776302381 1.53763881003352
4.32565891454669 1.53315061694125
4.31674139622521 1.52863983289006
4.30783535223198 1.52410631531503
4.29894092874824 1.51954992095933
4.29005827399114 1.51497050588287
4.28118753824168 1.51036792547166
4.27232887387201 1.50574203444709
4.26348243537418 1.50109268687649
4.25464837938795 1.4964197361836
4.24582686472934 1.49172303515977
4.23701805241986 1.48700243597606
4.22822210571535 1.48225779019555
4.219439190135 1.47748894878623
4.21066947349112 1.47269576213482
4.20191312591898 1.46787808006111
4.19317031990636 1.46303575183275
4.18444123032394 1.45816862618102
4.17572603445577 1.45327655131719
4.16702491202911 1.44835937494926
4.15833804524603 1.44341694430018
4.14966561881339 1.4384491061259
4.14100781997426 1.43345570673489
4.13236483853938 1.42843659200838
4.12373686691759 1.42339160742072
4.11512410014804 1.41832059806158
4.10652673593118 1.41322340865819
4.09794497466073 1.40809988359888
4.0893790194551 1.40294986695734
4.08082907618943 1.39777320251789
4.07229535352684 1.39256973380132
4.06377806295092 1.3873393040923
4.05527741879733 1.38208175646739
4.04679363828542 1.37679693382374
4.03832694155049 1.37148467890959
4.02987755167537 1.366144834355
4.0214456947221 1.36077724270418
4.01303159976381 1.35538174644859
4.00463549891614 1.34995818806133
3.99625762736864 1.34450641003242
3.98789822341631 1.33902625490561
3.97955752849052 1.33351756531591
3.97123578718995 1.32798018402855
3.96293324731128 1.32241395397909
3.95465015987987 1.31681871831483
3.94638677917956 1.31119432043732
3.9381433627828 1.30554060404622
3.92992017158003 1.29985741318449
3.92171746980894 1.29414459228485
3.913535525083 1.28840198621745
3.90537460841994 1.28262944033915
3.89723499426945 1.2768268005439
3.88911696054045 1.27099391331464
3.88102078862791 1.26513062577661
3.87294676343901 1.25923678575208
3.86489517341844 1.25331224181627
3.85686631057354 1.24735684335527
3.8488604704982 1.24137044062484
3.84087795239633 1.23535288481105
3.83291905910427 1.2293040280922
3.82498409711274 1.22322372370253
3.81707337658748 1.2171118259972
3.80918721138914 1.21096819051881
3.80132591909211 1.2047926740656
3.79348982100238 1.19858513476105
3.78567924217425 1.1923454321252
3.77789451142601 1.18607342714743
3.7701359613541 1.17976898236073
3.76240392834635 1.17343196191768
3.75469875259374 1.16706223166787
3.7470207781008 1.16065965923705
3.73937035269462 1.15422411410767
3.73174782803234 1.14775546770104
3.72415355960708 1.14125359346111
3.7165879067523 1.13471836693973
3.70905123264439 1.12814966588337
3.70154390430374 1.12154737032156
3.69406629259374 1.11491136265666
3.68661877221822 1.10824152775527
3.67920172171661 1.10153775304086
3.67181552345747 1.09479992858818
3.66446056362972 1.08802794721878
3.65713723223192 1.08122170459824
3.64984592305928 1.07438109933451
3.64258703368843 1.06750603307763
3.63536096545985 1.06059641062087
3.62816812345808 1.05365214000305
3.62100891648924 1.04667313261195
3.61388375705639 1.03965930328925
3.60679306133198 1.03261057043624
3.59973724912785 1.02552685612062
3.59271674386257 1.0184080861847
3.58573197252593 1.01125419035404
3.57878336564077 1.00406510234751
3.5718713572216 0.996840759987577
3.56499638473086 0.989581105312046
3.55815888903168 0.982286084686011
3.55135931433774 0.974955648914505
3.54459810816033 0.967589753355904
3.53787572125189 0.96018835803562
3.53119260754652 0.952751427760139
3.52454922409741 0.945278932231543
3.51794603101068 0.937770846161987
3.51138349137619 0.930227149388497
3.50486207119488 0.92264782698763
3.49838223930274 0.915032869390099
3.49194446729125 0.907382272495063
3.48554922942473 0.899696037784542
3.47919700255377 0.89197417243669
3.47288826602539 0.884216689439142
3.46662350158991 0.876423607701567
3.46040319330383 0.868594952167223
3.45422782742948 0.860730753923801
3.44809789233134 0.852831050313361
3.44201387836819 0.844895885040726
3.43597627778253 0.836925308281154
3.42998558458585 0.828919376786015
3.42404229444073 0.820878153987463
3.4181469045394 0.812801710101037
3.41229991347877 0.804690122226637
3.40650182113221 0.796543474447531
3.40075312851759 0.78836185792718
3.39505433766258 0.780145371004086
3.38940595146594 0.771894119283935
3.38380847355617 0.763608215729591
3.37826240814656 0.755287780748117
3.37276825988737 0.746932942275286
3.36732653371479 0.738543835856994
3.36193776197308 0.730120646529606
3.35660242167597 0.7216634846095
3.35132101817084 0.713172508610666
3.34609405595293 0.704647885273888
3.34092203900531 0.696089789308684
3.3358054706313 0.687498403454303
3.33074485328466 0.678873918537254
3.32574068839705 0.670216533524424
3.32079347620386 0.661526455572512
3.31590371556748 0.652803900072982
3.31107190379889 0.644049090692795
3.30629853647742 0.635262259410923
3.30158410726878 0.626443646550077
3.29692910774153 0.617593500803914
3.29233402718226 0.608712079259664
3.28779935240932 0.599799647415609
3.2833255675857 0.590856479194193
3.27891315403077 0.581882856949723
3.27456259003132 0.572879071471313
3.27027435065185 0.563845421980494
3.26604890754457 0.554782216124089
3.26188672875892 0.545689769961432
3.25778827855094 0.536568407946459
3.25375401719275 0.527418462904812
3.24978440078212 0.51824027600523
3.24587988105236 0.509034196725643
3.24204090518274 0.49980058281427
3.23826791560965 0.490539800244779
3.23456134983841 0.481252223166625
3.23092164025619 0.471938233849412
3.22734921394611 0.462598222622396
3.22384449250247 0.453232587808296
3.22040789184773 0.443841735652073
3.21703982205086 0.434426080243926
3.21374068714755 0.424986043437416
3.21051088496242 0.415522054762155
3.20735080693323 0.406034551331532
3.20426083793729 0.396523977744865
3.20124135612034 0.386990785984819
3.19829273272784 0.377435435309922
3.19541533193886 0.367858392141588
3.19260951070287 0.358260129946874
3.18987561857934 0.348641129116078
3.18721399758027 0.339001876835747
3.18462498201608 0.329342866957214
3.18210889834443 0.319664599860159
3.17966606502268 0.30996758231242
3.17729679236365 0.300252327324894
3.17500138239492 0.290519354002574
3.1727801287219 0.280769187391438
3.17063331639444 0.271002358321062
3.1685612217775 0.261219403243994
3.16656411242553 0.251420864070664
3.16464224696088 0.241607288001115
3.16279587495633 0.231779227353174
3.1610252368216 0.221937239387036
3.15933056369416 0.21208188612691
3.15771207733419 0.20221373417919
3.15616999002391 0.192333354547992
3.15470450447114 0.182441322447562
3.15331581371737 0.172538217112223
3.1520041010501 0.162624621603326
3.15076953991983 0.152701122614023
3.14961229386139 0.142768310271988
3.14853251641991 0.132826777939158
3.14753035108127 0.12287712201011
3.14660593120725 0.112919941708489
3.14575937997517 0.10295583888111
3.14499081032223 0.0929854177909729
3.14430032489455 0.0830092849083996
3.14368801600075 0.0730280487011795
3.14315396557037 0.063042319422874
3.14269824511689 0.0530527089006621
3.14232091570545 0.0430598303217829
3.14202202792539 0.0330642980192479
3.14180162186745 0.023066727256813
3.14165972710562 0.0130677340135779
3.14159636268409 0.00306793476783739
3.14161153710796 -0.00693205371928794
3.14170524834061 -0.0169316146201151
3.14187748380354 -0.0269301312571956
3.14212822038249 -0.0369269873194996
3.14245742443777 -0.0469215670787122
3.14286505181947 -0.0569132556052483
3.14335104788728 -0.0669014389833829
3.14391534753515 -0.0768855045260609
3.1445578752206 -0.0868648409889409
3.14527854499885 -0.0968388387833309
3.14607726056154 -0.106806890188363
3.14695391528014 -0.116768389561779
3.14790839225425 -0.126722733549528
3.14894056436428 -0.136669321294024
3.15005029432893 -0.14660755464047
3.15123743476737 -0.156536838342146
3.15250182826579 -0.166456580263032
3.15384330744879 -0.176366191579063
3.15526169505515 -0.186265086977115
3.15675680401819 -0.196152684851665
3.15832843755058 -0.206028407499053
3.15997638923369 -0.215891681309559
3.16170044311122 -0.225741936956272
3.16350037378727 -0.235578609581676
3.16537594652879 -0.245401138981151
3.16732691737211 -0.255208969783261
3.16935303323394 -0.26500155162716
3.17145403202626 -0.274778339336671
3.17362964277549 -0.284538793090515
3.17587958574562 -0.294282378589712
3.17820357256522 -0.304008567220583
3.18060130635846 -0.313716836214453
3.18307248187976 -0.323406668803182
3.18561678565227 -0.333077554370872
3.18823389610992 -0.342728988601249
3.19092348374296 -0.352360473620826
3.19368521124685 -0.361971518137746
3.1965187336747 -0.371561637576276
3.19942369859263 -0.381130354206579
3.20239974623837 -0.390677197269877
3.20544650968276 -0.400201703098944
3.20856361499415 -0.409703415233609
3.21175068140552 -0.419181884531805
3.21500732148405 -0.428636669274976
3.21833314130334 -0.438067335268959
3.22172774061773 -0.447473455939505
3.22519071303902 -0.456854612422903
3.22872164621495 -0.466210393651031
3.23232012200977 -0.475540396431445
3.23598571668641 -0.484844225521957
3.23971800109022 -0.494121493700139
3.24351654083423 -0.503371821827315
3.24738089648543 -0.512594838906914
3.25131062375236 -0.521790182138091
3.25530527367357 -0.530957496963393
3.25936439280675 -0.540096437111357
3.26348752341857 -0.549206664633415
3.26767420367483 -0.558287849935749
3.27192396783114 -0.5673396718058
3.27623634642329 -0.576361817433151
3.28061086645792 -0.585353982425344
3.28504705160291 -0.594315870818739
3.28954442237715 -0.603247195083478
3.29410249634014 -0.612147676124153
3.29872078828052 -0.621017043274663
3.30339881040404 -0.629855034288665
3.30813607252033 -0.638661395324733
3.31293208222867 -0.647435880926839
3.31778634510215 -0.656178253999787
3.32269836487089 -0.664888285780609
3.32766764360307 -0.673565755804568
3.33269368188473 -0.682210451867288
3.33777597899743 -0.690822169982376
3.34291403309398 -0.699400714334552
3.34810734137208 -0.707945897228921
3.35335540024567 -0.716457539035956
3.35865770551405 -0.724935468132866
3.36401375252839 -0.733379520840844
3.36942303635572 -0.741789541358862
3.37488507853478 -0.75016542325548
3.38039934815758 -0.758506983602105
3.3859653398873 -0.766814090122164
3.39158254922481 -0.775086617798964
3.3972504721653 -0.783324449112005
3.40296860534521 -0.791527473951799
3.40873644618569 -0.799695589531511
3.414553493033 -0.807828700296191
3.42041924529561 -0.815926717829582
3.42633320357787 -0.823989560758391
3.43229486981058 -0.832017154654703
3.43830374737793 -0.840009431936304
3.44435934124104 -0.847966331764784
3.45046115805813 -0.855887799942248
3.45660870630115 -0.863773788806363
3.46280149636893 -0.871624257123731
3.46903904069664 -0.879439169981917
3.47532085386215 -0.887218498680631
3.48164645268832 -0.89496222062122
3.48801535634219 -0.902670319195669
3.49442708643034 -0.91034278367444
3.50088116709113 -0.917979609093978
3.50737712508293 -0.925580796143004
3.51391448986928 -0.933146351048947
3.52049279370044 -0.940676285463609
3.52711157169147 -0.948170616348614
3.53377036189695 -0.95562936586086
3.5404687053824 -0.963052561237752
3.54720614629213 -0.97044023468244
3.55398223191422 -0.977792423249511
3.56079651274174 -0.985109168730474
3.56764854253103 -0.992390517539827
3.57453787835691 -0.999636520601601
3.58146408066462 -1.00684723323623
3.58842671331849 -1.01402271504798
3.59542534364814 -1.0211630298132
3.60245954249118 -1.02826824536922
3.60952888423338 -1.03533843350398
3.61663294684576 -1.04237366984659
3.62377131191898 -1.04937403375883
3.63094356469507 -1.05633960822754
3.63814929409641 -1.06327047975822
3.64538809275205 -1.07016673826948
3.65265955702165 -1.07702847698884
3.65996328701685 -1.08385579234968
3.66729888662025 -1.09064878388941
3.67466596350206 -1.09740755414887
3.68206412913434 -1.10413220857306
3.68949299880322 -1.11082285541325
3.69695219161874 -1.11747960563042
3.70444133052298 -1.12410257280027
3.71196004229556 -1.13069187301933
3.71950795755791 -1.13724762481293
3.72708471077493 -1.1437699490443
3.73468994025538 -1.15025896882543
3.74232328815011 -1.15671480942917
3.74998440044891 -1.16313759820326
3.75767292697536 -1.16952746448541
3.76538852138049 -1.17588453952035
3.7731308411344 -1.18220895637813
3.78089954751705 -1.1885008498742
3.78869430560708 -1.19476035649098
3.79651478426958 -1.20098761430082
3.80436065614249 -1.20718276289091
3.81223159762182 -1.21334594328946
3.82012728884553 -1.21947729789341
3.82804741367637 -1.2255769703979
3.83599165968374 -1.23164510572717
3.84395971812445 -1.23768184996712
3.85195128392238 -1.24368735029917
3.85996605564736 -1.24966175493585
3.86800373549317 -1.2556052130579
3.87606402925464 -1.26151787475274
3.88414664630396 -1.26739989095455
3.89225129956634 -1.27325141338583
3.90037770549488 -1.27907259450026
3.90852558404473 -1.2848635874272
3.9166946586469 -1.29062454591759
3.92488465618105 -1.2963556242911
3.93309530694826 -1.30205697738487
3.94132634464289 -1.30772876050357
3.94957750632414 -1.31337112937072
3.95784853238708 -1.31898424008142
3.96613916653354 -1.32456824905652
3.97444915574242 -1.3301233129979
3.98277825023953 -1.33564958884506
3.99112620346752 -1.3411472337331
3.99949277205524 -1.34661640495179
4.00787771578698 -1.35205725990602
4.01628079757153 -1.35746995607727
4.02470178341067 -1.36285465098623
4.03314044236823 -1.36821150215689
4.04159654653832 -1.37354066708144
4.05006987101392 -1.37884230318643
4.05856019385504 -1.38411656779994
4.06706729605677 -1.38936361811978
4.07559096151776 -1.39458361118291
4.08413097700849 -1.39977670383596
4.09268713213876 -1.40494305270617
4.10125921932654 -1.41008281417405
4.1098470337658 -1.41519614434663
4.11845037339475 -1.42028319903157
4.12706903886414 -1.42534413371241
4.13570283350563 -1.43037910352466
4.1443515633002 -1.43538826323264
4.15301503684665 -1.44037176720728
4.16169306533012 -1.44532976940473
4.17038546249127 -1.45026242334595
4.17909204459473 -1.45516988209677
4.18781263039845 -1.460052298249
4.19654704112293 -1.46490982390227
4.20529510042025 -1.46974261064636
4.21405663434413 -1.47455080954465
4.22283147131924 -1.47933457111788
4.23161944211171 -1.48409404532906
4.2404203797986 -1.48882938156843
4.24923411973886 -1.49354072863964
4.25806049954355 -1.49822823474627
4.26689935904691 -1.50289204747906
4.27575054027716 -1.50753231380363
4.28461388742779 -1.51214918004884
4.29348924682939 -1.51674279189595
4.30237646692116 -1.52131329436789
4.31127539822277 -1.52586083181938
4.32018589330711 -1.53038554792755
4.32910780677225 -1.53488758568284
4.33804099521466 -1.53936708738072
4.34698531720221 -1.54382419461371
4.35594063324722 -1.54825904826373
4.36490680578007 -1.55267178849507
4.37388369912355 -1.557062554748
4.38287117946635 -1.56143148573224
4.39186911483774 -1.56577871942137
4.40087737508231 -1.57010439304736
4.40989583183498 -1.5744086430957
4.41892435849588 -1.57869160530054
4.42796283020605 -1.58295341464049
4.4370111238235 -1.58719420533489
4.44606911789897 -1.59141411084004
4.45513669265223 -1.59561326384588
4.4642137299488 -1.59979179627319
4.47330011327683 -1.60394983927088
4.48239572772421 -1.60808752321365
4.49150045995636 -1.61220497770008
4.50061419819346 -1.61630233155065
4.50973683218887 -1.62037971280637
4.51886825320699 -1.62443724872743
4.52800835400212 -1.62847506579227
4.53715702879747 -1.63249328969694
4.54631417326354 -1.63649204535424
4.5554796844981 -1.64047145689369
4.56465346100573 -1.64443164766148
4.57383540267753 -1.64837274022037
4.5830254107713 -1.65229485635018
4.592223387892 -1.65619811704824
4.60142923797262 -1.66008264253018
4.61064286625484 -1.6639485522307
4.61986417927022 -1.66779596480464
4.62909308482181 -1.67162499812829
4.63832949196569 -1.67543576930063
4.64757331099325 -1.67922839464509
4.65682445341285 -1.68300298971095
4.66608283193274 -1.68675966927536
4.67534836044348 -1.69049854734523
4.6846209540009 -1.69421973715932
4.69390052880931 -1.6979233511904
4.70318700220495 -1.70160950114772
4.71248029263946 -1.70527829797929
4.72178031966384 -1.70892985187453
4.73108700391258 -1.7125642722669
4.74040026708781 -1.71618166783664
4.74972003194399 -1.71978214651364
4.75904622227274 -1.72336581548044
4.76837876288775 -1.7269327811752
4.77771757960974 -1.73048314929472
4.78706259925211 -1.73401702479779
4.79641374960675 -1.73753451190843
4.80577095942932 -1.74103571411911
4.81513415842587 -1.74452073419429
4.82450327723868 -1.74798967417379
4.83387824743267 -1.75144263537628
4.84325900148262 -1.75487971840311
4.85264547275916 -1.75830102314162
4.86203759551637 -1.761706648769
4.8714353048791 -1.76509669375614
4.8808385368297 -1.76847125587107
4.89024722819631 -1.77183043218316
4.89966131664026 -1.77517431906673
4.90908074064417 -1.77850301220504
4.91850543950007 -1.78181660659424
4.92793535329768 -1.78511519654732
4.93737042291289 -1.78839887569804
4.94681058999643 -1.79166773700508
4.9562557969629 -1.794921872756
4.96570598697918 -1.79816137457125
4.97516110395442 -1.80138633340845
4.98462109252859 -1.8045968395663
4.99408589806248 -1.80779298268883
5.00355546662715 -1.8109748517695
5.01302974499376 -1.81414253515541
5.02250868062335 -1.8172961205513
5.03199222165718 -1.82043569502392
5.04148031690708 -1.82356134500621
5.05097291584521 -1.82667315630124
5.06046996859549 -1.82977121408677
5.06997142592366 -1.83285560291917
5.07947723922812 -1.8359264067377
5.08898736053131 -1.83898370886883
5.09850174247059 -1.84202759203035
5.10802033828914 -1.84505813833548
5.11754310182784 -1.84807542929724
5.12706998751659 -1.8510795458326
5.13660095036587 -1.85407056826663
5.14613594595847 -1.85704857633671
5.15567493044142 -1.86001364919672
5.1652178605179 -1.86296586542116
5.17476469343979 -1.86590530300947
5.18431538699923 -1.86883203938999
5.19386989952157 -1.87174615142429
5.20342818985739 -1.87464771541109
5.21299021737545 -1.87753680709064
5.22255594195517 -1.88041350164859
5.23212532397941 -1.88327787372024
5.24169832432765 -1.8861299973946
5.25127490436879 -1.88896994621845
5.26085502595419 -1.8917977932003
5.27043865141137 -1.89461361081465
5.28002574353671 -1.89741747100575
5.28961626558955 -1.90020944519189
5.29921018128498 -1.90298960426904
5.30880745478827 -1.90575801861519
5.31840805070798 -1.90851475809404
5.32801193408998 -1.91125989205902
5.33761907041165 -1.91399348935726
5.34722942557557 -1.91671561833343
5.35684296590362 -1.9194263468336
5.36645965813112 -1.92212574220909
5.3760794694016 -1.9248138713204
5.38570236726037 -1.92749080054089
5.39532831964988 -1.93015659576075
5.40495729490336 -1.93281132239055
5.41458926174003 -1.93545504536517
5.42422418925957 -1.93808782914747
5.43386204693694 -1.94070973773198
5.44350280461717 -1.9433208346486
5.45314643251055 -1.94592118296629
5.46279290118725 -1.94851084529667
5.47244218157253 -1.95108988379765
5.48209424494207 -1.953658360177
5.49174906291702 -1.95621633569599
5.5014066074592 -1.95876387117285
5.51106685086698 -1.96130102698643
5.52072976577006 -1.96382786307951
5.5303953251254 -1.96634443896248
5.54006350221249 -1.96885081371661
5.54973427062928 -1.97134704599761
5.55940760428781 -1.973833194039
5.56908347740987 -1.97630931565552
5.57876186452283 -1.97877546824639
5.58844274045553 -1.98123170879874
5.59812608033456 -1.98367809389097
5.60781185957961 -1.98611467969586
5.61750005390025 -1.98854152198402
5.62719063929166 -1.99095867612706
5.63688359203068 -1.99336619710074
5.64657888867245 -1.99576413948827
5.65627650604649 -1.99815255748341
5.66597642125322 -2.00053150489372
5.67567861165984 -2.00290103514348
5.68538305489772 -2.00526120127707
5.69508972885781 -2.00761205596171
5.70479861168798 -2.00995365149082
5.71450968178939 -2.01228603978684
5.7242229178131 -2.01460927240435
5.73393829865707 -2.01692340053304
5.74365580346223 -2.01922847500055
5.75337541161045 -2.02152454627566
5.76309710272007 -2.02381166447088
5.77282085664355 -2.02608987934554
5.78254665346451 -2.02835924030867
5.79227447349416 -2.03061979642172
5.80200429726873 -2.03287159640144
5.81173610554657 -2.03511468862273
5.82146987930547 -2.03734912112141
5.83120559973869 -2.03957494159677
5.84094324825368 -2.04179219741461
5.8506828064681 -2.04400093560967
5.86042425620826 -2.04620120288861
5.870167579505 -2.04839304563231
5.87991275859249 -2.05057650989885
5.88965977590442 -2.05275164142586
5.89940861407228 -2.05491848563333
5.90915925592285 -2.05707708762616
5.91891168447448 -2.05922749219645
5.92866588293641 -2.06136974382644
5.93842183470499 -2.06350388669069
5.94817952336156 -2.06562996465871
5.957938932671 -2.06774802129748
5.96770004657784 -2.06985809987377
5.97746284920577 -2.07196024335674
5.98722732485361 -2.07405449442011
5.99699345799412 -2.07614089544474
6.00676123327202 -2.07821948852099
6.01653063550088 -2.08029031545096
6.02630164966157 -2.08235341775081
6.03607426090045 -2.08440883665328
6.04584845452659 -2.08645661310971
6.05562421600992 -2.0884967877924
6.06540153098012 -2.09052940109704
6.0751803852231 -2.09255449314466
6.08496076467998 -2.09457210378395
6.0947426554455 -2.09658227259354
6.10452604376496 -2.09858503888406
6.11431091603336 -2.10058044170031
6.12409725879296 -2.10256851982341
6.13388505873182 -2.10454931177297
6.14367430268164 -2.10652285580904
6.15346497761681 -2.10848918993443
6.1632570706513 -2.11044835189654
6.17305056903785 -2.11240037918944
6.18284546016614 -2.11434530905598
6.19264173156136 -2.11628317848988
6.20243937088166 -2.11821402423744
6.21223836591747 -2.12013788279976
6.2220387045898 -2.12205479043467
6.23184037494752 -2.12396478315844
6.24164336516755 -2.1258678967481
6.25144766355164 -2.12776416674293
6.26125325852599 -2.12965362844661
6.27106013863958 -2.13153631692906
6.2808682925619 -2.1334122670282
6.29067770908228 -2.13528151335184
6.30048837710822 -2.13714409027954
6.31030028566415 -2.1390000319644
6.32011342388958 -2.14084937233479
6.32992778103816 -2.14269214509623
6.33974334647576 -2.14452838373302
6.34956010967976 -2.14635812151009
6.3593780602375 -2.14818139147475
6.36919718784453 -2.14999822645824
6.37901748230431 -2.15180865907769
6.38883893352544 -2.15361272173745
6.39866153152185 -2.15541044663112
6.40848526641108 -2.15720186574304
6.41831012841219 -2.15898701084979
6.42813610784624 -2.16076591352218
6.43796319513329 -2.16253860512642
6.44779138079262 -2.16430511682611
6.45762065544119 -2.16606547958361
6.46745100979158 -2.1678197241616
6.4772824346519 -2.16956788112465
6.48711492092485 -2.17130998084095
6.49694845960576 -2.1730460534836
6.5067830417816 -2.17477612903216
6.51661865863066 -2.1765002372743
6.52645530142048 -2.17821840780704
6.53629296150783 -2.17993067003857
6.54613163033719 -2.18163705318939
6.55597129943934 -2.18333758629392
6.56581196043105 -2.18503229820193
6.5756536050137 -2.18672121757988
6.58549622497198 -2.18840437291239
6.59533981217384 -2.19008179250366
6.60518435856902 -2.1917535044789
6.61502985618761 -2.1934195367855
6.62487629713978 -2.1950799171946
6.63472367361499 -2.19673467330239
6.64457197788035 -2.19838383253138
6.65442120228024 -2.20002742213177
6.66427133923548 -2.20166546918282
6.67412238124244 -2.20329800059411
6.68397432087216 -2.20492504310684
6.69382715076856 -2.20654662329497
6.70368086364947 -2.20816276756678
6.71353545230408 -2.20977350216587
6.72339090959289 -2.21137885317248
6.73324722844712 -2.21297884650487
6.74310440186747 -2.21457350792032
6.75296242292345 -2.2161628630165
6.76282128475259 -2.21774693723262
6.77268098055961 -2.2193257558506
6.78254150361601 -2.22089934399631
6.7924028472589 -2.22246772664074
6.80226500489081 -2.22403092860116
6.81212796997796 -2.22558897454217
6.82199173605101 -2.22714188897707
6.83185629670275 -2.22868969626872
6.84172164558835 -2.23023242063083
6.85158777642439 -2.23177008612904
6.86145468298872 -2.23330271668207
6.87132235911898 -2.23483033606274
6.88119079871228 -2.2363529678991
6.89105999572463 -2.23787063567545
6.9009299441703 -2.23938336273353
6.9108006381208 -2.2408911722734
6.92067207170441 -2.24239408735459
6.93054423910631 -2.24389213089721
6.94041713456685 -2.24538532568289
6.95029075238129 -2.24687369435572
6.96016508689976 -2.24835725942348
6.97004013252571 -2.24983604325841
6.97991588371609 -2.25131006809839
6.9897923349804 -2.25277935604781
6.99966948088053 -2.25424392907864
7.00954731602958 -2.25570380903134
7.01942583509172 -2.25715901761581
7.0293050327814 -2.25860957641238
7.03918490386296 -2.26005550687269
7.04906544314995 -2.26149683032076
7.05894664550511 -2.26293356795381
7.06882850583874 -2.26436574084319
7.07871101910974 -2.26579336993536
7.08859418032325 -2.26721647605268
7.09847798453186 -2.26863507989443
7.10836242683437 -2.27004920203766
7.11824750237468 -2.27145886293802
7.12813320634215 -2.27286408293067
7.13801953397145 -2.27426488223122
7.14790648054056 -2.27566128093645
7.15779404137181 -2.27705329902528
7.16768221183089 -2.27844095635956
7.17757098732618 -2.27982427268495
7.18746036330856 -2.28120326763171
7.19735033527062 -2.28257796071554
7.20724089874648 -2.28394837133837
7.21713204931161 -2.28531451878925
7.22702378258196 -2.28667642224509
7.23691609421338 -2.28803410077141
7.24680897990223 -2.28938757332335
7.25670243538313 -2.2907368587461
7.26659645643079 -2.29208197577604
7.27649103885786 -2.29342294304127
7.28638617851505 -2.29475977906247
7.29628187129096 -2.29609250225361
7.30617811311131 -2.29742113092276
7.31607489993911 -2.29874568327282
7.32597222777386 -2.30006617740226
7.33587009265101 -2.30138263130581
7.34576849064166 -2.30269506287518
7.35566741785281 -2.30400348989992
7.36556687042636 -2.30530793006799
7.3754668445387 -2.30660840096652
7.38536733640075 -2.30790492008248
7.39526834225732 -2.30919750480346
7.4051698583872 -2.31048617241833
7.41507188110185 -2.31177094011783
7.42497440674584 -2.31305182499536
7.43487743169648 -2.31432884404762
7.44478095236346 -2.31560201417533
7.45468496518828 -2.31687135218382
7.46458946664362 -2.31813687478364
7.47449445323424 -2.31939859859145
7.48439992149513 -2.32065654013037
7.4943058679923 -2.32191071583082
7.5042122893221 -2.32316114203111
7.51411918211074 -2.32440783497803
7.5240265430146 -2.32565081082757
7.53393436871864 -2.32689008564539
7.54384265593742 -2.32812567540758
7.55375140141447 -2.32935759600124
7.56366060192163 -2.33058586322505
7.57357025425908 -2.33181049278988
7.58348035525447 -2.33303150031937
7.59339090176395 -2.33424890135064
7.60330189067047 -2.3354627113347
7.61321331888439 -2.33667294563719
7.62312518334275 -2.33787961953885
7.63303748100909 -2.33908274823612
7.64295020887323 -2.34028234684174
7.65286336395139 -2.34147843038534
7.6627769432854 -2.34267101381391
7.67269094394239 -2.34386011199242
7.6826053630152 -2.34504573970436
7.69252019762107 -2.34622791165225
7.70243544490252 -2.34740664245826
7.71235110202672 -2.3485819466647
7.72226716618456 -2.34975383873454
7.73218363459094 -2.35092233305189
7.74210050448538 -2.35208744392275
7.75201777313022 -2.35324918557522
7.76193543781125 -2.35440757216024
7.77185349583775 -2.35556261775206
7.78177194454145 -2.35671433634867
7.7916907812767 -2.35786274187237
7.80161000342064 -2.35900784817027
7.81152960837215 -2.36014966901474
7.82144959355274 -2.36128821810402
7.83136995640506 -2.36242350906257
7.84129069439364 -2.3635555554416
7.85121180500446 -2.36468437071962
7.86113328574417 -2.36580996830281
7.87105513414086 -2.36693236152557
7.88097734774289 -2.36805156365096
7.89089992411976 -2.36916758787123
7.90082286086056 -2.37028044730812
7.91074615557532 -2.37139015501357
7.92066980589325 -2.3724967239699
7.93059380946363 -2.37360016709045
7.94051816395538 -2.37470049722002
7.9504428670568 -2.37579772713521
7.96036791647492 -2.37689186954492
7.9702933099364 -2.37798293709086
7.98021904518638 -2.37907094234786
7.99014511998869 -2.38015589782439
8.0000715321255 -2.38123781596294
8.00999827939714 -2.38231670914043
8.01992535962184 -2.38339258966868
8.0298527706372 -2.38446546979495
8.03978051029638 -2.38553536170199
8.04970857647217 -2.3866022775089
8.05963696705296 -2.38766622927112
8.06956567994615 -2.38872722898126
8.07949471307459 -2.38978528856908
8.08942406437885 -2.39084041990216
8.09935373181649 -2.3918926347863
8.10928371336187 -2.39294194496582
8.11921400700484 -2.39398836212391
8.12914461075199 -2.39503189788309
8.13907552262572 -2.39607256380561
8.14900674066552 -2.39711037139385
8.15893826292509 -2.39814533209056
8.16887008747514 -2.39917745727944
8.17880221240182 -2.40020675828538
8.18873463580626 -2.40123324637486
8.19866735580458 -2.40225693275628
8.20860037052817 -2.40327782858035
8.21853367812341 -2.40429594494052
8.22846727675154 -2.40531129287324
8.23840116458892 -2.40632388335843
8.24833533982645 -2.40733372731978
8.25826980066876 -2.408340835625
8.26820454533451 -2.40934521908625
8.27813957205747 -2.41034688846057
8.28807487908551 -2.41134585445019
8.2980104646787 -2.41234212770264
8.30794632711288 -2.41333571881148
8.31788246467702 -2.41432663831641
8.32781887567228 -2.41531489670347
8.33775555841472 -2.41630050440572
8.34769251123288 -2.41728347180328
8.35762973246885 -2.41826380922378
8.3675672204779 -2.41924152694273
8.37750497362742 -2.42021663518367
8.38744299029789 -2.42118914411864
8.39738126888232 -2.42215906386841
8.40731980778671 -2.42312640450289
8.41725860542933 -2.42409117604143
8.42719766024034 -2.42505338845294
8.43713697066272 -2.42601305165651
8.44707653515112 -2.42697017552145
8.45701635217202 -2.42792476986773
8.46695642020456 -2.42887684446627
8.47689673773878 -2.42982640903919
8.48683730327621 -2.43077347326007
8.49677811533104 -2.43171804675447
8.50671917242834 -2.43266013909994
8.51666047310367 -2.43359975982642
8.52660201590562 -2.43453691841666
8.53654379939246 -2.43547162430629
8.54648582213383 -2.43640388688421
8.55642808271043 -2.43733371549286
8.56637057971342 -2.43826111942852
8.57631331174523 -2.43918610794159
8.58625627741937 -2.44010869023688
8.59619947535838 -2.44102887547373
8.60614290419666 -2.44194667276654
8.61608656257829 -2.44286209118484
8.62603044915795 -2.44377513975365
8.63597456259986 -2.44468582745367
8.64591890157893 -2.44559416322167
8.65586346478026 -2.44650015595065
8.66580825089861 -2.44740381449014
8.67575325863804 -2.44830514764641
8.68569848671295 -2.44920416418281
8.69564393384643 -2.4501008728199
8.70558959877285 -2.45099528223593
8.715535480235 -2.45188740106687
8.7254815769847 -2.4527772379067
8.73542788778345 -2.45366480130774
8.74537441140219 -2.45455009978084
8.75532114662084 -2.45543314179566
8.76526809222887 -2.45631393578091
8.77521524702409 -2.45719249012453
8.78516260981253 -2.45806881317392
8.79511017941103 -2.45894291323639
8.80505795464328 -2.45981479857906
8.81500593434237 -2.46068447742935
8.8249541173505 -2.46155195797521
8.83490250251772 -2.46241724836515
8.84485108870294 -2.46328035670869
8.85479987477295 -2.46414129107643
8.86474885960264 -2.46500005950034
8.87469804207648 -2.46585666997407
8.88464742108591 -2.46671113045302
8.8945969955306 -2.46756344885463
8.90454676431799 -2.4684136330586
8.91449672636461 -2.46926169090718
8.92444688059371 -2.47010763020524
8.93439722593662 -2.47095145872061
8.94434776133254 -2.47179318418421
8.95429848572912 -2.47263281429042
8.96424939807973 -2.47347035669697
8.97420049734756 -2.47430581902559
8.98415178250152 -2.47513920886182
8.99410325251812 -2.47597053375537
9.00405490638203 -2.47679980122046
9.01400674308477 -2.47762701873581
9.0239587616251 -2.47845219374496
9.03391096100966 -2.47927533365653
9.04386334025027 -2.48009644584414
9.05381589836819 -2.48091553764702
9.06376863438942 -2.4817326163698
9.07372154734848 -2.48254768928306
9.08367463628666 -2.48336076362332
9.09362790025063 -2.48417184659319
9.10358133829576 -2.4849809453618
9.11353494948277 -2.48578806706472
9.1234887328791 -2.4865932188043
9.13344268755933 -2.48739640764988
9.14339681260473 -2.48819764063791
9.1533511071018 -2.48899692477209
9.163305570145 -2.48979426702372
9.1732602008335 -2.49058967433167
9.1832149982742 -2.49138315360276
9.19316996157961 -2.49217471171184
9.20312508986902 -2.49296435550199
9.21308038226717 -2.49375209178467
9.22303583790489 -2.49453792733993
9.23299145591904 -2.49532186891654
9.2429472354534 -2.49610392323229
9.2529031756565 -2.49688409697402
9.26285927568334 -2.49766239679782
9.27281553469528 -2.49843882932936
9.2827719518582 -2.49921340116377
9.29272852634524 -2.49998611886609
9.30268525733334 -2.50075698897123
9.31264214400736 -2.50152601798434
9.32259918555561 -2.50229321238071
9.33255638117376 -2.50305857860627
9.34251373006166 -2.5038221230774
9.35247123142557 -2.5045838521814
9.36242888447618 -2.50534377227642
9.37238668843058 -2.50610188969177
9.38234464251063 -2.50685821072801
9.39230274594407 -2.50761274165718
9.40226099796294 -2.50836548872282
9.41221939780523 -2.50911645814025
9.42217794471311 -2.50986565609664
9.43213663793534 -2.51061308875129
9.44209547672473 -2.51135876223568
9.45205446033978 -2.51210268265362
9.4620135880433 -2.51284485608145
9.47197285910367 -2.51358528856817
9.48193227279364 -2.51432398613554
9.49189182839076 -2.51506095477834
9.50185152517841 -2.51579620046443
9.5118113624439 -2.51652972913495
9.52177133947908 -2.51726154670436
9.53173145558158 -2.51799165906074
9.54169171005289 -2.51872007206586
9.55165210219882 -2.51944679155522
9.56161263133102 -2.52017182333842
9.57157329676437 -2.52089517319908
9.58153409781908 -2.52161684689509
9.59149503381977 -2.52233685015878
9.60145610409501 -2.52305518869695
9.61141730797886 -2.52377186819112
9.62137864480852 -2.52448689429756
9.63134011392652 -2.52520027264756
9.6413017146795 -2.52591200884742
9.65126344641807 -2.52662210847868
9.6612253084967 -2.52733057709817
9.67118730027497 -2.52803742023826
9.68114942111606 -2.52874264340689
9.6911116703876 -2.52944625208775
9.70107404746192 -2.53014825174047
9.71103655171387 -2.53084864780053
9.72099918252366 -2.53154744567965
9.73096193927461 -2.53224465076574
9.74092482135516 -2.53294026842315
9.75088782815706 -2.53363430399271
9.76085095907578 -2.53432676279187
9.77081421351023 -2.53501765011477
9.78077759086486 -2.53570697123259
9.79074109054634 -2.53639473139337
9.80070471196634 -2.53708093582237
9.8106684545387 -2.53776558972197
9.82063231768293 -2.53844869827207
9.83059630082121 -2.53913026662996
9.84056040337886 -2.53981029993053
9.85052462478589 -2.54048880328641
9.86048896447605 -2.54116578178816
9.87045342188593 -2.54184124050415
9.88041799645568 -2.54251518448088
9.89038268762942 -2.54318761874306
9.90034749485507 -2.5438585482937
9.910312417583 -2.5445279781142
9.92027745526811 -2.54519591316453
9.93024260736812 -2.54586235838326
9.94020787334421 -2.54652731868771
9.95017325266124 -2.54719079897414
9.96013874478695 -2.54785280411769
9.97010434919263 -2.54851333897263
9.98007006535389 -2.54917240837249
9.99003589274803 -2.54983001713
10.0000018308563 -2.55048617003734
10.009967879163 -2.55114087186621
10.019934037156 -2.55179412736794
10.0299003043255 -2.55244594127357
10.0398666801663 -2.55309631829402
10.0498331641754 -2.55374526312013
10.0597997558523 -2.55439278042272
10.0697664547014 -2.55503887485291
10.0797332602279 -2.55568355104187
10.0897001719422 -2.55632681360132
10.099667189356 -2.55696866712328
10.1096343119855 -2.55760911618047
10.1196015393481 -2.55824816532607
10.1295688709656 -2.5588858190942
10.1395363063625 -2.55952208199975
10.1495038450658 -2.56015695853859
10.1594714866051 -2.56079045318756
10.1694392305139 -2.56142257040478
10.1794070763276 -2.56205331462949
10.1893750235847 -2.56268269028234
10.1993430718265 -2.5633107017654
10.2093112205973 -2.56393735346226
10.2192794694442 -2.56456264973815
10.2292478179162 -2.56518659493999
10.239216265566 -2.56580919339655
10.2491848119489 -2.56643044941848
10.2591534566221 -2.56705036729843
10.2691221991461 -2.5676689513111
10.279091039084 -2.56828620571346
10.2890599760009 -2.56890213474465
10.2990290094651 -2.5695167426262
10.3089981390473 -2.5701300335621
10.3189673643214 -2.57074201173893
10.3289366848628 -2.57135268132578
10.3389061002494 -2.57196204647452
10.3488756100629 -2.57257011131985
10.3588452138858 -2.57317687997926
10.3688149113047 -2.57378235655333
10.3787847019076 -2.57438654512563
10.3887545852851 -2.57498944976286
10.3987245610297 -2.57559107451496
10.4086946287375 -2.57619142341523
10.4186647880066 -2.57679050048033
10.4286350384368 -2.5773883097104
10.4386053796308 -2.57798485508914
10.4485758111931 -2.57858014058389
10.4585463327313 -2.57917417014573
10.4685169438544 -2.57976694770955
10.4784876441741 -2.58035847719409
10.4884584333048 -2.58094876250213
10.4984293108625 -2.58153780752045
10.5084002764657 -2.58212561611995
10.5183713297346 -2.58271219215575
10.5283424702926 -2.58329753946728
10.5383136977645 -2.58388166187832
10.548285011778 -2.5844645631971
10.558256411962 -2.58504624721632
10.5682278979475 -2.58562671771329
10.5781994693689 -2.58620597845008
10.5881711258615 -2.58678403317341
10.5981428670629 -2.58736088561481
10.608114692613 -2.58793653949076
10.618086602153 -2.58851099850269
10.6280585953275 -2.5890842663371
10.638030671783 -2.58965634666562
10.6480028311662 -2.59022724314498
10.6579750731281 -2.59079695941733
10.6679473973197 -2.59136549910997
10.6779198033953 -2.59193286583576
10.687892291011 -2.59249906319299
10.6978648598242 -2.59306409476549
10.7078375094949 -2.59362796412275
10.7178102396842 -2.59419067481987
10.7277830500562 -2.59475223039783
10.7377559402757 -2.59531263438332
10.7477289100105 -2.59587189028907
10.7577019589295 -2.59643000161366
10.7676750867038 -2.59698697184176
10.7776482930058 -2.59754280444413
10.7876215775103 -2.59809750287771
10.7975949398942 -2.59865107058573
10.8075683798357 -2.59920351099767
10.8175418970143 -2.59975482752938
10.8275154911117 -2.60030502358315
10.8374891618117 -2.60085410254782
10.8474629087998 -2.60140206779878
10.857436731763 -2.60194892269807
10.8674106303897 -2.60249467059438
10.8773846043708 -2.60303931482323
10.887358653398 -2.6035828587069
10.8973327771653 -2.60412530555463
10.9073069753683 -2.60466665866257
10.9172812477036 -2.60520692131388
10.927255593871 -2.60574609677887
10.9372300135701 -2.60628418831492
10.9472045065035 -2.60682119916666
10.957179072375 -2.60735713256595
10.9671537108899 -2.60789199173201
10.977128421755 -2.60842577987142
10.9871032046785 -2.6089585001782
10.9970780593705 -2.60949015583389
11.007052985543 -2.61002075000763
11.0170279829091 -2.61055028585616
11.0270030511833 -2.61107876652387
11.0369781900826 -2.61160619514297
11.046953399324 -2.61213257483339
11.0569286786271 -2.61265790870299
11.0669040277127 -2.61318219984748
11.0768794463027 -2.6137054513506
11.0868549341209 -2.61422766628408
11.0968304908934 -2.61474884770783
11.1068061163458 -2.61526899866977
11.1167818102067 -2.61578812220611
11.1267575722061 -2.61630622134132
11.1367334020747 -2.61682329908815
11.1467092995448 -2.61733935844772
11.1566852643506 -2.61785440240958
11.1666612962268 -2.61836843395174
11.1766373949108 -2.6188814560408
11.1866135601399 -2.61939347163187
11.196589791654 -2.61990448366875
11.2065660891935 -2.6204144950839
11.2165424525011 -2.62092350879857
11.22651888132 -2.62143152772275
11.2364953753945 -2.62193855475531
11.2464719344713 -2.62244459278404
11.2564485582983 -2.62294964468568
11.2664252466237 -2.62345371332594
11.2764019991976 -2.62395680155961
11.2863788157711 -2.6244589122306
11.2963556960976 -2.62496004817196
11.3063326399305 -2.62546021220598
11.3163096470255 -2.62595940714419
11.3262867171382 -2.62645763578739
11.3362638500271 -2.62695490092582
11.3462410454514 -2.62745120533911
11.3562183031716 -2.62794655179633
11.3661956229478 -2.628440943056
11.3761730045439 -2.62893438186631
11.3861504477235 -2.62942687096497
11.396127952251 -2.62991841307937
11.4061055178933 -2.63040901092658
11.4160831444175 -2.63089866721347
11.4260608315927 -2.63138738463666
11.4360385791891 -2.63187516588267
11.4460163869766 -2.63236201362779
11.4559942547277 -2.63284793053833
11.465972182216 -2.63333291927061
11.4759501692164 -2.63381698247095
11.4859282155045 -2.63430012277574
11.4959063208562 -2.63478234281143
11.5058844850499 -2.63526364519473
11.5158627078635 -2.63574403253244
11.5258409890785 -2.63622350742179
11.5358193284749 -2.63670207245015
11.5457977258369 -2.63717973019537
11.5557761809466 -2.63765648322555
11.5657546935881 -2.63813233409929
11.575733263547 -2.63860728536566
11.5857118906104 -2.63908133956425
11.595690574565 -2.63955449922518
11.6056693151999 -2.64002676686923
11.615648112306 -2.64049814500784
11.6256269656732 -2.64096863614306
11.6356058750929 -2.64143824276769
11.6455848403579 -2.64190696736535
11.6555638612622 -2.64237481241043
11.6655429376013 -2.64284178036823
11.6755220691716 -2.64330787369498
11.6855012557678 -2.64377309483764
11.6954804971901 -2.64423744623443
11.7054597932359 -2.64470093031439
11.7154391437055 -2.64516354949771
11.7254185483994 -2.64562530619567
11.7353980071199 -2.6460862028107
11.7453775196698 -2.6465462417364
11.7553570858525 -2.64700542535756
11.765336705473 -2.64746375605031
11.7753163783373 -2.64792123618204
11.7852961042508 -2.64837786811142
11.7952758830213 -2.64883365418858
11.8052557144584 -2.64928859675507
11.8152355983699 -2.64974269814383
11.8252155345668 -2.65019596067934
11.8351955228607 -2.65064838667762
11.8451755630628 -2.65109997844621
11.8551556549875 -2.65155073828434
11.8651357984476 -2.65200066848281
11.8751159932576 -2.6524497713241
11.8850962392343 -2.65289804908248
11.8950765361936 -2.65334550402391
11.9050568839516 -2.6537921384061
11.915037282328 -2.65423795447873
11.9250177311427 -2.65468295448329
11.934998230215 -2.65512714065311
11.9449787793651 -2.65557051521348
11.9549593784148 -2.65601308038167
11.9649400271874 -2.65645483836702
11.9749207255059 -2.65689579137082
11.9849014731945 -2.6573359415865
11.9948822700782 -2.65777529119957
12.0048631159834 -2.65821384238774
12.0148440107366 -2.65865159732086
12.0248249541653 -2.65908855816097
12.0348059460974 -2.65952472706242
12.0447869863618 -2.65996010617178
12.0547680747892 -2.66039469762804
12.0647492112096 -2.66082850356245
12.0747303954542 -2.66126152609865
12.0847116273571 -2.66169376735284
12.0946929067493 -2.66212522943347
12.1046742334654 -2.6625559144416
12.1146556073407 -2.66298582447083
12.12463702821 -2.66341496160722
12.134618495909 -2.66384332792946
12.1446000102749 -2.66427092550888
12.1545815711462 -2.66469775640944
12.1645631783599 -2.66512382268777
12.1745448317561 -2.66554912639322
12.184526531175 -2.66597366956793
12.1945082764562 -2.66639745424671
12.2044900674413 -2.6668204824573
12.214471903973 -2.6672427562202
12.2244537858929 -2.66766427754879
12.2344357130454 -2.66808504844937
12.2444176852739 -2.66850507092117
12.2543997024246 -2.6689243469564
12.2643817643427 -2.66934287854023
12.2743638708749 -2.6697606676509
12.2843460218663 -2.67017771625959
12.2943282171671 -2.67059402633072
12.3043104566247 -2.67100959982174
12.3142927400873 -2.67142443868317
12.3242750674055 -2.67183854485885
12.3342574384305 -2.67225192028578
12.3442398530118 -2.67266456689409
12.3542223110021 -2.67307648660729
12.3642048122541 -2.67348768134214
12.3741873566211 -2.67389815300872
12.384169943956 -2.67430790351041
12.3941525741132 -2.67471693474401
12.4041352469493 -2.67512524859978
12.4141179623193 -2.67553284696133
12.4241007200792 -2.6759397317057
12.4340835200854 -2.67634590470349
12.4440663621973 -2.67675136781882
12.4540492462721 -2.67715612290932
12.4640321721688 -2.67756017182616
12.4740151397456 -2.67796351641413
12.4839981488643 -2.6783661585117
12.4939811993859 -2.67876809995098
12.5039642911706 -2.67916934255767
12.5139474240816 -2.6795698881513
12.5239305979808 -2.67996973854502
12.5339138127316 -2.68036889554583
12.5438970681987 -2.68076736095448
12.5538803642458 -2.68116513656553
12.563863700737 -2.68156222416732
12.5738470775394 -2.68195862554217
};
\addplot [thick, black]
table {%
12.57 1.73910787024619e-10
12.56 1.74205933013879e-10
12.55 1.74501079013218e-10
12.54 1.74796225022584e-10
12.53 1.75091371041925e-10
12.52 1.75386517071193e-10
12.51 1.75681663110336e-10
12.5 1.75976809159306e-10
12.49 1.76271955218052e-10
12.48 1.76567101286526e-10
12.47 1.76862247364678e-10
12.46 1.77157393452461e-10
12.45 1.77452539549828e-10
12.44 1.77747685656728e-10
12.43 1.78042831773115e-10
12.42 1.78337977898944e-10
12.41 1.78633124034166e-10
12.4 1.78928270178735e-10
12.39 1.79223416332605e-10
12.38 1.79518562495729e-10
12.37 1.79813708668064e-10
12.36 1.80108854849562e-10
12.35 1.80404001040179e-10
12.34 1.80699147239871e-10
12.33 1.80994293448593e-10
12.32 1.812894396663e-10
12.31 1.81584585892951e-10
12.3 1.81879732128499e-10
12.29 1.82174878372903e-10
12.28 1.8247002462612e-10
12.27 1.82765170888106e-10
12.26 1.83060317158818e-10
12.25 1.83355463438217e-10
12.24 1.83650609726259e-10
12.23 1.83945756022902e-10
12.22 1.84240902328105e-10
12.21 1.84536048641828e-10
12.2 1.84831194964029e-10
12.19 1.85126341294669e-10
12.18 1.85421487633706e-10
12.17 1.85716633981099e-10
12.16 1.86011780336811e-10
12.15 1.86306926700802e-10
12.14 1.86602073073031e-10
12.13 1.8689721945346e-10
12.12 1.87192365842051e-10
12.11 1.87487512238763e-10
12.1 1.8778265864356e-10
12.09 1.88077805056404e-10
12.08 1.88372951477256e-10
12.07 1.88668097906078e-10
12.06 1.88963244342834e-10
12.05 1.89258390787487e-10
12.04 1.89553537239999e-10
12.03 1.89848683700333e-10
12.02 1.90143830168455e-10
12.01 1.90438976644326e-10
12 1.90734123127911e-10
11.99 1.91029269619175e-10
11.98 1.91324416118082e-10
11.97 1.91619562624597e-10
11.96 1.91914709138684e-10
11.95 1.92209855660308e-10
11.94 1.92505002189435e-10
11.93 1.92800148726031e-10
11.92 1.93095295270062e-10
11.91 1.93390441821492e-10
11.9 1.93685588380289e-10
11.89 1.93980734946419e-10
11.88 1.94275881519848e-10
11.87 1.94571028100543e-10
11.86 1.94866174688471e-10
11.85 1.951613212836e-10
11.84 1.95456467885896e-10
11.83 1.95751614495326e-10
11.82 1.96046761111861e-10
11.81 1.96341907735467e-10
11.8 1.96637054366111e-10
11.79 1.96932201003763e-10
11.78 1.9722734764839e-10
11.77 1.97522494299964e-10
11.76 1.9781764095845e-10
11.75 1.98112787623819e-10
11.74 1.9840793429604e-10
11.73 1.98703080975084e-10
11.72 1.98998227660917e-10
11.71 1.99293374353513e-10
11.7 1.99588521052838e-10
11.69 1.99883667758866e-10
11.68 2.00178814471564e-10
11.67 2.00473961190905e-10
11.66 2.00769107916859e-10
11.65 2.01064254649396e-10
11.64 2.01359401388488e-10
11.63 2.01654548134106e-10
11.62 2.01949694886221e-10
11.61 2.02244841644806e-10
11.6 2.0253998840983e-10
11.59 2.02835135181267e-10
11.58 2.03130281959089e-10
11.57 2.03425428743267e-10
11.56 2.03720575533776e-10
11.55 2.04015722330584e-10
11.54 2.04310869133667e-10
11.53 2.04606015942998e-10
11.52 2.04901162758549e-10
11.51 2.05196309580294e-10
11.5 2.05491456408205e-10
11.49 2.05786603242256e-10
11.48 2.06081750082421e-10
11.47 2.06376896928674e-10
11.46 2.06672043780987e-10
11.45 2.06967190639336e-10
11.44 2.07262337503695e-10
11.43 2.07557484374038e-10
11.42 2.0785263125034e-10
11.41 2.08147778132575e-10
11.4 2.08442925020718e-10
11.39 2.08738071914744e-10
11.38 2.09033218814628e-10
11.37 2.09328365720346e-10
11.36 2.09623512631871e-10
11.35 2.09918659549182e-10
11.34 2.10213806472251e-10
11.33 2.10508953401057e-10
11.32 2.10804100335573e-10
11.31 2.11099247275778e-10
11.3 2.11394394221646e-10
11.29 2.11689541173154e-10
11.28 2.11984688130279e-10
11.27 2.12279835092996e-10
11.26 2.12574982061283e-10
11.25 2.12870129035116e-10
11.24 2.13165276014474e-10
11.23 2.13460422999332e-10
11.22 2.13755569989667e-10
11.21 2.14050716985458e-10
11.2 2.14345863986681e-10
11.19 2.14641010993315e-10
11.18 2.14936158005336e-10
11.17 2.15231305022724e-10
11.16 2.15526452045455e-10
11.15 2.15821599073507e-10
11.14 2.1611674610686e-10
11.13 2.16411893145491e-10
11.12 2.16707040189378e-10
11.11 2.17002187238502e-10
11.1 2.17297334292838e-10
11.09 2.17592481352368e-10
11.08 2.1788762841707e-10
11.07 2.18182775486921e-10
11.06 2.18477922561903e-10
11.05 2.18773069641994e-10
11.04 2.19068216727172e-10
11.03 2.19363363817419e-10
11.02 2.19658510912714e-10
11.01 2.19953658013034e-10
11 2.20248805118363e-10
10.99 2.20543952228677e-10
10.98 2.20839099343959e-10
10.97 2.21134246464188e-10
10.96 2.21429393589343e-10
10.95 2.21724540719407e-10
10.94 2.22019687854357e-10
10.93 2.22314834994177e-10
10.92 2.22609982138844e-10
10.91 2.22905129288343e-10
10.9 2.23200276442651e-10
10.89 2.23495423601752e-10
10.88 2.23790570765625e-10
10.87 2.2408571793425e-10
10.86 2.24380865107612e-10
10.85 2.24676012285689e-10
10.84 2.24971159468465e-10
10.83 2.2526630665592e-10
10.82 2.25561453848035e-10
10.81 2.25856601044794e-10
10.8 2.26151748246175e-10
10.79 2.26446895452165e-10
10.78 2.26742042662742e-10
10.77 2.2703718987789e-10
10.76 2.27332337097591e-10
10.75 2.27627484321827e-10
10.74 2.27922631550579e-10
10.73 2.28217778783831e-10
10.72 2.28512926021567e-10
10.71 2.28808073263767e-10
10.7 2.29103220510415e-10
10.69 2.29398367761494e-10
10.68 2.29693515016986e-10
10.67 2.29988662276874e-10
10.66 2.30283809541143e-10
10.65 2.30578956809774e-10
10.64 2.30874104082752e-10
10.63 2.31169251360058e-10
10.62 2.31464398641678e-10
10.61 2.31759545927594e-10
10.6 2.3205469321779e-10
10.59 2.32349840512249e-10
10.58 2.32644987810956e-10
10.57 2.32940135113895e-10
10.56 2.33235282421049e-10
10.55 2.33530429732403e-10
10.54 2.33825577047939e-10
10.53 2.34120724367643e-10
10.52 2.34415871691499e-10
10.51 2.34711019019491e-10
10.5 2.35006166351604e-10
10.49 2.35301313687821e-10
10.48 2.35596461028129e-10
10.47 2.35891608372511e-10
10.46 2.3618675572095e-10
10.45 2.36481903073435e-10
10.44 2.36777050429949e-10
10.43 2.37072197790475e-10
10.42 2.37367345155001e-10
10.41 2.3766249252351e-10
10.4 2.37957639895988e-10
10.39 2.3825278727242e-10
10.38 2.38547934652793e-10
10.37 2.38843082037089e-10
10.36 2.39138229425297e-10
10.35 2.39433376817401e-10
10.34 2.39728524213385e-10
10.33 2.40023671613236e-10
10.32 2.40318819016941e-10
10.31 2.40613966424486e-10
10.3 2.40909113835854e-10
10.29 2.41204261251033e-10
10.28 2.41499408670009e-10
10.27 2.41794556092767e-10
10.26 2.42089703519295e-10
10.25 2.42384850949578e-10
10.24 2.42679998383602e-10
10.2300000000001 2.42975145821354e-10
10.2200000000001 2.43270293262819e-10
10.2100000000001 2.43565440707987e-10
10.2000000000001 2.43860588156841e-10
10.1900000000001 2.44155735609369e-10
10.1800000000001 2.44450883065558e-10
10.1700000000001 2.44746030525395e-10
10.1600000000001 2.45041177988865e-10
10.1500000000001 2.45336325455957e-10
10.1400000000001 2.45631472926657e-10
10.1300000000001 2.45926620400952e-10
10.1200000000001 2.46221767878829e-10
10.1100000000001 2.46516915360274e-10
10.1000000000001 2.46812062845277e-10
10.0900000000001 2.47107210333823e-10
10.0800000000001 2.47402357825901e-10
10.0700000000001 2.47697505321496e-10
10.0600000000001 2.47992652820598e-10
10.0500000000001 2.48287800323193e-10
10.0400000000001 2.48582947829268e-10
10.0300000000001 2.48878095338814e-10
10.0200000000001 2.49173242851815e-10
10.0100000000001 2.49468390368258e-10
10.0000000000001 2.49763537888135e-10
9.99000000000006 2.50058685411431e-10
9.98000000000006 2.50353832938134e-10
9.97000000000006 2.50648980468233e-10
9.96000000000006 2.50944128001714e-10
9.95000000000006 2.51239275538568e-10
9.94000000000006 2.51534423078782e-10
9.93000000000006 2.51829570622343e-10
9.92000000000006 2.5212471816924e-10
9.91000000000006 2.52419865719462e-10
9.90000000000006 2.52715013272997e-10
9.89000000000006 2.53010160829832e-10
9.88000000000006 2.53305308389957e-10
9.87000000000006 2.53600455953361e-10
9.86000000000006 2.53895603520032e-10
9.85000000000006 2.54190751089956e-10
9.84000000000006 2.54485898663126e-10
9.83000000000006 2.54781046239528e-10
9.82000000000006 2.55076193819152e-10
9.81000000000006 2.55371341401985e-10
9.80000000000006 2.55666488988019e-10
9.79000000000006 2.55961636577239e-10
9.78000000000006 2.56256784169638e-10
9.77000000000006 2.56551931765203e-10
9.76000000000006 2.56847079363922e-10
9.75000000000006 2.57142226965787e-10
9.74000000000006 2.57437374570784e-10
9.73000000000006 2.57732522178905e-10
9.72000000000006 2.58027669790137e-10
9.71000000000006 2.58322817404471e-10
9.70000000000006 2.58617965021896e-10
9.69000000000006 2.589131126424e-10
9.68000000000006 2.59208260265975e-10
9.67000000000006 2.5950340789261e-10
9.66000000000006 2.59798555522292e-10
9.65000000000006 2.60093703155013e-10
9.64000000000006 2.60388850790763e-10
9.63000000000006 2.60683998429529e-10
9.62000000000006 2.60979146071304e-10
9.61000000000006 2.61274293716076e-10
9.60000000000006 2.61569441363836e-10
9.59000000000006 2.61864589014572e-10
9.58000000000006 2.62159736668275e-10
9.57000000000006 2.62454884324935e-10
9.56000000000006 2.62750031984543e-10
9.55000000000006 2.63045179647088e-10
9.54000000000006 2.63340327312559e-10
9.53000000000007 2.6363547498095e-10
9.52000000000007 2.63930622652246e-10
9.51000000000007 2.64225770326441e-10
9.50000000000007 2.64520918003525e-10
9.49000000000007 2.64816065683487e-10
9.48000000000007 2.65111213366318e-10
9.47000000000007 2.65406361052009e-10
9.46000000000007 2.65701508740548e-10
9.45000000000007 2.65996656431929e-10
9.44000000000007 2.6629180412614e-10
9.43000000000007 2.66586951823174e-10
9.42000000000007 2.66882099523019e-10
9.41000000000007 2.67177247225667e-10
9.40000000000007 2.67472394931108e-10
9.39000000000007 2.67767542639334e-10
9.38000000000007 2.68062690350336e-10
9.37000000000007 2.68357838064103e-10
9.36000000000007 2.68652985780626e-10
9.35000000000007 2.68948133499898e-10
9.34000000000007 2.69243281221907e-10
9.33000000000007 2.69538428946649e-10
9.32000000000007 2.6983357667411e-10
9.31000000000007 2.70128724404283e-10
9.30000000000007 2.70423872137158e-10
9.29000000000007 2.70719019872729e-10
9.28000000000007 2.71014167610984e-10
9.27000000000007 2.71309315351916e-10
9.26000000000007 2.71604463095515e-10
9.25000000000007 2.71899610841774e-10
9.24000000000007 2.72194758590684e-10
9.23000000000007 2.72489906342236e-10
9.22000000000007 2.7278505409642e-10
9.21000000000007 2.7308020185323e-10
9.20000000000007 2.73375349612655e-10
9.19000000000007 2.7367049737469e-10
9.18000000000007 2.73965645139324e-10
9.17000000000007 2.74260792906547e-10
9.16000000000007 2.74555940676354e-10
9.15000000000007 2.74851088448735e-10
9.14000000000007 2.75146236223682e-10
9.13000000000007 2.75441384001188e-10
9.12000000000007 2.75736531781242e-10
9.11000000000007 2.76031679563839e-10
9.10000000000007 2.76326827348967e-10
9.09000000000007 2.76621975136622e-10
9.08000000000007 2.76917122926794e-10
9.07000000000007 2.77212270719474e-10
9.06000000000008 2.77507418514657e-10
9.05000000000008 2.77802566312331e-10
9.04000000000008 2.78097714112491e-10
9.03000000000008 2.78392861915128e-10
9.02000000000008 2.78688009720235e-10
9.01000000000008 2.78983157527803e-10
9.00000000000008 2.79278305337825e-10
8.99000000000008 2.79573453150292e-10
8.98000000000008 2.79868600965197e-10
8.97000000000008 2.80163748782534e-10
8.96000000000008 2.80458896602292e-10
8.95000000000008 2.80754044424469e-10
8.94000000000008 2.8104919224905e-10
8.93000000000008 2.81344340076031e-10
8.92000000000008 2.81639487905405e-10
8.91000000000008 2.81934635737165e-10
8.90000000000008 2.82229783571301e-10
8.89000000000008 2.82524931407809e-10
8.88000000000008 2.82820079246679e-10
8.87000000000008 2.83115227087902e-10
8.86000000000008 2.83410374931474e-10
8.85000000000008 2.83705522777388e-10
8.84000000000008 2.84000670625633e-10
8.83000000000008 2.84295818476207e-10
8.82000000000008 2.84590966329097e-10
8.81000000000008 2.84886114184299e-10
8.80000000000008 2.85181262041805e-10
8.79000000000008 2.8547640990161e-10
8.78000000000008 2.85771557763703e-10
8.77000000000008 2.86066705628081e-10
8.76000000000008 2.86361853494733e-10
8.75000000000008 2.86657001363655e-10
8.74000000000008 2.86952149234838e-10
8.73000000000008 2.87247297108277e-10
8.72000000000008 2.87542444983963e-10
8.71000000000008 2.87837592861892e-10
8.70000000000008 2.88132740742052e-10
8.69000000000008 2.88427888624442e-10
8.68000000000008 2.88723036509051e-10
8.67000000000008 2.89018184395874e-10
8.66000000000008 2.89313332284904e-10
8.65000000000008 2.89608480176135e-10
8.64000000000008 2.89903628069558e-10
8.63000000000008 2.90198775965169e-10
8.62000000000008 2.90493923862958e-10
8.61000000000008 2.90789071762923e-10
8.60000000000008 2.91084219665053e-10
8.59000000000009 2.91379367569344e-10
8.58000000000009 2.91674515475789e-10
8.57000000000009 2.9196966338438e-10
8.56000000000009 2.92264811295114e-10
8.55000000000009 2.9255995920798e-10
8.54000000000009 2.92855107122974e-10
8.53000000000009 2.9315025504009e-10
8.52000000000009 2.9344540295932e-10
8.51000000000009 2.93740550880658e-10
8.50000000000009 2.940356988041e-10
8.49000000000009 2.94330846729637e-10
8.48000000000009 2.94625994657263e-10
8.47000000000009 2.94921142586973e-10
8.46000000000009 2.9521629051876e-10
8.45000000000009 2.95511438452619e-10
8.44000000000009 2.9580658638854e-10
8.43000000000009 2.9610173432652e-10
8.42000000000009 2.96396882266553e-10
8.41000000000009 2.96692030208633e-10
8.40000000000009 2.96987178152752e-10
8.39000000000009 2.97282326098905e-10
8.38000000000009 2.97577474047086e-10
8.37000000000009 2.97872621997289e-10
8.36000000000009 2.98167769949507e-10
8.35000000000009 2.98462917903736e-10
8.34000000000009 2.98758065859969e-10
8.33000000000009 2.99053213818199e-10
8.32000000000009 2.99348361778422e-10
8.31000000000009 2.99643509740631e-10
8.30000000000009 2.99938657704821e-10
8.29000000000009 3.00233805670984e-10
8.28000000000009 3.00528953639118e-10
8.27000000000009 3.00824101609213e-10
8.26000000000009 3.01119249581265e-10
8.25000000000009 3.01414397555269e-10
8.24000000000009 3.01709545531219e-10
8.23000000000009 3.02004693509108e-10
8.22000000000009 3.02299841488932e-10
8.21000000000009 3.02594989470685e-10
8.20000000000009 3.02890137454361e-10
8.19000000000009 3.03185285439953e-10
8.18000000000009 3.03480433427457e-10
8.17000000000009 3.03775581416868e-10
8.16000000000009 3.0407072940818e-10
8.15000000000009 3.04365877401387e-10
8.14000000000009 3.04661025396482e-10
8.13000000000009 3.04956173393463e-10
8.1200000000001 3.05251321392321e-10
8.1100000000001 3.05546469393054e-10
8.1000000000001 3.05841617395653e-10
8.0900000000001 3.06136765400116e-10
8.0800000000001 3.06431913406435e-10
8.0700000000001 3.06727061414606e-10
8.0600000000001 3.07022209424623e-10
8.0500000000001 3.07317357436481e-10
8.0400000000001 3.07612505450175e-10
8.0300000000001 3.079076534657e-10
8.0200000000001 3.08202801483048e-10
8.0100000000001 3.08497949502218e-10
8.0000000000001 3.08793097523202e-10
7.9900000000001 3.09088245545995e-10
7.9800000000001 3.09383393570593e-10
7.9700000000001 3.0967854159699e-10
7.9600000000001 3.09973689625181e-10
7.9500000000001 3.1026883765516e-10
7.9400000000001 3.10563985686924e-10
7.9300000000001 3.10859133720466e-10
7.9200000000001 3.11154281755783e-10
7.9100000000001 3.11449429792867e-10
7.9000000000001 3.11744577831715e-10
7.8900000000001 3.12039725872322e-10
7.8800000000001 3.12334873914682e-10
7.8700000000001 3.12630021958792e-10
7.8600000000001 3.12925170004644e-10
7.8500000000001 3.13220318052236e-10
7.8400000000001 3.13515466101561e-10
7.8300000000001 3.13810614152615e-10
7.8200000000001 3.14105762205394e-10
7.8100000000001 3.1440091025989e-10
7.8000000000001 3.14696058316102e-10
7.7900000000001 3.14991206374024e-10
7.7800000000001 3.1528635443365e-10
7.7700000000001 3.15581502494976e-10
7.7600000000001 3.15876650557997e-10
7.7500000000001 3.16171798622709e-10
7.7400000000001 3.16466946689106e-10
7.7300000000001 3.16762094757185e-10
7.7200000000001 3.1705724282694e-10
7.7100000000001 3.17352390898366e-10
7.7000000000001 3.1764753897146e-10
7.6900000000001 3.17942687046216e-10
7.6800000000001 3.18237835122629e-10
7.6700000000001 3.18532983200696e-10
7.6600000000001 3.18828131280411e-10
7.65000000000011 3.1912327936177e-10
7.64000000000011 3.19418427444769e-10
7.63000000000011 3.19713575529402e-10
7.62000000000011 3.20008723615666e-10
7.61000000000011 3.20303871703555e-10
7.60000000000011 3.20599019793066e-10
7.59000000000011 3.20894167884195e-10
7.58000000000011 3.21189315976934e-10
7.57000000000011 3.21484464071282e-10
7.56000000000011 3.21779612167234e-10
7.55000000000011 3.22074760264785e-10
7.54000000000011 3.2236990836393e-10
7.53000000000011 3.22665056464666e-10
7.52000000000011 3.22960204566987e-10
7.51000000000011 3.23255352670891e-10
7.50000000000011 3.23550500776372e-10
7.49000000000011 3.23845648883426e-10
7.48000000000011 3.24140796992048e-10
7.47000000000011 3.24435945102236e-10
7.46000000000011 3.24731093213983e-10
7.45000000000011 3.25026241327286e-10
7.44000000000011 3.25321389442141e-10
7.43000000000011 3.25616537558542e-10
7.42000000000011 3.25911685676488e-10
7.41000000000011 3.26206833795973e-10
7.40000000000011 3.26501981916992e-10
7.39000000000011 3.26797130039543e-10
7.38000000000011 3.27092278163619e-10
7.37000000000011 3.27387426289219e-10
7.36000000000011 3.27682574416336e-10
7.35000000000011 3.27977722544968e-10
7.34000000000011 3.2827287067511e-10
7.33000000000011 3.28568018806757e-10
7.32000000000011 3.28863166939908e-10
7.31000000000011 3.29158315074557e-10
7.30000000000011 3.29453463210698e-10
7.29000000000011 3.2974861134833e-10
7.28000000000011 3.30043759487448e-10
7.27000000000011 3.30338907628048e-10
7.26000000000011 3.30634055770126e-10
7.25000000000011 3.30929203913679e-10
7.24000000000011 3.31224352058701e-10
7.23000000000011 3.31519500205189e-10
7.22000000000011 3.3181464835314e-10
7.21000000000011 3.32109796502549e-10
7.20000000000011 3.32404944653414e-10
7.19000000000011 3.32700092805727e-10
7.18000000000012 3.32995240959488e-10
7.17000000000012 3.33290389114693e-10
7.16000000000012 3.33585537271334e-10
7.15000000000012 3.33880685429413e-10
7.14000000000012 3.34175833588923e-10
7.13000000000012 3.3447098174986e-10
7.12000000000012 3.34766129912222e-10
7.11000000000012 3.35061278076003e-10
7.10000000000012 3.35356426241201e-10
7.09000000000012 3.35651574407812e-10
7.08000000000012 3.3594672257583e-10
7.07000000000012 3.36241870745256e-10
7.06000000000012 3.36537018916082e-10
7.05000000000012 3.36832167088306e-10
7.04000000000012 3.37127315261924e-10
7.03000000000012 3.37422463436933e-10
7.02000000000012 3.37717611613329e-10
7.01000000000012 3.38012759791109e-10
7.00000000000012 3.38307907970267e-10
6.99000000000012 3.386030561508e-10
6.98000000000012 3.38898204332707e-10
6.97000000000012 3.39193352515984e-10
6.96000000000012 3.39488500700625e-10
6.95000000000012 3.39783648886629e-10
6.94000000000012 3.40078797073989e-10
6.93000000000012 3.40373945262705e-10
6.92000000000012 3.40669093452771e-10
6.91000000000012 3.40964241644185e-10
6.90000000000012 3.41259389836944e-10
6.89000000000012 3.41554538031043e-10
6.88000000000012 3.41849686226478e-10
6.87000000000012 3.42144834423249e-10
6.86000000000012 3.42439982621348e-10
6.85000000000012 3.42735130820775e-10
6.84000000000012 3.43030279021525e-10
6.83000000000012 3.43325427223596e-10
6.82000000000012 3.43620575426982e-10
6.81000000000012 3.43915723631683e-10
6.80000000000012 3.4421087183769e-10
6.79000000000012 3.44506020045008e-10
6.78000000000012 3.44801168253627e-10
6.77000000000012 3.45096316463545e-10
6.76000000000012 3.45391464674761e-10
6.75000000000012 3.4568661288727e-10
6.74000000000012 3.45981761101068e-10
6.73000000000012 3.46276909316152e-10
6.72000000000012 3.46572057532518e-10
6.71000000000013 3.46867205750167e-10
6.70000000000013 3.47162353969092e-10
6.69000000000013 3.47457502189289e-10
6.68000000000013 3.47752650410758e-10
6.67000000000013 3.48047798633493e-10
6.66000000000013 3.48342946857491e-10
6.65000000000013 3.48638095082751e-10
6.64000000000013 3.48933243309267e-10
6.63000000000013 3.49228391537036e-10
6.62000000000013 3.49523539766058e-10
6.61000000000013 3.49818687996327e-10
6.60000000000013 3.5011383622784e-10
6.59000000000013 3.50408984460596e-10
6.58000000000013 3.50704132694588e-10
6.57000000000013 3.50999280929818e-10
6.56000000000013 3.51294429166278e-10
6.55000000000013 3.51589577403967e-10
6.54000000000013 3.51884725642883e-10
6.53000000000013 3.52179873883021e-10
6.52000000000013 3.52475022124379e-10
6.51000000000013 3.52770170366953e-10
6.50000000000013 3.53065318610742e-10
6.49000000000013 3.53360466855742e-10
6.48000000000013 3.53655615101949e-10
6.47000000000013 3.53950763349358e-10
6.46000000000013 3.5424591159797e-10
6.45000000000013 3.54541059847783e-10
6.44000000000013 3.54836208098788e-10
6.43000000000013 3.55131356350988e-10
6.42000000000013 3.55426504604377e-10
6.41000000000013 3.55721652858952e-10
6.40000000000013 3.5601680111471e-10
6.39000000000013 3.56311949371649e-10
6.38000000000013 3.56607097629768e-10
6.37000000000013 3.56902245889061e-10
6.36000000000013 3.57197394149525e-10
6.35000000000013 3.57492542411158e-10
6.34000000000013 3.57787690673957e-10
6.33000000000013 3.58082838937921e-10
6.32000000000013 3.58377987203042e-10
6.31000000000013 3.58673135469324e-10
6.30000000000013 3.58968283736759e-10
6.29000000000013 3.59263432005346e-10
6.28000000000013 3.59558580275083e-10
6.27000000000013 3.59853728545963e-10
6.26000000000013 3.6014887681799e-10
6.25000000000014 3.60444025091157e-10
6.24000000000014 3.60739173365461e-10
6.23000000000014 3.610343216409e-10
6.22000000000014 3.61329469917471e-10
6.21000000000014 3.61624618195171e-10
6.20000000000014 3.61919766473997e-10
6.19000000000014 3.62214914753949e-10
6.18000000000014 3.62510063035023e-10
6.17000000000014 3.62805211317212e-10
6.16000000000014 3.63100359600518e-10
6.15000000000014 3.63395507884937e-10
6.14000000000014 3.63690656170467e-10
6.13000000000014 3.63985804457104e-10
6.12000000000014 3.64280952744846e-10
6.11000000000014 3.64576101033689e-10
6.10000000000014 3.64871249323633e-10
6.09000000000014 3.65166397614673e-10
6.08000000000014 3.65461545906807e-10
6.07000000000014 3.65756694200033e-10
6.06000000000014 3.6605184249435e-10
6.05000000000014 3.66346990789749e-10
6.04000000000014 3.66642139086235e-10
6.03000000000014 3.66937287383801e-10
6.02000000000014 3.67232435682445e-10
6.01000000000014 3.67527583982165e-10
6.00000000000014 3.67822732282959e-10
5.99000000000014 3.68117880584822e-10
5.98000000000014 3.68413028887754e-10
5.97000000000014 3.68708177191752e-10
5.96000000000014 3.69003325496812e-10
5.95000000000014 3.69298473802934e-10
5.94000000000014 3.69593622110111e-10
5.93000000000014 3.69888770418344e-10
5.92000000000014 3.70183918727633e-10
5.91000000000014 3.70479067037969e-10
5.90000000000014 3.70774215349354e-10
5.89000000000014 3.71069363661785e-10
5.88000000000014 3.71364511975258e-10
5.87000000000014 3.71659660289771e-10
5.86000000000014 3.71954808605321e-10
5.85000000000014 3.72249956921908e-10
5.84000000000014 3.72545105239527e-10
5.83000000000014 3.72840253558177e-10
5.82000000000014 3.73135401877853e-10
5.81000000000014 3.73430550198558e-10
5.80000000000014 3.73725698520284e-10
5.79000000000014 3.7402084684303e-10
5.78000000000015 3.74315995166796e-10
5.77000000000015 3.74611143491578e-10
5.76000000000015 3.74906291817371e-10
5.75000000000015 3.75201440144177e-10
5.74000000000015 3.75496588471992e-10
5.73000000000015 3.75791736800813e-10
5.72000000000015 3.76086885130637e-10
5.71000000000015 3.76382033461463e-10
5.70000000000015 3.76677181793289e-10
5.69000000000015 3.76972330126113e-10
5.68000000000015 3.77267478459929e-10
5.67000000000015 3.77562626794738e-10
5.66000000000015 3.77857775130539e-10
5.65000000000015 3.78152923467325e-10
5.64000000000015 3.78448071805096e-10
5.63000000000015 3.78743220143852e-10
5.62000000000015 3.79038368483588e-10
5.61000000000015 3.79333516824301e-10
5.60000000000015 3.79628665165992e-10
5.59000000000015 3.79923813508656e-10
5.58000000000015 3.80218961852291e-10
5.57000000000015 3.80514110196895e-10
5.56000000000015 3.80809258542469e-10
5.55000000000015 3.81104406889006e-10
5.54000000000015 3.81399555236503e-10
5.53000000000015 3.81694703584963e-10
5.52000000000015 3.8198985193438e-10
5.51000000000015 3.82285000284754e-10
5.50000000000015 3.82580148636082e-10
5.49000000000015 3.82875296988361e-10
5.48000000000015 3.83170445341588e-10
5.47000000000015 3.83465593695763e-10
5.46000000000015 3.83760742050884e-10
5.45000000000015 3.84055890406945e-10
5.44000000000015 3.84351038763949e-10
5.43000000000015 3.84646187121893e-10
5.42000000000015 3.84941335480767e-10
5.41000000000015 3.8523648384058e-10
5.40000000000015 3.85531632201323e-10
5.39000000000015 3.85826780562997e-10
5.38000000000015 3.86121928925598e-10
5.37000000000015 3.86417077289126e-10
5.36000000000015 3.86712225653574e-10
5.35000000000015 3.87007374018948e-10
5.34000000000015 3.87302522385237e-10
5.33000000000015 3.87597670752444e-10
5.32000000000015 3.87892819120566e-10
5.31000000000016 3.88187967489601e-10
5.30000000000016 3.88483115859549e-10
5.29000000000016 3.88778264230403e-10
5.28000000000016 3.89073412602165e-10
5.27000000000016 3.89368560974832e-10
5.26000000000016 3.896637093484e-10
5.25000000000016 3.89958857722869e-10
5.24000000000016 3.90254006098236e-10
5.23000000000016 3.90549154474501e-10
5.22000000000016 3.9084430285166e-10
5.21000000000016 3.91139451229712e-10
5.20000000000016 3.91434599608652e-10
5.19000000000016 3.91729747988483e-10
5.18000000000016 3.92024896369198e-10
5.17000000000016 3.92320044750798e-10
5.16000000000016 3.92615193133281e-10
5.15000000000016 3.92910341516646e-10
5.14000000000016 3.93205489900886e-10
5.13000000000016 3.93500638286003e-10
5.12000000000016 3.93795786671996e-10
5.11000000000016 3.94090935058861e-10
5.10000000000016 3.94386083446596e-10
5.09000000000016 3.946812318352e-10
5.08000000000016 3.94976380224669e-10
5.07000000000016 3.95271528615005e-10
5.06000000000016 3.95566677006203e-10
5.05000000000016 3.95861825398262e-10
5.04000000000016 3.96156973791179e-10
5.03000000000016 3.96452122184954e-10
5.02000000000016 3.96747270579583e-10
5.01000000000016 3.97042418975065e-10
5.00000000000016 3.97337567371398e-10
4.99000000000016 3.97632715768583e-10
4.98000000000016 3.97927864166613e-10
4.97000000000016 3.9822301256549e-10
4.96000000000016 3.98518160965208e-10
4.95000000000016 3.9881330936577e-10
4.94000000000016 3.99108457767172e-10
4.93000000000016 3.99403606169411e-10
4.92000000000016 3.99698754572488e-10
4.91000000000016 3.99993902976399e-10
4.90000000000016 4.0028905138114e-10
4.89000000000016 4.00584199786715e-10
4.88000000000016 4.00879348193116e-10
4.87000000000016 4.01174496600345e-10
4.86000000000016 4.01469645008401e-10
4.85000000000016 4.01764793417277e-10
4.84000000000017 4.02059941826977e-10
4.83000000000017 4.02355090237497e-10
4.82000000000017 4.02650238648834e-10
4.81000000000017 4.02945387060988e-10
4.80000000000017 4.03240535473955e-10
4.79000000000017 4.03535683887735e-10
4.78000000000017 4.03830832302327e-10
4.77000000000017 4.04125980717726e-10
4.76000000000017 4.04421129133934e-10
4.75000000000017 4.04716277550947e-10
4.74000000000017 4.05011425968764e-10
4.73000000000017 4.05306574387381e-10
4.72000000000017 4.056017228068e-10
4.71000000000017 4.05896871227017e-10
4.70000000000017 4.06192019648031e-10
4.69000000000017 4.06487168069841e-10
4.68000000000017 4.06782316492442e-10
4.67000000000017 4.07077464915837e-10
4.66000000000017 4.07372613340019e-10
4.65000000000017 4.0766776176499e-10
4.64000000000017 4.0796291019075e-10
4.63000000000017 4.08258058617293e-10
4.62000000000017 4.08553207044618e-10
4.61000000000017 4.08848355472726e-10
4.60000000000017 4.09143503901611e-10
4.59000000000017 4.09438652331277e-10
4.58000000000017 4.09733800761717e-10
4.57000000000017 4.10028949192931e-10
4.56000000000017 4.1032409762492e-10
4.55000000000017 4.10619246057679e-10
4.54000000000017 4.10914394491208e-10
4.53000000000017 4.11209542925505e-10
4.52000000000017 4.11504691360569e-10
4.51000000000017 4.11799839796396e-10
4.50000000000017 4.12094988232987e-10
4.49000000000017 4.1239013667034e-10
4.48000000000017 4.12685285108451e-10
4.47000000000017 4.12980433547319e-10
4.46000000000017 4.13275581986947e-10
4.45000000000017 4.13570730427327e-10
4.44000000000017 4.1386587886846e-10
4.43000000000017 4.14161027310347e-10
4.42000000000017 4.14456175752983e-10
4.41000000000017 4.14751324196367e-10
4.40000000000017 4.15046472640497e-10
4.39000000000017 4.15341621085375e-10
4.38000000000017 4.15636769530993e-10
4.37000000000018 4.15931917977354e-10
4.36000000000018 4.16227066424458e-10
4.35000000000018 4.16522214872299e-10
4.34000000000018 4.16817363320877e-10
4.33000000000018 4.1711251177019e-10
4.32000000000018 4.17407660220239e-10
4.31000000000018 4.1770280867102e-10
4.30000000000018 4.17997957122532e-10
4.29000000000018 4.18293105574773e-10
4.28000000000018 4.18588254027744e-10
4.27000000000018 4.18883402481439e-10
4.26000000000018 4.19178550935859e-10
4.25000000000018 4.19473699391003e-10
4.24000000000018 4.19768847846871e-10
4.23000000000018 4.20063996303456e-10
4.22000000000018 4.20359144760762e-10
4.21000000000018 4.20654293218783e-10
4.20000000000018 4.20949441677521e-10
4.19000000000018 4.21244590136975e-10
4.18000000000018 4.21539738597138e-10
4.17000000000018 4.21834887058016e-10
4.16000000000018 4.22130035519602e-10
4.15000000000018 4.22425183981896e-10
4.14000000000018 4.22720332444897e-10
4.13000000000018 4.23015480908603e-10
4.12000000000018 4.23310629373014e-10
4.11000000000018 4.23605777838128e-10
4.10000000000018 4.23900926303942e-10
4.09000000000018 4.24196074770454e-10
4.08000000000018 4.24491223237667e-10
4.07000000000018 4.24786371705575e-10
4.06000000000018 4.25081520174177e-10
4.05000000000018 4.25376668643474e-10
4.04000000000018 4.25671817113463e-10
4.03000000000018 4.25966965584143e-10
4.02000000000018 4.26262114055512e-10
4.01000000000018 4.26557262527569e-10
4.00000000000018 4.26852411000312e-10
3.99000000000018 4.27147559473741e-10
3.98000000000018 4.27442707947853e-10
3.97000000000018 4.27737856422647e-10
3.96000000000018 4.28033004898121e-10
3.95000000000018 4.28328153374277e-10
3.94000000000018 4.28623301851109e-10
3.93000000000018 4.28918450328619e-10
3.92000000000018 4.29213598806803e-10
3.91000000000018 4.2950874728566e-10
3.90000000000019 4.29803895765191e-10
3.89000000000019 4.30099044245393e-10
3.88000000000019 4.30394192726264e-10
3.87000000000019 4.30689341207803e-10
3.86000000000019 4.30984489690011e-10
3.85000000000019 4.31279638172882e-10
3.84000000000019 4.31574786656418e-10
3.83000000000019 4.31869935140617e-10
3.82000000000019 4.32165083625477e-10
3.81000000000019 4.32460232110998e-10
3.80000000000019 4.32755380597177e-10
3.79000000000019 4.33050529084014e-10
3.78000000000019 4.33345677571506e-10
3.77000000000019 4.33640826059653e-10
3.76000000000019 4.33935974548454e-10
3.75000000000019 4.34231123037908e-10
3.74000000000019 4.34526271528011e-10
3.73000000000019 4.34821420018763e-10
3.72000000000019 4.35116568510165e-10
3.71000000000019 4.35411717002212e-10
3.70000000000019 4.35706865494906e-10
3.69000000000019 4.36002013988243e-10
3.68000000000019 4.36297162482225e-10
3.67000000000019 4.36592310976845e-10
3.66000000000019 4.36887459472108e-10
3.65000000000019 4.37182607968009e-10
3.64000000000019 4.37477756464546e-10
3.63000000000019 4.37772904961721e-10
3.62000000000019 4.38068053459531e-10
3.61000000000019 4.38363201957975e-10
3.60000000000019 4.38658350457052e-10
3.59000000000019 4.3895349895676e-10
3.58000000000019 4.39248647457096e-10
3.57000000000019 4.39543795958061e-10
3.56000000000019 4.39838944459656e-10
3.55000000000019 4.40134092961875e-10
3.54000000000019 4.40429241464721e-10
3.53000000000019 4.40724389968187e-10
3.52000000000019 4.41019538472278e-10
3.51000000000019 4.41314686976989e-10
3.50000000000019 4.41609835482322e-10
3.49000000000019 4.41904983988271e-10
3.48000000000019 4.4220013249484e-10
3.47000000000019 4.42495281002022e-10
3.46000000000019 4.42790429509821e-10
3.45000000000019 4.43085578018233e-10
3.44000000000019 4.43380726527258e-10
3.4300000000002 4.43675875036895e-10
3.4200000000002 4.43971023547139e-10
3.4100000000002 4.44266172057996e-10
3.4000000000002 4.44561320569458e-10
3.3900000000002 4.44856469081527e-10
3.3800000000002 4.45151617594202e-10
3.3700000000002 4.4544676610748e-10
3.3600000000002 4.4574191462136e-10
3.3500000000002 4.46037063135842e-10
3.3400000000002 4.46332211650925e-10
3.3300000000002 4.46627360166608e-10
3.3200000000002 4.4692250868289e-10
3.3100000000002 4.47217657199766e-10
3.3000000000002 4.47512805717238e-10
3.2900000000002 4.47807954235305e-10
3.2800000000002 4.48103102753965e-10
3.2700000000002 4.48398251273218e-10
3.2600000000002 4.48693399793062e-10
3.2500000000002 4.48988548313496e-10
3.2400000000002 4.49283696834518e-10
3.2300000000002 4.49578845356128e-10
3.2200000000002 4.49873993878322e-10
3.2100000000002 4.50169142401104e-10
3.2000000000002 4.50464290924469e-10
3.1900000000002 4.50759439448418e-10
3.1800000000002 4.51054587972947e-10
3.1700000000002 4.51349736498057e-10
3.1600000000002 4.51644885023747e-10
3.1500000000002 4.51940033550016e-10
3.1400000000002 4.52235182076861e-10
3.1300000000002 4.52530330604282e-10
3.1200000000002 4.52825479132278e-10
3.1100000000002 4.53120627660849e-10
3.1000000000002 4.53415776189991e-10
3.0900000000002 4.53710924719705e-10
3.0800000000002 4.54006073249991e-10
3.0700000000002 4.54301221780844e-10
3.0600000000002 4.54596370312267e-10
3.0500000000002 4.54891518844257e-10
3.0400000000002 4.55186667376811e-10
3.0300000000002 4.55481815909931e-10
3.0200000000002 4.55776964443617e-10
3.0100000000002 4.56072112977863e-10
3.0000000000002 4.56367261512671e-10
2.9900000000002 4.56662410048041e-10
2.9800000000002 4.5695755858397e-10
2.9700000000002 4.57252707120457e-10
2.96000000000021 4.57547855657501e-10
2.95000000000021 4.57843004195102e-10
2.94000000000021 4.58138152733257e-10
2.93000000000021 4.58433301271967e-10
2.92000000000021 4.5872844981123e-10
2.91000000000021 4.59023598351045e-10
2.90000000000021 4.5931874689141e-10
2.89000000000021 4.59613895432325e-10
2.88000000000021 4.5990904397379e-10
2.87000000000021 4.60204192515802e-10
2.86000000000021 4.60499341058359e-10
2.85000000000021 4.60794489601464e-10
2.84000000000021 4.61089638145112e-10
2.83000000000021 4.61384786689304e-10
2.82000000000021 4.61679935234039e-10
2.81000000000021 4.61975083779314e-10
2.80000000000021 4.62270232325133e-10
2.79000000000021 4.62565380871487e-10
2.78000000000021 4.62860529418381e-10
2.77000000000021 4.63155677965813e-10
2.76000000000021 4.6345082651378e-10
2.75000000000021 4.63745975062284e-10
2.74000000000021 4.6404112361132e-10
2.73000000000021 4.64336272160891e-10
2.72000000000021 4.64631420710992e-10
2.71000000000021 4.64926569261626e-10
2.70000000000021 4.6522171781279e-10
2.69000000000021 4.65516866364484e-10
2.68000000000021 4.65812014916705e-10
2.67000000000021 4.66107163469453e-10
2.66000000000021 4.66402312022726e-10
2.65000000000021 4.66697460576528e-10
2.64000000000021 4.6699260913085e-10
2.63000000000021 4.67287757685696e-10
2.62000000000021 4.67582906241066e-10
2.61000000000021 4.67878054796956e-10
2.60000000000021 4.68173203353365e-10
2.59000000000021 4.68468351910297e-10
2.58000000000021 4.68763500467744e-10
2.57000000000021 4.6905864902571e-10
2.56000000000021 4.69353797584189e-10
2.55000000000021 4.69648946143186e-10
2.54000000000021 4.69944094702698e-10
2.53000000000021 4.70239243262722e-10
2.52000000000021 4.70534391823257e-10
2.51000000000021 4.70829540384306e-10
2.50000000000021 4.71124688945864e-10
2.49000000000022 4.71419837507932e-10
2.48000000000022 4.71714986070509e-10
2.47000000000022 4.72010134633593e-10
2.46000000000022 4.72305283197185e-10
2.45000000000022 4.72600431761281e-10
2.44000000000022 4.72895580325882e-10
2.43000000000022 4.73190728890987e-10
2.42000000000022 4.73485877456594e-10
2.41000000000022 4.73781026022707e-10
2.40000000000022 4.74076174589316e-10
2.39000000000022 4.74371323156426e-10
2.38000000000022 4.74666471724036e-10
2.37000000000022 4.74961620292144e-10
2.36000000000022 4.7525676886075e-10
2.35000000000022 4.75551917429853e-10
2.34000000000022 4.75847065999448e-10
2.33000000000022 4.7614221456954e-10
2.32000000000022 4.76437363140125e-10
2.31000000000022 4.76732511711204e-10
2.30000000000022 4.77027660282773e-10
2.29000000000022 4.77322808854834e-10
2.28000000000022 4.77617957427385e-10
2.27000000000022 4.77913106000424e-10
2.26000000000022 4.78208254573951e-10
2.25000000000022 4.78503403147967e-10
2.24000000000022 4.78798551722467e-10
2.23000000000022 4.79093700297453e-10
2.22000000000022 4.79388848872925e-10
2.21000000000022 4.7968399744888e-10
2.20000000000022 4.79979146025316e-10
2.19000000000022 4.80274294602236e-10
2.18000000000022 4.80569443179635e-10
2.17000000000022 4.80864591757516e-10
2.16000000000022 4.81159740335873e-10
2.15000000000022 4.8145488891471e-10
2.14000000000022 4.81750037494028e-10
2.13000000000022 4.82045186073817e-10
2.12000000000022 4.82340334654084e-10
2.11000000000022 4.82635483234827e-10
2.10000000000022 4.82930631816043e-10
2.09000000000022 4.83225780397732e-10
2.08000000000022 4.83520928979892e-10
2.07000000000022 4.83816077562526e-10
2.06000000000022 4.84111226145628e-10
2.05000000000022 4.84406374729201e-10
2.04000000000022 4.8470152331324e-10
2.03000000000022 4.84996671897749e-10
2.02000000000023 4.85291820482727e-10
2.01000000000023 4.85586969068168e-10
2.00000000000023 4.85882117654074e-10
1.99000000000023 4.86177266240448e-10
1.98000000000023 4.86472414827285e-10
1.97000000000023 4.86767563414581e-10
1.96000000000023 4.87062712002343e-10
1.95000000000023 4.87357860590565e-10
1.94000000000023 4.87653009179245e-10
1.93000000000023 4.87948157768386e-10
1.92000000000023 4.88243306357987e-10
1.91000000000023 4.88538454948044e-10
1.90000000000023 4.88833603538557e-10
1.89000000000023 4.89128752129528e-10
1.88000000000023 4.89423900720956e-10
1.87000000000023 4.89719049312836e-10
1.86000000000023 4.9001419790517e-10
1.85000000000023 4.90309346497958e-10
1.84000000000023 4.90604495091195e-10
1.83000000000023 4.90899643684885e-10
1.82000000000023 4.91194792279026e-10
1.81000000000023 4.91489940873616e-10
1.80000000000023 4.91785089468655e-10
1.79000000000023 4.92080238064141e-10
1.78000000000023 4.92375386660075e-10
1.77000000000023 4.92670535256453e-10
1.76000000000023 4.92965683853282e-10
1.75000000000023 4.9326083245055e-10
1.74000000000023 4.93555981048267e-10
1.73000000000023 4.93851129646424e-10
1.72000000000023 4.94146278245025e-10
1.71000000000023 4.94441426844066e-10
1.70000000000023 4.94736575443549e-10
1.69000000000023 4.9503172404347e-10
1.68000000000023 4.95326872643832e-10
1.67000000000023 4.9562202124463e-10
1.66000000000023 4.9591716984587e-10
1.65000000000023 4.96212318447544e-10
1.64000000000023 4.96507467049653e-10
1.63000000000023 4.96802615652198e-10
1.62000000000023 4.9709776425518e-10
1.61000000000023 4.97392912858594e-10
1.60000000000023 4.97688061462441e-10
1.59000000000023 4.9798321006672e-10
1.58000000000023 4.9827835867143e-10
1.57000000000023 4.98573507276571e-10
1.56000000000023 4.98868655882142e-10
1.55000000000023 4.99163804488141e-10
1.54000000000023 4.99458953094571e-10
1.53000000000023 4.99754101701427e-10
1.52000000000023 5.00049250308708e-10
1.51000000000023 5.0034439891642e-10
1.50000000000023 5.00639547524554e-10
1.49000000000023 5.00934696133113e-10
1.48000000000023 5.01229844742097e-10
1.47000000000023 5.01524993351503e-10
1.46000000000023 5.01820141961331e-10
1.45000000000023 5.02115290571581e-10
1.44000000000023 5.02410439182252e-10
1.43000000000023 5.02705587793344e-10
1.42000000000023 5.03000736404854e-10
1.41000000000023 5.03295885016783e-10
1.40000000000023 5.0359103362913e-10
1.39000000000023 5.03886182241895e-10
1.38000000000023 5.04181330855075e-10
1.37000000000023 5.04476479468671e-10
1.36000000000023 5.04771628082684e-10
1.35000000000023 5.05066776697109e-10
1.34000000000023 5.05361925311947e-10
1.33000000000023 5.05657073927199e-10
1.32000000000022 5.05952222542864e-10
1.31000000000022 5.0624737115894e-10
1.30000000000022 5.06542519775425e-10
1.29000000000022 5.06837668392322e-10
1.28000000000022 5.07132817009627e-10
1.27000000000022 5.0742796562734e-10
1.26000000000022 5.07723114245462e-10
1.25000000000022 5.08018262863991e-10
1.24000000000022 5.08313411482925e-10
1.23000000000022 5.08608560102267e-10
1.22000000000022 5.08903708722012e-10
1.21000000000022 5.09198857342163e-10
1.20000000000022 5.09494005962715e-10
1.19000000000022 5.09789154583671e-10
1.18000000000022 5.10084303205031e-10
1.17000000000022 5.1037945182679e-10
1.16000000000022 5.1067460044895e-10
1.15000000000022 5.10969749071511e-10
1.14000000000022 5.11264897694472e-10
1.13000000000022 5.1156004631783e-10
1.12000000000022 5.11855194941586e-10
1.11000000000022 5.12150343565741e-10
1.10000000000022 5.12445492190291e-10
1.09000000000022 5.12740640815238e-10
1.08000000000022 5.1303578944058e-10
1.07000000000022 5.13330938066317e-10
1.06000000000022 5.13626086692446e-10
1.05000000000022 5.13921235318968e-10
1.04000000000022 5.14216383945886e-10
1.03000000000022 5.14511532573194e-10
1.02000000000022 5.14806681200893e-10
1.01000000000022 5.15101829828983e-10
1.00000000000022 5.15396978457461e-10
0.990000000000225 5.15692127086329e-10
0.980000000000225 5.15987275715588e-10
0.970000000000225 5.16282424345232e-10
0.960000000000225 5.16577572975263e-10
0.950000000000225 5.16872721605682e-10
0.940000000000225 5.17167870236486e-10
0.930000000000225 5.17463018867676e-10
0.920000000000225 5.1775816749925e-10
0.910000000000225 5.18053316131207e-10
0.900000000000225 5.1834846476355e-10
0.890000000000225 5.18643613396272e-10
0.880000000000225 5.18938762029377e-10
0.870000000000225 5.19233910662864e-10
0.860000000000225 5.19529059296733e-10
0.850000000000225 5.19824207930979e-10
0.840000000000225 5.20119356565605e-10
0.830000000000225 5.20414505200611e-10
0.820000000000225 5.20709653835993e-10
0.810000000000225 5.21004802471755e-10
0.800000000000225 5.21299951107891e-10
0.790000000000225 5.21595099744405e-10
0.780000000000225 5.21890248381295e-10
0.770000000000225 5.22185397018559e-10
0.760000000000224 5.22480545656197e-10
0.750000000000224 5.22775694294209e-10
0.740000000000224 5.23070842932593e-10
0.730000000000224 5.23365991571349e-10
0.720000000000224 5.23661140210478e-10
0.710000000000224 5.23956288849978e-10
0.700000000000224 5.24251437489848e-10
0.690000000000224 5.24546586130087e-10
0.680000000000224 5.24841734770696e-10
0.670000000000224 5.25136883411674e-10
0.660000000000224 5.25432032053018e-10
0.650000000000224 5.25727180694732e-10
0.640000000000224 5.26022329336811e-10
0.630000000000224 5.26317477979256e-10
0.620000000000224 5.26612626622068e-10
0.610000000000224 5.26907775265242e-10
0.600000000000224 5.27202923908781e-10
0.590000000000224 5.27498072552684e-10
0.580000000000224 5.27793221196951e-10
0.570000000000224 5.2808836984158e-10
0.560000000000224 5.28383518486569e-10
0.550000000000224 5.28678667131921e-10
0.540000000000224 5.28973815777633e-10
0.530000000000224 5.29268964423705e-10
0.520000000000224 5.29564113070139e-10
0.510000000000224 5.29859261716926e-10
0.500000000000224 5.30154410364076e-10
0.490000000000224 5.30449559011582e-10
0.480000000000224 5.30744707659445e-10
0.470000000000224 5.31039856307665e-10
0.460000000000224 5.31335004956238e-10
0.450000000000224 5.31630153605169e-10
0.440000000000224 5.31925302254454e-10
0.430000000000224 5.32220450904093e-10
0.420000000000224 5.32515599554086e-10
0.410000000000224 5.32810748204431e-10
0.400000000000224 5.33105896855129e-10
0.390000000000224 5.33401045506178e-10
0.380000000000224 5.33696194157576e-10
0.370000000000224 5.33991342809327e-10
0.360000000000224 5.34286491461428e-10
0.350000000000224 5.34581640113876e-10
0.340000000000224 5.34876788766678e-10
0.330000000000224 5.35171937419822e-10
0.320000000000224 5.35467086073318e-10
0.310000000000224 5.35762234727158e-10
0.300000000000224 5.36057383381345e-10
0.290000000000224 5.36352532035878e-10
0.280000000000224 5.36647680690759e-10
0.270000000000224 5.36942829345983e-10
0.260000000000224 5.3723797800155e-10
0.250000000000224 5.37533126657462e-10
0.240000000000224 5.37828275313717e-10
0.230000000000224 5.38123423970313e-10
0.220000000000224 5.38418572627255e-10
0.210000000000224 5.38713721284533e-10
0.200000000000224 5.39008869942153e-10
0.190000000000224 5.39304018600115e-10
0.180000000000224 5.39599167258417e-10
0.170000000000224 5.39894315917057e-10
0.160000000000224 5.40189464576035e-10
0.150000000000224 5.40484613235352e-10
0.140000000000224 5.40779761895006e-10
0.130000000000224 5.41074910554996e-10
0.120000000000224 5.41370059215324e-10
0.110000000000224 5.41665207875988e-10
0.100000000000224 5.41960356536983e-10
0.090000000000224 5.42255505198317e-10
0.080000000000224 5.42550653859984e-10
0.070000000000224 5.42845802521987e-10
0.060000000000224 5.4314095118432e-10
0.050000000000224 5.43436099846986e-10
0.040000000000224 5.43731248509985e-10
0.030000000000224 5.44026397173312e-10
0.020000000000224 5.44321545836975e-10
0.010000000000224 5.44616694500966e-10
2.23956270195558e-13 5.44911843165288e-10
-0.00999999999977604 5.45206991829937e-10
};
\addplot [thick, black]
table {%
12.57 -2.68164710615292
12.5600059972942 -2.68140886550052
12.5500226764149 -2.6810115122541
12.540039396033 -2.68061347030813
12.5300561562827 -2.68021473787182
12.5200729573013 -2.67981531314826
12.5100897992244 -2.67941519433429
12.5001066821889 -2.67901437962051
12.4901236063319 -2.6786128671913
12.4801405717926 -2.67821065522481
12.4701575787092 -2.6778077418928
12.4601746272213 -2.67740412536074
12.4501917174691 -2.67699980378774
12.4402088495931 -2.67659477532654
12.4302260237348 -2.67618903812343
12.4202432400368 -2.67578259031834
12.4102604986405 -2.67537543004459
12.4002777996893 -2.67496755542912
12.3902951433277 -2.67455896459235
12.3803125296999 -2.67414965564807
12.3703299589512 -2.67373962670356
12.360347431227 -2.67332887585946
12.350364946674 -2.67291740120978
12.3403825054403 -2.67250520084191
12.3304001076723 -2.67209227283646
12.3204177535181 -2.67167861526733
12.3104354431284 -2.67126422620177
12.3004531766524 -2.67084910370018
12.2904709542403 -2.6704332458161
12.280488776044 -2.67001665059636
12.2705066422147 -2.66959931608078
12.2605245529043 -2.66918124030236
12.2505425082664 -2.66876242128713
12.2405605084551 -2.66834285705423
12.2305785536262 -2.66792254561581
12.2205966439341 -2.66750148497692
12.2106147795336 -2.66707967313556
12.2006329605827 -2.66665710808275
12.1906511872391 -2.66623378780235
12.1806694596612 -2.66580971027108
12.1706877780074 -2.66538487345846
12.1607061424379 -2.66495927532684
12.1507245531127 -2.66453291383132
12.1407430101921 -2.66410578691969
12.1307615138392 -2.66367789253253
12.1207800642166 -2.66324922860304
12.1107986614876 -2.66281979305708
12.1008173058159 -2.66238958381307
12.0908359973668 -2.66195859878202
12.0808547363054 -2.66152683586749
12.070873522799 -2.66109429296557
12.0608923570146 -2.6606609679648
12.050911239119 -2.6602268587461
12.0409301692826 -2.65979196318293
12.0309491476743 -2.65935627914102
12.0209681744641 -2.65891980447846
12.0109872498243 -2.65848253704572
12.001006373926 -2.65804447468542
11.9910255469427 -2.65760561523254
11.9810447690485 -2.65716595651421
11.9710640404166 -2.65672549634968
11.961083361222 -2.65628423255036
11.9511027316416 -2.65584216291984
11.9411221518525 -2.6553992852537
11.9311416220315 -2.65495559733955
11.9211611423592 -2.65451109695707
11.9111807130129 -2.65406578187777
11.9012003341739 -2.6536196498652
11.8912200060234 -2.65317269867475
11.8812397287438 -2.65272492605367
11.8712595025171 -2.65227632974099
11.8612793275271 -2.65182690746754
11.8512992039589 -2.65137665695593
11.8413191319982 -2.65092557592043
11.8313391118322 -2.65047366206704
11.8213591436473 -2.65002091309329
11.8113792276313 -2.64956732668834
11.8013993639741 -2.64911290053296
11.7914195528649 -2.64865763229935
11.7814397944952 -2.64820151965125
11.771460089057 -2.64774456024385
11.7614804367434 -2.64728675172371
11.7515008377494 -2.64682809172882
11.7415212922675 -2.64636857788835
11.731541800495 -2.6459082078229
11.7215623626271 -2.64544697914421
11.7115829788629 -2.64498488945534
11.7016036493997 -2.64452193635037
11.6916243744368 -2.64405811741462
11.6816451541763 -2.64359343022452
11.6716659888195 -2.64312787234748
11.6616868785681 -2.6426614413419
11.6517078236254 -2.64219413475716
11.6417288241965 -2.64172595013361
11.6317498804866 -2.64125688500245
11.6217709927022 -2.64078693688569
11.6117921610508 -2.6403161032962
11.6018133857412 -2.63984438173758
11.5918346669831 -2.63937176970417
11.581856004987 -2.63889826468091
11.5718773999651 -2.63842386414348
11.5618988521287 -2.63794856555801
11.5519203616932 -2.63747236638133
11.5419419288724 -2.63699526406064
11.5319635538831 -2.63651725603369
11.5219852369422 -2.63603833972861
11.5120069782683 -2.63555851256392
11.5020287780794 -2.63507777194838
11.4920506365975 -2.63459611528118
11.4820725540421 -2.63411353995157
11.4720945306374 -2.63363004333916
11.4621165666059 -2.63314562281359
11.4521386621742 -2.63266027573472
11.4421608175663 -2.63217399945229
11.432183033011 -2.63168679130626
11.4222053087345 -2.6311986486263
11.4122276449681 -2.63070956873227
11.4022500419412 -2.63021954893372
11.3922724998862 -2.62972858653008
11.3822950190369 -2.62923667881062
11.3723175996265 -2.62874382305421
11.3623402418909 -2.62825001652951
11.3523629460653 -2.62775525649468
11.3423857123892 -2.62725954019768
11.3324085411013 -2.62676286487584
11.3224314324414 -2.626265227756
11.3124543866507 -2.62576662605446
11.3024774039723 -2.62526705697692
11.2925004846496 -2.62476651771839
11.2825236289287 -2.62426500546324
11.2725468370561 -2.62376251738501
11.2625701092791 -2.62325905064648
11.2525934458475 -2.62275460239954
11.2426168470111 -2.62224916978515
11.2326403130215 -2.62174274993333
11.2226638441325 -2.62123533996315
11.2126874405979 -2.6207269369825
11.2027111026733 -2.62021753808821
11.192734830616 -2.61970714036596
11.1827586246844 -2.61919574089018
11.1727824851384 -2.61868333672404
11.1628064122392 -2.61816992491938
11.1528304062483 -2.61765550251661
11.1428544674307 -2.61714006654478
11.1328785960513 -2.61662361402141
11.1229027923765 -2.61610614195247
11.1129270566751 -2.61558764733237
11.102951389216 -2.61506812714382
11.0929757902701 -2.61454757835784
11.0830002601103 -2.6140259979337
11.07302479901 -2.61350338281881
11.0630494072445 -2.61297972994875
11.0530740850908 -2.61245503624715
11.0430988328274 -2.61192929862566
11.0331236507343 -2.61140251398388
11.0231485390923 -2.61087467920926
11.0131734981841 -2.61034579117714
11.0031985282945 -2.60981584675064
10.993223629709 -2.60928484278057
10.9832488027147 -2.60875277610538
10.9732740476014 -2.60821964355124
10.963299364659 -2.60768544193175
10.9533247541801 -2.60715016804802
10.9433502164578 -2.60661381868859
10.9333757517876 -2.60607639062938
10.9234013604667 -2.60553788063361
10.9134270427931 -2.6049982854517
10.9034527990673 -2.60445760182131
10.8934786295911 -2.60391582646717
10.883504534668 -2.60337295610112
10.8735305146035 -2.60282898742195
10.8635565697036 -2.60228391711537
10.8535827002776 -2.60173774185402
10.8436089066352 -2.60119045829727
10.8336351890888 -2.60064206309129
10.8236615479514 -2.60009255286889
10.8136879835386 -2.59954192424948
10.8037144961676 -2.59899017383906
10.7937410861579 -2.59843729823011
10.7837677538292 -2.59788329400147
10.7737944995049 -2.5973281577184
10.7638213235085 -2.59677188593237
10.7538482261661 -2.59621447518109
10.7438752078056 -2.59565592198844
10.7339022687572 -2.5950962228644
10.723929409352 -2.59453537430489
10.7139566299242 -2.59397337279187
10.7039839308083 -2.59341021479307
10.694011312342 -2.59284589676209
10.6840387748644 -2.59228041513828
10.6740663187163 -2.59171376634659
10.6640939442408 -2.59114594679763
10.6541216517827 -2.59057695288748
10.6441494416888 -2.59000678099771
10.6341773143087 -2.58943542749532
10.6242052699925 -2.58886288873251
10.6142333090931 -2.58828916104677
10.6042614319656 -2.58771424076078
10.594289638967 -2.58713812418228
10.5843179304554 -2.58656080760402
10.5743463067927 -2.58598228730371
10.5643747683421 -2.58540255954396
10.554403315468 -2.58482162057211
10.544431948538 -2.58423946662024
10.5344606679216 -2.58365609390508
10.5244894739901 -2.58307149862796
10.5145183671172 -2.5824856769746
10.5045473476781 -2.5818986251152
10.494576416052 -2.58131033920434
10.4846055726185 -2.58072081538078
10.4746348177597 -2.58013004976743
10.4646641518611 -2.57953803847144
10.4546935753087 -2.5789447775838
10.4447230884924 -2.57835026317957
10.4347526918031 -2.5777544913176
10.4247823856346 -2.57715745804053
10.4148121703836 -2.57655915937475
10.4048420464476 -2.57595959133015
10.3948720142274 -2.57535874990023
10.3849020741262 -2.57475663106192
10.3749322265496 -2.57415323077553
10.364962471906 -2.57354854498467
10.3549928106048 -2.57294256961606
10.3450232430591 -2.57233530057961
10.3350537696836 -2.57172673376819
10.3250843908963 -2.57111686505768
10.3151151071173 -2.57050569030678
10.3051459187695 -2.56989320535698
10.295176826278 -2.56927940603241
10.2852078300701 -2.56866428813981
10.2752389305757 -2.56804784746838
10.2652701282287 -2.56743007978983
10.2553014234639 -2.56681098085812
10.2453328167192 -2.56619054640943
10.2353643084357 -2.56556877216217
10.2253958990566 -2.5649456538167
10.2154275890282 -2.56432118705543
10.2054593787983 -2.56369536754253
10.1954912688197 -2.56306819092407
10.1855232595454 -2.56243965282771
10.1755553514329 -2.56180974886272
10.1655875449421 -2.56117847461991
10.155619840535 -2.56054582567139
10.1456522386772 -2.55991179757067
10.1356847398373 -2.55927638585243
10.1257173444857 -2.55863958603244
10.1157500530973 -2.55800139360753
10.1057828661479 -2.55736180405537
10.0958157841182 -2.55672081283452
10.0858488074903 -2.55607841538421
10.0758819367507 -2.55543460712433
10.0659151723876 -2.55478938345521
10.0559485148929 -2.55414273975767
10.0459819647617 -2.55349467139283
10.0360155224908 -2.55284517370193
10.0260491885823 -2.55219424200646
10.0160829635402 -2.55154187160784
10.0061168478709 -2.55088805778736
9.99615084208609 -2.55023279580621
9.9861849466983 -2.54957608090513
9.97621916222494 -2.54891790830459
9.96625348918531 -2.54825827320438
9.9562879281038 -2.54759717078382
9.9463224795064 -2.5469345962014
9.93635714392302 -2.54627054459476
9.92639192188693 -2.5456050110806
9.91642681393439 -2.54493799075454
9.90646182060597 -2.54426947869109
9.89649694244514 -2.54359946994341
9.88653217999856 -2.54292795954325
9.87656753381687 -2.5422549425009
9.86660300445362 -2.54158041380496
9.85663859246589 -2.54090436842231
9.84667429841504 -2.540226801298
9.83671012286535 -2.53954770735509
9.82674606638511 -2.53886708149455
9.81678212954598 -2.53818491859515
9.80681831292401 -2.53750121351337
9.79685461709716 -2.53681596108315
9.78689104264915 -2.53612915611598
9.77692759016648 -2.53544079340062
9.76696426023922 -2.53475086770298
9.75700105346191 -2.53405937376617
9.74703797043282 -2.53336630631016
9.73707501175321 -2.53267166003174
9.72711217802907 -2.53197542960444
9.71714946987047 -2.53127760967841
9.70718688789113 -2.5305781948802
9.69722443270915 -2.52987717981275
9.68726210494527 -2.5291745590551
9.67729990522639 -2.52847032716248
9.66733783418199 -2.52776447866602
9.65737589244586 -2.52705700807261
9.64741408065649 -2.52634790986495
9.63745239945638 -2.52563717850119
9.62749084949158 -2.52492480841494
9.61752943141401 -2.52421079401516
9.60756814587846 -2.52349512968591
9.59760699354386 -2.52277780978622
9.58764597507505 -2.52205882865012
9.57768509113972 -2.52133818058632
9.56772434241057 -2.52061585987817
9.55776372956489 -2.5198918607835
9.54780325328506 -2.51916617753449
9.53784291425653 -2.51843880433747
9.52788271317029 -2.51770973537285
9.51792265072216 -2.51697896479501
9.507962727612 -2.51624648673203
9.49800294454477 -2.51551229528566
9.4880433022303 -2.51477638453114
9.47808380138242 -2.51403874851702
9.46812444272107 -2.51329938126511
9.45816522696966 -2.51255827677018
9.44820615485698 -2.51181542899993
9.43824722711697 -2.51107083189483
9.42828844448824 -2.51032447936793
9.41832980771486 -2.50957636530477
9.40837131754578 -2.50882648356316
9.39841297473497 -2.50807482797306
9.38845478004148 -2.5073213923364
9.37849673422888 -2.50656617042692
9.36853883806723 -2.50580915599014
9.3585810923317 -2.50505034274306
9.34862349780174 -2.50428972437399
9.33866605526337 -2.50352729454252
9.32870876550661 -2.5027630468792
9.31875162932835 -2.50199697498557
9.30879464752979 -2.50122907243378
9.2988378209188 -2.50045933276667
9.28888115030776 -2.49968774949735
9.27892463651549 -2.49891431610923
9.26896828036593 -2.49813902605577
9.25901208268878 -2.49736187276032
9.24905604432008 -2.49658284961594
9.23910016610118 -2.4958019499853
9.22914444887905 -2.49501916720035
9.21918889350723 -2.49423449456239
9.20923350084552 -2.49344792534171
9.19927827175821 -2.49265945277739
9.18932320711703 -2.4918690700773
9.17936830779941 -2.49107677041777
9.16941357468844 -2.49028254694344
9.15945900867454 -2.4894863927672
9.14950461065344 -2.48868830096984
9.13955038152703 -2.48788826459992
9.12959632220488 -2.48708627667371
9.11964243360185 -2.48628233017482
9.10968871663974 -2.48547641805418
9.09973517224657 -2.48466853322968
9.0897818013572 -2.48385866858615
9.07982860491307 -2.48304681697508
9.06987558386242 -2.48223297121442
9.05992273916046 -2.48141712408848
9.04997007176894 -2.48059926834765
9.04001758265651 -2.4797793967082
9.03006527279864 -2.47895750185211
9.02011314317785 -2.47813357642691
9.01016119478366 -2.47730761304542
9.00020942861332 -2.47647960428563
8.9902578456705 -2.47564954269039
8.98030644696644 -2.4748174207673
8.97035523351983 -2.47398323098847
8.96040420635693 -2.47314696579034
8.95045336651079 -2.47230861757341
8.94050271502273 -2.47146817870212
8.93055225294038 -2.47062564150451
8.92060198132004 -2.46978099827214
8.91065190122631 -2.46893424125994
8.90070201372983 -2.46808536268568
8.89075231991025 -2.4672343547301
8.88080282085475 -2.46638120953654
8.8708535176592 -2.46552591921075
8.86090441142611 -2.46466847582058
8.85095550326732 -2.46380887139592
8.84100679430198 -2.46294709792832
8.83105828565847 -2.46208314737093
8.82110997847262 -2.46121701163811
8.81116187388938 -2.46034868260535
8.80121397306122 -2.45947815210883
8.79126627715004 -2.45860541194549
8.78131878732593 -2.45773045387253
8.77137150476827 -2.45685326960737
8.7614244306641 -2.45597385082721
8.75147756621085 -2.45509218916903
8.74153091261348 -2.45420827622915
8.73158447108639 -2.45332210356305
8.7216382428534 -2.45243366268523
8.71169222914667 -2.4515429450688
8.70174643120903 -2.45064994214541
8.69180085029147 -2.44975464530482
8.68185548765498 -2.44885704589482
8.67191034456942 -2.44795713522081
8.66196542231496 -2.44705490454575
8.6520207221809 -2.44615034508966
8.64207624546687 -2.44524344802964
8.63213199348188 -2.44433420449937
8.62218796754527 -2.44342260558903
8.61224416898567 -2.44250864234483
8.60230059914286 -2.44159230576903
8.59235725936582 -2.4406735868194
8.58241415101454 -2.43975247640913
8.57247127545961 -2.43882896540652
8.56252863408145 -2.43790304463466
8.55258622827088 -2.43697470487114
8.54264405943004 -2.4360439368479
8.53270212897182 -2.43511073125086
8.52276043831937 -2.43417507871961
8.51281898890713 -2.43323696984721
8.50287778218133 -2.43229639517992
8.49293681959803 -2.43135334521676
8.48299610262542 -2.43040781040939
8.47305563274287 -2.42945978116178
8.46311541144183 -2.42850924782991
8.45317544022402 -2.42755620072138
8.44323572060424 -2.42660063009529
8.43329625410809 -2.4256425261618
8.42335704227379 -2.42468187908193
8.41341808665131 -2.42371867896718
8.40347938880245 -2.42275291587922
8.39354095030134 -2.42178457982966
8.38360277273459 -2.42081366077968
8.37366485770172 -2.41984014863978
8.36372720681367 -2.41886403326935
8.35378982169514 -2.41788530447648
8.34385270398393 -2.41690395201765
8.33391585532929 -2.41591996559722
8.32397927739485 -2.41493333486731
8.31404297185721 -2.41394404942745
8.30410694040509 -2.41295209882404
8.29417118474241 -2.41195747255041
8.28423570658548 -2.41096016004608
8.27430050766479 -2.4099601506967
8.26436558972426 -2.40895743383357
8.25443095452213 -2.40795199873343
8.24449660383041 -2.40694383461792
8.23456253943471 -2.40593293065337
8.22462876313642 -2.40491927595056
8.21469527675017 -2.4039028595641
8.20476208210597 -2.40288367049233
8.19482918104801 -2.40186169767676
8.1848965754361 -2.40083693000193
8.17496426714386 -2.39980935629478
8.16503225806129 -2.39877896532455
8.15510055009288 -2.39774574580221
8.14516914515873 -2.39670968638021
8.13523804519473 -2.39567077565211
8.12530725215243 -2.39462900215212
8.11537676799897 -2.39358435435478
8.10544659471785 -2.39253682067457
8.09551673430917 -2.39148638946561
8.08558718878905 -2.39043304902113
8.07565796018925 -2.38937678757306
8.06572905055948 -2.38831759329185
8.05580046196547 -2.38725545428589
8.04587219649075 -2.38619035860122
8.03594425623492 -2.38512229422097
8.02601664331538 -2.38405124906512
8.01608935986726 -2.38297721099007
8.00616240804309 -2.38190016778815
7.99623579001307 -2.38082010718724
7.98630950796586 -2.37973701685044
7.97638356410778 -2.37865088437546
7.96645796066394 -2.37756169729441
7.95653269987737 -2.3764694430732
7.9466077840107 -2.37537410911126
7.93668321534427 -2.37427568274093
7.92675899617855 -2.37317415122723
7.91683512883272 -2.37206950176723
7.90691161564551 -2.37096172148974
7.89698845897516 -2.36985079745478
7.8870656611998 -2.36873671665318
7.87714322471763 -2.36761946600611
7.86722115194691 -2.3664990323646
7.85729944532649 -2.36537540250912
7.84737810731602 -2.36424856314914
7.83745714039545 -2.36311850092253
7.827536547066 -2.36198520239523
7.81761632984977 -2.36084865406065
7.80769649129098 -2.35970884233938
7.79777703395511 -2.3585657535785
7.78785796042933 -2.35741937405118
7.77793927332327 -2.35626968995628
7.7680209752685 -2.35511668741762
7.75810306891891 -2.35396035248371
7.74818555695176 -2.35280067112717
7.73826844206714 -2.35163762924422
7.72835172698769 -2.3504712126541
7.71843541446045 -2.34930140709872
7.70851950725502 -2.34812819824194
7.69860400816581 -2.34695157166922
7.68868892001117 -2.34577151288702
7.67877424563346 -2.34458800732226
7.66885998789981 -2.34340104032175
7.65894614970211 -2.34221059715171
7.64903273395792 -2.34101666299731
7.63911974360958 -2.33981922296192
7.62920718162488 -2.33861826206662
7.61929505099832 -2.33741376524982
7.60938335475013 -2.33620571736651
7.59947209592643 -2.33499410318766
7.58956127760099 -2.33377890739986
7.57965090287361 -2.3325601146045
7.56974097487195 -2.33133770931739
7.55983149675114 -2.3301116759681
7.5499224716935 -2.32888199889928
7.54001390291005 -2.32764866236623
7.5301057936397 -2.32641165053615
7.52019814715048 -2.32517094748768
7.51029096673887 -2.32392653721015
7.50038425573085 -2.32267840360306
7.49047801748186 -2.32142653047542
7.48057225537712 -2.32017090154516
7.47066697283204 -2.31891150043846
7.46076217329243 -2.3176483106891
7.45085786023515 -2.31638131573796
7.44095403716765 -2.31511049893216
7.4310507076291 -2.31383584352455
7.4211478751905 -2.31255733267309
7.41124554345489 -2.31127494944006
7.4013437160573 -2.30998867679144
7.39144239666568 -2.30869849759627
7.38154158898128 -2.30740439462598
7.37164129673827 -2.30610635055364
7.36174152370517 -2.30480434795336
7.35184227368417 -2.30349836929952
7.34194355051229 -2.30218839696614
7.33204535806133 -2.30087441322611
7.32214770023787 -2.29955640025047
7.31225058098431 -2.29823434010776
7.30235400427937 -2.29690821476327
7.29245797413745 -2.29557800607826
7.28256249461001 -2.2942436958093
7.27266756978565 -2.29290526560748
7.26277320378995 -2.29156269701763
7.25287940078718 -2.2902159714777
7.24298616497926 -2.28886507031783
7.23309350060715 -2.28750997475972
7.22320141195053 -2.28615066591572
7.21330990332897 -2.28478712478817
7.20341897910183 -2.28341933226861
7.1935286436691 -2.28204726913692
7.18363890147108 -2.2806709160605
7.17374975698916 -2.27929025359348
7.16386121474721 -2.27790526217607
7.15397327931076 -2.27651592213352
7.14408595528765 -2.27512221367534
7.13419924732923 -2.27372411689456
7.1243131601301 -2.27232161176682
7.11442769842892 -2.27091467814952
7.10454286700867 -2.26950329578098
7.0946586706973 -2.26808744427956
7.08477511436812 -2.26666710314278
7.07489220294015 -2.26524225174647
7.06500994137954 -2.26381286934395
7.05512833469851 -2.26237893506496
7.04524738795716 -2.26094042791493
7.0353671062632 -2.25949732677393
7.02548749477288 -2.25804961039585
7.01560855869181 -2.25659725740753
7.00573030327458 -2.25514024630764
6.99585273382627 -2.25367855546594
6.98597585570228 -2.25221216312215
6.97609967430961 -2.25074104738519
6.96622419510626 -2.24926518623199
6.95634942360289 -2.24778455750668
6.94647536536352 -2.24629913891963
6.93660202600492 -2.24480890804631
6.92672941119804 -2.24331384232635
6.9168575266688 -2.24181391906266
6.90698637819807 -2.24030911542023
6.89711597162294 -2.23879940842524
6.88724631283668 -2.23728477496392
6.87737740778957 -2.23576519178157
6.86750926249003 -2.23424063548151
6.85764188300496 -2.23271108252406
6.84777527545996 -2.23117650922534
6.83790944604028 -2.22963689175625
6.82804440099192 -2.22809220614146
6.81818014662186 -2.22654242825825
6.80831668929908 -2.22498753383542
6.79845403545432 -2.22342749845205
6.78859219158219 -2.22186229753657
6.77873116424074 -2.22029190636551
6.76887096005246 -2.21871630006228
6.75901158570605 -2.21713545359629
6.7491530479553 -2.21554934178144
6.73929535362156 -2.21395793927519
6.72943850959321 -2.21236122057721
6.71958252282739 -2.2107591600283
6.70972740035021 -2.20915173180915
6.69987314925765 -2.20753890993906
6.69001977671679 -2.2059206682748
6.68016728996577 -2.20429698050928
6.67031569631531 -2.20266782017036
6.66046500314926 -2.20103316061956
6.65061521792541 -2.19939297505078
6.64076634817695 -2.19774723648911
6.63091840151207 -2.19609591778931
6.62107138561648 -2.19443899163483
6.61122530825274 -2.19277643053613
6.60138017726172 -2.19110820682959
6.59153600056436 -2.18943429267613
6.58169278616111 -2.18775466005977
6.57185054213427 -2.18606928078638
6.5620092766477 -2.18437812648216
6.55216899794875 -2.18268116859242
6.5423297143687 -2.18097837838
6.53249143432397 -2.17926972692399
6.52265416631658 -2.17755518511817
6.51281791893655 -2.17583472366978
6.50298270086112 -2.17410831309782
6.49314852085701 -2.17237592373172
6.48331538778118 -2.17063752570988
6.47348331058164 -2.16889308897807
6.46365229829895 -2.16714258328801
6.45382236006712 -2.1653859781959
6.44399350511462 -2.16362324306071
6.43416574276516 -2.16185434704273
6.42433908244027 -2.16007925910218
6.41451353365849 -2.1582979479973
6.40468910603777 -2.15651038228294
6.39486580929644 -2.15471653030906
6.38504365325428 -2.15291636021889
6.37522264783406 -2.15110983994753
6.36540280306219 -2.1492969372201
6.35558412907027 -2.14747761955017
6.3457666360966 -2.14565185423812
6.33595033448739 -2.14381960836943
6.3261352346975 -2.14198084881289
6.31632134729267 -2.14013554221902
6.30650868295002 -2.13828365501824
6.29669725246018 -2.13642515341918
6.28688706672769 -2.13456000340678
6.2770781367731 -2.13268817074064
6.26727047373456 -2.13080962095325
6.25746408886864 -2.12892431934808
6.24765899355255 -2.12703223099781
6.23785519928435 -2.12513332074239
6.22805271768583 -2.12322755318731
6.21825156050309 -2.12131489270161
6.20845173960901 -2.11939530341617
6.1986532670035 -2.1174687492215
6.18885615481604 -2.11553519376606
6.17906041530679 -2.11359460045412
6.16926606086899 -2.1116469324441
6.15947310403002 -2.10969215264634
6.14968155745253 -2.10773022372103
6.13989143393715 -2.10576110807645
6.1301027464234 -2.10378476786673
6.1203155079924 -2.10180116499
6.11052973186722 -2.09981026108605
6.10074543141641 -2.09781201753459
6.09096262015388 -2.09580639545273
6.08118131174255 -2.09379335569328
6.07140151999506 -2.09177285884233
6.06162325887589 -2.08974486521711
6.05184654250345 -2.08770933486395
6.04207138515223 -2.08566622755602
6.03229780125391 -2.08361550279095
6.02252580540055 -2.08155711978892
6.01275541234565 -2.07949103749009
6.0029866370063 -2.07741721455244
5.99321949446643 -2.07533560934967
5.98345399997693 -2.07324617996846
5.97369016895985 -2.0711488842066
5.96392801700901 -2.06904367957026
5.95416755989301 -2.06693052327186
5.94440881355748 -2.06480937222759
5.93465179412663 -2.06268018305488
5.92489651790659 -2.06054291207023
5.91514300138692 -2.05839751528647
5.9053912612437 -2.05624394841053
5.89564131434055 -2.05408216684063
5.88589317773311 -2.05191212566411
5.87614686867004 -2.04973377965472
5.8664024045957 -2.04754708326997
5.8566598031534 -2.04535199064874
5.84691908218705 -2.04314845560851
5.83718025974439 -2.04093643164277
5.82744335407957 -2.03871587191846
5.81770838365588 -2.03648672927324
5.80797536714824 -2.03424895621275
5.79824432344628 -2.03200250490798
5.78851527165698 -2.02974732719248
5.77878823110713 -2.02748337455949
5.76906322134735 -2.02521059815949
5.75934026215391 -2.02292894879701
5.74961937353228 -2.02063837692803
5.73990057571975 -2.01833883265701
5.73018388918927 -2.01603026573416
5.7204693346514 -2.01371262555234
5.71075693305894 -2.01138586114439
5.70104670560909 -2.00904992118001
5.69133867374693 -2.00670475396283
5.68163285916867 -2.00435030742738
5.6719292838251 -2.00198652913612
5.66222796992519 -1.99961336627646
5.65252893993958 -1.99723076565766
5.64283221660356 -1.99483867370766
5.63313782292099 -1.99243703647007
5.62344578216782 -1.99002579960096
5.61375611789626 -1.98760490836588
5.60406885393758 -1.98517430763642
5.5943840144066 -1.9827339418872
5.58470162370532 -1.98028375519259
5.57502170652681 -1.97782369122348
5.56534428785915 -1.9753536932439
5.55566939298958 -1.97287370410794
5.54599704750814 -1.97038366625613
5.53632727731232 -1.96788352171237
5.52666010861085 -1.96537321208035
5.51699556792844 -1.96285267854035
5.50733368210972 -1.96032186184571
5.49767447832357 -1.95778070231935
5.48801798406778 -1.95522913985038
5.47836422717372 -1.95266711389066
5.46871323581046 -1.95009456345113
5.45906503848979 -1.94751142709842
5.44941966407084 -1.94491764295121
5.43977714176489 -1.94231314867669
5.43013750114044 -1.93969788148702
5.42050077212759 -1.93707177813548
5.41086698502385 -1.93443477491313
5.40123617049854 -1.93178680764486
5.39160835959856 -1.92912781168593
5.38198358375298 -1.92645772191801
5.37236187477899 -1.92377647274568
5.36274326488712 -1.92108399809252
5.35312778668651 -1.91838023139737
5.34351547319076 -1.91566510561051
5.3339063578235 -1.9129385531899
5.32430047442413 -1.91020050609722
5.31469785725383 -1.90745089579416
5.30509854100134 -1.90468965323844
5.29550256078884 -1.90191670887985
5.28590995217841 -1.89913199265649
5.27632075117813 -1.89633543399068
5.26673499424802 -1.89352696178504
5.25715271830694 -1.89070650441855
5.24757396073893 -1.88787398974255
5.23799875939984 -1.8850293450767
5.2284271526237 -1.88217249720492
5.21885917923004 -1.87930337237142
5.20929487853037 -1.87642189627657
5.1997342903355 -1.87352799407287
5.19017745496247 -1.87062159036087
5.18062441324199 -1.86770260918502
5.17107520652538 -1.86477097402955
5.16152987669257 -1.86182660781443
5.15198846615932 -1.85886943289114
5.14245101788482 -1.85589937103851
5.13291757537982 -1.85291634345865
5.12338818271433 -1.84992027077268
5.11386288452567 -1.84691107301663
5.10434172602683 -1.84388866963721
5.09482475301466 -1.84085297948772
5.08531201187798 -1.83780392082359
5.07580354960667 -1.83474141129849
5.06629941380023 -1.83166536796004
5.05679965267604 -1.82857570724539
5.04730431507922 -1.82547234497737
5.03781345049078 -1.82235519635992
5.02832710903768 -1.81922417597421
5.0188453415017 -1.81607919777425
5.00936819932912 -1.81292017508273
4.99989573464031 -1.80974702058686
4.99042800023957 -1.80655964633414
4.98096504962514 -1.80335796372825
4.97150693699925 -1.80014188352484
4.96205371727833 -1.79691131582736
4.95260544610355 -1.793666170083
4.94316217985139 -1.79040635507852
4.93372397564417 -1.78713177893612
4.92429089136126 -1.78384234910941
4.91486298565015 -1.7805379723794
4.9054403179372 -1.77721855485026
4.89602294843967 -1.77388400194556
4.88661093817683 -1.77053421840408
4.8772043489821 -1.76716910827599
4.86780324351459 -1.76378857491886
4.85840768527147 -1.76039252099379
4.84901773860029 -1.7569808484616
4.83963346871132 -1.75355345857899
4.83025494169023 -1.75011025189475
4.8208822245111 -1.74665112824612
4.81151538504911 -1.74317598675498
4.80215449209416 -1.73968472582437
4.79279961536414 -1.7361772431349
4.78345082551875 -1.73265343564124
4.77410819417299 -1.72911319956862
4.7647717939115 -1.72555643040955
4.75544169830257 -1.72198302292037
4.74611798191288 -1.71839287111817
4.73680072032202 -1.71478586827757
4.72748999013747 -1.71116190692766
4.71818586900943 -1.70752087884887
4.70888843564642 -1.70386267507024
4.69959776983084 -1.70018718586655
4.69031395243453 -1.69649430075551
4.68103706543513 -1.69278390849537
4.67176719193172 -1.68905589708207
4.66250441616174 -1.6853101537471
4.65324882351763 -1.68154656495513
4.64400050056371 -1.67776501640191
4.63475953505334 -1.67396539301213
4.62552601594638 -1.67014757893763
4.61630003342659 -1.66631145755545
4.60708167892 -1.66245691146647
4.5978710451126 -1.65858382249368
4.5886682259691 -1.65469207168104
4.5794733167512 -1.65078153929219
4.57028641403696 -1.64685210480956
4.56110761573953 -1.64290364693353
4.55193702112698 -1.63893604358183
4.54277473084149 -1.63494917188892
4.53362084691995 -1.63094290820605
4.5244754728135 -1.62691712810095
4.51533871340831 -1.62287170635805
4.50621067504655 -1.61880651697903
4.49709146554701 -1.61472143318322
4.48798119422648 -1.61061632740853
4.47887997192167 -1.6064910713127
4.46978791101053 -1.60234553577436
4.46070512543459 -1.59817959089484
4.45163173072133 -1.59399310599996
4.44256784400691 -1.58978594964229
4.43351358405904 -1.58555798960352
4.42446907130007 -1.58130909289721
4.41543442783061 -1.57703912577184
4.40640977745323 -1.57274795371423
4.39739524569667 -1.56843544145333
4.38839095984003 -1.56410145296416
4.3793970489372 -1.55974585147221
4.37041364384216 -1.55536849945833
4.36144087723376 -1.55096925866385
4.35247888364139 -1.54654799009607
4.34352779947035 -1.54210455403417
4.33458776302834 -1.53763881003579
4.32565891455122 -1.53315061694353
4.31674139622975 -1.52863983289237
4.30783535223656 -1.52410631531736
4.29894092875274 -1.51954992096163
4.29005827399561 -1.5149705058852
4.28118753824616 -1.51036792547399
4.27232887387652 -1.50574203444946
4.26348243537869 -1.50109268687887
4.25464837939248 -1.49641973618599
4.24582686473396 -1.49172303516224
4.2370180524246 -1.48700243597861
4.22822210572006 -1.48225779019809
4.21943919013965 -1.47748894878877
4.21066947349578 -1.47269576213738
4.20191312592359 -1.46787808006366
4.1931703199109 -1.46303575183528
4.1844412303285 -1.45816862618358
4.17572603446029 -1.45327655131973
4.16702491203372 -1.44835937495188
4.15833804525066 -1.44341694430282
4.14966561881797 -1.43844910612854
4.14100781997897 -1.43345570673762
4.13236483854404 -1.42843659201109
4.12373686692217 -1.42339160742341
4.11512410015264 -1.4183205980643
4.10652673593576 -1.41322340866091
4.09794497466534 -1.40809988360164
4.0893790194598 -1.40294986696018
4.08082907619406 -1.39777320252071
4.07229535353142 -1.39256973380412
4.06377806295548 -1.38733930409511
4.0552774188018 -1.38208175647017
4.04679363828994 -1.37679693382657
4.03832694155497 -1.37148467891239
4.02987755167983 -1.36614483435784
4.02144569472646 -1.36077724270696
4.01303159976817 -1.3553817464514
4.00463549892045 -1.34995818806412
3.99625762737295 -1.34450641003523
3.98789822342058 -1.33902625490842
3.97955752849479 -1.33351756531874
3.9712357871942 -1.3279801840314
3.96293324731554 -1.32241395398196
3.95465015988411 -1.31681871831771
3.94638677918376 -1.31119432044019
3.93814336278698 -1.3055406040491
3.92992017158418 -1.29985741318737
3.92171746981306 -1.29414459228772
3.91353552508712 -1.28840198622035
3.90537460842405 -1.28262944034206
3.89723499427353 -1.27682680054683
3.88911696054452 -1.27099391331759
3.88102078863202 -1.26513062577961
3.87294676344306 -1.25923678575504
3.86489517342249 -1.25331224181926
3.85686631057761 -1.24735684335831
3.84886047050228 -1.24137044062791
3.84087795240041 -1.23535288481414
3.8329190591084 -1.22930402809535
3.82498409711691 -1.22322372370575
3.81707337659164 -1.21711182600041
3.80918721139329 -1.21096819052207
3.80132591909621 -1.20479267406883
3.79348982100646 -1.19858513476429
3.78567924217832 -1.19234543212846
3.77789451143008 -1.18607342715072
3.77013596135818 -1.17976898236407
3.76240392835041 -1.17343196192102
3.75469875259782 -1.16706223167126
3.74702077810488 -1.16065965924048
3.73937035269869 -1.1542241141111
3.73174782803642 -1.14775546770451
3.72415355961113 -1.1412535934646
3.71658790675631 -1.13471836694321
3.70905123264838 -1.12814966588686
3.70154390430767 -1.12154737032503
3.69406629259769 -1.11491136266018
3.68661877222215 -1.10824152775881
3.67920172172053 -1.10153775304443
3.67181552346137 -1.09479992859175
3.66446056363361 -1.08802794722239
3.65713723223585 -1.08122170460192
3.64984592306321 -1.07438109933821
3.64258703369233 -1.06750603308135
3.63536096546371 -1.06059641062459
3.62816812346191 -1.05365214000677
3.62100891649306 -1.04667313261568
3.6138837570602 -1.03965930329302
3.60679306133574 -1.03261057043997
3.59973724913155 -1.02552685612435
3.59271674386626 -1.01840808618845
3.58573197252961 -1.01125419035783
3.57878336564439 -1.00406510235127
3.57187135722525 -0.996840759991408
3.56499638473451 -0.989581105315922
3.55815888903531 -0.982286084689918
3.55135931434136 -0.974955648918426
3.54459810816394 -0.967589753359866
3.53787572125551 -0.960188358039625
3.53119260755014 -0.952751427764173
3.52454922410103 -0.945278932235626
3.51794603101425 -0.93777084616607
3.51138349137972 -0.930227149392568
3.5048620711984 -0.922647826991731
3.49838223930621 -0.915032869394202
3.49194446729474 -0.907382272499251
3.48554922942821 -0.899696037788741
3.47919700255722 -0.891974172440901
3.47288826602881 -0.884216689443361
3.46662350159331 -0.87642360770582
3.46040319330717 -0.86859495217146
3.45422782743282 -0.860730753928065
3.44809789233463 -0.852831050317638
3.4420138783715 -0.844895885045074
3.43597627778582 -0.836925308285517
3.42998558458913 -0.828919376790423
3.424042294444 -0.820878153991914
3.41814690454264 -0.812801710105508
3.41229991348202 -0.804690122231169
3.40650182113537 -0.796543474452021
3.40075312852073 -0.788361857931668
3.39505433766568 -0.78014537100859
3.38940595146903 -0.771894119288484
3.38380847355925 -0.763608215734194
3.37826240814963 -0.755287780752757
3.37276825989039 -0.746932942279908
3.36732653371776 -0.738543835861618
3.36193776197603 -0.730120646534252
3.35660242167893 -0.721663484614233
3.35132101817377 -0.713172508615424
3.34609405595582 -0.704647885278646
3.34092203900814 -0.696089789313417
3.33580547063413 -0.687498403459079
3.33074485328746 -0.678873918542066
3.32574068839983 -0.67021653352927
3.32079347620661 -0.661526455577385
3.3159037155702 -0.652803900077865
3.31107190380156 -0.644049090697663
3.30629853648007 -0.635262259415847
3.30158410727142 -0.626443646555027
3.29692910774415 -0.617593500808947
3.29233402718484 -0.608712079264711
3.28779935241189 -0.599799647420725
3.28332556758824 -0.590856479199303
3.27891315403327 -0.581882856954859
3.27456259003376 -0.572879071476426
3.27027435065425 -0.563845421985615
3.26604890754697 -0.554782216129279
3.26188672876129 -0.545689769966651
3.25778827855328 -0.536568407951712
3.25375401719506 -0.527418462910081
3.24978440078438 -0.518240276010496
3.24587988105456 -0.509034196730923
3.24204090518491 -0.499800582819537
3.2382679156118 -0.490539800250137
3.23456134984051 -0.481252223171946
3.23092164025826 -0.471938233854739
3.22734921394812 -0.462598222627708
3.22384449250446 -0.453232587813699
3.22040789184968 -0.44384173565745
3.21703982205275 -0.43442608024929
3.21374068714942 -0.424986043442802
3.21051088496423 -0.415522054767558
3.20735080693499 -0.40603455133692
3.20426083793903 -0.396523977750265
3.20124135612204 -0.386990785990253
3.19829273272949 -0.377435435315368
3.19541533194045 -0.367858392147014
3.19260951070445 -0.358260129952348
3.18987561858088 -0.34864112912159
3.18721399758178 -0.339001876841289
3.18462498201753 -0.32934286696271
3.18210889834583 -0.319664599865647
3.17966606502405 -0.309967582317902
3.17729679236497 -0.300252327330378
3.1750013823962 -0.290519354008095
3.17278012872314 -0.280769187396966
3.17063331639563 -0.271002358326605
3.16856122177867 -0.261219403249605
3.16656411242666 -0.251420864076302
3.16464224696198 -0.241607288006846
3.16279587495738 -0.231779227358892
3.16102523682261 -0.221937239392785
3.15933056369512 -0.212081886132678
3.1577120773351 -0.202213734184928
3.15616999002478 -0.192333354553695
3.15470450447197 -0.182441322453271
3.15331581371814 -0.172538217117943
3.15200410105084 -0.162624621609019
3.15076953992051 -0.152701122619737
3.14961229386203 -0.142768310277697
3.14853251642051 -0.132826777944868
3.14753035108183 -0.122877122015835
3.14660593120776 -0.112919941714251
3.14575937997563 -0.10295583888687
3.14499081032266 -0.0929854177967114
3.14430032489492 -0.0830092849141652
3.14368801600108 -0.0730280487068822
3.14315396557066 -0.0630423194286212
3.14269824511712 -0.0530527089063901
3.14232091570563 -0.0430598303275483
3.14202202792555 -0.0330642980250384
3.14180162186755 -0.0230667272626539
3.14165972710568 -0.0130677340194514
3.1415963626841 -0.00306793477364946
3.14161153710793 0.00693205371349201
3.14170524834054 0.0169316146143543
3.14187748380343 0.0269301312513968
3.14212822038233 0.0369269873136896
3.14245742443756 0.0469215670728991
3.14286505181921 0.0569132555994624
3.14335104788698 0.066901438977609
3.1439153475348 0.0768855045202646
3.14455787522021 0.0868648409831562
3.14527854499842 0.0968388387775686
3.14607726056104 0.10680689018255
3.1469539152796 0.116768389555894
3.14790839225367 0.126722733543678
3.14894056436364 0.136669321288157
3.15005029432826 0.146607554634613
3.15123743476664 0.156536838336268
3.15250182826501 0.166456580257097
3.15384330744796 0.176366191573124
3.15526169505428 0.186265086971178
3.15675680401728 0.196152684845736
3.15832843754963 0.206028407493137
3.15997638923269 0.215891681303685
3.16170044311018 0.225741936950453
3.16350037378619 0.235578609575874
3.16537594652766 0.24540113897535
3.16732691737095 0.255208969777485
3.16935303323273 0.265001551621427
3.17145403202501 0.27477833933095
3.17362964277419 0.284538793084801
3.17587958574427 0.294282378584
3.17820357256383 0.304008567214854
3.18060130635702 0.3137168362087
3.18307248187826 0.323406668797414
3.18561678565074 0.333077554365129
3.18823389610835 0.342728988595517
3.19092348374134 0.352360473615108
3.19368521124519 0.361971518132052
3.196518733673 0.371561637570561
3.19942369859087 0.381130354200822
3.20239974623653 0.390677197264084
3.20544650968087 0.400201703093118
3.20856361499225 0.409703415227867
3.21175068140358 0.419181884526096
3.21500732148206 0.428636669269251
3.21833314130131 0.438067335263254
3.22172774061565 0.447473455933786
3.22519071303691 0.456854612417231
3.22872164621279 0.466210393645383
3.23232012200757 0.475540396425763
3.23598571668416 0.484844225516311
3.23971800108795 0.494121493694557
3.24351654083192 0.503371821821716
3.24738089648306 0.512594838901292
3.25131062374995 0.521790182132494
3.25530527367114 0.530957496957873
3.25936439280427 0.540096437105821
3.26348752341604 0.549206664627869
3.26767420367229 0.558287849930248
3.27192396782855 0.567339671800317
3.27623634642065 0.576361817427649
3.28061086645526 0.585353982419937
3.28504705160019 0.594315870813302
3.28954442237442 0.603247195078113
3.29410249633737 0.61214767611878
3.29872078827772 0.621017043269336
3.3033988104012 0.629855034283344
3.30813607251746 0.638661395319434
3.31293208222572 0.647435880921503
3.31778634509919 0.656178253994499
3.32269836486787 0.664888285775312
3.32766764360002 0.673565755799286
3.33269368188165 0.682210451862046
3.33777597899435 0.690822169977172
3.34291403309087 0.699400714329404
3.34810734136895 0.707945897223795
3.35335540024251 0.716457539030864
3.35865770551086 0.724935468127788
3.36401375252516 0.733379520835782
3.36942303635244 0.741789541353796
3.37488507853146 0.750165423250415
3.38039934815423 0.758506983597083
3.38596533988395 0.766814090117203
3.39158254922141 0.775086617793992
3.39725047216186 0.783324449107033
3.40296860534175 0.79152747394687
3.40873644618222 0.799695589526623
3.4145534930295 0.807828700291347
3.42041924529207 0.815926717824725
3.42633320357427 0.823989560753512
3.43229486980695 0.832017154649859
3.43830374737426 0.840009431931464
3.44435934123736 0.847966331759984
3.45046115805441 0.855887799937459
3.45660870629741 0.863773788801578
3.46280149636516 0.871624257118981
3.4690390406929 0.879439169977262
3.47532085385837 0.887218498675969
3.4816464526845 0.894962220616572
3.48801535633834 0.902670319191045
3.4944270864265 0.910342783669886
3.50088116708728 0.917979609089433
3.50737712507906 0.925580796138516
3.5139144898654 0.933146351044493
3.52049279369655 0.940676285459171
3.52711157168753 0.948170616344174
3.53377036189301 0.955629365856458
3.54046870537842 0.963052561233361
3.54720614628815 0.9704402346781
3.55398223191024 0.977792423245214
3.56079651273771 0.985109168726174
3.567648542527 0.992390517535569
3.57453787835286 0.999636520597356
3.5814640806605 1.00684723323197
3.58842671331435 1.01402271504372
3.59542534364395 1.02116302980896
3.602459542487 1.02826824536501
3.60952888422919 1.0353384334998
3.61663294684156 1.04237366984246
3.62377131191479 1.04937403375474
3.63094356469092 1.05633960822354
3.63814929409224 1.06327047975422
3.64538809274783 1.07016673826548
3.65265955701743 1.07702847698487
3.65996328701261 1.08385579234573
3.667298886616 1.09064878388548
3.6746659634978 1.09740755414497
3.68206412913002 1.10413220856914
3.68949299879883 1.11082285540931
3.69695219161435 1.11747960562652
3.70444133051856 1.12410257279638
3.71196004229113 1.13069187301545
3.71950795755343 1.13724762480905
3.7270847107704 1.14376994904042
3.73468994025079 1.15025896882152
3.74232328814552 1.1567148094253
3.74998440044428 1.16313759819939
3.75767292697074 1.16952746448158
3.76538852137581 1.17588453951652
3.77313084112974 1.18220895637433
3.78089954751237 1.18850084987043
3.78869430560235 1.19476035648719
3.79651478426481 1.20098761429705
3.80436065613774 1.20718276288718
3.81223159761705 1.21334594328574
3.8201272888407 1.21947729788968
3.82804741367154 1.22557697039419
3.83599165967893 1.23164510572352
3.84395971811964 1.2376818499635
3.85195128391754 1.24368735029554
3.85996605564252 1.24966175493225
3.86800373548832 1.25560521305433
3.87606402924979 1.26151787474919
3.88414664629907 1.26739989095101
3.89225129956147 1.27325141338233
3.90037770548995 1.27907259449674
3.90852558403982 1.28486358742373
3.91669465864199 1.29062454591415
3.92488465617616 1.29635562428769
3.93309530694338 1.3020569773815
3.94132634463801 1.30772876050021
3.94957750631925 1.31337112936738
3.95784853238217 1.3189842400781
3.96613916652866 1.32456824905324
3.9744491557375 1.33012331299463
3.98277825023457 1.33564958884179
3.99112620346253 1.34114723372982
3.99949277205023 1.34661640494853
4.00787771578201 1.3520572599028
4.01628079756645 1.357469956074
4.0247017834056 1.362854650983
4.03314044236318 1.3682115021537
4.04159654653336 1.37354066707833
4.05006987100898 1.37884230318335
4.05856019385007 1.38411656779687
4.06706729605182 1.38936361811673
4.07559096151292 1.39458361117996
4.08413097700355 1.39977670383298
4.09268713213379 1.40494305270318
4.10125921932153 1.41008281417105
4.10984703376082 1.41519614434367
4.11845037338978 1.42028319902863
4.12706903885923 1.42534413370955
4.13570283350079 1.43037910352186
4.14435156329531 1.43538826322982
4.15301503684173 1.44037176720446
4.16169306532526 1.44532976940196
4.17038546248645 1.45026242334322
4.17909204459 1.4551698820941
4.18781263039381 1.46005229824641
4.19654704111813 1.46490982389961
4.20529510041538 1.46974261064368
4.21405663433916 1.47455080954193
4.22283147131428 1.47933457111518
4.23161944210667 1.48409404532635
4.24042037979351 1.4888293815657
4.24923411973377 1.49354072863693
4.25806049953847 1.49822823474358
4.26689935904185 1.50289204747639
4.27575054027205 1.50753231380096
4.28461388742264 1.51214918004617
4.29348924682425 1.51674279189329
4.30237646691595 1.52131329436523
4.31127539821758 1.52586083181674
4.32018589330185 1.53038554792489
4.32910780676697 1.53488758568019
4.33804099520951 1.53936708737814
4.34698531719697 1.54382419461111
4.35594063324191 1.5482590482611
4.36490680577471 1.55267178849244
4.37388369911811 1.55706255474534
4.38287117946086 1.56143148572958
4.3918691148322 1.5657787194187
4.40087737507685 1.57010439304474
4.40989583182941 1.57440864309305
4.41892435849023 1.57869160529787
4.42796283020051 1.58295341463789
4.43701112381808 1.58719420533236
4.44606911789352 1.59141411083751
4.45513669264672 1.59561326384334
4.46421372994327 1.59979179627065
4.4733001132713 1.60394983926836
4.48239572771874 1.60808752321117
4.49150045995092 1.61220497769763
4.50061419818811 1.61630233154825
4.50973683218346 1.62037971280396
4.51886825320155 1.62443724872503
4.52800835399668 1.62847506578988
4.53715702879187 1.63249328969449
4.5463141732579 1.63649204535178
4.55547968449245 1.64047145689124
4.56465346100003 1.64443164765902
4.57383540267176 1.64837274021789
4.58302541076554 1.65229485634773
4.59222338788621 1.65619811704579
4.60142923796676 1.66008264252771
4.61064286624883 1.66394855222818
4.61986417926413 1.6677959648021
4.62909308481572 1.67162499812577
4.63832949195964 1.67543576929815
4.64757331098715 1.6792283946426
4.65682445340683 1.6830029897085
4.66608283192671 1.68675966927292
4.67534836043748 1.69049854734282
4.68462095399496 1.69421973715694
4.69390052880349 1.69792335118809
4.70318700219905 1.70160950114539
4.71248029263357 1.70527829797697
4.72178031965787 1.70892985187218
4.73108700390659 1.71256427226457
4.74040026708186 1.71618166783433
4.74972003193816 1.7197821465114
4.75904622226688 1.72336581547819
4.76837876288189 1.72693278117295
4.77771757960385 1.73048314929248
4.78706259924621 1.73401702479556
4.79641374960087 1.73753451190622
4.80577095942341 1.74103571411691
4.81513415841993 1.74452073419209
4.82450327723274 1.74798967417159
4.83387824742681 1.75144263537413
4.84325900147664 1.75487971840094
4.85264547275313 1.75830102313943
4.86203759551047 1.76170664876687
4.87143530487314 1.76509669375399
4.88083853682372 1.76847125586893
4.89024722819025 1.771830432181
4.89966131663426 1.7751743190646
4.90908074063813 1.7785030122029
4.91850543949399 1.78181660659212
4.92793535329156 1.78511519654518
4.93737042290683 1.78839887569595
4.94681058999035 1.79166773700298
4.95625579695679 1.79492187275391
4.96570598697308 1.79816137456916
4.9751611039483 1.80138633340637
4.98462109252247 1.80459683956422
4.99408589805634 1.80779298268676
5.00355546662104 1.81097485176745
5.01302974498768 1.81414253515338
5.02250868061734 1.8172961205493
5.0319922216513 1.82043569502198
5.04148031690109 1.82356134500424
5.05097291583931 1.82667315629932
5.06046996858952 1.82977121408482
5.06997142591763 1.83285560291721
5.07947723922207 1.83592640673576
5.08898736052526 1.8389837088669
5.09850174246451 1.84202759202842
5.10802033828312 1.84505813833357
5.11754310182184 1.84807542929534
5.12706998751055 1.8510795458307
5.13660095035983 1.85407056826474
5.14613594595237 1.85704857633482
5.15567493043535 1.86001364919484
5.16521786051192 1.86296586541931
5.17476469343384 1.86590530300765
5.1843153869933 1.86883203938819
5.19386989951563 1.87174615142247
5.20342818985153 1.87464771540932
5.21299021736954 1.87753680708885
5.22255594194913 1.88041350164678
5.23212532397339 1.88327787371844
5.24169832432168 1.88612999739284
5.25127490436283 1.88896994621668
5.26085502594822 1.89179779319854
5.27043865140537 1.89461361081288
5.2800257435307 1.897417471004
5.28961626558351 1.90020944519013
5.29921018127906 1.90298960426732
5.30880745478225 1.90575801861346
5.31840805070194 1.90851475809231
5.32801193408402 1.91125989205732
5.33761907040568 1.91399348935556
5.34722942556952 1.91671561833172
5.35684296589756 1.91942634683191
5.36645965812503 1.92212574220738
5.37607946939552 1.9248138713187
5.38570236725438 1.92749080053923
5.3953283196438 1.93015659575907
5.4049572948973 1.93281132238888
5.41458926173387 1.93545504536349
5.42422418925343 1.9380878291458
5.43386204693074 1.9407097377303
5.44350280461094 1.94332083464692
5.45314643250433 1.94592118296462
5.4627929011809 1.94851084529498
5.47244218156618 1.95108988379595
5.4820942449356 1.95365836017528
5.49174906291056 1.95621633569428
5.50140660745276 1.95876387117115
5.51106685086048 1.96130102698472
5.52072976576353 1.96382786307781
5.53039532511874 1.96634443896075
5.54006350220575 1.96885081371487
5.5497342706226 1.97134704599588
5.55940760428119 1.97383319403731
5.5690834774033 1.97630931565383
5.57876186451622 1.97877546824471
5.58844274044906 1.98123170879711
5.59812608032799 1.98367809388931
5.60781185957302 1.9861146796942
5.61750005389361 1.98854152198236
5.62719063928486 1.99095867612537
5.63688359202393 1.99336619709907
5.64657888866565 1.99576413948659
5.65627650603977 1.99815255748176
5.6659764212464 2.00053150489205
5.67567861165311 2.00290103514184
5.68538305489105 2.00526120127544
5.69508972885111 2.00761205596009
5.70479861168104 2.00995365148915
5.7145096817824 2.01228603978517
5.72422291780597 2.01460927240264
5.73393829864979 2.01692340053131
5.74365580345486 2.01922847499882
5.7533754116031 2.02152454627393
5.76309710271258 2.02381166446911
5.77282085663606 2.02608987934379
5.78254665345681 2.02835924030688
5.79227447348655 2.03061979641995
5.8020042972611 2.03287159639968
5.8117361055391 2.035114688621
5.82146987929772 2.03734912111963
5.83120559973102 2.03957494159502
5.84094324824604 2.04179219741287
5.85068280646049 2.04400093560796
5.86042425620039 2.04620120288684
5.87016757949701 2.04839304563051
5.87991275858441 2.05057650989704
5.88965977589625 2.05275164142404
5.89940861406406 2.05491848563151
5.90915925591441 2.05707708762429
5.9189116844661 2.05922749219461
5.92866588292777 2.06136974382455
5.93842183469627 2.06350388668879
5.9481795233529 2.06562996465682
5.95793893266237 2.06774802129562
5.96770004656919 2.0698580998719
5.9774628491969 2.07196024335483
5.9872273248447 2.0740544944182
5.99699345798523 2.07614089544285
6.00676123326297 2.07821948851908
6.01653063549163 2.080290315449
6.02630164965213 2.08235341774882
6.03607426089087 2.08440883665127
6.045848454517 2.0864566131077
6.05562421600045 2.08849678779042
6.06540153097048 2.09052940109505
6.07518038521332 2.09255449314264
6.08496076467042 2.09457210378197
6.09474265543573 2.09658227259155
6.10452604375528 2.09858503888207
6.11431091602367 2.10058044169834
6.12409725878308 2.10256851982142
6.13388505872183 2.10454931177095
6.14367430267172 2.10652285580704
6.15346497760678 2.10848918993243
6.16325707064116 2.11044835189452
6.17305056902781 2.11240037918744
6.18284546015607 2.11434530905399
6.19264173155134 2.1162831784879
6.20243937087176 2.1182140242355
6.21223836590771 2.12013788279784
6.22203870457986 2.12205479043273
6.2318403749378 2.12396478315656
6.24164336515789 2.12586789674623
6.25144766354209 2.12776416674108
6.2612532585167 2.12965362844481
6.27106013863025 2.13153631692727
6.28086829255268 2.13341226702644
6.29067770907319 2.13528151335012
6.3004883770993 2.13714409027785
6.31030028565515 2.13900003196269
6.32011342388078 2.14084937233313
6.32992778102942 2.1426921450946
6.33974334646702 2.14452838373138
6.34956010967113 2.14635812150848
6.35937806022897 2.14818139147317
6.36919718783612 2.14999822645669
6.37901748229592 2.15180865907614
6.38883893351711 2.15361272173592
6.39866153151349 2.1554104466296
6.40848526640253 2.15720186574148
6.41831012840381 2.15898701084828
6.42813610783779 2.16076591352065
6.43796319512503 2.16253860512494
6.44779138078457 2.16430511682466
6.4576206554329 2.16606547958213
6.46745100978339 2.16781972416013
6.47728243464397 2.16956788112324
6.48711492091706 2.17130998083958
6.49694845959773 2.17304605348219
6.5067830417734 2.17477612903073
6.5166186586224 2.17650023727285
6.52645530141244 2.17821840780565
6.53629296149995 2.1799306700372
6.54613163032942 2.18163705318805
6.55597129943183 2.18333758629263
6.56581196042364 2.18503229820065
6.57565360500632 2.18672121757861
6.58549622496465 2.18840437291114
6.59533981216669 2.19008179250245
6.60518435856166 2.19175350447767
6.61502985618023 2.19341953678426
6.62487629713223 2.19507991719333
6.6347236736073 2.19673467330109
6.64457197787238 2.19838383253004
6.6544212022722 2.20002742213043
6.66427133922759 2.20166546918151
6.67412238123471 2.20329800059283
6.68397432086441 2.20492504310556
6.69382715076083 2.2065466232937
6.70368086364144 2.20816276756547
6.71353545229596 2.20977350216454
6.72339090958475 2.21137885317117
6.73324722843907 2.21297884650356
6.7431044018592 2.21457350791899
6.75296242291487 2.21616286301512
6.76282128474388 2.21774693723122
6.77268098055092 2.2193257558492
6.78254150360749 2.22089934399495
6.79240284725042 2.2224677266394
6.80226500488236 2.22403092859983
6.81212796996982 2.22558897454089
6.82199173604281 2.22714188897578
6.83185629669438 2.22868969626741
6.84172164558 2.23023242062952
6.85158777641631 2.23177008612777
6.8614546829807 2.23330271668083
6.87132235911107 2.23483033606152
6.88119079870448 2.2363529678979
6.891059995717 2.2378706356743
6.90092994416273 2.23938336273237
6.91080063811326 2.24089117227225
6.92067207169701 2.24239408735345
6.93054423909887 2.24389213089609
6.94041713455935 2.24538532568176
6.95029075237388 2.2468736943546
6.96016508689222 2.24835725942234
6.97004013251793 2.24983604325725
6.97991588370839 2.25131006809724
6.98979233497283 2.25277935604668
6.99966948087303 2.25424392907754
7.0095473160222 2.25570380903025
7.01942583508415 2.2571590176147
7.02930503277364 2.25860957641122
7.03918490385501 2.26005550687153
7.04906544314209 2.26149683031961
7.05894664549709 2.26293356795266
7.06882850583068 2.26436574084202
7.07871101910166 2.2657933699342
7.08859418031536 2.26721647605154
7.09847798452414 2.26863507989332
7.10836242682664 2.27004920203656
7.11824750236681 2.27145886293691
7.12813320633442 2.27286408292957
7.13801953396346 2.2742648822301
7.14790648053251 2.27566128093531
7.15779404136377 2.27705329902414
7.1676822118229 2.27844095635843
7.17757098731813 2.27982427268383
7.18746036330031 2.28120326763057
7.19735033526214 2.28257796071437
7.20724089873796 2.2839483713372
7.21713204930322 2.28531451878809
7.22702378257348 2.28667642224392
7.2369160942051 2.28803410077029
7.24680897989388 2.28938757332222
7.25670243537504 2.290736858745
7.26659645642285 2.29208197577496
7.27649103884984 2.29342294304018
7.28638617850675 2.29475977906134
7.2962818712825 2.29609250225247
7.30617811310297 2.29742113092164
7.31607489993072 2.2987456832717
7.32597222776549 2.30006617740115
7.33587009264247 2.30138263130467
7.34576849063316 2.30269506287406
7.35566741784431 2.3040034898988
7.36556687041804 2.3053079300669
7.37546684453061 2.30660840096545
7.3853673363929 2.30790492008146
7.39526834224973 2.30919750480246
7.4051698583796 2.31048617241734
7.41507188109431 2.31177094011685
7.42497440673822 2.31305182499437
7.43487743168893 2.31432884404664
7.4447809523557 2.31560201417433
7.45468496518018 2.31687135218278
7.46458946663573 2.31813687478264
7.47449445322626 2.31939859859044
7.48439992148725 2.32065654012937
7.49430586798442 2.32191071582983
7.50421228931436 2.32316114203014
7.51411918210327 2.32440783497709
7.52402654300688 2.32565081082661
7.53393436871108 2.32689008564444
7.54384265592991 2.32812567540664
7.55375140140697 2.32935759600032
7.56366060191402 2.3305858632241
7.5735702542513 2.33181049278892
7.58348035524675 2.33303150031843
7.59339090175636 2.3342489013497
7.60330189066283 2.33546271133377
7.61321331887659 2.33667294563624
7.62312518333485 2.33787961953788
7.63303748100101 2.33908274823514
7.64295020886528 2.34028234684078
7.65286336394343 2.34147843038437
7.66277694327758 2.34267101381298
7.67269094393456 2.34386011199147
7.68260536300726 2.34504573970341
7.69252019761318 2.34622791165132
7.70243544489462 2.34740664245732
7.71235110201879 2.34858194666377
7.72226716617638 2.34975383873358
7.73218363458292 2.35092233305095
7.74210050447744 2.35208744392182
7.75201777312216 2.35324918557427
7.76193543780323 2.35440757215931
7.77185349582943 2.3555626177511
7.78177194453281 2.35671433634768
7.79169078126796 2.35786274187136
7.80161000341165 2.35900784816923
7.8115296083632 2.36014966901371
7.82144959354378 2.361288218103
7.83136995639614 2.36242350906154
7.84129069438483 2.3635555554406
7.85121180499556 2.36468437071861
7.8611332857352 2.36580996830179
7.87105513413175 2.36693236152454
7.88097734773384 2.36805156364995
7.89089992411075 2.36916758787021
7.90082286085178 2.37028044730715
7.9107461555664 2.37139015501258
7.92066980588439 2.37249672396892
7.93059380945482 2.37360016708949
7.94051816394644 2.37470049721903
7.95044286704775 2.37579772713421
7.96036791646585 2.37689186954392
7.97029330992728 2.37798293708985
7.98021904517718 2.37907094234686
7.99014511997967 2.38015589782341
8.00007153211606 2.38123781596191
8.00999827938751 2.38231670913938
8.01992535961221 2.38339258966763
8.02985277062725 2.38446546979387
8.03978051028662 2.38553536170094
8.04970857646223 2.38660227750783
8.05963696704341 2.38766622927009
8.06956567993622 2.3887272289802
8.07949471306461 2.38978528856801
8.08942406436915 2.39084041990113
8.0993537318071 2.3918926347853
8.10928371335218 2.3929419449648
8.11921400699481 2.39398836212286
8.12914461074173 2.39503189788202
8.13907552261561 2.39607256380455
8.14900674065541 2.39711037139281
8.1589382629156 2.39814533208957
8.16887008746586 2.39917745727847
8.17880221239285 2.40020675828446
8.18873463579706 2.40123324637391
8.19866735579518 2.40225693275531
8.2086003705189 2.40327782857941
8.21853367811405 2.40429594493956
8.22846727674284 2.40531129287235
8.23840116458023 2.40632388335755
8.24833533981725 2.40733372731884
8.25826980065943 2.40834083562405
8.26820454532558 2.40934521908534
8.27813957204896 2.41034688845972
8.28807487907691 2.41134585444932
8.2980104646705 2.41234212770181
8.30794632710502 2.41333571881069
8.31788246466917 2.41432663831563
8.32781887566497 2.41531489670274
8.3377555584076 2.41630050440501
8.34769251122625 2.41728347180261
8.35762973246265 2.41826380922317
8.36756722047184 2.41924152694214
8.37750497362078 2.42021663518303
8.38744299029121 2.421189144118
8.39738126887568 2.42215906386776
8.40731980778025 2.42312640450227
8.41725860542267 2.42409117604078
8.42719766023403 2.42505338845232
8.43713697065644 2.4260130516559
8.44707653514485 2.42697017552085
8.45701635216615 2.42792476986716
8.46695642019811 2.42887684446566
8.47689673773231 2.42982640903857
8.48683730326964 2.43077347325945
8.49677811532428 2.43171804675382
8.50671917242139 2.43266013909929
8.51666047309704 2.43359975982579
8.526602015899 2.43453691841604
8.5365437993857 2.43547162430566
8.54648582212718 2.43640388688359
8.55642808270331 2.4373337154922
8.56637057970615 2.43826111942784
8.57631331173845 2.43918610794095
8.58625627741259 2.44010869023625
8.59619947535148 2.44102887547309
8.60614290418947 2.44194667276588
8.61608656257087 2.44286209118416
8.62603044915001 2.44377513975293
8.63597456259224 2.44468582745298
8.64591890157172 2.445594163221
8.65586346477338 2.44650015595001
8.66580825089173 2.44740381448951
8.67575325863129 2.4483051476458
8.68569848670616 2.44920416418219
8.69564393384007 2.45010087281933
8.70558959876671 2.45099528223537
8.71553548022825 2.45188740106627
8.72548157697807 2.45277723790611
8.73542788777676 2.45366480130714
8.74537441139567 2.45455009978026
8.75532114661449 2.45543314179509
8.7652680922227 2.45631393578037
8.77521524701771 2.45719249012397
8.78516260980638 2.45806881317339
8.79511017940447 2.45894291323581
8.80505795463711 2.45981479857852
8.81500593433658 2.46068447742885
8.82495411734506 2.46155195797473
8.8349025025122 2.46241724836468
8.8448510886975 2.46328035670822
8.85479987476717 2.46414129107593
8.86474885959708 2.46500005949986
8.87469804207115 2.46585666997361
8.8846474210804 2.46671113045254
8.89459699552494 2.46756344885415
8.9045467643127 2.46841363305814
8.91449672635921 2.46926169090672
8.92444688058823 2.47010763020478
8.93439722593155 2.47095145872018
8.94434776132779 2.47179318418381
8.95429848572407 2.47263281428999
8.9642493980748 2.47347035669656
8.9742004973422 2.47430581902514
8.98415178249612 2.47513920886136
8.99410325251306 2.47597053375495
9.00405490637723 2.47679980122006
9.01400674308 2.47762701873541
9.02395876162026 2.47845219374456
9.03391096100473 2.47927533365613
9.04386334024588 2.48009644584378
9.05381589836328 2.48091553764661
9.06376863438503 2.48173261636945
9.07372154734426 2.48254768928271
9.0836746362822 2.48336076362296
9.0936279002467 2.48417184659287
9.10358133829163 2.48498094536146
9.11353494947867 2.48578806706439
9.12348873287513 2.48659321880398
9.13344268755544 2.48739640764956
9.14339681260053 2.48819764063757
9.15335110709736 2.48899692477174
9.16330557014051 2.48979426702337
9.17326020082908 2.49058967433132
9.18321499826968 2.49138315360241
9.19316996157504 2.49217471171148
9.20312508986417 2.49296435550161
9.21308038226237 2.4937520917843
9.22303583790019 2.49453792733956
9.23299145591456 2.49532186891618
9.24294723544893 2.49610392323195
9.2529031756525 2.49688409697369
9.26285927567983 2.49766239679756
9.27281553469193 2.4984388293291
9.2827719518552 2.49921340116353
9.29272852634186 2.49998611886583
9.30268525733012 2.50075698897098
9.31264214400393 2.50152601798407
9.32259918555278 2.50229321238049
9.33255638117068 2.50305857860603
9.3425137300586 2.50382212307717
9.35247123142232 2.50458385218116
9.36242888447322 2.50534377227619
9.37238668842788 2.50610188969156
9.38234464250843 2.50685821072784
9.39230274594147 2.50761274165699
9.40226099796018 2.50836548872261
9.41221939780247 2.50911645814004
9.4221779447109 2.50986565609647
9.43213663793324 2.51061308875113
9.44209547672259 2.51135876223551
9.45205446033741 2.51210268265345
9.4620135880409 2.51284485608126
9.47197285910082 2.51358528856795
9.48193227279079 2.51432398613534
9.49189182838844 2.51506095477816
9.50185152517611 2.51579620046426
9.51181136244145 2.51652972913477
9.52177133947717 2.51726154670422
9.53173145557926 2.51799165906058
9.54169171005004 2.51872007206564
9.55165210219582 2.519446791555
9.56161263132775 2.52017182333818
9.57157329676074 2.52089517319881
9.58153409781519 2.52161684689481
9.59149503381606 2.52233685015852
9.60145610409161 2.52305518869671
9.61141730797529 2.52377186819086
9.62137864480539 2.52448689429734
9.63134011392326 2.52520027264733
9.64130171467581 2.52591200884716
9.65126344641384 2.52662210847839
9.66122530849246 2.52733057709787
9.67118730027071 2.52803742023795
9.6811494211118 2.52874264340658
9.69111167038388 2.52944625208749
9.70107404745804 2.5301482517402
9.71103655171014 2.53084864780027
9.72099918252005 2.5315474456794
9.73096193927138 2.53224465076552
9.74092482135166 2.53294026842291
9.75088782815326 2.53363430399245
9.76085095907131 2.53432676279157
9.77081421350619 2.53501765011449
9.78077759086094 2.53570697123232
9.79074109054257 2.53639473139311
9.80070471196206 2.53708093582207
9.81066845453486 2.5377655897217
9.82063231767911 2.53844869827181
9.83059630081704 2.53913026662968
9.84056040337501 2.53981029993027
9.85052462478215 2.54048880328616
9.86048896447225 2.54116578178789
9.8704534218816 2.54184124050385
9.88041799645164 2.5425151844806
9.89038268762524 2.54318761874277
9.90034749485033 2.54385854829339
9.91031241757813 2.54452797811387
9.92027745526331 2.5451959131642
9.9302426073634 2.54586235838295
9.94020787333961 2.54652731868741
9.95017325265648 2.54719079897381
9.96013874478198 2.54785280411736
9.97010434918795 2.54851333897232
9.9800700653486 2.54917240837214
9.99003589274269 2.54983001712964
10.0000018308506 2.55048617003696
10.0099678791573 2.55114087186583
10.0199340371499 2.55179412736756
10.0299003043194 2.55244594127318
10.03986668016 2.55309631829361
10.0498331641692 2.55374526311972
10.0597997558464 2.55439278042234
10.0697664546955 2.55503887485252
10.0797332602225 2.55568355104152
10.0897001719366 2.55632681360096
10.0996671893505 2.55696866712294
10.1096343119799 2.5576091161801
10.1196015393424 2.55824816532571
10.1295688709601 2.55888581909385
10.1395363063566 2.55952208199938
10.1495038450597 2.56015695853819
10.1594714865993 2.56079045318719
10.1694392305076 2.56142257040438
10.1794070763214 2.5620533146291
10.1893750235787 2.56268269028196
10.1993430718209 2.56331070176504
10.2093112205917 2.5639373534619
10.2192794694386 2.56456264973779
10.2292478179111 2.56518659493966
10.2392162655612 2.56580919339624
10.2491848119442 2.56643044941819
10.2591534566175 2.56705036729814
10.2691221991413 2.56766895131081
10.2790910390786 2.56828620571313
10.2890599759954 2.56890213474431
10.2990290094598 2.56951674262587
10.3089981390424 2.5701300335618
10.3189673643165 2.57074201173862
10.3289366848576 2.57135268132547
10.3389061002445 2.57196204647422
10.3488756100582 2.57257011131956
10.3588452138816 2.57317687997902
10.3688149113004 2.57378235655307
10.3787847019029 2.57438654512534
10.3887545852801 2.57498944976256
10.3987245610248 2.57559107451467
10.4086946287325 2.57619142341492
10.4186647880012 2.57679050048001
10.4286350384312 2.57738830971006
10.4386053796248 2.57798485508879
10.448575811187 2.57858014058352
10.458546332725 2.57917417014536
10.4685169438479 2.57976694770916
10.478487644168 2.58035847719372
10.4884584332984 2.58094876250175
10.4984293108564 2.58153780752008
10.5084002764597 2.5821256161196
10.5183713297288 2.5827121921554
10.5283424702873 2.58329753946697
10.5383136977596 2.58388166187803
10.548285011773 2.5844645631968
10.5582564119569 2.58504624721602
10.5682278979428 2.58562671771303
10.5781994693642 2.58620597844981
10.5881711258563 2.5867840331731
10.5981428670577 2.5873608856145
10.6081146926075 2.58793653949045
10.6180866021476 2.58851099850238
10.6280585953224 2.58908426633681
10.6380306717773 2.5896563466653
10.6480028311607 2.59022724314467
10.6579750731225 2.590796959417
10.667947397314 2.59136549910965
10.67791980339 2.59193286583546
10.6878922910054 2.59249906319267
10.6978648598189 2.59306409476519
10.7078375094891 2.59362796412242
10.7178102396784 2.59419067481954
10.7277830500502 2.59475223039749
10.7377559402698 2.595312634383
10.7477289100044 2.59587189028872
10.7577019589231 2.5964300016133
10.7676750866975 2.5969869718414
10.7776482929994 2.59754280444377
10.787621577504 2.59809750287736
10.7975949398881 2.59865107058539
10.8075683798294 2.59920351099733
10.8175418970078 2.59975482752902
10.8275154911057 2.60030502358283
10.8374891618059 2.60085410254749
10.8474629087938 2.60140206779846
10.8574367317565 2.60194892269771
10.8674106303833 2.60249467059403
10.8773846043644 2.60303931482288
10.8873586533912 2.60358285870653
10.8973327771586 2.60412530555426
10.9073069753618 2.60466665866221
10.9172812476972 2.60520692131353
10.9272555938644 2.60574609677852
10.9372300135638 2.60628418831459
10.9472045064972 2.60682119916632
10.9571790723684 2.6073571325656
10.967153710883 2.60789199173165
10.9771284217476 2.60842577987103
10.9871032046708 2.6089585001778
10.9970780593631 2.60949015583351
11.007052985536 2.61002075000727
11.017027982902 2.61055028585578
11.0270030511762 2.6110787665235
11.036978190075 2.61160619514256
11.0469533993159 2.61213257483297
11.0569286786186 2.61265790870254
11.0669040277039 2.61318219984703
11.076879446294 2.61370545135015
11.0868549341127 2.61422766628366
11.0968304908849 2.6147488477074
11.1068061163377 2.61526899866935
11.1167818101991 2.61578812220572
11.1267575721983 2.61630622134092
11.1367334020666 2.61682329908773
11.146709299537 2.61733935844731
11.1566852643425 2.61785440240916
11.1666612962186 2.61836843395132
11.1766373949025 2.61888145604038
11.1866135601315 2.61939347163144
11.1965897916457 2.61990448366833
11.2065660891853 2.62041449508348
11.2165424524928 2.62092350879814
11.2265188813111 2.6214315277223
11.236495375386 2.62193855475488
11.2464719344632 2.62244459278363
11.25644855829 2.62294964468526
11.2664252466151 2.62345371332551
11.2764019991892 2.6239568015592
11.2863788157632 2.6244589122302
11.29635569609 2.62496004817159
11.3063326399234 2.62546021220563
11.3163096470188 2.62595940714385
11.326286717132 2.62645763578708
11.3362638500213 2.62695490092553
11.3462410454456 2.62745120533883
11.3562183031654 2.62794655179602
11.3661956229415 2.62844094305569
11.3761730045372 2.62893438186597
11.3861504477167 2.62942687096464
11.3961279522448 2.62991841307905
11.4061055178876 2.63040901092631
11.4160831444128 2.63089866721324
11.4260608315876 2.63138738463641
11.4360385791834 2.63187516588239
11.4460163869711 2.63236201362752
11.4559942547228 2.6328479305381
11.4659721822117 2.63333291927041
11.4759501692128 2.63381698247078
11.485928215501 2.63430012277557
11.495906320852 2.63478234281123
11.5058844850459 2.63526364519453
11.5158627078604 2.63574403253229
11.5258409890757 2.63622350742165
11.535819328473 2.63670207245006
11.5457977258343 2.63717973019525
11.5557761809438 2.63765648322542
11.5657546935855 2.63813233409917
11.5757332635442 2.63860728536553
11.5857118906066 2.63908133956407
11.5956905745615 2.63955449922502
11.6056693151973 2.64002676686911
11.6156481123031 2.64049814500769
11.6256269656702 2.64096863614292
11.6356058750895 2.64143824276753
11.6455848403552 2.64190696736522
11.6555638612599 2.64237481241032
11.6655429375996 2.64284178036816
11.6755220691696 2.64330787369488
11.6855012557667 2.64377309483758
11.6954804971886 2.64423744623436
11.7054597932347 2.64470093031434
11.7154391437049 2.64516354949769
11.7254185483996 2.64562530619568
11.7353980071211 2.64608620281075
11.7453775196719 2.64654624173649
11.7553570858546 2.64700542535766
11.7653367054758 2.64746375605043
11.7753163783396 2.64792123618215
11.7852961042537 2.64837786811156
11.7952758830245 2.64883365418873
11.805255714461 2.6492885967552
11.815235598373 2.64974269814397
11.825215534571 2.65019596067952
11.8351955228656 2.65064838667784
11.8451755630675 2.65109997844642
11.855155654992 2.65155073828455
11.8651357984511 2.65200066848298
11.8751159932611 2.65244977132425
11.8850962392378 2.65289804908264
11.8950765361965 2.65334550402404
11.9050568839546 2.65379213840624
11.9150372823315 2.65423795447888
11.9250177311462 2.65468295448344
11.9349982302184 2.65512714065326
11.9449787793683 2.65557051521362
11.9549593784178 2.6560130803818
11.9649400271905 2.65645483836715
11.974920725509 2.65689579137096
11.9849014731979 2.65733594158665
11.9948822700812 2.6577752911997
12.0048631159866 2.65821384238788
12.0148440107395 2.65865159732098
12.0248249541681 2.6590885581611
12.0348059460995 2.6595247270625
12.0447869863642 2.65996010617189
12.0547680747909 2.66039469762812
12.0647492112107 2.66082850356249
12.0747303954556 2.66126152609871
12.0847116273584 2.6616937673529
12.0946929067505 2.66212522943353
12.1046742334672 2.66255591444168
12.1146556073426 2.66298582447091
12.1246370282113 2.66341496160728
12.1346184959099 2.6638433279295
12.1446000102766 2.66427092550895
12.1545815711472 2.66469775640948
12.1645631783615 2.66512382268784
12.1745448317585 2.66554912639332
12.1845265311768 2.665973669568
12.1945082764585 2.66639745424682
12.204490067443 2.66682048245737
12.2144719039749 2.66724275622029
12.2244537858957 2.6676642775489
12.2344357130482 2.66808504844949
12.2444176852777 2.66850507092132
12.254399702429 2.66892434695658
12.2643817643476 2.66934287854044
12.2743638708789 2.66976066765107
12.2843460218712 2.67017771625979
12.2943282171716 2.67059402633092
12.3043104566284 2.67100959982188
12.3142927400914 2.67142443868334
12.3242750674104 2.67183854485905
12.3342574384344 2.67225192028594
12.3442398530154 2.67266456689424
12.3542223110066 2.67307648660747
12.3642048122581 2.6734876813423
12.3741873566245 2.67389815300886
12.3841699439599 2.67430790351057
12.3941525741172 2.67471693474417
12.4041352469525 2.67512524859991
12.4141179623218 2.67553284696143
12.424100720081 2.67593973170578
12.4340835200874 2.67634590470357
12.4440663621981 2.67675136781886
12.4540492462721 2.67715612290932
12.464032172168 2.67756017182613
12.474015139745 2.67796351641411
12.4839981488645 2.67836615851171
12.4939811993855 2.67876809995096
12.5039642911709 2.67916934255769
12.5139474240823 2.67956988815133
12.523930597982 2.67996973854507
12.5339138127326 2.68036889554587
12.5438970681991 2.6807673609545
12.5538803642462 2.68116513656554
12.5638637007383 2.68156222416737
12.5738470775402 2.6819586255422
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0 0
3.14159265358979 0
6.28318530717959 0
9.42477796076938 0
12.5663706143592 0
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
6.28 -2.13400978655626
12.57 -2.68164710615291
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
6.28 2.13400978655626
12.57 2.68164710615291
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
9.41 1.70331463744067
12.57 2.13381903879742
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
9.41 -1.70331463744067
12.57 -2.13381903879742
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
10.83 -1.03447972428874
12.57 -1.46052860590365
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
10.93 1.06694705109873
12.57 1.46052860590365
};
\end{axis}

\end{tikzpicture}


==> tikz/hyperelasticity.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=-0.5ex}}

\begin{axis}[
title={Buckling of a hyperelastic beam},
xlabel={$\varepsilon$},
ylabel={$u_2(0.25, 0.05)$},
xmin=0, xmax=0.2,
ymin=-0.15, ymax=0.15,
width=11cm,
xtick={0,0.05,0.1,0.15,0.2},
xticklabels={0.00,0.05,0.10,0.15,0.20},
ytick={-0.2,-0.15,-0.1,-0.05,0,0.05,0.1,0.15,0.2},
yticklabels={,-0.15,-0.10,-0.05,0.00,0.05,0.10,0.15,},
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
0.0  -0.0018390359219742
0.01 -0.0024935692664563
0.0105 -0.00254130476613231
0.011 -0.00259118122433623
0.0115 -0.00264334705055449
0.012 -0.00269796458255605
0.0125 -0.00275521173582659
0.013 -0.002815283888417
0.0135 -0.00287839604032899
0.014 -0.00294478529388003
0.0145 -0.00301471371033397
0.015 -0.00308847160876468
0.0155 -0.00316638138594572
0.016 -0.00324880195166938
0.0165 -0.00333613389259614
0.017 -0.00342882550042296
0.0175 -0.00352737982711486
0.018 -0.00363236296263968
0.0185 -0.00374441376849457
0.019 -0.00386425534554905
0.0195 -0.00399270856530156
0.02 -0.0041307080502008
0.0205 -0.0042793210471322
0.021 -0.00443976969169803
0.0215 -0.00461345719828582
0.022 -0.00480199850542814
0.0225 -0.00500725581926655
0.023 -0.00523137925759843
0.0235 -0.00547685228636454
0.024 -0.00574654067047063
0.0245 -0.00604374195289171
0.025 -0.00637222960920274
0.0255 -0.00673628148821508
0.026 -0.007140675430059
0.0265 -0.00759062592453591
0.027 -0.00809162548408346
0.0275 -0.0086491470052087
0.028 -0.00926816743653876
0.0285 -0.00995250219035747
0.029 -0.0107040066295609
0.0295 -0.0115218009105027
0.03 -0.0124017643072577
0.0305 -0.0133365463980843
0.031 -0.0143161991780735
0.0315 -0.0153292933737507
0.032 -0.016364191453028
0.0325 -0.0174101321752964
0.033 -0.018457922846952
0.0335 -0.0195002176683678
0.034 -0.0205314810070533
0.0345 -0.0215477685812378
0.035 -0.0225464374999491
0.0355 -0.0235258559965646
0.036 -0.0244851483041884
0.0365 -0.0254239866356453
0.037 -0.0263424294494705
0.0375 -0.0272407996840026
0.038 -0.0281195951393876
0.0385 -0.0289794236508717
0.039 -0.0298209568660214
0.0395 -0.0306448977335585
0.04 -0.0314519579731552
0.0405 -0.0322428427450594
0.041 -0.0330182404762197
0.0415 -0.0337788163544951
0.042 -0.034525208417925
0.0425 -0.0352580254585311
0.043 -0.03597784619019
0.0435 -0.0366852192768979
0.044 -0.037380663939273
0.0445 -0.0380646709358256
0.045 -0.0387377037749859
0.0455 -0.0394002000572081
0.046 -0.0400525728764143
0.0465 -0.0406952122317995
0.047 -0.0413284864175008
0.0475 -0.041952743368218
0.048 -0.0425683119473543
0.0485 -0.0431755031697009
0.049 -0.0437746113548021
0.0495 -0.0443659152098626
0.05 -0.0449496788428795
0.0505 -0.0455261527084029
0.051 -0.0460955744882369
0.0515 -0.0466581699108166
0.052 -0.0472141535126495
0.0525 -0.0477637293455818
0.053 -0.0483070916334359
0.0535 -0.0488444253815858
0.054 -0.0493759069429602
0.0545 -0.0499017045435709
0.055 -0.0504219787706263
0.0555 -0.050936883026237
0.056 -0.0514465639489776
0.0565 -0.0519511618063675
0.057 -0.052450810859578
0.0575 -0.0529456397037642
0.058 -0.0534357715846936
0.0585 -0.0539213246942864
0.059 -0.0544024124460792
0.0595 -0.0548791437328433
0.06 -0.0553516231670048
0.0605 -0.0558199513056516
0.061 -0.0562842248609889
0.0615 -0.0567445368974485
0.062 -0.0572009770164105
0.0625 -0.0576536315294379
0.063 -0.0581025836208271
0.0635 -0.0585479135002939
0.064 -0.0589896985464316
0.0645 -0.0594280134416316
0.065 -0.0598629302990981
0.0655 -0.0602945187823311
0.066 -0.060722846217885
0.0665 -0.0611479777015791
0.067 -0.0615699761986856
0.0675 -0.0619889026386448
0.068 -0.0624048160044637
0.0685 -0.0628177734172247
0.069 -0.0632278302159948
0.0695 -0.063635040033565
0.07 -0.064039454868089
0.0705 -0.064441125150942
0.071 -0.0648400998111459
0.0715 -0.0652364263363797
0.072 -0.0656301508310381
0.0725 -0.066021318071145
0.073 -0.0664099715567927
0.0735 -0.0667961535617489
0.074 -0.0671799051807687
0.0745 -0.0675612663746984
0.075 -0.0679402760131795
0.0755 -0.0683169719155465
0.076 -0.068691390889698
0.0765 -0.0690635687691966
0.077 -0.0694335404486236
0.0775 -0.0698013399173558
0.078 -0.070167000291813
0.0785 -0.0705305538461816
0.079 -0.0708920320419058
0.0795 -0.0712514655558188
0.08 -0.0716088843069711
0.0805 -0.0719643174824155
0.081 -0.0723177935618322
0.0815 -0.0726693403411455
0.082 -0.0730189849550701
0.0825 -0.0733667538987945
0.083 -0.0737126730487458
0.0835 -0.074056767682477
0.084 -0.074399062497785
0.0845 -0.0747395816310208
0.085 -0.0750783486746997
0.0855 -0.0754153866943938
0.086 -0.0757507182449786
0.0865 -0.0760843653862222
0.087 -0.0764163496977874
0.0875 -0.0767466922936647
0.088 -0.0770754138360408
0.0885 -0.077402534548647
0.089 -0.0777280742296333
0.0895 -0.0780520522639159
0.09 -0.0783744876351146
0.0905 -0.078695398937034
0.091 -0.0790148043847333
0.0915 -0.0793327218251797
0.092 -0.0796491687475619
0.0925 -0.0799641622931985
0.093 -0.0802777192651137
0.0935 -0.0805898561372804
0.094 -0.0809005890635394
0.0945 -0.0812099338862108
0.095 -0.0815179061444159
0.0955 -0.0818245210821172
0.096 -0.0821297936558773
0.0965 -0.0824337385423717
0.097 -0.0827363701456464
0.0975 -0.0830377026041377
0.098 -0.0833377497974521
0.0985 -0.0836365253529549
0.099 -0.0839340426521113
0.0995 -0.084230314836639
0.1 -0.0845253548144844
0.1005 -0.084819175265577
0.101 -0.0851117886474021
0.1015 -0.0854032072004629
0.102 -0.0856934429534735
0.1025 -0.0859825077284856
0.103 -0.0862704131457981
0.1035 -0.0865571706287387
0.104 -0.086842791408305
0.1045 -0.087127286527658
0.105 -0.0874106668464973
0.1055 -0.087692943045273
0.106 -0.0879741256293281
0.1065 -0.088254224932849
0.107 -0.0885332511227777
0.1075 -0.0888112142025523
0.108 -0.0890881240157595
0.1085 -0.0893639902497096
0.109 -0.0896388224388611
0.1095 -0.0899126299681862
0.11 -0.0901854220764333
0.1105 -0.090457207859278
0.111 -0.090727996272432
0.1115 -0.0909977961346202
0.112 -0.0912666161305024
0.1125 -0.0915344648135066
0.113 -0.0918013506085923
0.1135 -0.0920672818149341
0.114 -0.0923322666085393
0.1145 -0.0925963130447857
0.115 -0.0928594290609054
0.1155 -0.0931216224783937
0.116 -0.0933829010053627
0.1165 -0.0936432722388261
0.117 -0.0939027436669333
0.1175 -0.0941613226711483
0.118 -0.0944190165283468
0.1185 -0.094675832412902
0.119 -0.0949317773986861
0.1195 -0.0951868584610352
0.12 -0.0954410824786595
0.1205 -0.095694456235513
0.121 -0.0959469864226099
0.1215 -0.0961986796397961
0.122 -0.0964495423974853
0.1225 -0.0966995811183493
0.123 -0.0969488021389692
0.1235 -0.0971972117114352
0.124 -0.0974448160049278
0.1245 -0.0976916211072384
0.125 -0.0979376330262824
0.1255 -0.0981828576915528
0.126 -0.0984273009555466
0.1265 -0.0986709685951645
0.127 -0.0989138663130674
0.1275 -0.0991559997390139
0.128 -0.0993973744311587
0.1285 -0.0996379958773193
0.129 -0.0998778694962261
0.1295 -0.100117000638723
0.13 -0.100355394588974
0.1305 -0.100593056565612
0.131 -0.100829991722864
0.1315 -0.101066205151674
0.132 -0.101301701880795
0.1325 -0.101536486877822
0.133 -0.101770565050265
0.1335 -0.102003941246534
0.134 -0.102236620256951
0.1345 -0.102468606814714
0.135 -0.102699905596855
0.1355 -0.102930521225165
0.136 -0.10316045826711
0.1365 -0.103389721236711
0.137 -0.103618314595443
0.1375 -0.103846242753062
0.138 -0.104073510068456
0.1385 -0.104300120850467
0.139 -0.104526079358692
0.1395 -0.104751389804262
0.14 -0.104976056350623
0.1405 -0.10520008311429
0.141 -0.105423474165573
0.1415 -0.105646233529325
0.142 -0.105868365185623
0.1425 -0.106089873070494
0.143 -0.106310761076571
0.1435 -0.10653103305379
0.144 -0.10675069281001
0.1445 -0.106969744111683
0.145 -0.107188190684473
0.1455 -0.10740603621388
0.146 -0.107623284345838
0.1465 -0.107839938687313
0.147 -0.108056002806882
0.1475 -0.108271480235312
0.148 -0.108486374466113
0.1485 -0.10870068895609
0.149 -0.108914427125883
0.1495 -0.1091275923605
0.15 -0.109340188009832
0.1505 -0.109552217389159
0.151 -0.109763683779659
0.1515 -0.109974590428896
0.152 -0.110184940551299
0.1525 -0.110394737328634
0.153 -0.110603983910474
0.1535 -0.11081268341465
0.154 -0.111020838927706
0.1545 -0.111228453505326
0.155 -0.111435530172779
0.1555 -0.111642071925336
0.156 -0.111848081728682
0.1565 -0.11205356251934
0.157 -0.112258517205048
0.1575 -0.112462948665192
0.158 -0.112666859751144
0.1585 -0.112870253286689
0.159 -0.113073132068366
0.1595 -0.11327549886586
0.16 -0.113477356422346
0.1605 -0.113678707454854
0.161 -0.113879554654611
0.1615 -0.114079900687392
0.162 -0.114279748193848
0.1625 -0.114479099789848
0.163 -0.114677958066797
0.1635 -0.114876325591963
0.164 -0.115074204908778
0.1645 -0.115271598537163
0.165 -0.115468508973832
0.1655 -0.115664938692583
0.166 -0.115860890144595
0.1665 -0.116056365758714
0.167 -0.116251367941757
0.1675 -0.116445899078764
0.168 -0.116639961533301
0.1685 -0.116833557647701
0.169 -0.117026689743365
0.1695 -0.117219360120996
0.17 -0.117411571060878
0.1705 -0.117603324823115
0.171 -0.117794623647888
0.1715 -0.1179854697557
0.172 -0.118175865347622
0.1725 -0.118365812605522
0.173 -0.118555313692311
0.1735 -0.118744370752166
0.174 -0.11893298591076
0.1745 -0.119121161275488
0.175 -0.119308898935681
0.1755 -0.119496200962831
0.176 -0.119683069410798
0.1765 -0.119869506316025
0.177 -0.120055513697742
0.1775 -0.120241093558173
0.178 -0.120426247882728
0.1785 -0.120610978640217
0.179 -0.12079528778303
0.1795 -0.120979177247336
0.18 -0.12116264895327
0.1805 -0.121345704805119
0.181 -0.121528346691505
0.1815 -0.12171057648557
0.182 -0.121892396045148
0.1825 -0.122073807212942
0.183 -0.1222548118167
0.1835 -0.122435411669381
0.184 -0.122615608569327
0.1845 -0.122795404300424
0.185 -0.122974800632268
0.1855 -0.123153799320323
0.186 -0.123332402106083
0.1865 -0.123510610717224
0.187 -0.123688426867761
0.1875 -0.123865852258195
0.188 -0.124042888575669
0.1885 -0.12421953749411
0.189 -0.124395800674376
0.1895 -0.124571679764398
0.19 -0.124747176399324
0.1905 -0.124922292201653
0.191 -0.125097028781379
0.1915 -0.125271387736119
0.192 -0.125445370651256
0.1925 -0.125618979100057
0.193 -0.125792214643814
0.1935 -0.125965078831967
0.194 -0.126137573202233
0.1945 -0.126309699280731
0.195 -0.126481458582097
0.1955 -0.12665285260962
0.196 -0.126823882855333
0.1965 -0.126994550800176
0.197 -0.127164857914069
0.1975 -0.127334805656045
0.198 -0.127504395474365
0.1985 -0.127673628806633
0.199 -0.127842507079891
0.1995 -0.12801103171074
0.2 -0.128179204105443
};
\addplot [thick, black]
table {%
0.0378 0.0146558255639671
0.0379 0.0155188349700946
0.038 0.016163403019071
0.038 0.0164445345727296
0.0385 0.0190314470573837
0.039 0.0209214965758117
0.0395 0.0225138203489324
0.04 0.0239268998428708
0.0405 0.0252157230079534
0.041 0.0264113067866306
0.0415 0.0275332617555407
0.042 0.0285949626472584
0.0425 0.029606039224021
0.043 0.0305737133014221
0.0435 0.0315035757838129
0.044 0.0324000667162042
0.0445 0.0332667866264684
0.045 0.0341067066082658
0.0455 0.0349223148250783
0.046 0.0357157215610406
0.0465 0.0364887363657538
0.047 0.0372429258888608
0.0475 0.0379796580288704
0.048 0.0387001361763488
0.0485 0.0394054261547124
0.049 0.0400964776827866
0.0495 0.040774141674117
0.05 0.0414391843223902
0.0505 0.0420922986780614
0.051 0.0427341142465142
0.0515 0.0433652050079538
0.052 0.0439860961664052
0.0525 0.0445972698684106
0.053 0.0451991700779828
0.0535 0.04579220675628
0.054 0.046376759463405
0.0545 0.0469531804812788
0.055 0.0475217975284569
0.0555 0.0480829161347672
0.056 0.0486368217253125
0.0565 0.0491837814564575
0.057 0.0497240458394873
0.0575 0.0502578501813363
0.058 0.0507854158673179
0.0585 0.0513069515057847
0.059 0.0518226539542441
0.0595 0.052332709239957
0.06 0.0528372933896049
0.0605 0.0533365731774293
0.061 0.0538307068029004
0.0615 0.0543198445043415
0.062 0.0548041291174786
0.0625 0.0552836965837123
0.063 0.0557586764138303
0.0635 0.0562291921124704
0.064 0.0566953615662258
0.0645 0.0571572974001855
0.065 0.0576151073055387
0.0655 0.0580688943413245
0.066 0.0585187572120908
0.0665 0.0589647905249758
0.067 0.0594070850271901
0.0675 0.0598457278255664
0.068 0.0602808025907622
0.0685 0.0607123897464921
0.069 0.0611405666451614
0.0695 0.0615654077323964
0.07 0.0619869846989547
0.0705 0.0624053666234514
0.071 0.0628206201053229
0.0715 0.0632328093892719
0.072 0.0636419964812059
0.0725 0.0640482412577523
0.073 0.0644516015682757
0.0735 0.0648521333307771
0.074 0.0652498906220381
0.0745 0.0656449257625033
0.075 0.0660372893958673
0.0755 0.0664270305644103
0.076 0.0668141967795923
0.0765 0.0671988340891214
0.077 0.0675809871397893
0.0775 0.0679606992372736
0.078 0.0683380124023766
0.0785 0.0687129674244139
0.079 0.069085603911667
0.0795 0.06945596033927
0.08 0.0698240740945131
0.0805 0.0701899815199055
0.081 0.0705537179540741
0.0815 0.0709153177705042
0.082 0.0712748144145105
0.0825 0.0716322404381683
0.083 0.071987627533908
0.0835 0.0723410065661283
0.084 0.0726924076014962
0.0845 0.073041859937915
0.085 0.0733893921319512
0.0855 0.0737350320251311
0.086 0.0740788067689986
0.0865 0.0744207428490594
0.087 0.0747608661076576
0.0875 0.0750992017658513
0.088 0.0754357744443249
0.0885 0.0757706081834037
0.089 0.0761037264622178
0.0895 0.0764351522170501
0.09 0.0767649078589095
0.0905 0.0770930152903865
0.091 0.0774194959218077
0.0915 0.0777443706867351
0.092 0.0780676600568315
0.0925 0.0783893840561656
0.093 0.0787095622748831
0.0935 0.0790282138824075
0.094 0.0793453576400939
0.0945 0.0796610119134007
0.095 0.0799751946835952
0.0955 0.0802879235590111
0.096 0.0805992157859028
0.0965 0.0809090882588539
0.097 0.0812175575308611
0.0975 0.0815246398229949
0.098 0.0818303510337134
0.0985 0.082134706747884
0.099 0.0824377222454255
0.0995 0.0827394125096907
0.1 0.083039792235561
0.1005 0.0833388758371813
0.101 0.0836366774554803
0.1015 0.0839332109654846
0.102 0.0842284899832769
0.1025 0.0845225278727952
0.103 0.0848153377523699
0.1035 0.0851069325010594
0.104 0.0853973247647702
0.1045 0.0856865269621719
0.105 0.0859745512904239
0.1055 0.0862614097307279
0.106 0.0865471140536346
0.1065 0.0868316758243292
0.107 0.0871151064075927
0.1075 0.0873974169726895
0.108 0.0876786184980842
0.1085 0.0879587217760133
0.109 0.0882377374169186
0.1095 0.0885156758537297
0.11 0.0887925473460725
0.1105 0.0890683619842417
0.111 0.0893431296931707
0.1115 0.0896168602362138
0.112 0.0898895632188562
0.1125 0.090161248092263
0.113 0.090431924156783
0.1135 0.0907016005653131
0.114 0.0909702863266014
0.1145 0.091237990308401
0.115 0.0915047212405697
0.1155 0.0917704877181064
0.116 0.0920352982040522
0.1165 0.0922991610323312
0.117 0.092562084410551
0.1175 0.0928240764226292
0.118 0.0930851450314508
0.1185 0.0933452980814084
0.119 0.0936045433008674
0.1195 0.0938628883045782
0.12 0.0941203405960215
0.1205 0.0943769075696923
0.121 0.0946325965133167
0.1215 0.0948874146100214
0.122 0.0951413689404349
0.1225 0.0953944664847451
0.123 0.0956467141247038
0.1235 0.0958981186455674
0.124 0.0961486867379984
0.1245 0.0963984249999208
0.125 0.0966473399383186
0.1255 0.0968954379709978
0.126 0.0971427254283106
0.1265 0.0973892085548194
0.127 0.0976348935109188
0.1275 0.0978797863744841
0.128 0.0981238931423321
0.1285 0.0983672197318152
0.129 0.0986097719822631
0.1295 0.0988515556564396
0.13 0.0990925764419535
0.1305 0.0993328399526348
0.131 0.099572351729876
0.1315 0.0998111172439151
0.132 0.100049141895198
0.1325 0.100286431015555
0.133 0.100522989869451
0.1335 0.100758823655176
0.134 0.100993937506022
0.1345 0.101228336491425
0.135 0.101462025618081
0.1355 0.101695009831021
0.136 0.101927294014687
0.1365 0.10215888299398
0.137 0.102389781535285
0.1375 0.102619994347451
0.138 0.102849526082779
0.1385 0.103078381337965
0.139 0.103306564655037
0.1395 0.103534080522312
0.14 0.103760933375198
0.1405 0.103987127597152
0.141 0.104212667520488
0.1415 0.104437557427241
0.142 0.104661801549968
0.1425 0.104885404072581
0.143 0.105108369131096
0.1435 0.105330700814413
0.144 0.105552403165098
0.1445 0.105773480180095
0.145 0.105993935811431
0.1455 0.106213773966977
0.146 0.106432998511105
0.1465 0.106651613265376
0.147 0.106869622009208
0.1475 0.107087028480527
0.148 0.10730383637641
0.1485 0.107520049353713
0.149 0.107735671029678
0.1495 0.107950704982538
0.15 0.108165154752148
0.1505 0.108379023840484
0.151 0.108592315712288
0.1515 0.108805033795557
0.152 0.10901718148215
0.1525 0.109228762128342
0.153 0.109439779055218
0.1535 0.109650235549377
0.154 0.109860134863259
0.1545 0.110069480215763
0.155 0.110278274792699
0.1555 0.110486521747249
0.156 0.11069422420045
0.1565 0.110901385241689
0.157 0.111108007929065
0.1575 0.111314095289902
0.158 0.111519650321221
0.1585 0.111724675990057
0.159 0.111929175233983
0.1595 0.112133150961448
0.16 0.112336606052228
0.1605 0.112539543357819
0.161 0.112741965701808
0.1615 0.112943875880269
0.162 0.113145276662136
0.1625 0.113346170789584
0.163 0.113546560978377
0.1635 0.113746449918237
0.164 0.113945840273188
0.1645 0.114144734681913
0.165 0.114343135758073
0.1655 0.114541046090657
0.166 0.114738468244309
0.1665 0.11493540475964
0.167 0.115131858153554
0.1675 0.115327830919556
0.168 0.115523325528053
0.1685 0.115718344426659
0.169 0.115912890040497
0.1695 0.116106964772484
0.17 0.116300571003608
0.1705 0.116493711093226
0.171 0.116686387379339
0.1715 0.116878602178831
0.172 0.117070357787793
0.1725 0.117261656481745
0.173 0.117452500515904
0.1735 0.117642892125442
0.174 0.117832833525739
0.1745 0.118022326912621
0.175 0.118211374462612
0.1755 0.118399978333172
0.176 0.118588140662916
0.1765 0.118775863571873
0.177 0.118963149161688
0.1775 0.119149999515863
0.178 0.119336416699959
0.1785 0.119522402761844
0.179 0.119707959731883
0.1795 0.119893089623119
0.18 0.120077794431563
0.1805 0.12026207613633
0.181 0.120445936699843
0.1815 0.120629378068068
0.182 0.120812402170675
0.1825 0.120995010921247
0.183 0.121177206217458
0.1835 0.121358989941277
0.184 0.1215403639591
0.1845 0.121721330122029
0.185 0.121901890265935
0.1855 0.122082046211724
0.186 0.122261799765453
0.1865 0.122441152718524
0.187 0.122620106847856
0.1875 0.122798663916025
0.188 0.12297682567145
0.1885 0.123154593848553
0.189 0.123331970167906
0.1895 0.12350895633638
0.19 0.123685554047324
0.1905 0.123861764980683
0.191 0.124037590803177
0.1915 0.124213033168439
0.192 0.124388093717132
0.1925 0.124562774077146
0.193 0.124737075863688
0.1935 0.12491100067943
0.194 0.125084550114692
0.1945 0.125257725747525
0.195 0.125430529143827
0.1955 0.125602961857549
0.196 0.125775025430771
0.1965 0.125946721393828
0.197 0.126118051265461
0.1975 0.126289016552909
0.198 0.126459618752069
0.1985 0.126629859347593
0.199 0.126799739813007
0.1995 0.126969261610833
0.2 0.127138426192701
};
\addplot [thick, black]
table {%
0.0378 0.0117982196392314
0.0379 0.0110749139742299
0.038 0.0105695590750244
0.038 0.0103578509461524
0.0385 0.00862857552780908
0.039 0.0075778287127577
0.0395 0.0068071747904691
0.04 0.00619884248135106
0.0405 0.00569854735545423
0.041 0.00527595914020545
0.0415 0.0049121305606237
0.042 0.00459432289150938
0.0425 0.00431351297329972
0.043 0.00406305533676389
0.0435 0.00383790517543719
0.044 0.00363413887704604
0.0445 0.00344864363340203
0.045 0.00327890853847207
0.0455 0.00312287938926889
0.046 0.00297885499276326
0.0465 0.00284541138171435
0.047 0.00272134531050862
0.0475 0.00260563138039177
0.048 0.00249738899987392
0.0485 0.00239585656726743
0.049 0.00230037103803283
0.0495 0.00221035156325919
0.05 0.00212528623917903
0.0505 0.00204472125668395
0.051 0.00196825191461612
0.0515 0.00189551508387168
0.052 0.00182618279864461
0.0525 0.00175995671262403
0.053 0.00169656320001556
0.0535 0.00163574890644776
0.054 0.00157727656349609
0.0545 0.00152092087379573
0.055 0.00146646424440228
0.0555 0.00141369208936336
0.056 0.00136238732053367
0.0565 0.00131232347187589
0.057 0.00126325560638972
0.0575 0.00121490763936956
0.058 0.00116695379033958
0.0585 0.00111899016431229
0.059 0.00107048913780681
0.0595 0.00102072240159305
0.06 0.000968623573360997
0.0605 0.000912525890032695
0.061 0.000849617920823426
0.0615 0.00077468571474987
0.062 0.00067674621688698
0.0625 0.000527876229451022
0.063 0.000230493498205933
0.0635 -0.000859539511876712
0.064 -0.00485531717254079
0.0645 -0.00814768689876869
0.065 -0.0106218468184319
0.0655 -0.0126713995634509
0.066 -0.0144562410928481
0.0665 -0.0160567282462448
0.067 -0.0175195760138951
0.0675 -0.0188746777130858
0.068 -0.020142495091318
0.0685 -0.0213377486521996
0.069 -0.0224714413883635
0.0695 -0.0235520506071126
0.07 -0.0245862703307167
0.0705 -0.0255794951749709
0.071 -0.0265361477162442
0.0715 -0.0274599070465495
0.072 -0.0283538726211457
0.0725 -0.0292206844712965
0.073 -0.0300626131763512
0.0735 -0.0308816283831352
0.074 -0.0316794518317835
0.0745 -0.0324575989385344
0.075 -0.0332174118306424
0.0755 -0.0339600858726802
0.076 -0.0346866912032249
0.0765 -0.0353981903650819
0.077 -0.0360954528663339
0.0775 -0.0367792673109655
0.078 -0.0374503515619677
0.0785 -0.038109361322853
0.079 -0.0387568974251733
0.0795 -0.0393935120531718
0.08 -0.0400197140890522
0.0805 -0.0406359737260669
0.081 -0.0412427264683654
0.0815 -0.0418403766140884
0.082 -0.0424293003027274
0.0825 -0.0430098481872235
0.083 -0.0435823477918647
0.0835 -0.0441471055945831
0.084 -0.0447044088755978
0.0845 -0.0452545273615093
0.085 -0.0457977146940441
0.0855 -0.0463342097407146
0.086 -0.046864237776483
0.0865 -0.0473880115432178
0.087 -0.0479057322041052
0.0875 -0.0484175902121253
0.088 -0.04892376608961
0.0885 -0.0494244311411605
0.089 -0.0499197480990944
0.0895 -0.050409871716079
0.09 -0.0508949492990123
0.0905 -0.0513751212054632
0.091 -0.0518505212934513
0.0915 -0.0523212773362762
0.092 -0.0527875114032057
0.0925 -0.0532493402105132
0.093 -0.0537068754456461
0.0935 -0.0541602240650655
0.094 -0.0546094885708316
0.0945 -0.0550547672673498
0.095 -0.0554961544981034
0.0955 -0.0559337408657875
0.096 -0.0563676134375029
0.0965 -0.0567978559356112
0.097 -0.0572245489142667
0.0975 -0.057647769926117
0.098 -0.0580675936767566
0.0985 -0.0584840921687422
0.099 -0.058897334837485
0.0995 -0.0593073886776881
0.1 -0.0597143183615899
0.1005 -0.0601181863512877
0.101 -0.0605190530022395
0.1015 -0.0609169766627533
0.102 -0.0613120137656497
0.1025 -0.061704218915687
0.103 -0.0620936449714813
0.1035 -0.0624803431229905
0.104 -0.0628643629644836
0.1045 -0.0632457525634487
0.105 -0.0636245585257934
0.1055 -0.0640008260575465
0.106 -0.0643745990230368
0.1065 -0.0647459200002187
0.107 -0.0651148303329712
0.1075 -0.0654813701807933
0.108 -0.0658455785657594
0.1085 -0.0662074934174591
0.109 -0.0665671516151564
0.1095 -0.0669245890284067
0.11 -0.0672798405553795
0.1105 -0.0676329401592894
0.111 -0.06798392090333
0.1115 -0.068332814983727
0.112 -0.068679653761302
0.1125 -0.0690244677916188
0.113 -0.0693672868537407
0.1135 -0.069708139977578
0.114 -0.0700470554701532
0.1145 -0.0703840609405796
0.115 -0.0707191833239901
0.1155 -0.0710524489044073
0.116 -0.0713838833366234
0.1165 -0.0717135116671986
0.117 -0.0720413583543243
0.1175 -0.0723674472873148
0.118 -0.0726918018048707
0.1185 -0.0730144447126515
0.119 -0.0733353983003458
0.1195 -0.0736546843579133
0.12 -0.0739723241910647
0.1205 -0.0742883386360452
0.121 -0.0746027480747472
0.1215 -0.0749155724477144
0.122 -0.0752268312677412
0.1225 -0.0755365436326693
0.123 -0.0758447282377171
0.1235 -0.0761514033870785
0.124 -0.0764565870055138
0.1245 -0.0767602966492206
0.125 -0.0770625495163784
0.1255 -0.0773633624573724
0.126 -0.0776627519843933
0.1265 -0.0779607342811299
0.127 -0.0782573252117288
0.1275 -0.0785525403295777
0.128 -0.0788463948857409
0.1285 -0.0791389038374971
0.129 -0.0794300818555169
0.1295 -0.0797199433322496
0.13 -0.0800085023887571
0.1305 -0.0802957728820417
0.131 -0.0805817684120203
0.1315 -0.08086650232782
0.132 -0.081149987734654
0.1325 -0.0814322374996911
0.133 -0.0817132642582216
0.1335 -0.0819930804194602
0.134 -0.0822716981721955
0.1345 -0.0825491294900606
0.135 -0.0828253861371761
0.1355 -0.0831004796729511
0.136 -0.0833744214571031
0.1365 -0.0836472226546144
0.137 -0.0839188942401157
0.1375 -0.0841894470026398
0.138 -0.0844588915498453
0.1385 -0.0847272383124074
0.139 -0.0849944975479325
0.1395 -0.0852606793451411
0.14 -0.0855257936276198
0.1405 -0.0857898501576666
0.141 -0.086052858539729
0.1415 -0.0863148282243602
0.142 -0.0865757685111893
0.1425 -0.0868356885525861
0.143 -0.0870945973569059
0.1435 -0.087352503791383
0.144 -0.0876094165853962
0.1445 -0.0878653443335799
0.145 -0.088120295498438
0.1455 -0.0883742784132831
0.146 -0.0886273012850113
0.1465 -0.0888793721967927
0.147 -0.089130499110583
0.1475 -0.0893806898696862
0.148 -0.0896299522012337
0.1485 -0.0898782937185403
0.149 -0.0901257219234464
0.1495 -0.0903722442086374
0.15 -0.090617867859745
0.1505 -0.0908626000576008
0.151 -0.0911064478802636
0.1515 -0.0913494183051935
0.152 -0.0915915182109668
0.1525 -0.0918327543795038
0.153 -0.0920731334978172
0.1535 -0.0923126621598378
0.154 -0.092551346868381
0.1545 -0.0927891940366656
0.155 -0.093026209990086
0.1555 -0.0932624009680589
0.156 -0.0934977731255221
0.1565 -0.0937323325343013
0.157 -0.0939660851850738
0.1575 -0.0941990369886316
0.158 -0.094431193777477
0.1585 -0.0946625613069617
0.159 -0.0948931452571517
0.1595 -0.0951229512338655
0.16 -0.0953519847701366
0.1605 -0.0955802513275438
0.161 -0.0958077562973971
0.1615 -0.0960345050020797
0.162 -0.0962605026962309
0.1625 -0.0964857545679226
0.163 -0.0967102657398815
0.1635 -0.096934041270549
0.164 -0.0971570861552414
0.1645 -0.0973794053273602
0.165 -0.0976010036591356
0.1655 -0.0978218859629798
0.166 -0.0980420569924978
0.1665 -0.09826152144307
0.167 -0.0984802839535198
0.1675 -0.0986983491064241
0.168 -0.098915721429395
0.1685 -0.0991324053959032
0.169 -0.0993484054261333
0.1695 -0.0995637258879863
0.17 -0.099778371097792
0.1705 -0.0999923453211011
0.171 -0.100205652773727
0.1715 -0.10041829762253
0.172 -0.100630283985823
0.1725 -0.100841615934695
0.173 -0.101052297493336
0.1735 -0.10126233263999
0.174 -0.101471725307543
0.1745 -0.101680479384444
0.175 -0.101888598715074
0.1755 -0.102096087100837
0.176 -0.102302948300401
0.1765 -0.102509186030698
0.177 -0.102714803967411
0.1775 -0.102919805745512
0.178 -0.103124194960099
0.1785 -0.103327975166781
0.179 -0.103531149882461
0.1795 -0.103733722585774
0.18 -0.103935696717698
0.1805 -0.104137075682159
0.181 -0.104337862846507
0.1815 -0.104538061542107
0.182 -0.10473767506482
0.1825 -0.104936706675513
0.183 -0.105135159600702
0.1835 -0.105333037032869
0.184 -0.105530342131032
0.1845 -0.105727078021182
0.185 -0.10592324779688
0.1855 -0.106118854519554
0.186 -0.106313901219029
0.1865 -0.106508390894002
0.187 -0.106702326512366
0.1875 -0.106895711011851
0.188 -0.107088547300051
0.1885 -0.107280838255452
0.189 -0.107472586727204
0.1895 -0.107663795535893
0.19 -0.107854467473823
0.1905 -0.108044605305403
0.191 -0.108234211767549
0.1915 -0.108423289570041
0.192 -0.108611841395854
0.1925 -0.108799869901576
0.193 -0.108987377717689
0.1935 -0.109174367449021
0.194 -0.109360841674969
0.1945 -0.109546802949924
0.195 -0.109732253803444
0.1955 -0.109917196740878
0.196 -0.110101634243368
0.1965 -0.110285568768295
0.197 -0.110469002749616
0.1975 -0.110651938598096
0.198 -0.110834378701649
0.1985 -0.111016325425651
0.199 -0.111197781113126
0.1995 -0.111378748085106
0.2 -0.111559228640932
};
\addplot [thick, black]
table {%
0.0641 0.00275298166653504
0.0642 0.0021964186114831
0.0643 0.0019098936007008
0.0644 0.00172512140187487
0.0645 0.00159359248775437
0.0646 0.00149416223977861
0.0647 0.00141578608741316
0.0648 0.00135203953066095
0.0649 0.00129890119176746
0.065 0.00125371416945274
0.065 0.00125371418404428
0.0655 0.00109811774617256
0.066 0.0010015972464071
0.0665 0.00093176533367291
0.067 0.000876401649977684
0.0675 0.000829853103839547
0.068 0.000789136644192836
0.0685 0.00075252403122761
0.069 0.000718940926445804
0.0695 0.000687681381872075
0.07 0.000658260078198144
0.0705 0.000630330526797943
0.071 0.000603637243974182
0.0715 0.000577986492031488
0.072 0.000553227680661592
0.0725 0.000529241150268304
0.073 0.000505929915308549
0.0735 0.000483213942403565
0.074 0.000461026095887521
0.0745 0.000439309206947417
0.075 0.000418013916445378
0.0755 0.000397097060738706
0.076 0.000376520445379291
0.0765 0.000356249900226936
0.077 0.00033625454168836
0.0775 0.000316506189422944
0.078 0.000296978899603742
0.0785 0.000277648587036568
0.079 0.00025849271581767
0.0795 0.000239490043143025
0.08 0.000220620404801574
0.0805 0.000201864533525534
0.081 0.000183203903328925
0.0815 0.000164620594625844
0.082 0.000146097175844799
0.0825 0.000127616598247772
0.083 0.000109162101288393
0.0835 9.07171262897071e-05
0.084 7.22652366767436e-05
0.0845 5.37900432288235e-05
0.085 3.52751331178667e-05
0.0855 1.67040015985622e-05
0.086 -1.94001457996439e-06
0.0865 -2.06738029306562e-05
0.087 -3.95145409013414e-05
0.0875 -5.84797622439513e-05
0.088 -7.75874247486528e-05
0.0885 -9.68559800420561e-05
0.089 -0.000116304446146742
0.0895 -0.000135952483496861
0.09 -0.000155820475111068
0.0905 -0.000175929611780107
0.091 -0.000196301982968049
0.0915 -0.000216960674433987
0.092 -0.000237929873503257
0.0925 -0.000259234983075953
0.093 -0.000280902745579879
0.0935 -0.000302961378233952
0.094 -0.000325440721128032
0.0945 -0.000348372399846051
0.095 -0.000371790004590938
0.0955 -0.000395729288055949
0.096 -0.000420228384577098
0.0965 -0.000445328053514306
0.097 -0.00047107195027573
0.0975 -0.000497506928864646
0.098 -0.00052468338049778
0.0985 -0.000552655613624066
0.099 -0.000581482281459561
0.0995 -0.000611226864338652
0.1 -0.000641958215313694
0.1005 -0.000673751179076727
0.101 -0.000706687296033086
0.1015 -0.000740855605643844
0.102 -0.000776353565755737
0.1025 -0.000813288108095901
0.103 -0.00085177685397196
0.1035 -0.000891949519346961
0.104 -0.000933949544489471
0.1045 -0.000977935991193765
0.105 -0.00102408575994268
0.1055 -0.00107259619156284
0.106 -0.00112368813292232
0.1065 -0.00117760956559117
0.107 -0.00123463992073262
0.1075 -0.00129509523533541
0.108 -0.00135933434526537
0.1085 -0.00142776636414982
0.109 -0.00150085976601372
0.1095 -0.00157915348175022
0.11 -0.00166327054083106
0.1105 -0.00175393495193409
0.111 -0.00185199273584354
0.1115 -0.0019584383192881
0.112 -0.00207444790307118
0.1125 -0.00220142196959267
0.113 -0.00234103985524157
0.1135 -0.00249533035469775
0.114 -0.00266676374948216
0.1145 -0.00285837258060021
0.115 -0.00307391100707216
0.1155 -0.00331806571673096
0.116 -0.00359673471367797
0.1165 -0.00391739253959383
0.117 -0.00428955770989935
0.1175 -0.00472536074178662
0.118 -0.00524015671461985
0.1185 -0.00585299022171752
0.119 -0.00658643280657933
0.1195 -0.00746483839339912
0.12 -0.00850966054718344
0.1205 -0.0097311933447191
0.121 -0.0111194064867062
0.1215 -0.0126408342849354
0.122 -0.0142466173069925
0.1225 -0.0158870295626629
0.123 -0.0175225344412404
0.1235 -0.0191270633616372
0.124 -0.0206860211739548
0.1245 -0.0221927543586041
0.125 -0.0236454742635167
0.1255 -0.025045122448747
0.126 -0.0263940430910815
0.1265 -0.0276952068773179
0.127 -0.0289517766448197
0.1275 -0.0301668746935477
0.128 -0.0313434657858525
0.1285 -0.0324843051896341
0.129 -0.033591922474101
0.1295 -0.0346686243252965
0.13 -0.0357165068910076
0.1305 -0.0367374723356133
0.131 -0.0377332466808467
0.1315 -0.038705397361463
0.132 -0.0396553497254561
0.1325 -0.0405844021333573
0.133 -0.0414937395503622
0.1335 -0.0423844456687281
0.134 -0.0432575136711358
0.1345 -0.0441138557231787
0.135 -0.0449543113647923
0.1355 -0.0457796549061463
0.136 -0.0465906019553577
0.1365 -0.0473878151827784
0.137 -0.0481719094195526
0.1375 -0.0489434561746972
0.138 -0.0497029876402963
0.1385 -0.0504510002575406
0.139 -0.0511879578887927
0.1395 -0.0519142946513797
0.14 -0.0526304174526823
0.1405 -0.0533367082603447
0.141 -0.0540335261441361
0.1415 -0.0547212091110636
0.142 -0.0554000757608041
0.1425 -0.0560704267805212
0.143 -0.0567325463021171
0.1435 -0.0573867031255826
0.144 -0.0580331518362328
0.1445 -0.0586721338204011
0.145 -0.0593038781889115
0.1455 -0.0599286026222716
0.146 -0.0605465141450909
0.1465 -0.0611578098313466
0.147 -0.0617626774545238
0.1475 -0.0623612960846888
0.148 -0.0629538366364148
0.1485 -0.0635404623751398
0.149 -0.0641213293831317
0.1495 -0.0646965869906774
0.15 -0.0652663781745826
0.1505 -0.0658308399274515
0.151 -0.0663901036000355
0.1515 -0.0669442952189238
0.152 -0.0674935357815397
0.1525 -0.0680379415317616
0.153 -0.0685776242150938
0.1535 -0.0691126913173608
0.154 -0.0696432462880786
0.1545 -0.0701693887473721
0.155 -0.0706912146822306
0.1555 -0.0712088166266775
0.156 -0.0717222838341024
0.1565 -0.0722317024367304
0.157 -0.0727371555948409
0.1575 -0.0732387236394283
0.158 -0.0737364842039135
0.1585 -0.0742305123495804
0.159 -0.074720880681681
0.1595 -0.0752076594619791
0.16 -0.0756909167116769
0.1605 -0.0761707183112424
0.161 -0.0766471280923811
0.1615 -0.0771202079264232
0.162 -0.077590017807998
0.1625 -0.0780566159327719
0.163 -0.0785200587727168
0.1635 -0.078980401146528
0.164 -0.0794376962863578
0.1645 -0.0798919959022097
0.165 -0.0803433502407892
0.1655 -0.0807918081441684
0.166 -0.0812374171032944
0.1665 -0.0816802233105782
0.167 -0.0821202717084112
0.1675 -0.0825576060363741
0.168 -0.0829922688757918
0.1685 -0.083424301692703
0.169 -0.083853744877581
0.1695 -0.0842806377850535
0.17 -0.0847050187697162
0.1705 -0.0851269252225002
0.171 -0.0855463936034855
0.1715 -0.0859634594747657
0.172 -0.0863781575306128
0.1725 -0.0867905216271538
0.173 -0.0872005848107117
0.1735 -0.0876083793446875
0.174 -0.088013936735177
0.1745 -0.0884172877557637
0.175 -0.0888184624713786
0.1755 -0.0892174902611339
0.176 -0.0896143998397121
0.1765 -0.0900092192787047
0.177 -0.0904019760263203
0.1775 -0.090792696927092
0.178 -0.0911814082402262
0.1785 -0.091568135657159
0.179 -0.0919529043190783
0.1795 -0.0923357388331598
0.18 -0.0927166632884231
0.1805 -0.0930957012709627
0.181 -0.0934728758786528
0.1815 -0.093848209735217
0.182 -0.0942217250039311
0.1825 -0.0945934434006594
0.183 -0.0949633862063416
0.1835 -0.0953315742793668
0.184 -0.0956980280674217
0.1845 -0.0960627676183416
0.185 -0.0964258125914957
0.1855 -0.09678718226826
0.186 -0.0971468955619827
0.1865 -0.0975049710280088
0.187 -0.0978614268730556
0.1875 -0.0982162809644565
0.188 -0.0985695508390599
0.1885 -0.0989212537117646
0.189 -0.0992714064837168
0.1895 -0.0996200257505525
0.19 -0.0999671278099249
0.1905 -0.100312728669017
0.191 -0.100656844052012
0.1915 -0.100999489406973
0.192 -0.101340679912576
0.1925 -0.101680430484939
0.193 -0.102018755783717
0.1935 -0.102355670218565
0.194 -0.102691187954996
0.1945 -0.103025322920123
0.195 -0.103358088808523
0.1955 -0.103689499087343
0.196 -0.10401956700212
0.1965 -0.104348305581459
0.197 -0.104675727642147
0.1975 -0.105001845794209
0.198 -0.105326672445316
0.1985 -0.105650219805512
0.199 -0.105972499891716
0.1995 -0.106293524531819
0.2 -0.106613305368974
};
\addplot [thick, black]
table {%
0.0641 0.00546027023810554
0.0642 0.00671198078233786
0.0643 0.00764355872842171
0.0644 0.00843115001830737
0.0645 0.00912968186971907
0.0646 0.00976544100664258
0.0647 0.0103535968374563
0.0648 0.0109039102967894
0.0649 0.0114231304990314
0.065 0.0119161694595222
0.0651 0.0123867422580658
0.0652 0.0128377441387776
0.0653 0.0132714862718582
0.0654 0.0136898502865596
0.0655 0.0140943935291337
0.0655 0.0140943935297183
0.066 0.0159494228099038
0.0665 0.0175939700770092
0.067 0.0190869409402429
0.0675 0.020463853604216
0.068 0.021748126075374
0.0685 0.022956181618024
0.069 0.0241000732868255
0.0695 0.0251889611808946
0.07 0.0262300025142978
0.0705 0.0272289172111079
0.071 0.0281903630397634
0.0715 0.0291181933406368
0.072 0.0300156394212947
0.0725 0.0308854429225361
0.073 0.0317299539876438
0.0735 0.0325512054608863
0.074 0.0333509699090846
0.0745 0.0341308040936472
0.075 0.0348920841153454
0.0755 0.0356360335184614
0.076 0.0363637460064222
0.0765 0.0370762039812169
0.077 0.0377742938090008
0.0775 0.0384588184923074
0.078 0.0391305082682759
0.0785 0.0397900295334587
0.079 0.0404379924074762
0.0795 0.0410749571811132
0.08 0.0417014398436946
0.0805 0.0423179168456097
0.081 0.0429248292215622
0.0815 0.0435225861764553
0.082 0.0441115682171555
0.0825 0.0446921298985443
0.083 0.0452646022404086
0.0835 0.0458292948621684
0.084 0.0463864978747205
0.0845 0.0469364835623472
0.085 0.0474795078825033
0.0855 0.0480158118070305
0.086 0.0485456225248323
0.0865 0.0490691545231147
0.087 0.0495866105618616
0.0875 0.0500981825541599
0.088 0.0506040523632639
0.0885 0.0511043925258306
0.089 0.0515993669095222
0.0895 0.0520891313121141
0.09 0.0525738340083475
0.0905 0.0530536162499963
0.091 0.0535286127239513
0.0915 0.0539989519725514
0.092 0.0544647567799013
0.0925 0.0549261445274795
0.093 0.0553832275219721
0.0935 0.0558361132979385
0.094 0.0562849048976335
0.0945 0.0567297011300593
0.095 0.0571705968110999
0.0955 0.0576076829864048
0.096 0.05804104713851
0.0965 0.0584707733795384
0.097 0.0588969426306925
0.0975 0.0593196327896258
0.098 0.0597389188866804
0.0985 0.0601548732308847
0.099 0.0605675655465186
0.0995 0.0609770631009818
0.1 0.061383430824632
0.1005 0.0617867314232026
0.101 0.0621870254833543
0.1015 0.0625843715718633
0.102 0.0629788263289152
0.1025 0.0633704445559211
0.103 0.0637592792982474
0.1035 0.0641453819232163
0.104 0.0645288021936989
0.1045 0.0649095883376073
0.105 0.0652877871135564
0.1055 0.0656634438729555
0.106 0.0660366026187599
0.1065 0.0664073060611028
0.107 0.0667755956700054
0.1075 0.0671415117253538
0.108 0.0675050933643093
0.1085 0.0678663786263166
0.109 0.0682254044958539
0.1095 0.0685822069430621
0.11 0.068936820962383
0.1105 0.0692892806093204
0.111 0.069639619035438
0.1115 0.0699878685216952
0.112 0.070334060510215
0.1125 0.0706782256345763
0.113 0.0710203937487103
0.1135 0.0713605939544814
0.114 0.0716988546280227
0.1145 0.0720352034448977
0.115 0.072369667404147
0.1155 0.0727022728512845
0.116 0.0730330455002948
0.1165 0.073362010454687
0.117 0.0736891922276526
0.1175 0.0740146147613738
0.118 0.0743383014455269
0.1185 0.0746602751350188
0.119 0.0749805581669981
0.1195 0.075299172377175
0.12 0.0756161391154839
0.1205 0.0759314792611222
0.121 0.0762452132369938
0.1215 0.0765573610235874
0.122 0.0768679421723145
0.1225 0.0771769758183355
0.123 0.077484480692894
0.1235 0.0777904751351857
0.124 0.0780949771037804
0.1245 0.0783980041876207
0.125 0.0786995736166118
0.1255 0.0789997022718259
0.126 0.0792984066953348
0.1265 0.0795957030996878
0.127 0.0798916073770523
0.1275 0.0801861351080282
0.128 0.0804793015701545
0.1285 0.0807711217461163
0.129 0.0810616103316701
0.1295 0.0813507817432945
0.13 0.0816386501255816
0.1305 0.0819252293583769
0.131 0.0822105330636799
0.1315 0.082494574612315
0.132 0.0827773671303804
0.1325 0.0830589235054857
0.133 0.0833392563927865
0.1335 0.0836183782208229
0.134 0.0838963011971701
0.1345 0.0841730373139096
0.135 0.0844485983523743
0.1355 0.0847229958910366
0.136 0.0849962413049637
0.1365 0.085268345776148
0.137 0.085539320295417
0.1375 0.0858091756675097
0.138 0.0860779225154626
0.1385 0.0863455712848653
0.139 0.0866121322479859
0.1395 0.0868776155077757
0.14 0.087142031001754
0.1405 0.0874053885057797
0.141 0.0876676976384199
0.1415 0.0879289678617896
0.142 0.0881892084876422
0.1425 0.0884484286833817
0.143 0.0887066374677243
0.1435 0.0889638437203858
0.144 0.0892200561820285
0.1445 0.0894752834582728
0.145 0.0897295340234635
0.1455 0.0899828162219481
0.146 0.0902351382704851
0.1465 0.0904865082632038
0.147 0.0907369341723324
0.1475 0.0909864238507582
0.148 0.0912349850352814
0.1485 0.0914826253496817
0.149 0.0917293523048565
0.1495 0.0919751733024565
0.15 0.0922200956373156
0.1505 0.0924641264993436
0.151 0.0927072729754044
0.1515 0.0929495420505727
0.152 0.0931909406130938
0.1525 0.0934314754524074
0.153 0.0936711532638628
0.1535 0.09390998064935
0.154 0.0941479641190854
0.1545 0.0943851100945531
0.155 0.0946214249084996
0.1555 0.0948569148076026
0.156 0.0950915859542133
0.1565 0.0953254444270812
0.157 0.0955584962244568
0.1575 0.0957907472631781
0.158 0.0960222033834339
0.1585 0.0962528703469236
0.159 0.0964827538402327
0.1595 0.0967118594756072
0.16 0.0969401927930009
0.1605 0.0971677592598804
0.161 0.0973945642735328
0.1615 0.0976206131624072
0.162 0.0978459111878102
0.1625 0.0980704635433871
0.163 0.0982942753576662
0.1635 0.0985173516947939
0.164 0.0987396975559486
0.1645 0.0989613178796753
0.165 0.0991822175439839
0.1655 0.0994024013668043
0.166 0.0996218741068674
0.1665 0.0998406404652569
0.167 0.100058705085654
0.1675 0.100276072555785
0.168 0.100492747408549
0.1685 0.100708734122247
0.169 0.1009240371218
0.1695 0.101138660780688
0.17 0.101352609419624
0.1705 0.101565887309093
0.171 0.101778498669517
0.1715 0.101990447672282
0.172 0.1022017384406
0.1725 0.102412375049972
0.173 0.102622361529084
0.1735 0.102831701860449
0.174 0.103040399981631
0.1745 0.103248459785261
0.175 0.103455885120218
0.1755 0.103662679792336
0.176 0.103868847563654
0.1765 0.104074392155548
0.177 0.104279317248399
0.1775 0.10448362648089
0.178 0.104687323452385
0.1785 0.104890411722245
0.179 0.105092894811354
0.1795 0.10529477620243
0.18 0.105496059340222
0.1805 0.105696747632416
0.181 0.105896844450166
0.1815 0.106096353128936
0.182 0.106295276968038
0.1825 0.106493619232176
0.183 0.106691383151554
0.1835 0.106888571922209
0.184 0.107085188706816
0.1845 0.107281236634946
0.185 0.107476718804081
0.1855 0.107671638278291
0.186 0.107865998091865
0.1865 0.108059801246231
0.187 0.108253050713304
0.1875 0.10844574943391
0.188 0.108637900319261
0.1885 0.108829506250853
0.189 0.109020570081432
0.1895 0.109211094634989
0.19 0.10940108270697
0.1905 0.109590537065053
0.191 0.109779460449521
0.1915 0.109967855573416
0.192 0.110155725122873
0.1925 0.110343071757299
0.193 0.110529898110979
0.1935 0.110716206791536
0.194 0.110902000381489
0.1945 0.111087281438276
0.195 0.111272052494895
0.1955 0.111456316059409
0.196 0.111640074616287
0.1965 0.111823330625783
0.197 0.11200608652483
0.1975 0.112188344727397
0.198 0.112370107624268
0.1985 0.112551377583747
0.199 0.112732156951845
0.1995 0.112912448052587
0.2 0.113092253188248
};
\addplot [thick, black]
table {%
0.1255 0.0116023965656552
0.1256 0.0104734580647449
0.1257 0.00977502210203244
0.1258 0.00924188764460312
0.1259 0.00880368300508912
0.126 0.00842907057127849
0.126 0.00842907056895769
0.1265 0.00708266142742574
0.127 0.00619042492324266
0.1275 0.00553033458522423
0.128 0.00501368495937387
0.1285 0.00459466827504947
0.129 0.00424621182352297
0.1295 0.00395090330023266
0.13 0.00369687001888139
0.1305 0.00347566076050814
0.131 0.00328105698442581
0.1315 0.00310836029009368
0.132 0.00295394293705423
0.1325 0.00281495246092879
0.133 0.00268911093206631
0.1335 0.00257457465906499
0.134 0.00246983375231534
0.1345 0.00237363876842036
0.135 0.00228494612489442
0.1355 0.0022028768653223
0.136 0.00212668506314111
0.1365 0.00205573330001837
0.137 0.00198947342636573
0.1375 0.00192743130419739
0.138 0.00186919459791791
0.1385 0.00181440291906222
0.139 0.00176273980702146
0.1395 0.00171392615649785
0.14 0.00166771479396592
0.1405 0.0016238859734203
0.141 0.00158224361344508
0.1415 0.00154261213602449
0.142 0.00150483379660678
0.1425 0.0014687664179838
0.143 0.00143428145755001
0.1435 0.00140126235132008
0.144 0.00136960308888717
0.1445 0.00133920698173345
0.145 0.00130998559419617
0.1455 0.00128185781167006
0.146 0.00125474902503322
0.1465 0.00122859041371304
0.147 0.00120331831263782
0.1475 0.00117887365066913
0.148 0.00115520144990115
0.1485 0.00113225037682274
0.149 0.00110997233751463
0.1495 0.00108832211009876
0.15 0.00106725700845497
0.1505 0.00104673657182922
0.151 0.00102672227552044
0.1515 0.0010071772581101
0.152 0.000988066060956564
0.1525 0.000969354375860812
0.153 0.000951008796638319
0.1535 0.000932996570385601
0.154 0.000915285343758519
0.1545 0.000897842899251821
0.155 0.000880636875749154
0.1555 0.000863634466679525
0.156 0.000846802087954282
0.1565 0.000830105006101398
0.157 0.000813506914971787
0.1575 0.000796969446338254
0.158 0.000780451595964535
0.1585 0.000763909041490446
0.159 0.000747293321552085
0.1595 0.000730550835972182
0.16 0.00071362161399644
0.1605 0.000696437779360054
0.161 0.000678921615579062
0.1615 0.000660983098853541
0.162 0.000642516713701918
0.1625 0.000623397289989768
0.163 0.000603474486148362
0.1635 0.00058256536964625
0.164 0.000560444277769594
0.1645 0.000536828714249525
0.165 0.000511359344358257
0.1655 0.000483570989155383
0.166 0.000452849514351549
0.1665 0.000418365919714016
0.167 0.000378972244679395
0.1675 0.000333030840856151
0.168 0.000278121637290412
0.1685 0.00021051292301517
0.169 0.000124141513959833
0.1695 8.48830649587903e-06
0.17 -0.000156287929134517
0.1705 -0.000411793530061761
0.171 -0.000856155151998217
0.1715 -0.00172043496666432
0.172 -0.00321231186912846
0.1725 -0.00489601832443304
0.173 -0.00639895822146063
0.1735 -0.00770607110532666
0.174 -0.00886262433546009
0.1745 -0.00990528848427591
0.175 -0.0108595109225076
0.1755 -0.0117430216717442
0.176 -0.0125685386159585
0.1765 -0.0133454718397403
0.177 -0.0140809819208243
0.1775 -0.0147806517715779
0.178 -0.0154489260958659
0.1785 -0.0160894075701048
0.179 -0.0167050620638607
0.1795 -0.0172983644266712
0.18 -0.0178714043868206
0.1805 -0.0184259650189276
0.181 -0.0189635819265191
0.1815 -0.0194855885943137
0.182 -0.0199931516424053
0.1825 -0.0204872985866272
0.183 -0.0209689399551386
0.1835 -0.0214388870971148
0.184 -0.0218978666626598
0.1845 -0.0223465324814667
0.185 -0.0227854753876512
0.1855 -0.0232152314074697
0.186 -0.0236362886305546
0.1865 -0.0240490930138297
0.187 -0.0244540533135273
0.1875 -0.0248515452999009
0.188 -0.0252419153779113
0.1885 -0.0256254837129332
0.189 -0.0260025469416218
0.1895 -0.0263733805332086
0.19 -0.0267382408547154
0.1905 -0.027097366984182
0.191 -0.0274509823084518
0.1915 -0.0277992959359713
0.192 -0.0281425039500983
0.1925 -0.0284807905243733
0.193 -0.0288143289178776
0.1935 -0.029143282366061
0.194 -0.0294678048801431
0.1945 -0.0297880419662962
0.195 -0.0301041312742313
0.1955 -0.030416203183473
0.196 -0.0307243813344856
0.1965 -0.0310287831108609
0.197 -0.0313295200779661
0.1975 -0.0316266983827631
0.198 -0.0319204191189177
0.1985 -0.0322107786608129
0.199 -0.0324978689696411
0.1995 -0.0327817778743764
0.2 -0.0330625893301011
};
\addplot [thick, black]
table {%
0.1255 0.0144802394363592
0.1256 0.0158821492871381
0.1257 0.0168515492090461
0.1258 0.0176536637774219
0.1259 0.0183588888438689
0.126 0.0189985866518212
0.1261 0.0195900076406742
0.1262 0.0201438579267006
0.1263 0.0206673308204088
0.1264 0.0211655401675037
0.1265 0.0216422787412458
0.1265 0.0216422787412458
0.127 0.0237872219571538
0.1275 0.0256585642585197
0.128 0.0273479750480742
0.1285 0.0289040165435211
0.129 0.0303562901955162
0.1295 0.03172451415802
0.13 0.0330226564234734
0.1305 0.034261069517672
0.131 0.0354476971335952
0.1315 0.0365888042278463
0.132 0.0376894429918578
0.1325 0.0387537633364753
0.133 0.0397852272226662
0.1335 0.0407867610883965
0.134 0.0417608670229673
0.1345 0.0427097056396904
0.135 0.0436351590339789
0.1355 0.0445388794152278
0.136 0.0454223272301744
0.1365 0.0462868014436907
0.137 0.0471334638755921
0.1375 0.0479633589692365
0.138 0.0487774300049331
0.1385 0.0495765325148141
0.139 0.0503614454716653
0.1395 0.0511328806901531
0.14 0.0518914907798633
0.1405 0.0526378759156125
0.141 0.0533725896345098
0.1415 0.0540961438266536
0.142 0.0548090130532735
0.1425 0.0555116383006515
0.143 0.0562044302579082
0.1435 0.0568877721909538
0.144 0.0575620224721527
0.1445 0.0582275168151253
0.145 0.0588845702558978
0.1455 0.0595334789149293
0.146 0.0601745215691039
0.1465 0.0608079610583148
0.147 0.0614340455475334
0.1475 0.0620530096622272
0.148 0.0626650755123991
0.1485 0.0632704536184005
0.149 0.0638693437498568
0.1495 0.064461935687519
0.15 0.0650484099165769
0.1505 0.0656289382588574
0.151 0.0662036844504057
0.1515 0.0667728046701333
0.152 0.0673364480245386
0.1525 0.0678947569928978
0.153 0.0684478678368191
0.1535 0.0689959109776045
0.154 0.0695390113444704
0.1545 0.0700772886963489
0.155 0.0706108579196877
0.1555 0.0711398293044139
0.156 0.0716643087999939
0.1565 0.072184398253328
0.157 0.0727001956300342
0.1575 0.0732117952205257
0.158 0.0737192878321459
0.1585 0.0742227609685003
0.159 0.0747222989970204
0.1595 0.0752179833056898
0.16 0.0757098924497859
0.1605 0.0761981022894033
0.161 0.0766826861184608
0.1615 0.0771637147858325
0.162 0.0776412568091823
0.1625 0.0781153784820368
0.163 0.0785861439745817
0.1635 0.0790536154286276
0.164 0.0795178530471539
0.1645 0.0799789151788071
0.165 0.0804368583976951
0.1655 0.0808917375787993
0.166 0.0813436059692915
0.1665 0.0817925152560296
0.167 0.0822385156294768
0.1675 0.0826816558442764
0.168 0.0831219832766938
0.1685 0.0835595439791216
0.169 0.083994382731831
0.1695 0.0844265430921375
0.17 0.0848560674411378
0.1705 0.0852829970281645
0.171 0.085707372013091
0.1715 0.0861292315066175
0.172 0.0865486136086497
0.1725 0.0869655554448842
0.173 0.0873800932016994
0.1735 0.0877922621594494
0.174 0.0882020967242473
0.1745 0.0886096304583237
0.175 0.0890148961090356
0.1755 0.0894179256366004
0.176 0.0898187502406221
0.1765 0.0902174003854734
0.177 0.0906139058245947
0.1775 0.0910082956237648
0.178 0.0914005981833972
0.1785 0.0917908412599116
0.179 0.0921790519862262
0.1795 0.0925652568914154
0.18 0.0929494819195746
0.1805 0.0933317524479304
0.181 0.0937120933042333
0.1815 0.094090528783466
0.182 0.0944670826639029
0.1825 0.094841778222549
0.183 0.0952146382499873
0.1835 0.0955856850646647
0.184 0.0959549405266388
0.1845 0.0963224260508136
0.185 0.0966881626196846
0.1855 0.0970521707956171
0.186 0.0974144707326773
0.1865 0.0977750821880374
0.187 0.0981340245329716
0.1875 0.0984913167634626
0.188 0.0988469775104336
0.1885 0.0992010250496238
0.189 0.0995534773111206
0.1895 0.0999043518885647
0.19 0.10025366604804
0.1905 0.100601436736663
0.191 0.100947680590884
0.1915 0.101292413944509
0.192 0.101635652836459
0.1925 0.101977413018272
0.193 0.102317709961361
0.1935 0.102656558864035
0.194 0.102993974658298
0.1945 0.103329972016427
0.195 0.103664565357342
0.1955 0.10399776885278
0.196 0.104329596433267
0.1965 0.104660061793912
0.197 0.104989178400023
0.1975 0.10531695949254
0.198 0.105643418093317
0.1985 0.105968567010238
0.199 0.106292418842171
0.1995 0.106614985983792
0.2 0.10693628063025
};
\addplot [thick, black]
table {%
0.173 0.00311739348656595
0.1735 0.00199180855587669
0.174 0.00160231795188003
0.1745 0.00138534100427497
0.175 0.00124413415327628
0.1755 0.00114373952821605
0.176 0.00106801757873431
0.1765 0.00100840444413111
0.177 0.000959912620775158
0.1775 0.000919433682960392
0.178 0.000884926875553153
0.1785 0.000854995762823065
0.179 0.000828651929643539
0.1795 0.000805175726918502
0.18 0.000784030489529797
0.1805 0.000764807674051719
0.181 0.000747190640625799
0.1815 0.000730930075279148
0.182 0.000715826906816992
0.1825 0.000701720178944985
0.183 0.000688478277015006
0.1835 0.000675992473810223
0.184 0.00066417210897596
0.1845 0.000652940938894048
0.185 0.000642234338098655
0.1855 0.000631997128997027
0.186 0.000622181881089869
0.1865 0.000612747565224197
0.187 0.000603658479193802
0.1875 0.000594883382881041
0.188 0.000586394796626974
0.1885 0.000578168427959401
0.189 0.000570182699985848
0.1895 0.000562418360975932
0.19 0.000554858159214776
0.1905 0.000547486570666314
0.191 0.000540289569678073
0.1915 0.000533254434860708
0.192 0.000526369584077301
0.1925 0.000519624433367776
0.193 0.000513009275914728
0.1935 0.000506515177680846
0.194 0.000500133887077455
0.1945 0.000493857756441895
0.195 0.000487679673494696
0.1955 0.000481593001292277
0.196 0.000475591525394371
0.1965 0.000469669407187596
0.197 0.000463821142514545
0.1975 0.000458041524803001
0.198 0.000452325612119661
0.1985 0.000446668697567519
0.199 0.000441066282581052
0.1995 0.0004355140527357
0.2 0.00043000785565538
};
\addplot [thick, black]
table {%
0.173 0.00517099988382318
0.1731 0.00585301427311224
0.1732 0.00637826515430502
0.1733 0.00682809176778712
0.1734 0.00723048525510143
0.1735 0.00759919592736315
0.1735 0.00759919592736315
0.174 0.00914081808385655
0.1745 0.0103961148303428
0.175 0.0114872743993429
0.1755 0.0124669820751195
0.176 0.0133640927750846
0.1765 0.0141965780114268
0.177 0.0149765835122903
0.1775 0.0157127983348394
0.178 0.016411705741987
0.1785 0.017078302698189
0.179 0.0177165414194953
0.1795 0.0183296143899464
0.18 0.0189201460487631
0.1805 0.0194903261128905
0.181 0.0200420049769888
0.1815 0.0205767636390678
0.182 0.0210959660356164
0.1825 0.0216007989271162
0.183 0.0220923027853251
0.1835 0.0225713960534455
0.184 0.0230388944446686
0.1845 0.0234955264682792
0.185 0.023941946050995
0.1855 0.0243787428926959
0.186 0.0248064510363887
0.1865 0.025225556015732
0.187 0.025636500859457
0.1875 0.026039691168937
0.188 0.0264354994385426
0.1885 0.0268242687527055
0.189 0.0272063159664647
0.1895 0.0275819344553005
0.19 0.0279513965036304
0.1905 0.0283149553884867
0.191 0.0286728472047558
0.1915 0.0290252924701747
0.192 0.0293724975418353
0.1925 0.0297146558705852
0.193 0.0300519491155259
0.1935 0.0303845481372461
0.194 0.0307126138855853
0.1945 0.0310362981953191
0.195 0.0313557445012155
0.1955 0.0316710884822476
0.196 0.0319824586433689
0.1965 0.0322899768421224
0.197 0.0325937587663429
0.1975 0.0328939143684182
0.198 0.0331905482608423
0.1985 0.0334837600772063
0.199 0.0337736448022627
0.1995 0.0340602930742326
0.2 0.0343437914621761
};
\addplot [thick, black]
table {%
0.0378 0.0146558255639671
0.0378 0.0117982196392314
};
\addplot [thick, black]
table {%
0.0641 0.00275298166653504
0.0641 0.00546027023810554
};
\addplot [thick, black]
table {%
0.1255 0.0116023965656552
0.1255 0.0144802394363592
};
\addplot [thick, black]
table {%
0.173 0.00311739348656595
0.173 0.00517099988382318
};
\addplot [color0, mark=square*, mark size=2, mark options={draw=black}, only marks]
table {%
0.038 0.016163403019071
};
\addplot [color0, mark=square*, mark size=2, mark options={draw=black}, only marks]
table {%
0.066 0.00125371416945274
};
\addplot [color0, mark=square*, mark size=2, mark options={draw=black}, only marks]
table {%
0.126 0.00842907057127849
};
\addplot [color0, mark=square*, mark size=2, mark options={draw=black}, only marks]
table {%
0.173 0.00311739348656595
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.0  -0.0018390359219742
0.065 -0.0598629302990981
0.1355 -0.102930521225165
0.2 -0.128179204105443
};
\end{axis}

\end{tikzpicture}


==> tikz/kivshar.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={Modes of a macroscopic quantum oscillator},
xlabel={$\Omega$},
ylabel={$\|\phi\|^2$},
xmin=0, xmax=11,
ymin=0, ymax=50,
axis on top=false,
width=11cm,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
1.01 0.0250917405149811
1.06 0.151337453971231
1.11 0.278894098567272
1.16 0.407767428704639
1.21 0.537962785076038
1.26 0.669485085148282
1.31 0.802338828853666
1.36 0.936528099720358
1.41 1.07205656783304
1.46 1.20892749375071
1.51 1.34714373334613
1.56 1.48670774350907
1.61 1.6276215886619
1.66 1.76988694803625
1.71 1.9135051236563
1.76 2.0584770489726
1.81 2.20480329808825
1.86 2.35248409551832
1.91 2.5015193264228
1.96 2.65190854725357
2.01 2.80365099675605
2.06 2.95674560726732
2.11 3.11119101625381
2.16 3.26698557803318
2.21 3.42412737562743
2.26 3.58261423269601
2.31 3.74244372550069
2.36 3.9036131948566
2.41 4.06611975802661
2.46 4.22996032051925
2.51 4.39513158775349
2.56 4.56163007655697
2.61 4.72945212646734
2.66 4.89859391080865
2.71 5.06905144751991
2.76 5.24082060971304
2.81 5.41389713594292
2.86 5.58827664017355
2.91 5.76395462142725
2.96 5.94092647310681
3.01 6.11918749198211
3.06 6.29873288683602
3.11 6.47955778676493
3.16 6.66165724913304
3.21 6.84502626717942
3.26 7.02965977727981
3.31 7.21555266586597
3.36 7.40269977600664
3.41 7.59109591365557
3.46 7.78073585357268
3.51 7.97161434492619
3.56 8.16372611658257
3.61 8.35706588209388
3.66 8.55162834439103
3.71 8.74740820019264
3.76 8.94440014413899
3.81 9.14259887266182
3.86 9.34199908759894
3.91 9.54259549956538
3.96 9.74438283109023
4.01 9.94735581953018
4.06 10.1515092197693
4.11 10.356837806716
4.16 10.5633363776058
4.21 10.7709997541211
4.26 10.9798227843362
4.31 11.1898003444975
4.36 11.4009273406476
4.41 11.6131987101016
4.46 11.8266094227851
4.51 12.0411544824409
4.56 12.2568289277123
4.61 12.4736278331108
4.66 12.691546309876
4.71 12.9105795067324
4.76 13.1307226105523
4.81 13.3519708469293
4.86 13.5743194806683
4.91 13.797763816199
4.96 14.0222991979165
5.01 14.2479210104554
5.06 14.4746246789017
5.11 14.7024056689467
5.16 14.9312594869881
5.21 15.1611816801808
5.26 15.3921678364436
5.31 15.6242135844222
5.36 15.8573145934149
5.41 16.0914665732625
5.46 16.3266652742057
5.51 16.5629064867129
5.56 16.8001860412802
5.61 17.0384998082079
5.66 17.2778436973541
5.71 17.5182136578679
5.76 17.7596056779046
5.81 18.0020157843237
5.86 18.245440042374
5.91 18.4898745553638
5.96 18.73531546432
6.01 18.9817589476381
6.06 19.2292012207209
6.11 19.4776385356126
6.16 19.7270671806228
6.21 19.9774834799483
6.26 20.2288837932873
6.31 20.4812645154518
6.36 20.7346220759761
6.41 20.9889529387229
6.46 21.2442536014882
6.51000000000001 21.5005205956054
6.56 21.7577504855482
6.61 22.0159398685347
6.66 22.2750853741315
6.71 22.5351836638579
6.76000000000001 22.7962314307941
6.81 23.0582253991882
6.86 23.3211623240677
6.91000000000001 23.5850389908517
6.96000000000001 23.8498522149674
7.01000000000001 24.1155988414679
7.06 24.3822757446543
7.11 24.6498798277006
7.16000000000001 24.9184080222828
7.21000000000001 25.1878572882096
7.26000000000001 25.4582246130607
7.31000000000001 25.7295070118248
7.36000000000001 26.0017015265439
7.41000000000001 26.2748052259623
7.46000000000001 26.548815205178
7.51000000000001 26.8237285852983
7.56000000000001 27.0995425131023
7.61000000000001 27.3762541607044
7.66000000000001 27.6538607252243
7.71000000000001 27.9323594284604
7.76000000000001 28.2117475165681
7.81000000000001 28.4920222597423
7.86000000000001 28.7731809519036
7.91000000000001 29.0552209103903
7.96000000000001 29.3381394756534
8.01000000000001 29.6219340109569
8.06000000000001 29.9066019020818
8.11000000000001 30.1921405570346
8.16000000000001 30.47854740576
8.21000000000001 30.7658198998587
8.26000000000001 31.0539555123075
8.31000000000001 31.3429517371852
8.36000000000001 31.6328060894024
8.41000000000001 31.9235161044347
8.46000000000001 32.2150793380604
8.51000000000001 32.5074933661025
8.56000000000001 32.8007557841736
8.61000000000001 33.0948642074254
8.66000000000001 33.3898162703031
8.71000000000001 33.6856096263008
8.76000000000001 33.9822419477238
8.81000000000001 34.2797109254523
8.86000000000001 34.5780142687099
8.91000000000001 34.8771497048346
8.96000000000001 35.1771149790554
9.01000000000001 35.4779078542705
9.06000000000001 35.7795261108284
9.11000000000001 36.0819675463153
9.16000000000001 36.3852299753431
9.21000000000001 36.689311229341
9.26000000000001 36.994209156352
9.31000000000001 37.299921620831
9.36000000000001 37.606446503446
9.41000000000001 37.9137817008834
9.46000000000001 38.2219251256561
9.51000000000001 38.5308747059128
9.56000000000001 38.8406283852538
9.61000000000001 39.1511841225456
9.66000000000001 39.4625398917411
9.71000000000001 39.7746936817021
9.76000000000001 40.0876434960224
9.81000000000001 40.4013873528585
9.86000000000001 40.7159232847558
9.91000000000001 41.0312493384849
9.96000000000001 41.347363574875
10.01 41.6642640686516
10.06 41.9819489082776
10.11 42.3004161957957
10.16 42.6196640466734
10.21 42.9396905896498
10.26 43.2604939665869
10.31 43.5820723323193
10.36 43.9044238545103
10.41 44.2275467135074
10.46 44.5514391021997
10.51 44.8760992258806
10.56 45.2015253021097
10.61 45.5277155605755
10.66 45.8546682429647
10.71 46.1823816028299
10.76 46.5108539054591
10.81 46.8400834277498
10.86 47.1700684580817
10.91 47.5008072961936
10.96 47.8322982530617
};
\addplot [thick, black]
table {%
3.01 0.03
3.16 0.539301214592127
3.21 0.709713391057914
3.26 0.881026037092666
3.31 1.05324229398119
3.36 1.22636521669452
3.41 1.40039778717606
3.46 1.57534291408192
3.51 1.75120343196682
3.56 1.92798210051091
3.61 2.10568160383425
3.66 2.28430454988547
3.71 2.46385346989433
3.76 2.64433081788294
3.81 2.82573897023314
3.86 3.0080802253095
3.91 3.19135680313744
3.96 3.37557084513616
4.01 3.56072441390639
4.06 3.74681949307277
4.11 3.93385798718084
4.16 4.12184172164774
4.21 4.31077244276709
4.26 4.50065181776695
4.31 4.69148143492045
4.36 4.88326280370882
4.41 5.07599735503555
4.46 5.26968644149155
4.51 5.46433133766963
4.56 5.65993324052827
4.61 5.85649326980293
4.66 6.05401246846448
4.71 6.25249180322294
4.76 6.45193216507571
4.81 6.65233436989959
4.86 6.85369915908385
4.91 7.05602720020442
4.96 7.25931908773738
5.01 7.46357534380972
5.06 7.66879641898687
5.11 7.87498269309463
5.16 8.08213447607475
5.21 8.29025200887209
5.26 8.49933546435155
5.31 8.70938494824441
5.36 8.92040050012075
5.41 9.132382094388
5.46 9.34532964131251
5.51 9.5592429880641
5.56 9.77412191978043
5.61 9.98996616065086
5.66 10.2067753750173
5.71 10.4245491684909
5.76 10.6432870890837
5.81 10.8629886283513
5.86 11.0836532225491
5.91 11.3052802537957
5.96 11.5278690512465
6.01 11.7514188922729
6.06 11.9759290036477
6.11 12.2013985627335
6.16 12.4278266986749
6.21 12.6552124935917
6.26 12.8835549837714
6.31 13.1128531608619
6.36 13.3431059730607
6.41 13.5743123263021
6.46 13.806471085438
6.51000000000001 14.0395810754152
6.56 14.2736410824441
6.61 14.5086498551615
6.66 14.7446061057841
6.71 14.9815085112527
6.76000000000001 15.2193557143662
6.81 15.4581463249053
6.86 15.6978789207432
6.91000000000001 15.9385520489454
6.96000000000001 16.1801642268552
7.01000000000001 16.4227139431663
7.06 16.6661996589805
7.11 16.9106198088515
7.16000000000001 17.1559728018124
7.21000000000001 17.4022570223885
7.26000000000001 17.6494708315933
7.31000000000001 17.8976125679079
7.36000000000001 18.1466805482449
7.41000000000001 18.3966730688929
7.46000000000001 18.6475884064458
7.51000000000001 18.8994248187131
7.56000000000001 19.1521805456138
7.61000000000001 19.4058538100498
7.66000000000001 19.6604428187646
7.71000000000001 19.9159457631811
7.76000000000001 20.172360820222
7.81000000000001 20.4296861531126
7.86000000000001 20.6879199121641
7.91000000000001 20.9470602355392
7.96000000000001 21.2071052499994
8.01000000000001 21.4680530716338
8.06000000000001 21.7299018065701
8.11000000000001 21.9926495516666
8.16000000000001 22.2562943951879
8.21000000000001 22.52083441746
8.26000000000001 22.7862676915116
8.31000000000001 23.0525922836936
8.36000000000001 23.3198062542839
8.41000000000001 23.5879076580748
8.46000000000001 23.8568945449422
8.51000000000001 24.1267649603988
8.56000000000001 24.3975169461312
8.61000000000001 24.6691485405193
8.66000000000001 24.941657779141
8.71000000000001 25.2150426952596
8.76000000000001 25.4893013202979
8.81000000000001 25.7644316842937
8.86000000000001 26.0404318163437
8.91000000000001 26.3172997450295
8.96000000000001 26.5950334988314
9.01000000000001 26.873631106527
9.06000000000001 27.1530905975753
9.11000000000001 27.4334100024882
9.16000000000001 27.7145873531885
9.21000000000001 27.9966206833534
9.26000000000001 28.2795080287472
9.31000000000001 28.5632474275397
9.36000000000001 28.847836920614
9.41000000000001 29.1332745518609
9.46000000000001 29.4195583684623
9.51000000000001 29.7066864211636
9.56000000000001 29.9946567645339
9.61000000000001 30.2834674572171
9.66000000000001 30.5731165621704
9.71000000000001 30.8636021468942
9.76000000000001 31.1549222836517
9.81000000000001 31.4470750496776
9.86000000000001 31.7400585273793
9.91000000000001 32.0338708045274
9.96000000000001 32.3285099744376
10.01 32.6239741361454
10.06 32.9202613945697
10.11 33.2173698606703
10.16 33.5152976515969
10.21 33.814042890831
10.26 34.1136037083189
10.31 34.4139782405988
10.36 34.7151646309217
10.41 35.0171610293615
10.46 35.3199655929253
10.51 35.6235764856503
10.56 35.9279918786998
10.61 36.2332099504513
10.66 36.5392288865776
10.71 36.8460468801245
10.76 37.1536621315838
10.81 37.4620728489578
10.86 37.7712772478219
10.91 38.081273551381
10.96 38.3920599905218
};
\addplot [thick, black]
table {%
5.01 0.0391290740025946
5.06 0.23525671308345
5.11 0.432084584335437
5.16 0.629615978206871
5.21 0.827854169210264
5.26 1.02680245329033
5.31 1.22646396828363
5.36 1.4268420103505
5.41 1.6279397671698
5.46 1.82976041046628
5.51 2.03230709009722
5.56 2.23558293133936
5.61 2.43959103311905
5.66 2.64433446654266
5.71 2.84981627353676
5.76 3.05603946553828
5.81 3.26300702221459
5.86 3.47072189020749
5.91 3.67918698190013
5.96 3.88840517420663
6.01 4.09837930738612
6.06 4.30911218388235
6.11 4.52060656719013
6.16 4.7328651807506
6.21 4.94589070687653
6.26 5.1596857857086
6.31 5.37425301420491
6.36 5.58959494516433
6.41 5.80571408628492
6.46 6.02261289925908
6.51000000000001 6.24029379890574
6.56 6.4587591523412
6.61 6.67801127818891
6.66 6.89805244582998
6.71 7.11888487469341
6.76000000000001 7.34051073358902
6.81 7.5629321400812
6.86 7.78615115990588
6.91000000000001 8.01016980642998
6.96000000000001 8.23499004015395
7.01000000000001 8.46061376825779
7.06 8.6870428441902
7.11 8.91427906730172
7.16000000000001 9.14232418252066
7.21000000000001 9.37117988007293
7.26000000000001 9.60084779524445
7.31000000000001 9.83132950818694
7.36000000000001 10.0626265437658
7.41000000000001 10.29474037145
7.46000000000001 10.5276724052443
7.51000000000001 10.7614240036614
7.56000000000001 10.9959964697353
7.61000000000001 11.2313910510746
7.66000000000001 11.4676089399536
7.71000000000001 11.7046512734432
7.76000000000001 11.9425191335783
7.81000000000001 12.1812135475618
7.86000000000001 12.4207354880041
7.91000000000001 12.6610858731983
7.96000000000001 12.9022655674272
8.01000000000001 13.1442753813044
8.06000000000001 13.3871160721469
8.11000000000001 13.630788344377
8.16000000000001 13.8752928499542
8.21000000000001 14.1206301888365
8.26000000000001 14.3668009094663
8.31000000000001 14.6138055092844
8.36000000000001 14.8616444352673
8.41000000000001 15.1103180844891
8.46000000000001 15.3598268047048
8.51000000000001 15.6101708949557
8.56000000000001 15.8613506061932
8.61000000000001 16.1133661419239
8.66000000000001 16.3662176588696
8.71000000000001 16.6199052676457
8.76000000000001 16.8744290334534
8.81000000000001 17.1297889767877
8.86000000000001 17.3859850741565
8.91000000000001 17.6430172588128
8.96000000000001 17.9008854214975
9.01000000000001 18.159589411191
9.06000000000001 18.4191290358753
9.11000000000001 18.6795040633014
9.16000000000001 18.9407142217642
9.21000000000001 19.2027592008843
9.26000000000001 19.4656386523919
9.31000000000001 19.7293521909162
9.36000000000001 19.9938993947768
9.41000000000001 20.2592798067781
9.46000000000001 20.5254929350024
9.51000000000001 20.7925382536051
9.56000000000001 21.0604152036097
9.61000000000001 21.329123193699
9.66000000000001 21.5986616010075
9.71000000000001 21.8690297719078
9.76000000000001 22.1402270227962
9.81000000000001 22.4122526408719
9.86000000000001 22.6851058849142
9.91000000000001 22.958785986051
9.96000000000001 23.233292148525
10.01 23.5086235504508
10.06 23.7847793445668
10.11 24.0617586589789
10.16 24.339560597897
10.21 24.6181842423632
10.26 24.8976286509709
10.31 25.1778928605762
10.36 25.4589758869994
10.41 25.7408767257166
10.46 26.023594352542
10.51 26.3071277243008
10.56 26.5914757794908
10.61 26.8766374389338
10.66 27.1626116064166
10.71 27.4493971693212
10.76 27.7369929992445
10.81 28.0253979526053
10.86 28.3146108712424
10.91 28.6046305829992
10.96 28.8954559022995
};
\addplot [thick, black]
table {%
7.01000000000001 0.0436372484539843
7.06 0.262311324538285
7.11 0.481573515830892
7.16000000000001 0.701427186055073
7.21000000000001 0.921875664662596
7.26000000000001 1.14292228736588
7.31000000000001 1.36457042329665
7.36000000000001 1.58682330380855
7.41000000000001 1.80968432459033
7.46000000000001 2.03315679005338
7.51000000000001 2.25724400261404
7.56000000000001 2.48194925659533
7.61000000000001 2.70727583556113
7.66000000000001 2.93322701056104
7.71000000000001 3.15980603864962
7.76000000000001 3.38701616150095
7.81000000000001 3.61486060406218
7.86000000000001 3.8433425732283
7.91000000000001 4.07246525653244
7.96000000000001 4.30223182085013
8.01000000000001 4.5326454111178
8.06000000000001 4.76370914906691
8.11000000000001 4.99542613197481
8.16000000000001 5.22779943143323
8.21000000000001 5.46083209213674
8.26000000000001 5.69452713069132
8.31000000000001 5.92888753444577
8.36000000000001 6.16391626034591
8.41000000000001 6.39961623381401
8.46000000000001 6.63599034765385
8.51000000000001 6.87304146098285
8.56000000000001 7.11077239819283
8.61000000000001 7.34918594793944
8.66000000000001 7.58828486216241
8.71000000000001 7.82807185513671
8.76000000000001 8.06854960255598
8.81000000000001 8.30972074064884
8.86000000000001 8.55158786532894
8.91000000000001 8.79415353137935
8.96000000000001 9.03742025167188
9.01000000000001 9.28139049642239
9.06000000000001 9.52606669248144
9.11000000000001 9.77145122266241
9.16000000000001 10.0175464251058
9.21000000000001 10.2643545926809
9.26000000000001 10.5118779724251
9.31000000000001 10.7601187650202
9.36000000000001 11.0090791243076
9.41000000000001 11.2587611568401
9.46000000000001 11.5091669214719
9.51000000000001 11.7602984289862
9.56000000000001 12.0121576417609
9.61000000000001 12.2647464734704
9.66000000000001 12.5180667888261
9.71000000000001 12.7721204033526
9.76000000000001 13.0269090832004
9.81000000000001 13.2824345449952
9.86000000000001 13.5386984557226
9.91000000000001 13.7957024326475
9.96000000000001 14.0534480432691
10.01 14.3119368053084
10.06 14.5711701867307
10.11 14.8311496057992
10.16 15.0918764311617
10.21 15.3533519819687
10.26 15.6155775280209
10.31 15.8785542899478
10.36 16.1422834394136
10.41 16.4067660993536
10.46 16.6720033442348
10.51 16.9379962003455
10.56 17.2047456461093
10.61 17.4722526124227
10.66 17.7405179830183
10.71 18.0095425948494
10.76 18.2793272384968
10.81 18.5498726585957
10.86 18.8211795542843
10.91 19.0932485796689
10.96 19.3660803443095
};
\addplot [thick, black]
table {%
9.01000000000001 0.0474451340887413
9.06000000000001 0.285220361046354
9.11000000000001 0.523508265340896
9.16000000000001 0.762312324398024
9.21000000000001 1.00163588104257
9.26000000000001 1.24148231508105
9.31000000000001 1.48185500945952
9.36000000000001 1.72275737169343
9.41000000000001 1.96419272565658
9.46000000000001 2.20616449995068
9.51000000000001 2.44867606953418
9.56000000000001 2.69173080928431
9.61000000000001 2.93533209019504
9.66000000000001 3.17948327735867
9.71000000000001 3.42418772844966
9.76000000000001 3.66944879236821
9.81000000000001 3.91526980794234
9.86000000000001 4.16165410265522
9.91000000000001 4.40860499138687
9.96000000000001 4.65612577516674
10.01 4.90421973993646
10.06 5.15289015532398
10.11 5.4021402734284
10.16 5.6519733276186
10.21 5.90239253134535
10.26 6.15340107696847
10.31 6.40500213460074
10.36 6.65719885096916
10.41 6.90999434829475
10.46 7.1633917231923
10.51 7.41739404559099
10.56 7.67200435767674
10.61 7.92722567285782
10.66 8.18306097475372
10.71 8.43951321620956
10.76 8.69658531833541
10.81 8.95428016957281
10.86 9.21260062478779
10.91 9.47154950439263
10.96 9.73112959349583
};
\addplot [thick, red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
1.01 0.0250917405149811
3.01 6.11918749198211
5.01 14.2479210104554
7.01000000000001 24.1155988414679
9.01000000000001 35.4779078542705
10.96 47.8322982530617
};
\end{axis}

\end{tikzpicture}


==> tikz/kolodner.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={Modes of a heavy rotating string},
xlabel={$\lambda$},
ylabel={$V(y)$},
xmin=0, xmax=70,
ymin=0, ymax=35,
axis on top=false,
width=11cm,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
70 34.9912321798421
69.9060690050554 34.9442549154803
69.8121380101109 34.8972776511186
69.7182070294457 34.8503003304699
69.6242760559632 34.8033229815089
69.5303450896929 34.756345604119
69.4364141306638 34.7093681981854
69.3424832108413 34.6623906352847
69.2485522663831 34.6154131719157
69.1546213292552 34.5684356796526
69.0606903994872 34.5214581583785
68.9667594771088 34.4744806079763
68.8728285621507 34.4275030283249
68.7788976546435 34.3805254193039
68.6849667546175 34.3335477807938
68.5910358621034 34.286570112674
68.4971050106402 34.2395922827474
68.4031741332427 34.1926145550415
68.3092432634503 34.1456367973586
68.2153124012938 34.0986590095764
68.1213815468058 34.051681191568
68.0274507000177 34.0047033432079
67.9335198609608 33.9577254643739
67.8395890296682 33.9107475549345
67.7456582061717 33.8637696147658
67.6517273905043 33.8167916437366
67.5577966214121 33.7698134891142
67.4638658214996 33.722835455984
67.3699350295141 33.6758573916079
67.2760042454889 33.6288792958547
67.1820734694574 33.581901168593
67.0881427014536 33.5349230096883
66.9942119415107 33.4879448190103
66.9002811896623 33.4409665964259
66.8063504459435 33.3939883417973
66.7124197466393 33.3470099120997
66.6184890192815 33.3000315929812
66.5245583001566 33.2530532414121
66.4306275892989 33.2060748572558
66.3366968867444 33.1590964403715
66.2427661925272 33.1121179906244
66.1488355066838 33.0651395078704
66.0549048292496 33.0181609919707
65.9609741602602 32.9711824427844
65.8670434997522 32.9242038601676
65.7731128896924 32.8772250786977
65.6791822462562 32.8302464287903
65.5852516114108 32.7832677450208
65.4913209851934 32.7362890272434
65.3973903676409 32.6893102753117
65.3034597587901 32.6423314890814
65.2095291586803 32.5953526683976
65.1155985673474 32.5483738131191
65.0216679848309 32.5013949230895
64.9277374111683 32.4544159981612
64.8338068463977 32.4074370381843
64.7398762905586 32.3604580430033
64.6459457964431 32.3134788045422
64.5520152585837 32.2664997384926
64.4580847297731 32.2195206367768
64.3641542100502 32.1725414992409
64.2702236994554 32.1255623257261
64.1762931980297 32.078583116071
64.082362705812 32.0316038701215
63.9884322228431 31.9846245877177
63.8945017491641 31.9376452686973
63.8005712848153 31.8906659129017
63.7066408298397 31.8436865201611
63.612710384277 31.7967070903191
63.5187799481698 31.7497276232082
63.4248495215601 31.7027481186621
63.3309191696285 31.655768319773
63.2369887621398 31.6087887398615
63.1430583642768 31.5618091220104
63.0491279760814 31.5148294660544
62.9551975975971 31.4678497718216
62.8612672288673 31.4208700391418
62.7673368699361 31.3738902678407
62.6734065208473 31.3269104577461
62.5794761816453 31.2799306086828
62.4855458523746 31.2329507204754
62.39161553308 31.1859707929479
62.2976852238065 31.1389908259221
62.2037549246001 31.0920108192175
62.1098246355058 31.0450307726564
62.0158943565696 30.9980506860573
61.9219641622869 30.9510702657966
61.8280339038062 30.9040900985737
61.7341036556236 30.8571098907613
61.6401734177859 30.8101296421754
61.5462431903399 30.763149352631
61.4523129733343 30.7161690219371
61.3583827668163 30.6691886499066
61.2644525708346 30.6222082363483
61.1705223854371 30.5752277810736
61.0765922106732 30.5282472838873
60.9826620465919 30.4812667445968
60.888731893242 30.4342861630094
60.7948017506741 30.3873055389265
60.7008716189377 30.3403248721522
60.606941572309 30.2933438699404
60.5130114623879 30.2463631171839
60.4190813634501 30.199382321138
60.325151275547 30.1524014816005
60.2312211987306 30.1054205983663
60.1372911330528 30.0584396712309
60.0433610785655 30.01145869999
59.9494310353218 29.9644776844345
59.8555010033744 29.9174966243565
59.7615709827766 29.8705155195458
59.6676409735819 29.8235343697922
59.5737109758441 29.7765531748832
59.4797809896176 29.7295719346044
59.3858510149571 29.6825906487405
59.2919211311369 29.6356090048503
59.1979911797741 29.5886276271636
59.1040612401424 29.5416462032407
59.0101313122989 29.4946647328576
58.9162013962998 29.4476832157923
58.8222714922014 29.4007016518228
58.7283416000611 29.3537200407234
58.6344117199364 29.3067383822673
58.5404818518846 29.2597566762292
58.4465519959648 29.2127749223757
58.352622152235 29.1657931204784
58.2586923207541 29.1188112703055
58.1647625015813 29.0718293716236
58.0708327732081 29.0248471150797
57.976902978832 28.9778651186687
57.8829731969444 28.9308830730375
57.7890434276064 28.8839009779458
57.6951136708797 28.8369188331506
57.6011839268249 28.7899366384126
57.5072541955047 28.7429543934855
57.4133244769819 28.6959720981211
57.319394771319 28.6489897520739
57.2254650785793 28.6020073550942
57.1315353988267 28.5550249069301
57.0376057321256 28.5080424073282
56.9436760785399 28.4610598560364
56.8497465216754 28.4140769235491
56.7558168945167 28.367094268105
56.66188728067 28.3201115601968
56.567957680202 28.2731287995613
56.4740280931786 28.2261459859393
56.3800985196676 28.1791631190632
56.2861689597365 28.132180198667
56.1922394134534 28.085197224483
56.0983098808866 28.0382141962417
56.0043803621056 27.9912311136698
55.9104508571791 27.9442479764958
55.816521366178 27.8972647844411
55.7225919712147 27.8502812138938
55.6286625082754 27.8032979112458
55.5347330594732 27.7563145528825
55.4408036248802 27.7093311385203
55.346874204569 27.662347667873
55.2529447986127 27.6153641406527
55.159015407084 27.5683805565732
55.0650860300572 27.5213969153411
54.9711566676063 27.4744132166654
54.8772273198061 27.4274294602513
54.7832979867329 27.3804456457984
54.6893686684612 27.3334617730126
54.5954394522465 27.2864774980199
54.5015101638087 27.2394935076594
54.4075808904038 27.1925094580552
54.3136516321092 27.145525348902
54.2197223890041 27.0985411798873
54.1257931611677 27.0515569507
54.0318639486793 27.0045726610272
53.937934751619 26.9575883105528
53.8440055700673 26.9106038989606
53.7500764041062 26.8636194259271
53.6561472538163 26.8166348911348
53.5622181192808 26.7696502942561
53.4682890933355 26.7226652694351
53.3743599905592 26.6756805473972
53.2804309037883 26.6286957622843
53.1865018331075 26.5817109137623
53.0925727786015 26.5347260014973
52.9986437403577 26.4877410251462
52.904714718461 26.4407559843733
52.8107857130001 26.3937708788297
52.7168567240618 26.3467857081733
52.6229277517348 26.299800472055
52.5289987961087 26.2528151701212
52.4350699476059 26.2058294460369
52.3411410256511 26.1588440114114
52.2472121206683 26.1118585099029
52.1532832327488 26.0648729411521
52.0593543619855 26.0178873047925
51.9654255084708 25.9709016004606
51.8714966722985 25.9239158277863
51.7775678535626 25.8769299863994
51.683639052359 25.8299440759227
51.5897102687827 25.7829580959815
51.4957815029307 25.7359720461939
51.4018528507342 25.6889855485197
51.3079241206228 25.6419993578892
51.2139954085289 25.5950130962571
51.120066714552 25.5480267632314
51.0261380387918 25.5010403584201
50.9322093813496 25.4540538814233
50.8382807423266 25.4070673318431
50.7443521218252 25.3600807092758
50.6504235199482 25.3130940133162
50.5564949368 25.2661072435536
50.4625663724845 25.2191203995788
50.3686379289044 25.172133079831
50.2747094025716 25.1251460861813
50.1807808953905 25.0781590170622
50.0868524074686 25.0311718720509
49.992923938914 24.9841846507212
49.8989954898362 24.9371973526416
49.8050670603453 24.890209977379
49.7111386505528 24.8432225244941
49.6172102605704 24.7962349935466
49.523281890511 24.7492473840922
49.4293536386269 24.702259308961
49.3354253087545 24.6552715411493
49.241496999148 24.6082836934796
49.1475687099237 24.561295765495
49.0536404411986 24.5143077567329
48.959712193091 24.4673196667286
48.8657839657191 24.4203314950158
48.7718557592031 24.3733432411217
48.6779275736638 24.3263549045707
48.583999409223 24.2793664848824
48.4900713699049 24.23237757216
48.3961432480293 24.1853889847471
48.3022151476228 24.1384003127379
48.2082870688104 24.0914115556397
48.114359011719 24.0444227129522
48.0204309764757 23.9974337841754
47.9265029632089 23.9504447688034
47.8325749720484 23.9034556663251
47.7386470031248 23.8564664762265
47.6447191553847 23.8094768086225
47.5507912313305 23.7624874417242
47.4568633299102 23.7154979856415
47.3629354512588 23.6685084398427
47.2690075955117 23.6215188037944
47.1750797628061 23.5745290769567
47.0811519532798 23.5275392587866
46.987224167072 23.4805493487362
46.8932964043222 23.4335593462559
46.7993687693941 23.3865688401339
46.7054410539869 23.339578651114
46.6115133624647 23.2925883679823
46.5175856949726 23.2455979901674
46.4236580516567 23.1986075170942
46.329730432664 23.1516169481832
46.2358028381426 23.1046262828522
46.1418752682411 23.0576355205152
46.0479477231116 23.0106446605733
45.9540203129346 22.963653268903
45.8600928178051 22.9166622119562
45.7661653479064 22.8696710555974
45.672237903394 22.8226797992151
45.578310484425 22.7756884421902
45.4843830911577 22.7286969838995
45.3904557237513 22.6817054237158
45.2965283823666 22.6347137610055
45.2026011702004 22.5877215891705
45.1086738813486 22.5407297194805
45.0147466190088 22.4937377453332
44.9208193833484 22.4467456660702
44.8268921745345 22.399753481033
44.7329649927364 22.352761189555
44.6390378381247 22.3057687909639
44.5451107108711 22.2587762845842
44.4511837194567 22.2117832430085
44.3572566474418 22.1647905189939
44.2633296033098 22.1177976851239
44.1694025872387 22.0708047406982
44.0754755994079 22.0238116850095
43.9815486399981 21.9768185173463
43.8876217091919 21.9298252369903
43.7936948071735 21.8828318432156
43.6997680480751 21.8358378863646
43.6058412041905 21.7888442635553
43.5119143896556 21.7418505251146
43.4179876046606 21.694856670294
43.3240608493976 21.647862698337
43.2301341240599 21.6008686084825
43.1362074288433 21.5538743999594
43.0422807639453 21.5068800719905
42.9483542495488 21.4598851510937
42.8544276458867 21.4128905818753
42.7605010731449 21.3658958908411
42.666574531528 21.3189010771868
42.5726480212413 21.2719061401028
42.478721542493 21.2249110787704
42.3847950954922 21.1779158923654
42.2908687907289 21.130920145603
42.1969424078618 21.0839247065388
42.103016057383 21.0369291398797
42.0090897395096 20.9899334447705
41.9151634544611 20.9429376203477
41.8212372024584 20.8959416657405
41.7273109837251 20.8489455800695
41.6333849140341 20.8019489072508
41.5394587625169 20.754952556785
41.4455326449506 20.7079560725718
41.3516065615666 20.6609594537004
41.2576805125982 20.6139626992522
41.1637544982809 20.5669658083004
41.0698285188528 20.5199687799073
40.975902695712 20.472971135842
40.8819767867842 20.4259738297243
40.7880509134716 20.378976383307
40.6941250760208 20.3319787956195
40.6001992746814 20.2849810656793
40.5062735097041 20.2379831924992
40.4123477813421 20.1909851750824
40.3184222169912 20.1439865115883
40.2244965626316 20.0969882026602
40.1305709456624 20.0499897464445
40.0366453663466 20.0029911419055
39.9427198249503 19.9559923879956
39.8487943217419 19.9089934836589
39.7548689710313 19.8619939786144
39.6609435450135 19.8149947702157
39.5670181580028 19.767995408165
39.4730928102783 19.7209958913639
39.3791675021206 19.6739962187072
39.2852422338138 19.6269963890773
39.1913171246419 19.5799959326132
39.0973919368997 19.5329957856401
39.0034667898762 19.4859954782775
38.9095416838661 19.4389950093659
38.8156166191678 19.39199437773
38.7216915960811 19.3449935821906
38.6277667391607 19.2979921321428
38.5338418002127 19.2509910051918
38.4399169037968 19.2039897107138
38.3459920502251 19.1569882474806
38.2520672398139 19.1099866142468
38.1581424728806 19.0629848097632
38.0642178795622 19.0159823214513
37.9702932005557 18.9689801706465
37.8763685660036 18.9219778447483
37.7824439762376 18.8749753424522
37.6885194315916 18.8279726624429
37.5945949324044 18.7809698033877
37.5006706147349 18.7339662294021
37.4067462074944 18.6869630082048
37.3128218467478 18.639959603887
37.2188975328474 18.5929560150629
37.1249732661485 18.5459522403346
37.0310491648764 18.4989478140696
36.9371249936625 18.4519436632734
36.8432008707392 18.4049393222867
36.7492767964759 18.3579347896551
36.6553527712475 18.3109300639037
36.5614289178759 18.2639246613131
36.467504991856 18.2169195448408
36.3735811160163 18.1699142307417
36.2796572907471 18.1229087174801
36.1857335164417 18.075903003508
36.091809920758 18.0288965860738
35.9978862495802 17.9818904659585
35.9039626305725 17.9348841403858
35.8100390641463 17.8878776077371
35.7161155507163 17.8408708663805
35.6221922230334 17.7938633935263
35.5282688168589 17.7468562297839
35.4343454649517 17.6998488523313
35.3404221677447 17.6528412594667
35.2464989256755 17.6058334494669
35.1525758768621 17.5588248784251
35.0586527464 17.5118166289168
34.9647296724157 17.4648081570017
34.8708066553662 17.4177994608814
34.7768836957125 17.3707905387422
34.6829609372349 17.323780824397
34.5890380937789 17.2767714446878
34.4951153091334 17.2297618333938
34.4011925837806 17.1827519886178
34.3072699182075 17.1357419084437
34.2133474621685 17.0887310031804
34.119424917639 17.0417204463718
34.0255024343824 16.99470964829
33.9315800129082 16.9476986069318
33.8376577776468 16.9006868323407
33.7437354812879 16.853675298329
33.6498132482727 16.8066635148986
33.5558910791332 16.7596514799568
33.4619691025265 16.7126386869191
33.3680470627597 16.6656261425758
33.2741250885009 16.6186133403
33.1802031803069 16.5716002779011
33.0862814712546 16.5245864314096
32.9923596968859 16.4775728420947
32.8984379902899 16.4305589859386
32.8045163520488 16.3835448606521
32.7105949198643 16.3365299240738
32.6166734201085 16.2895152535415
32.5227519904949 16.2425003068485
32.4288306316333 16.1954850815961
32.3349094860676 16.1484690165802
32.2409882705696 16.1014532268946
32.147067127696 16.0544371512857
32.0531460580852 16.0074207872418
31.9592252093524 15.9604035536144
31.8653042882159 15.9133866050375
31.7713834423036 15.8663693603122
31.677462672285 15.8193518168057
31.5835421310909 15.7723333724643
31.4896215149031 15.7253152233593
31.3957009766658 15.6782967673843
31.3017805170811 15.6312780017781
31.2078602946521 15.5842583025741
31.1139399945151 15.5372389092818
31.020019775188 15.4902191978746
30.9260996374078 15.443199165456
30.8321797455245 15.3961781650662
30.7382597730853 15.3491574817869
30.6443398844575 15.3021364685911
30.5504202071057 15.2551146237372
30.4565004884319 15.2080929415428
30.3625808559183 15.161070920197
30.2686614406187 15.1140480438456
30.1747419828452 15.0670253346833
30.0808226136699 15.0200022767842
29.9869034678709 14.972978339652
29.8929842784023 14.92595457441
29.799065180063 14.8789304504801
29.7051463114993 14.8319054221588
29.6112273980251 14.7848805706067
29.5173085783073 14.7378553500387
29.4233899950104 14.6908291989559
29.3294713655152 14.6438032297055
29.2355528325058 14.5967768807095
29.1416345428229 14.5497495740548
29.0477162056018 14.5027224544978
28.9537979677048 14.4556949440397
28.8598799803108 14.4086664477132
28.7659619439878 14.3616381439521
28.6720440099381 14.3146094376977
28.5781263338525 14.26757971625
28.4842086073929 14.2205501930471
28.3902909862741 14.1735202552948
28.2963736308795 14.1264892718492
28.2024562236085 14.0794584925547
28.1085389248699 14.0324272861675
28.0146218999313 13.9853950023516
27.9207048215525 13.9383629288307
27.826787855028 13.8913304151631
27.7328711707094 13.8442967910331
27.6389544313239 13.7972633835922
27.5450378072513 13.7502295224142
27.4511214741398 13.7031945163712
27.3572050842674 13.6561597336739
27.2632888133108 13.6091244830825
27.1693728424348 13.5620880517946
27.0754568130346 13.5150518507811
26.981540906305 13.4680151671217
26.8876253091623 13.4209772654194
26.7937096516568 13.3739396012127
26.6997942477731 13.3269009391842
26.6058788447835 13.2798622736422
26.511963700834 13.2328225889916
26.4180485578046 13.1857829007266
26.3241336793893 13.1387421714586
26.2302188019208 13.0917014384711
26.1363041948018 13.0446596419533
26.0423895886566 12.9976178416085
25.9484752587633 12.9505749545488
25.854560929873 12.9035320635497
25.7606468833097 12.8564880619775
25.6667328377784 12.8094440563507
25.5728190808305 12.76239891558
25.4789053249451 12.7153537706353
25.3849918640836 12.6683074652547
25.2910784043166 12.6212611555745
25.1971652462087 12.574213659403
25.1032520892281 12.527166158804
25.0093392407421 12.4801174448743
24.9154263934174 12.4330687263831
24.8215138616311 12.3860187669058
24.7276013310417 12.3389688027274
24.6336891232498 12.2919175690616
24.5397769166924 12.2448663305485
24.4458650404165 12.1978137931681
24.3519531654135 12.1507612507899
24.25804162841 12.1037073792468
24.1641300927196 12.0566535025485
24.0702189029879 12.0095982654436
23.9763077146107 11.9625430230215
23.882396880406 11.9154863879548
23.7884860475981 11.8684297474042
23.6945755774371 11.8213716809495
23.600665108718 11.7743136088346
23.5067550113932 11.7272540764891
23.4128449155569 11.6801945382994
23.3189352001456 11.6331335044414
23.2250254862712 11.58607246455
23.1311161621492 11.5390098923914
23.0372068396147 11.4919473140014
22.9432979164656 11.4448831655485
22.8493889949573 11.3978190106566
22.7554804827897 11.3507532466477
22.661571972317 11.303687475986
22.5676638814738 11.2566200558459
22.4737557923828 11.2095526288296
22.3798481335574 11.1624835106142
22.2859404765441 11.1154143852887
22.1920332607955 11.0683435256234
22.0981260469215 11.0212726586041
22.0042192856902 10.9742000126248
21.9103125263981 10.9271273590369
21.8164062315214 10.8800528803233
21.7224999386517 10.8329783937366
21.6285941223825 10.7859020342458
21.534688308191 10.738825666605
21.440782983215 10.6917473766008
21.3468776603903 10.6446690781592
21.2529728398473 10.5975888061317
21.1590681499103 10.5505080209595
21.0651637190308 10.5034262179611
20.9712595507045 10.4563433834343
20.8773556484904 10.40925950343
20.7834520160123 10.3621745637465
20.6895486569603 10.3150885499233
20.5956455750919 10.2680014472356
20.5017427742341 10.2209132406883
20.4078402582845 10.1738239150092
20.3139380312134 10.1267334546434
20.2200360970653 10.079641843746
20.1261344599605 10.0325490661756
20.0322331240968 9.98545510548719
19.9383320937522 9.93835994492548
19.8444313732857 9.89126356741672
19.7505309671395 9.84416595556185
19.6566308798418 9.79706709162819
19.5627311160079 9.7499669575418
19.4688316803429 9.70286553487887
19.3749325776439 9.6557628048576
19.2810338128015 9.60865874832902
19.1871353908031 9.56155334576825
19.0932373167346 9.5144465772651
18.9993395957833 9.46733842251454
18.9054422332403 9.42022886080712
18.8115452345027 9.3731178710184
18.7176486050772 9.32600543159879
18.6237523505818 9.2788915205627
18.5298564767497 9.2317761154775
18.4359609894313 9.18465919345208
18.3420658945978 9.1375407311249
18.2481711983444 9.09042070465238
18.1542769068932 9.04329908969572
18.0603830265963 8.99617586140804
17.9664895639403 8.94905099442172
17.8725965255483 8.90192446283388
17.778703918185 8.85479624019261
17.6848117487598 8.80766629948248
17.5909200243309 8.76053461310902
17.4970287521084 8.71340115288315
17.4031379394603 8.6662658900055
17.3092475939154 8.61912879504955
17.2153577231675 8.57198983794402
17.1214683350816 8.524848987956
17.0275794376968 8.47770621367183
16.9336910392322 8.43056148297867
16.839803148092 8.38341476304446
16.7459157728704 8.33626602029813
16.652028922357 8.2891152204084
16.5581426055426 8.24196232826208
16.4642568316249 8.19480730794205
16.3703716100147 8.14765012270347
16.2764869503417 8.10049073495041
16.1826028624613 8.05332910621068
16.0887193564609 8.00616519711021
15.9948364426671 7.95899896734653
15.9009541316529 7.91183037566099
15.8070724342445 7.86465937981073
15.7131913615299 7.81748593653843
15.619310924866 7.77031000154226
15.5254311358873 7.72313152944379
15.4315520065142 7.67595047375528
15.3376735489622 7.62876678684521
15.2437957757505 7.58158041990325
15.1499186997122 7.53439132290353
15.056042334004 7.48719944456604
14.9621666921159 7.44000473231757
14.8682917878827 7.39280713225041
14.7744176354948 7.34560658907994
14.6805442495094 7.29840304609983
14.5866716448629 7.25119644513675
14.4927998368832 7.20398672650191
14.3989288413025 7.15677382894164
14.3050586742709 7.10955768958585
14.2111893523702 7.06233824389398
14.1173208926289 7.01511542559942
14.0234533125368 6.96788916665103
13.9295866300614 6.92065939715315
13.8357208636635 6.8734260453019
13.7418560323153 6.82618903732012
13.6479921555174 6.77894829738888
13.554129253318 6.73170374757612
13.4602673463319 6.68445530776282
13.3664064557607 6.63720289556512
13.2725466034143 6.58994642625416
13.1786878117324 6.54268581267173
13.0848301038078 6.49542096514248
12.9909735034104 6.4481517913823
12.8971180350121 6.40087819640262
12.8032637238129 6.35360008241076
12.7094105957688 6.30631734870515
12.6155586776194 6.25902989156654
12.521707996919 6.21173760414388
12.4278585820671 6.16444037633508
12.3340104623413 6.11713809466229
12.240163667932 6.06983064214141
12.1463182299779 6.0225178981453
12.0524741806039 5.97519973826087
11.9586315529604 5.92787603413904
11.8647903812647 5.88054665333758
11.7709507008445 5.83321145915683
11.6771125481838 5.78587031046638
11.5832759609697 5.73852306152449
11.4894409781437 5.69116956178728
11.3956076399538 5.64380965570978
11.3017759880105 5.59644318253544
11.2079460653443 5.54906997607623
11.114117916468 5.5016898644808
11.0202915874406 5.45430266999079
10.9264671259355 5.40690820868431
10.8326445813122 5.35950629020627
10.7388240046916 5.31209671748404
10.6450054490358 5.26467928642803
10.551188969232 5.21725378561608
10.4573746221808 5.16981999596045
10.3635624668901 5.12237769035675
10.2697525645741 5.07492663331345
10.1759449787574 5.0274665805599
10.0821397753856 4.97999727863293
9.98833702294248 4.93251846443955
9.89453679257363 4.88502986479411
9.80073915821773 4.83753119592887
9.70694419674551 4.79002216297562
9.61315198810725 4.74250245941618
9.5193626154894 4.69497176650031
9.42557616548055 4.64742975262793
9.33179272824817 4.59987607269368
9.23801239772643 4.55231036739078
9.14423527181586 4.50473226247096
9.05046145259602 4.45714136795818
8.9566910465522 4.40953727731137
8.86292416481693 4.3619195665335
8.76916092342764 4.31428779322181
8.67540144360202 4.26664149555588
8.58164585203175 4.21898019121729
8.48789428119718 4.17130337623669
8.39414686970357 4.12361052376157
8.30040376264148 4.07590108273895
8.20666511197299 4.02817447650559
8.11293107694587 3.9804301012779
8.01920182453872 3.93266732453391
7.92547752993865 3.88488548327731
7.8317583770559 3.83708388217358
7.73804455907721 3.78926179154731
7.64433627906259 3.74141844522842
7.55063375058892 3.69355303823311
7.456937198445 3.64566472426561
7.36324685938286 3.59775261302325
7.26956298293077 3.54981576728706
7.17588583227402 3.50185319977747
7.08221568521008 3.45386386975262
6.98855283518598 3.40584667932402
6.89489759242585 3.35780046946201
6.80125028515838 3.30972401565976
6.70761126095455 3.26161602322089
6.61398088818771 3.21347512213223
6.52035955762895 3.16529986147797
6.42674768419325 3.11708870334628
6.33314570885323 3.06884001617371
6.23955410073969 3.02055206746511
6.14597335945081 2.97222301581979
6.05240401759511 2.923850902184
5.9588466435962 2.87543364024145
5.86530184479183 2.82696900583889
5.77177027086424 2.77845462533208
5.67825261764462 2.72988796271957
5.58474963134041 2.68126630541354
5.49126211324212 2.63258674847488
5.3977909249753 2.58384617711318
5.30433699437352 2.53504124722332
5.21090132206125 2.48616836369309
5.11748498884981 2.4372236561761
5.0240891640682 2.38820295197223
4.93071511497131 2.33910174560113
4.83736421739466 2.28991516458117
4.74403796785535 2.24063793084364
4.65073799733773 2.19126431710879
4.5574660870487 2.14178809742752
4.46422418648458 2.09220249094366
4.37101443422302 2.04250009774807
4.27783918194068 1.992672825474
4.18470102226827 1.94271180500507
4.09160282123248 1.89260729332706
3.99854775621019 1.84234856112621
3.90553936054436 1.79192376220075
3.812581576259 1.74131978107255
3.719678816684 1.69052205432098
3.62683604128948 1.63951436004661
3.53405884567425 1.58827856842934
3.44135357051358 1.53679434445636
3.34872749001992 1.48503881822215
3.25618881907491 1.43298608324319
3.16374706520103 1.38060673326366
3.07141323345574 1.32786720666109
2.9792001483733 1.27472898822207
2.88712286493363 1.22114761464338
2.79519920127584 1.16707141710698
2.70345043912751 1.11243991147319
2.61190225959125 1.05718170822196
2.5205860161569 1.00121175539821
2.4295405024341 0.944427635182507
2.33881446547871 0.886704484576171
2.2484702782292 0.827887859138881
2.15858948014408 0.767783421024462
2.06928145943397 0.706141537586239
1.98069769188146 0.642633360262878
1.89305642546201 0.576811892920246
1.80668852739295 0.508044973054816
1.7221304076445 0.435391870051801
1.64033490846314 0.357357444479836
1.56322661728953 0.271361276524713
1.49546331836571 0.172581226351104
1.45066843858578 0.0531825258800939
1.45671358331498 0.0797915558826456
1.50824316894004 0.194368021849952
1.57859292791316 0.289945376065778
1.6569137377669 0.374002190925515
1.73939135440623 0.45076240981398
1.82438240143095 0.522514745416673
1.91104818530307 0.590609598480873
1.99890635486424 0.655909432932488
2.08765473680675 0.719000581062953
2.17709167953168 0.780301377717053
2.26707596384783 0.840121767737921
2.35750488043216 0.898698365854672
2.44830142620916 0.956216222950499
2.53940641783103 1.0128229617701
2.63077341646913 1.06863831054384
2.72236534010296 1.12376074143425
2.81415213112721 1.1782722205055
2.90610910740846 1.23224168678999
2.99821576949703 1.28572765254876
3.0904549203731 1.33878018127726
3.18281200430225 1.39144241584013
3.27527460245332 1.44375177531866
3.36783204271549 1.49574090387383
3.46047509406327 1.54743843124876
3.55319572443377 1.59886958831024
3.6459869453329 1.65005673319536
3.73884253471994 1.70101968856117
3.83175703581276 1.75177617064591
3.92472560871057 1.80234204016367
4.01774394306483 1.85273154571197
4.11080818598489 1.90295752721115
4.20391488163062 1.95303158873301
4.29706092030502 2.00296424605686
4.39024349532144 2.05276505323524
4.48346006627368 2.10244271162837
4.57670832761064 2.15200516421928
4.66998618163011 2.20145967751082
4.7632917151731 2.25081291289712
4.85662317943252 2.30007098907512
4.94997897239474 2.349239536798
5.04335762351688 2.39832374705775
5.13675778031065 2.44732841360883
5.23017819655797 2.49625797060217
5.32361772192887 2.54511652597946
5.4170752928086 2.5939078911802
5.51054992417063 2.64263560763238
5.60404070235786 2.6913029704294
5.69754677865417 2.73991304953879
5.79106736354654 2.78846870884023
5.88460172159129 2.83697262324984
5.97814916681136 2.88542729415281
6.07170905856066 2.9338350633381
6.16528079780054 2.98219812560285
6.25886382374123 3.03051854017332
6.35245761080621 3.07879824107127
6.44606166588412 3.12703904653797
6.53967552583624 3.17524266761464
6.63329875523228 3.2234107159674
6.72693094428995 3.27154471103295
6.8205717069975 3.31964608655324
6.9142206793999 3.36771619656
7.00787751803251 3.4157563208621
7.10154189848744 3.46376767008374
7.19521351409935 3.51175139029622
7.28889207473952 3.55970856728073
7.38257730570756 3.60764023045638
7.47626894671181 3.65554735650428
7.56996675092999 3.70343087271377
7.66367048414295 3.7512916600769
7.75737992393489 3.79913055615171
7.85109485895407 3.84694835771524
7.94481508822875 3.89474582322349
8.03854042053359 3.94252367509521
8.13227067380233 3.99028260183344
8.22600567458234 4.03802325999857
8.31974525752813 4.08574627604493
8.41348926493063 4.13345224803153
8.50723754627854 4.18114174721746
8.60098995785014 4.22881531955011
8.69474636233269 4.27647348705555
8.78850662846695 4.32411674913783
8.88227063071574 4.37174558379407
8.97603824895371 4.41936044875225
9.06980936817736 4.46696178253662
9.16358387823362 4.514550005467
9.25736167356548 4.56212552059534
9.35114265297372 4.60968871458592
9.44492671939324 4.65723995854119
9.53871377968295 4.70477960877883
9.63250374442883 4.75230800756199
9.7262965277583 4.79982548378713
9.82009204716596 4.84733235363126
9.91389022334946 4.89482892116224
10.0076909800548 4.94231547891415
10.1014942439308 4.98979230842982
10.1952999443914 5.0372596807733
10.2891080134866 5.08471785701367
10.3829183857796 5.1321670886824
10.4767309982313 5.17960761820559
10.5705457900912 5.22703967931306
10.6643627027941 5.27446349742538
10.7581816798622 5.32187929002053
10.8520026668127 5.36928726698098
10.9458256110701 5.41668763092337
11.0396504618834 5.46408057751029
11.1334771702469 5.51146629574665
11.2273056888261 5.55884496826101
11.3211359718865 5.60621677157237
11.4149679752263 5.65358187634411
11.5088016561129 5.70094044762492
11.6026369732215 5.74829264507829
11.6964738865784 5.79563862320067
11.7903123575049 5.84297853152892
11.8841523485661 5.89031251483823
11.9779938235207 5.93764071333016
12.0718367472737 5.98496326281215
12.1656810858314 6.03228029486864
12.2595268062582 6.07959193702391
12.3533738766358 6.12689831289797
12.4472222660244 6.17419954235475
12.5410719444248 6.22149574164392
12.6349228827432 6.26878702353631
12.7287750527571 6.31607349745328
12.822628427083 6.36335526958995
12.9164829791452 6.41063244303394
13.010338683146 6.45790511787775
13.1041955140381 6.5051733913272
13.1980534474961 6.55243735780472
13.2919124598923 6.59969710904854
13.3857725282703 6.6469527342072
13.4796336303222 6.69420431993066
13.5734957443655 6.7414519504572
13.6673588493212 6.78869570769678
13.761222924693 6.83593567131098
13.8550879505476 6.88317191879
13.9489539074946 6.93040452552569
14.0428207766688 6.97763356488252
14.1366885397127 7.02485910826544
14.2305571787586 7.07208122518445
14.3244266764132 7.11929998331761
14.4182970157414 7.16651544857063
14.5121681802515 7.21372768513499
14.6060401538808 7.26093675554297
14.6999129209815 7.30814272072106
14.7937864663078 7.35534564004138
14.8876607750024 7.40254557137095
14.9815358325847 7.44974257111871
15.0754116249387 7.49693669428196
15.1692881383017 7.54412799448941
15.263165359253 7.59131652404414
15.3570432747037 7.6385023339642
15.4509218718864 7.68568547402167
15.5448011383451 7.73286599278073
15.6386810619262 7.78004393763388
15.7325616307686 7.82721935483736
15.8264428332962 7.87439228954474
15.9203246582078 7.92156278583981
16.0142070944705 7.96873088676809
16.1080901313107 8.01589663436696
16.201973758207 8.06306006969566
16.2958579648827 8.11022123286262
16.3897427412988 8.15738016305383
16.4836280776468 8.20453689855858
16.5775139643428 8.25169147679521
16.6714003920206 8.2988439343357
16.7652873515257 8.3459943069297
16.8591748339092 8.3931426295271
16.9530628304222 8.44028893630052
17.0469513325101 8.48743326066696
17.1408403318076 8.53457563530836
17.2347298201328 8.58171609219182
17.3286197894829 8.62885466258885
17.4225102320291 8.67599137709464
17.5164011401115 8.72312626564575
17.610292506235 8.77025935753796
17.7041843230645 8.81739068144348
17.7980765834216 8.8645202654273
17.8919692802793 8.91164813696314
17.985862406758 8.958774322949
18.0797559561229 9.00589884972235
18.1736499217791 9.05302174307449
18.2675442972684 9.10014302826465
18.3614390762654 9.14726273003336
18.4553342525744 9.19438087261637
18.5492298201264 9.24149747975691
18.6431257729751 9.28861257471847
18.7370221052947 9.33572618029651
18.8309188113761 9.38283831883059
18.9248158856241 9.42994901221548
19.0187133225554 9.47705828191211
19.1126111167947 9.52416614895851
19.2065092630724 9.57127263397976
19.3004077562224 9.61837775719871
19.3943065911793 9.66548153844515
19.488205762976 9.71258399716572
19.5821052667411 9.75968515243286
19.6760050976968 9.80678502295391
19.7699052511571 9.85388362707973
19.8638057225243 9.9009809828134
19.9577065072885 9.94807710781769
20.0516076010246 9.99517201942431
20.1455089993904 10.0422657346403
20.2394106981248 10.0893582701568
20.333312693046 10.1364496423553
20.4272149800496 10.1835398673154
20.5211175551063 10.2306289608216
20.6150204142612 10.2777169383701
20.7089235536314 10.3248038151754
20.8028269694045 10.3718896061764
20.8967306578366 10.4189743260427
20.9906346152518 10.4660579891811
21.0845388380398 10.5131406097406
21.1784433226545 10.5602222016189
21.2723480656129 10.6073027784677
21.3662529365971 10.6543828522904
21.4601583129329 10.7014609404847
21.5540636870487 10.7485390373858
21.647969553346 10.7956152002886
21.7418754174997 10.8426913715986
21.8357817611173 10.8897656587713
21.9296881026648 10.9368399540634
22.0235949113941 10.9839124133752
22.1175017181246 11.0309848805282
22.2114089801688 11.0780555582394
22.3053162402821 11.1251262435261
22.399223944243 11.1721951843386
22.4931316463376 11.2192641324731
22.5870397811936 11.2663313796146
22.6809479142443 11.3133986338397
22.7748564693407 11.3604642291024
22.8687650226906 11.4075298312183
22.9626739877167 11.4545938150482
23.0565829510536 11.5016578055087
23.1504923160385 11.5487202170246
23.2444016793884 11.595782634958
23.3383114346779 11.6428435120365
23.4322211883855 11.6899043953252
23.5261313246369 11.7369637746254
23.6200414593563 11.7840231599404
23.7139519675225 11.8310810769662
23.807862474205 11.8781389998151
23.901773345521 11.9251954889604
23.9956842154002 11.9722519837464
24.0895954413779 12.0193070783258
24.1835066659634 12.0663621783701
24.2774182383741 12.11341591068
24.3713298094354 12.1604696482877
24.4652417203061 12.2075220496223
24.5591536298683 12.2545744560962
24.6530658714673 12.3016255568101
24.7469781117981 12.3486766625036
24.8408906766265 12.3957264920325
24.9348032402252 12.4427763263912
25.0287161210125 12.4898249132805
25.1226290006067 12.5368735048564
25.2165421902958 12.5839208768146
25.3104553788275 12.6309682533186
25.404368870572 12.6780144372283
25.4982823611931 12.7250606255508
25.5921961483468 12.77210564751
25.6861099344088 12.8191506737575
25.7800240105202 12.8661945591007
25.8739380855721 12.9132384486063
25.9678524443734 12.9602812219511
26.0617668021459 13.0073239993363
26.1556814375531 13.0543656845741
26.2495960719605 13.1014073737401
26.3435109780604 13.1484479940975
26.4374258831889 13.1954886182717
26.5313410542371 13.242528196312
26.6252562243419 13.2895677780598
26.7191716547546 13.3366063357186
26.8130870842505 13.383644896979
26.9070027686006 13.4306824555741
27.0009184520582 13.4777200176762
27.0948342605116 13.524757087997
27.1887503785232 13.5717929403759
27.2826664330757 13.6188290424267
27.3765826087742 13.6658646678217
27.470499084524 13.7128991126252
27.5644154987807 13.7599337993776
27.6583320304896 13.806968023987
27.7522488531316 13.8540011038319
27.8461656161631 13.9010344182289
27.9400824931027 13.9480672844082
28.0339996522239 13.9950990402117
28.1279167535419 14.0421310234662
28.2218339653643 14.0891625718785
28.315751450962 14.1361930429496
28.4096688804911 14.1832237346541
28.5035864172558 14.230254004363
28.597504219725 14.277283228448
28.69142196779 14.3243126666261
28.7853398199495 14.3713416951527
28.8792579300522 14.4183697085608
28.9731759873531 14.4653979297638
29.0670941457289 14.5124257531835
29.1610125545855 14.5594525908129
29.2549309121798 14.606479630188
29.3488493679454 14.6535062831932
29.4427680670178 14.7005319786081
29.5366867163061 14.7475578699577
29.6306054609733 14.7945833859138
29.7245244420415 14.841607971425
29.818443374749 14.888632747276
29.912362400147 14.935657158302
30.0062816553029 14.9826806650005
30.1002008634662 15.0297043566594
30.1941201617313 15.07672769367
30.2880396833562 15.123750151505
30.3819591593071 15.1707727891171
30.4758787228661 15.2177950818855
30.5697985036227 15.2648165197066
30.6637182399744 15.3118381323151
30.7576380615333 15.3588594095191
30.8515580943509 15.405879855127
30.9454780839869 15.4529004707122
31.0393981565149 15.4999207599958
31.1333183111822 15.5469407259388
31.2272387110285 15.5939597267229
31.3211590277477 15.6409790547382
31.4150794244016 15.6879980680806
31.5089999002719 15.7350167695754
31.6029206126173 15.7820345401398
31.6968412448022 15.8290526262685
31.790761954103 15.8760704088093
31.8846827398355 15.9230878904528
31.9786037537414 15.9701044738138
32.0725246903179 16.0171213616049
32.1664457013215 16.0641379563825
32.2603667861017 16.1111542607045
32.3542880911364 16.1581696978841
32.4482093215409 16.2051854288821
32.5421306238092 16.252200876948
32.6360519973193 16.2992160445282
32.7299735835314 16.346230374671
32.8238950976847 16.3932449885179
32.9178166812556 16.4402593290539
33.0117383336484 16.4872733986217
33.1056601915321 16.5342866591185
33.1995819798121 16.5813001936594
33.2935038351718 16.6283134640858
33.387425757043 16.6753264726318
33.4813478775143 16.7223386992088
33.575269930729 16.7693511906018
33.6691920487892 16.8163634266677
33.7631142311529 16.8633754095389
33.8570366055312 16.9103866363504
33.9509589148945 16.9573981191559
34.0448812869678 17.0044093550362
34.1388037212313 17.0514203460352
34.2327263412141 17.0984306057375
34.3266488983244 17.1454411130076
34.4205715161018 17.1924513813883
34.51449419405 17.239461412832
34.6084170516913 17.2864707366884
34.7023398485097 17.3334803000477
34.7962627040399 17.3804896322108
34.8901856178074 17.4274987350442
34.9841085893413 17.4745076104006
35.0780317627967 17.5215156906083
35.1719548484706 17.5685241164905
35.2658779905297 17.6155323203301
35.3598011885226 17.6625403039028
35.4537244420049 17.7095480689572
35.547647889449 17.7565550701836
35.6415712525874 17.8035624034065
35.7354946699053 17.8505695232652
35.8294181409742 17.8975764314462
35.923341665373 17.9445831296059
36.0172653761894 17.9915890936209
36.1111890059943 18.0385953766726
36.2051126878848 18.0856014545986
36.2990364214578 18.1326073289861
36.392960206311 18.1796130014181
36.4868841704206 18.2266179678836
36.5808080566447 18.2736232410854
36.6747319929705 18.320628316969
36.7686559790117 18.3676331970548
36.862580014388 18.4146378828396
36.956504222224 18.4616418894064
37.0504283551414 18.5086461910319
37.1443525362735 18.5556503027651
37.2382767652541 18.6026542260477
37.3322010417218 18.6496579623014
37.4261254841901 18.6966610447571
37.5200498545586 18.7436644111774
37.6139742713492 18.7906675947612
37.707898734214 18.8376705968769
37.8018232428086 18.8846734188797
37.895747796792 18.931676062112
37.9896725326843 18.9786779888679
38.0835971764359 19.0256802785312
38.1775218645728 19.0726823933732
38.2714465967682 19.1196843346815
38.3653713726978 19.1666861037309
38.4592961920414 19.2136877017818
38.5532211853702 19.2606886145416
38.6471460905867 19.3076898743555
38.7410710382711 19.3546909668952
38.8349960281154 19.4016918933727
38.928921059812 19.4486926549988
39.0228461330593 19.49569325296
39.1167713728202 19.542693195036
39.2106965282688 19.5896934692118
39.3046217243762 19.6366935832351
39.3985469608504 19.6836935382536
39.4924722374029 19.7306933354033
39.5863975537478 19.77769297581
39.6803230295584 19.8246919880739
39.7742484246402 19.8716913183314
39.8681738586722 19.9186904951618
39.9620993313795 19.9656895196457
40.056024842489 20.0126883928586
40.1499503917315 20.059687115861
40.2438760937812 20.1066852369319
40.3378017184869 20.1536836626717
40.4317273805286 20.2006819413387
40.5256530796466 20.2476800739543
40.6195788155834 20.2946780615319
40.7135045880836 20.3416759050772
40.8074303968941 20.3886736055869
40.9013563699 20.4356706592837
40.9952822505803 20.4826680766771
41.0892081668269 20.5296653539636
41.1831341183936 20.576662492113
41.2770601050404 20.6236594920695
41.3709861265267 20.6706563547801
41.4649121826161 20.717653081176
41.5588383951623 20.7646491912247
41.6527645197527 20.8116456477672
41.7466906782461 20.858641970751
41.8406168704136 20.9056381610765
41.9345430960298 20.9526342196327
42.0284693548682 20.9996301473103
42.1223956467075 21.0466259449809
42.2163220877498 21.0936211548653
42.310248444929 21.140616695128
42.4041748344514 21.1876121079729
42.4981012561031 21.2346073942427
42.5920277096708 21.2816025547771
42.6859541949439 21.3285975904045
42.7798807117117 21.3755925019557
42.8738073708692 21.4225868525444
42.9677339500085 21.4695815183744
43.0616605600253 21.5165760625578
43.1555872007191 21.5635704858843
43.2495138718888 21.6105647891447
43.3434405733357 21.6575589731229
43.4373673048636 21.7045530385899
43.5312940662778 21.7515469863129
43.6252209782448 21.7985403408959
43.7191477988509 21.8455340554172
43.8130746487674 21.8925276544627
43.9070015278063 21.9395211387724
44.0009284357796 21.9865145090861
44.0948553725028 22.0335077661309
44.1887823377915 22.0805009106322
44.2827093314641 22.1274939433051
44.3766364681049 22.1744864127039
44.4705635180046 22.2214792238493
44.5644905957508 22.2684719252832
44.6584177011674 22.3154645176987
44.7523448340799 22.3624570017825
44.8462719943142 22.4094493782208
44.9401991816997 22.456441647685
45.034126396066 22.5034338108455
45.1280537463194 22.550425438616
45.2219810141419 22.5974173911613
45.3159083084429 22.6444092393815
45.4098356290587 22.6914009839214
45.5037629758255 22.738392625426
45.5976903485798 22.7853841645385
45.6916177471634 22.8323756018832
45.7855451714162 22.8793669380904
45.8794727249342 22.9263577649863
45.9734002000517 22.973348900782
46.0673277003684 23.0203399372905
46.1612552257292 23.0673308751231
46.2551827759817 23.114321714879
46.3491103509742 23.1613124571566
46.4430379505571 23.2083031025447
46.5369655745805 23.2552936516333
46.6308932228969 23.3022841050036
46.724821006142 23.3492740267325
46.8187487026045 23.3962642903986
46.9126764229217 23.4432544600725
47.0066041669522 23.4902445363116
47.1005319345533 23.5372345196766
47.1944597255835 23.5842244107258
47.2883875399031 23.6312142100085
47.3823153773745 23.6782039180678
47.4762432378584 23.7251935354509
47.5701712261432 23.7721826492657
47.6640991322442 23.819172086905
47.7580270609527 23.866161435464
47.8519550121345 23.9131506954714
47.9458829856573 23.9601398674477
48.0398109813892 24.007128951913
48.133738999201 24.0541179493759
48.2276670389624 24.1011068603493
48.3215951005457 24.1480956853371
48.415523283291 24.1950840328992
48.5094513881379 24.2420726874121
48.6033795144278 24.2890612574306
48.697307662036 24.3360497434464
48.7912358308396 24.3830381459435
48.8851640207163 24.4300264654033
48.9790922315451 24.4770147023026
49.0730204632051 24.524002857118
49.1669487155771 24.5709909303186
49.2608769885415 24.617978922376
49.3548053865545 24.6649664216846
49.4487337003522 24.7119542528384
49.542662034391 24.7589420042321
49.6365903885578 24.805929676312
49.7305187627365 24.8529172695344
49.8244471568153 24.89990478434
49.9183755706812 24.9468922211741
50.0123040042214 24.99387958048
50.1062324573267 25.0408668626883
50.2001609298863 25.0878540682363
50.294089520555 25.1348408083636
50.3880180316962 25.1818278618774
50.4819465619665 25.2288148400118
50.5758751112593 25.2758017431855
50.6698036794685 25.3227885718164
50.7637322664902 25.3697753263152
50.8576608722182 25.4167620070992
50.9515894965492 25.4637486145759
51.0455181393809 25.5107351491476
51.1394468006105 25.5577216112193
51.2333754801363 25.6047080011913
51.3273042802951 25.6516939157922
51.4212329961144 25.6986801627432
51.5151617299316 25.7456663387705
51.6090904816469 25.7926524442667
51.7030192511645 25.8396384796089
51.7969480383854 25.886624445188
51.8908768432147 25.9336103413772
51.9848056655559 25.9805961685562
52.0787345053147 26.0275819270962
52.1726633623962 26.0745676173724
52.2665922367074 26.1215532397506
52.3605212245777 26.1685384146237
52.4544501330703 26.2155239023009
52.5483790585148 26.2625093231737
52.6423080008218 26.3094946775952
52.7362369599016 26.3564799659185
52.8301659356628 26.403465188503
52.9240949280172 26.4504503456965
53.0180239368765 26.4974354378477
53.1119529621535 26.5444204652995
53.2058820037605 26.5914054283969
53.2998110616098 26.6383903274856
53.3937402264917 26.6853748047805
53.4876693165718 26.732359576853
53.5815984226402 26.7793442859173
53.6755275446128 26.8263289323049
53.7694566824054 26.8733135163477
53.8633858359351 26.9202980383722
53.9573150051201 26.9672824987007
54.0512441898774 27.0142668976602
54.1451733901273 27.0612512355639
54.2391026057892 27.1082355127304
54.3330318367828 27.1552197294754
54.4269610830292 27.2022038861105
54.520890437742 27.2491876152814
54.6148197142545 27.2961716526389
54.7087490057849 27.3431556308113
54.8026783122538 27.3901395501119
54.8966076335858 27.4371234108363
54.9905369697042 27.4841072132885
55.0844663205328 27.5310909577677
55.1783956859972 27.5780746445671
55.2723250660221 27.6250582739834
55.3662544605329 27.6720418463107
55.4601838694571 27.7190253618347
55.5541132927206 27.7660088208467
55.6480428179314 27.8129918780827
55.7419722696567 27.8599752249255
55.8359017355044 27.9069585161113
55.9298312154038 27.9539417519178
56.0237607092839 28.0009249326264
56.1176902170739 28.0479080585146
56.2116197387054 28.0948911298529
56.3055492741077 28.1418741469187
56.3994788232117 28.1888571099857
56.4934083859499 28.2358400193187
56.5873379622546 28.2828228751847
56.681267552056 28.3298056778584
56.7751972377955 28.3767881024271
56.8691268543943 28.4237707994894
56.9630564842919 28.4707534441392
57.0569861274212 28.5177360366411
57.1509157837178 28.5647185772487
57.2448454531176 28.6117010662147
57.338775135555 28.6586835037973
57.432704830966 28.7056658902491
57.5266345392875 28.7526482258177
57.6205642604549 28.7996305107594
57.7144939944074 28.8466127453118
57.8084237410809 28.8935949297286
57.9023535004155 28.940577064246
57.9962833563522 28.9875588180329
58.0902131408211 29.0345408534905
58.1841429377674 29.081522839772
58.2780727471285 29.1285047771241
58.3720025688449 29.1754866657811
58.4659324028588 29.2224685059713
58.5598622491082 29.2694502979385
58.653792107536 29.3164320419075
58.7477219780828 29.363413738112
58.8416518606921 29.4103953867759
58.9355817553036 29.4573769881355
59.0295116618612 29.5043585424123
59.1234415803097 29.5513400498238
59.2173715894476 29.5983211998069
59.3113015315041 29.6453026141728
59.4052314852814 29.6922839823438
59.4991614507221 29.7392653045456
59.5930914277734 29.786246580987
59.6870214163791 29.8332278118884
59.7809514164852 29.8802089974631
59.8748814280369 29.9271901379272
59.9688114509809 29.9741712334906
60.0627414852631 30.0211522843669
60.156671530831 30.0681332907623
60.2506015876316 30.1151142528853
60.3445316556121 30.1620951709448
60.4384617347205 30.2090760451453
60.5323919045413 30.2560565618137
60.6263220057499 30.3030373489098
60.7202521179322 30.3500180927544
60.8141822410349 30.3969987935571
60.9081123750103 30.4439794515066
61.0020425198074 30.4909600668036
61.0959726753748 30.5379406396505
61.189902841664 30.5849211702392
61.2838330186256 30.6319016587637
61.3777632062109 30.6788821054158
61.4716934043708 30.7258625103885
61.565623613056 30.7728428738774
61.6595538322205 30.8198231960625
61.7534840618138 30.8668034771431
61.8474143763975 30.913783423239
61.9413446267074 30.9607636226666
62.0352748873069 31.0077437815382
62.1292051581484 31.054723900043
62.2231354391838 31.1017039783674
62.3170657303684 31.1486840166899
62.4109960316559 31.1956640151925
62.5049263429998 31.2426439740581
62.598856664356 31.2896238934596
62.6927869956792 31.3366037735773
62.7867173369247 31.3835836145862
62.880647688047 31.4305634166657
62.9745780490042 31.4775431799807
63.0685084197495 31.5245229047164
63.1624388002416 31.5715025910346
63.2563692652638 31.6184819441815
63.3502996651164 31.6654615541908
63.4442300745838 31.7124411263029
63.5381604936254 31.7594206606787
63.6320909221971 31.806400157491
63.7260213602581 31.8533796169012
63.8199518077666 31.9003590390739
63.91388226468 31.9473384241768
64.0078127309564 31.9943177723742
64.1017432065559 32.0412970838249
64.1956736914352 32.0882763586984
64.2896041855571 32.1352555971422
64.383534688879 32.1822347993236
64.4774652013597 32.2292139654045
64.571395788425 32.2761928375047
64.6653263191064 32.3231719318466
64.7592568588276 32.3701509905579
64.8531874075505 32.4171300137876
64.9471179652351 32.4641090016949
65.041048531843 32.5110879544294
65.1349791073349 32.5580668721473
65.2289096916741 32.6050457549925
65.3228402848212 32.6520246031207
65.4167708867378 32.6990034166828
65.5107014973864 32.7459821958264
65.6046321167298 32.7929609406986
65.6985627977396 32.8399394425086
65.7924934343606 32.8869181192789
65.8864240795645 32.9338967622187
65.9803547333158 32.9808753714681
66.0742853955765 33.0278539471763
66.1682160663109 33.0748324894838
66.2621467454829 33.1218109985345
66.356077433057 33.1687894744662
66.450008128997 33.215767917422
66.5439388332679 33.2627463275411
66.6378695458337 33.3097247049645
66.7318003129071 33.3567028675306
66.8257310419584 33.4036811799735
66.9196617792012 33.4506594601276
67.0135925246011 33.4976377081299
67.1075232781221 33.5446159241212
67.2014540397313 33.5915941082313
67.2953848093947 33.6385722605946
67.3893155870777 33.685550381347
67.4832463727484 33.7325284706141
67.577177166372 33.7795065285334
67.6711080081329 33.8264843967071
67.765038817564 33.8734623923179
67.8589696348505 33.9204403569652
67.9529004599574 33.9674182907861
68.0468312928546 34.0143961939001
68.1407621335087 34.0613740664388
68.234692981888 34.1083519085264
68.3286238379603 34.1553297202906
68.4225547016942 34.2023075018544
68.516485573059 34.2492852533402
68.6104164906005 34.2962628228157
68.7043473771313 34.3432405145205
68.7982782711981 34.3902181765201
68.8922091727708 34.4371958089335
68.9861400818179 34.4841734118841
69.0800709983097 34.53115098549
69.1740019222149 34.5781285298735
69.2679328535043 34.6251060451507
69.3618637921483 34.6720835314377
69.4557947715018 34.7190608572635
69.5497257247631 34.7660382859322
69.6436566852882 34.8130156859684
69.737587653049 34.8599930574834
69.8315186280155 34.9069704005957
69.9254496101589 34.9539477154168
};
\addplot [red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
1.45066843858578 0.0531825258800939
14.0234533125368 6.96788916665103
28.0146218999313 13.9853950023516
42.0090897395096 20.9899334447705
56.0043803621056 27.9912311136698
70 34.9912321798421
};
\addplot [thick, black]
table {%
70 11.395995289302
69.9000854277379 11.3790448261564
69.8001708632734 11.3620936296277
69.7002563066376 11.3451416969371
69.6003417578601 11.3281891299713
69.5004272169682 11.3112358862476
69.400512683991 11.2942818980835
69.3005981589628 11.2773271626428
69.2006836419115 11.2603716770737
69.1007691328653 11.2434154385099
69.0008546318567 11.2264584440707
68.9009401389166 11.2095006908601
68.8010256540746 11.192542271636
68.7011111773631 11.1755831650113
68.6011967088127 11.1586232909866
68.5012822484548 11.1416626466059
68.401367796323 11.1247012288977
68.3014533524433 11.1077390348736
68.2015389168502 11.0907760615313
68.10162448958 11.0738123058527
68.0017100706586 11.0568478931462
67.9017956601198 11.0398827397727
67.8018812579973 11.0229167950646
67.7019668643248 11.0059500559398
67.6020524791317 10.988982519299
67.5021381024534 10.9720141820276
67.4022237343212 10.9550450409937
67.3023093747703 10.9380751168227
67.2023950238334 10.9211045380004
67.1024806815442 10.9041331460788
67.0025663479382 10.8871609378599
66.9026520230469 10.8701879101279
66.8027377069043 10.8532140596503
66.7028233995464 10.8362393831775
66.602909101007 10.8192638774421
66.5029948113201 10.8022876764993
66.4030805305215 10.7853106848511
66.3031662586473 10.7683328541952
66.2032519957307 10.7513541811939
66.1033377418074 10.7343746624915
66.0034234969172 10.717394294715
65.903509261091 10.7004130744714
65.8035950343641 10.6834311060922
65.7036808167751 10.6664483563054
65.6037666083612 10.6494647439312
65.5038524091617 10.6324802655043
65.4039382192102 10.6154949175395
65.3040240385439 10.5985086965328
65.2041098671974 10.581521598961
65.104195705211 10.5645337356563
65.0042815526213 10.547545063134
64.9043674094662 10.5305555035322
64.8044532757842 10.5135650532506
64.7045391516139 10.4965737086689
64.6046250369965 10.4795814661476
64.5047109319684 10.4625883220258
64.4047968365645 10.4455944300625
64.3048827508274 10.4285996637164
64.2049686747962 10.4116039848415
64.1050546085128 10.3946073896965
64.005140552015 10.3776098745187
63.9052265053418 10.3606114355247
63.8053124685358 10.3436121109551
63.705398441635 10.3266120079993
63.6054844246823 10.3096109699286
63.5055704177173 10.2926089928744
63.4056564207811 10.2756060729469
63.305742433915 10.2586022062342
63.2058284571603 10.2415973888027
63.1059144905587 10.2245917720422
63.0060005341541 10.2075852396597
62.9060865879878 10.1905777448061
62.8061726521025 10.1735692834586
62.7062587265403 10.1565598515714
62.6063448113442 10.1395494450756
62.5064309065573 10.1225381640872
62.4065170122239 10.1055259975695
62.3066031283864 10.0885128442843
62.2066892550913 10.0714987000706
62.1067753923814 10.0544835607423
62.0068615403017 10.0374674220901
61.9069476988951 10.0204503637614
61.8070338682082 10.0034324183707
61.7071200482862 9.98641346107248
61.6072062391746 9.96939348756042
61.5072924409196 9.95237249350286
61.4073786535662 9.93535047454322
61.3074648771602 9.91832752081692
61.2075511117512 9.90130364668377
61.1076373573837 9.88427873462162
61.0077236141056 9.86725278017277
60.9078098819637 9.8502257788528
60.8078961610062 9.83319772615168
60.7079824512798 9.81616875380268
60.6080687528339 9.7991387956967
60.5081550657163 9.78210777271925
60.4082413899764 9.76507568025426
60.3083277256625 9.74804251365824
60.2084140728247 9.73100826826025
60.1085004315134 9.71397314866054
60.0085868017787 9.69693694574951
59.9086731836695 9.67989965006215
59.8087595772358 9.66286125681658
59.7088459825294 9.64582176120296
59.6089323996025 9.62878125489678
59.5090188285057 9.61173975725428
59.4091052692899 9.59469714284885
59.3091917220085 9.57765340675566
59.2092781867121 9.56060854401977
59.1093646634557 9.54356255866625
59.0094511522902 9.52651564797273
58.9095376532689 9.50946759580541
58.809624166448 9.49241839709081
58.7097106918799 9.47536804672388
58.6097972296182 9.45831653956902
58.5098837797178 9.44126404073147
58.4099703422327 9.42421042807372
58.3100569172209 9.40715564325084
58.2101435047357 9.39009968100177
58.1102301048331 9.37304253603407
58.0103167175699 9.3559843397507
57.9104033430034 9.33892504004578
57.8104899811902 9.32186454177032
57.7105766321862 9.30480283950135
57.6106632960505 9.28773992778324
57.5107499728416 9.27067592991953
57.410836662617 9.2536108126328
57.3109233654352 9.23654446955191
57.2110100813558 9.21947689508556
57.1110968104369 9.20240808360804
57.0111835527398 9.18533817603452
56.9112703083237 9.16826710649665
56.8113570772506 9.15119478309014
56.7114438595805 9.13412120004869
56.611530655375 9.11704635157042
56.5116174646944 9.09997042200285
56.4117042876033 9.08289326124581
56.3117911241612 9.06581481766047
56.2118779744322 9.0487350852989
56.1119648384799 9.03165407881522
56.0120517163695 9.01457199000758
55.9121386081615 8.99748859459087
55.8122255139226 8.98040388646648
55.7123124337164 8.96331785949683
55.6123993676095 8.94623062054858
55.5124863156674 8.92914217963056
55.4125732779559 8.91205240146204
55.3126602545412 8.89496127974855
55.2127472454901 8.87786880815523
55.1128342508696 8.86077521190938
55.0129212707477 8.84368026693508
54.9130083051938 8.82658395307967
54.8130953542746 8.80948626384486
54.71318241806 8.7923873205784
54.6132694966197 8.77528710947591
54.5133565900225 8.75818550349836
54.4134436983401 8.74108249597929
54.3135308216425 8.72397812448233
54.2136179600031 8.70687254528324
54.1137051134908 8.68976554453632
54.013792282179 8.6726571154008
53.9138794661404 8.65554725099089
53.8139666654492 8.63843617982022
53.7140538801783 8.62132367889997
53.6141411103997 8.60420972203626
53.5142283561903 8.58709430216202
53.4143156176252 8.56997760745298
53.3144028947789 8.55285949810607
53.2144901877285 8.53573990453
53.1145774965498 8.5186188194695
53.014664821321 8.50149641107763
52.9147521621182 8.48437258210602
52.8148395190202 8.46724723986295
52.7149268921057 8.45012037689933
52.6150142814536 8.43299216173001
52.5151016871423 8.41586249888974
52.4151891092541 8.39873129295413
52.3152765478688 8.38159853627296
52.2153640030671 8.36446441818015
52.1154514749317 8.34732880407791
52.015538963545 8.33019161624726
51.9156264689903 8.31305284683062
51.8157139913492 8.29591272651111
51.7158015307076 8.27877104049477
51.6158890871479 8.26162774928004
51.5159766607576 8.244482872336
51.4160642516214 8.22733661967685
51.3161518598242 8.21018873772186
51.2162394854556 8.19303921823325
51.1163271286017 8.17588816015201
51.0164147893499 8.15873561704405
50.9165024677897 8.14158141163682
50.8165901640107 8.12442553546364
50.7166778781022 8.10726818767862
50.616765610153 8.09010922391453
50.5168533602563 8.07294856392722
50.4169411285034 8.05578624548285
50.3170289149876 8.03862244936143
50.2171167198005 8.02145693102512
50.1172045430367 8.00428968158904
50.0172923847884 7.98712087753442
49.917380245152 7.96995042469476
49.8174681242238 7.95277821402815
49.7175560220985 7.93560429312465
49.6176439388749 7.91842882796494
49.5177318746497 7.90125157768303
49.4178198295201 7.88407253294833
49.3179078035862 7.86689191882235
49.2179957969481 7.84970954881685
49.1180838097053 7.83252535628064
49.0181718419597 7.81533947007442
48.9182598938133 7.79815189846714
48.8183479653682 7.7809624756465
48.7184360567262 7.76377124920724
48.6185241679934 7.74657839230098
48.5186122992718 7.72938365487652
48.4187004506704 7.71218702691786
48.318788622293 7.69498879046634
48.2188768142463 7.67778865223389
48.1189650266387 7.66058659330568
48.0190532595791 7.64338284743993
47.9191415131769 7.62617722025624
47.819229787542 7.60896964155326
47.719318082785 7.59176031186905
47.6194063990169 7.57454910559784
47.5194947363505 7.55733591630264
47.4195830948992 7.54012092640531
47.3196714747768 7.52290404886158
47.2197598761004 7.50568515608941
47.1198482989819 7.48846442753785
47.019936743542 7.47124178443023
46.9200252098953 7.45401709316882
46.8201136981601 7.43679054541696
46.7202022084571 7.41956204028618
46.6202907409053 7.40233145333628
46.520379295626 7.38509900367156
46.4204678727421 7.36786453783037
46.3205564723741 7.35062795574262
46.2206450946474 7.3333895192239
46.120733739686 7.31614899169107
46.0208224076149 7.29890631940022
45.920911098561 7.28166180209291
45.8209998126511 7.26441510952804
45.7210885500153 7.24716630673645
45.6211773107815 7.22991555519491
45.5212660950795 7.2126625918292
45.4213549030401 7.1954075673325
45.3214437347962 7.17815047413388
45.2215325904821 7.16089113169838
45.1216214702311 7.14362979181429
45.0217103741784 7.12636624698782
44.9217993024604 7.10910045876861
44.821888255215 7.09183266313328
44.7219772325799 7.07456255408364
44.6220662346935 7.05729029170096
44.5221552616971 7.0400158563367
44.4222443137331 7.02273906776585
44.3223333909431 7.00546023056375
44.2224224934709 6.98817903833158
44.1225116214617 6.97089558429116
44.0226007750607 6.953609936717
43.9226899544155 6.93632186763833
43.8227791596738 6.91903166792329
43.7228683909852 6.90173906296576
43.6229576485009 6.88444413523072
43.5230469323717 6.86714694053922
43.4231362427515 6.84984725330022
43.3232255797933 6.83254540098275
43.2233149436525 6.81524104011889
43.1234043344857 6.79793434310947
43.0234937524508 6.78062525247868
42.9235831977069 6.76331366388463
42.8236726704138 6.74599978639837
42.7237621707339 6.72868331210395
42.6238516988289 6.71136453599064
42.5239412548629 6.69404318596114
42.4240308390015 6.67671939342187
42.3241204514109 6.65939310811217
42.2242100922604 6.64206424887226
42.1242997617179 6.62473296772018
42.0243894599556 6.60739899049357
41.9244791871441 6.5900626518983
41.8245689434575 6.57272357352199
41.7246587290712 6.5553820456665
41.6247485441603 6.53803781400295
41.524838388904 6.52069103190704
41.4249282634799 6.50334158265793
41.3250181680702 6.48598949131891
41.2251081028558 6.46863475906809
41.1251980680206 6.45127730237081
41.025288063749 6.43391722056003
40.925378090229 6.41655434125309
40.8254681476475 6.3991888421581
40.725558236195 6.38182048182878
40.6256483560622 6.36444949653356
40.5257385074425 6.34707559558243
40.4258286905298 6.32969905395357
40.32591890552 6.31231955156857
40.2260091526104 6.2949373822282
40.1260994320007 6.27755221635796
40.0261897438921 6.2601643466572
39.9262800884875 6.24277345398354
39.8263704659912 6.22537980997415
39.7264608766083 6.20798312588373
39.626551320547 6.19058363228885
39.5266417980172 6.17318109084421
39.4267323092306 6.15577567102986
39.3268228543995 6.1383672049401
39.2269134337385 6.12095578088348
39.1270040474656 6.1035413214732
39.0270946957976 6.08612381373298
38.9271853789561 6.06870329091085
38.8272760971641 6.05127961859439
38.7273668506444 6.03385296082137
38.6274576396238 6.01642304155165
38.5275484643306 5.99899017580767
38.4276393249949 5.98155401133726
38.3277302218486 5.96411477743969
38.2278211551252 5.94667229616817
38.1279121250612 5.92922660418417
38.0280031318957 5.91177772924304
37.928094175868 5.89432549133421
37.8281852572202 5.87687014425
37.7282763761974 5.85941137723131
37.6283675330455 5.84194937159137
37.5284587280133 5.82448401519993
37.4285499613529 5.807015238307
37.3286412333168 5.78954320989757
37.22873254416 5.77206766946541
37.1288238941397 5.75458878318173
37.0289152835169 5.73710644707168
36.9290067125537 5.71962055334621
36.8290981815145 5.70213133448925
36.7291896906666 5.68463850603335
36.6292812402792 5.66714214451667
36.5293728306238 5.64964230283382
36.4294644619753 5.63213879115681
36.3295561346104 5.61463173949938
36.2296478488072 5.59712107982734
36.1297396048489 5.57960668759624
36.0298314030181 5.56208871683497
35.9299232436033 5.54456703739523
35.830015126893 5.52704156058143
35.7301070531799 5.50951243489793
35.6301990227579 5.49197952705178
35.5302910359251 5.47444275468305
35.4303830929822 5.45690223114951
35.3304751942319 5.43935787914294
35.2305673399803 5.42180959304359
35.1306595305348 5.40425742135906
35.0307517662086 5.3867014020545
34.9308440473147 5.36914137657362
34.8309363741716 5.3515773218699
34.731028747099 5.33400938138451
34.63112116642 5.31643738311262
34.5312136324615 5.29886128003684
34.4313061455517 5.2812810790779
34.3313987060241 5.26369686654958
34.2314913142144 5.24610847089222
34.1315839704612 5.22851586693334
34.0316766751063 5.21091905590457
33.9317694284954 5.1933181149832
33.8318622309762 5.17571288361302
33.7319550829016 5.15810333531907
33.6320479846264 5.14048944329079
33.5321409365093 5.12287128342621
33.4322339389122 5.10524875706313
33.3323269922 5.08762179975832
33.2324200967427 5.06999038331159
33.1325132529129 5.05235447916481
33.032606461087 5.03471414025694
32.9326997216447 5.01706928691446
32.8327930349694 4.99941985326367
32.7328864014497 4.98176580926233
32.6329798214757 4.96410712448515
32.5330732954426 4.94644376811936
32.4331668237486 4.9287757633528
32.3332604067971 4.91110305669499
32.2333540449961 4.89342557887261
32.1334477387548 4.87574329746462
32.0335414884891 4.85805617963575
31.9336352946172 4.84036419212991
31.8337291575626 4.82266730126504
31.7338230777533 4.80496547292694
31.6339170556204 4.78725867256318
31.5340110915998 4.76954691211141
31.4341051861327 4.75183010824499
31.3341993396634 4.73410822121543
31.2342935526412 4.7163812146529
31.1343878255201 4.69864905171825
31.0344821587591 4.68091169509643
30.934576552821 4.66316910698949
30.8346710081739 4.64542124911024
30.7347655252902 4.62766808267489
30.6348601046472 4.60990956839632
30.5349547467283 4.59214566647686
30.43504945202 4.57437633660079
30.335144221015 4.55660153792717
30.2352390542114 4.5388212290822
30.1353339521112 4.52103536815146
30.0354289152226 4.50324391267227
29.9355239440591 4.48544681962566
29.8356190391385 4.46764404542814
29.7357142009856 4.44983554592379
29.6358094301298 4.4320212763757
29.5359047271057 4.4142011914573
29.4360000924546 4.39637524524412
29.3360955267225 4.37854344508533
29.2361910304623 4.36070569635568
29.1362866042317 4.34286194975269
29.0363822485947 4.32501215687285
28.9364779641215 4.30715626866888
28.8365737513884 4.28929423543997
28.7366696109776 4.27142600682185
28.6367655434778 4.25355155164543
28.536861549484 4.23567087498457
28.4369576295974 4.21778385265971
28.337053784426 4.19989043155504
28.2371500145847 4.18199055783943
28.1372463206943 4.16408418033787
28.0373427033833 4.14617136011479
27.9374391632865 4.12825192630229
27.8375357010455 4.11032582210022
27.7376323173098 4.09239298993653
27.6377290127347 4.07445350179837
27.537825787984 4.05650718765268
27.4379226437289 4.03855397300926
27.3380195806468 4.02059385998926
27.2381165994242 4.00262682786258
27.138213700754 3.9846527153271
27.0383108853379 3.96667151138548
26.9384081538844 3.94868323079526
26.8385055071112 3.93068768215335
26.7386029457427 3.91268489818442
26.6387004705132 3.89467481510965
26.5387980821639 3.87665726822969
26.4388957814452 3.85863239092221
26.3389935691161 3.84059992664456
26.2390914459434 3.82255992752516
26.139189412704 3.80451228492562
26.0392874701833 3.78645692729513
25.939385619175 3.7683938374622
25.8394838604826 3.75032287652955
25.7395821949197 3.73224406229597
25.6396806233082 3.71415724490401
25.5397791464799 3.6960624205676
25.4398777652769 3.67795948490644
25.3399764805502 3.65984835593962
25.240075293162 3.64172903124882
25.1401742039841 3.62360130975288
25.0402732138986 3.60546530025462
24.940372323798 3.58732077424986
24.8404715345855 3.56916768921932
24.7405708471755 3.55100606418875
24.6406702624936 3.53283569903225
24.5407697814756 3.51465654707686
24.4408694050692 3.49646863021835
24.3409691342338 3.47827175373278
24.2410689699397 3.46006584482107
24.1411689131695 3.4418508758931
24.0412689649183 3.42362677969748
23.9413691261929 3.40539341506315
23.8414693980124 3.3871507034905
23.7415697814086 3.36889856498977
23.6416702774264 3.35063692554164
23.5417708871238 3.3323657447293
23.4418716115714 3.31408487859094
23.3419724518535 3.2957942408924
23.2420734090687 3.27749374376539
23.1421744843284 3.25918329767651
23.042275678759 3.24086281139601
22.9423769935005 3.22253219196551
22.842478429708 3.20419134466497
22.7425799885512 3.18584017297904
22.6426816712155 3.16747857856252
22.5427834789003 3.14910646120489
22.4428854128217 3.1307237187944
22.3429874742114 3.11233024728097
22.2430896643172 3.09392596498329
22.1431919844029 3.07551078655605
22.0432944357496 3.05708456407326
21.9433970196551 3.03864718534152
21.8434997374349 3.02019853603005
21.7436025904214 3.00173855823953
21.6437055799654 2.98326713555053
21.5438087074358 2.9647840952319
21.4439119742203 2.94628935038617
21.344015381725 2.92778285172867
21.2441189313761 2.90926436753055
21.1442226246189 2.89073387693156
21.0443264629187 2.8721912063867
20.9444304477615 2.85363623915834
20.8445345806542 2.83506887849094
20.7446388631247 2.81648896555025
20.6447432967225 2.79789638975741
20.5448478830193 2.77929104030221
20.4449526236094 2.76067270833791
20.3450575201097 2.74204140279975
20.2451625741614 2.72339686763825
20.1452677874289 2.70473897228746
20.0453731616016 2.68606765791934
19.9454786983936 2.66738273820588
19.8455843995445 2.6486840524369
19.7456902668204 2.62997146318078
19.6457963020138 2.61124482957558
19.5459025069444 2.5925040072499
19.4460088834603 2.57374884824123
19.3461154334379 2.55497920091185
19.246222158783 2.53619490986243
19.146329061431 2.51739581584295
19.0464361433483 2.4985817556612
18.9465434065329 2.47975256208827
18.8466508530148 2.4609080637616
18.7467584848573 2.44204808508457
18.6468663041576 2.4231724461236
18.5469743130475 2.4042810619234
18.4470825136947 2.38537366187502
18.3471909083034 2.36645005297677
18.2472994991158 2.34751017199975
18.147408288413 2.32855368832702
18.0475172785157 2.30958053968858
17.947626471786 2.29059040743982
17.8477358706281 2.27158324675486
17.7478454774894 2.25255873318941
17.6479552948628 2.23351668931201
17.5480653252874 2.21445698917956
17.44817557135 2.19537934759742
17.3482860356866 2.17628356206375
17.2483967209843 2.15716942371791
17.1485076299829 2.13803671715972
17.0486187654765 2.11888522026206
16.9487301303158 2.09971470397661
16.8488417274099 2.08052493213207
16.7489535597285 2.06131566122459
16.649065630304 2.04208664020016
16.5491779422344 2.02283768074544
16.4492904986847 2.00356848404196
16.3494033028911 1.98427876139113
16.2495163581625 1.96496835755458
16.1496296678843 1.94563688179959
16.049743235521 1.9262841693853
15.9498570646208 1.90690987789209
15.8499711588175 1.88751372108854
15.7500855218356 1.86809543346123
15.6502001574942 1.84865473962324
15.5503150697113 1.82919130299113
15.4504302625081 1.80970481577966
15.3505457400147 1.79019495860237
15.2506615064751 1.77066145302744
15.150777566253 1.75110392132111
15.0508939238378 1.73152200570767
14.9510105838516 1.7119154069284
14.851127551056 1.69228373195325
14.7512448303599 1.67262664119952
14.6513624268274 1.6529437131532
14.551480345687 1.63323460995376
14.4515985923413 1.61349892306672
14.3517171723765 1.59373622501688
14.2518360915745 1.57394609629214
14.1519553559243 1.55412809783875
14.0520749716352 1.53428182937329
13.9521949451509 1.51440678000092
13.8523152831649 1.49450246088832
13.7524359926373 1.47456844141137
13.6525570808124 1.45460415946349
13.552678555239 1.43460909230116
13.4528004237914 1.41458270939886
13.3529226946933 1.39452445057309
13.2530453765433 1.37443372435411
13.1531684783427 1.3543099062292
13.0532920095269 1.33415233674295
12.9534159799988 1.31396042379108
12.8535404001659 1.29373339589978
12.7536652809816 1.27347056974446
12.65379063399 1.25317119671487
12.5539164713757 1.2328344570735
12.4540428060194 1.21245955204524
12.3541696515589 1.19204557893526
12.2542970224566 1.17159159919786
12.1544249340762 1.1510966823051
12.0545534027656 1.13055978158626
11.9546824459524 1.10997980018351
11.854812082249 1.08935558141905
11.754942331571 1.06868592072275
11.6550732152706 1.04796949001367
11.5552047562872 1.02720490225376
11.4553369793179 1.00639064804776
11.3554699110102 0.985525130300153
11.2556035801823 0.964606610043153
11.1557380180737 0.943633249915015
11.0558732586332 0.922602997114357
10.956009338849 0.90151369415936
10.8561462991303 0.880362966873359
10.7562841837491 0.859148199170832
10.6564230413543 0.837866536593892
10.5565629255721 0.816514866273904
10.4567038957121 0.795089754890376
10.3568460175993 0.773587372476419
10.2569893645633 0.752003473176674
10.1571340186177 0.730333335641418
10.0572800718788 0.708571667143863
9.95742762828072 0.686712475508943
9.85757680566698 0.664749042375013
9.75772773835983 0.64267366116726
9.65788058034527 0.620477568692353
9.55803550925877 0.5981506459558
9.45819273142546 0.575681225214468
9.35835248830739 0.553055654699389
9.25851506485671 0.530257897586322
9.15868080049139 0.507268970830449
9.05885010374697 0.484066151102393
8.95902347218533 0.460621982887506
8.85920151999686 0.436902869144556
8.75938501715804 0.412867142874637
8.65957494647562 0.388462335446696
8.55977258929867 0.363621149024827
8.45997970960749 0.338254995128793
8.36019863600148 0.312245597668022
8.26043277330885 0.285427468898095
8.16068724973423 0.257560950228715
8.06097032666833 0.228278628399317
7.96129660690329 0.196972019385152
7.8616957952639 0.162508719575725
7.76224490353758 0.122314607401185
7.66329820370156 0.0670557672541262
7.56486950806957 1.42486054578686e-08
7.46486950806958 1.28598375752764e-08
7.36486950806957 4.45218648266979e-09
7.26486950806957 2.69230554022764e-09
7.16486950806957 1.92967457471815e-09
7.06486950806958 1.50378509850646e-09
6.96486950806957 1.23193872196389e-09
6.86486950806958 1.04335949032878e-09
6.76486950806958 9.04870912252125e-10
6.66486950806958 7.98855031242667e-10
6.56486950806958 7.15089042174921e-10
6.46486950806958 6.47233644892353e-10
6.36486950806958 5.91148879506843e-10
6.26486950806959 5.44016459223492e-10
6.16486950806958 5.03851324311605e-10
6.06486950806959 4.69214910073788e-10
5.96486950806959 4.39039190870479e-10
5.86486950806959 4.12514595827866e-10
5.76486950806959 3.89016288866973e-10
5.66486950806959 3.68054320093264e-10
5.56486950806959 3.49239093317226e-10
5.4648695080696 3.32256920383368e-10
5.36486950806959 3.1685239654358e-10
5.2648695080696 3.02815464518455e-10
5.1648695080696 2.89971778394319e-10
5.0648695080696 2.7817542457473e-10
4.96486950806961 2.6730335351291e-10
4.86486950806961 2.57251070824384e-10
4.76486950806961 2.47929267563003e-10
4.66486950806961 2.39261165632707e-10
4.56486950806961 2.31180378697383e-10
4.46486950806961 2.23629227085688e-10
4.36486950806962 2.16557352855995e-10
4.26486950806962 2.09920594921039e-10
4.16486950806962 2.03680065751679e-10
4.06486950806962 1.978013913548e-10
3.96486950806963 1.92254076544146e-10
3.86486950806962 1.8701096309412e-10
3.76486950806963 1.82047805917448e-10
3.66486950806962 1.77342891595241e-10
3.56486950806963 1.72876703635251e-10
3.46486950806963 1.68631682269482e-10
3.36486950806963 1.64591975012297e-10
3.26486950806963 1.60743235661446e-10
3.16486950806964 1.57072488698956e-10
3.06486950806963 1.53567938781372e-10
2.96486950806964 1.50218886859257e-10
2.86486950806963 1.47015651849358e-10
2.76486950806964 1.43949417355097e-10
2.66486950806964 1.41012191364261e-10
2.56486950806964 1.38196825563279e-10
2.46486950806964 1.35496976388353e-10
2.36486950806965 1.32907118024305e-10
2.26486950806964 1.30422639632933e-10
2.16486950806965 1.28040125551279e-10
2.06486950806964 1.25757878594123e-10
1.96486950806965 1.23576704682839e-10
1.86486950806965 1.21501950241588e-10
1.76486950806965 1.19549533115584e-10
1.66486950806965 1.17761805857618e-10
1.56486950806966 1.162671899177e-10
1.46486950806965 1.15687164449122e-10
1.36486950806966 1.36547675766783e-10
1.26486950806965 1.06267661428333e-10
1.16486950806966 1.0612374609937e-10
1.06486950806966 1.04975557289081e-10
0.964869508069665 1.03617877017198e-10
0.86486950806966 1.02206596735288e-10
0.764869508069667 1.00790438774371e-10
0.664869508069662 9.93895122887614e-11
0.56486950806967 9.80128477022679e-11
0.464869508069665 9.66647002610714e-11
0.364869508069673 9.53470514200588e-11
0.264869508069668 9.40605742769265e-11
0.164869508069675 9.28052720582867e-11
0.0648695080696706 9.15807417442769e-11
};
\addplot [thick, black]
table {%
70 6.06556409590528
69.900013196811 6.0547058748236
69.8000263993822 6.04384598813811
69.7000396077396 6.03298456583971
69.6000528218974 6.02212126244116
69.5000660418729 6.01125633799884
69.4000792676867 6.00038951940727
69.3000924993594 5.98952128299877
69.2001057369104 5.97865108839123
69.1001189803557 5.96777904416561
69.0001322297158 5.95690559317375
68.9001454850096 5.94603008349393
68.8001587462588 5.93515305149372
68.700172013484 5.92427402849478
68.6001852866982 5.91339351167177
68.5001985659286 5.90251109438763
68.4002118511886 5.8916267434428
68.300225142501 5.88074085803968
68.2002384398862 5.86985300130824
68.1002517433619 5.85896358888448
68.0002650529503 5.84807206220167
67.9002783686672 5.83717898906574
67.8002916905351 5.82628408176927
67.7003050185768 5.81538725695259
67.6003183528069 5.80448864459548
67.5003316932511 5.79358811054158
67.4003450399278 5.78268606645371
67.3003583928594 5.77178185707118
67.2003717520608 5.76087599435508
67.1003851175564 5.74996811109512
67.0003984893671 5.73905862646211
66.9004118675133 5.72814716832656
66.8004252520147 5.71723377523612
66.7004386428957 5.70631852702304
66.6004520401724 5.69540141823709
66.5004654438723 5.68448261671976
66.4004788540124 5.67356163614948
66.3004922706134 5.66263900329424
66.200505693695 5.65171414514974
66.1005191232816 5.64078783977667
66.0005325593943 5.62985935665485
65.9005460020565 5.61892909276926
65.8005594512844 5.60799672466951
65.7005729071061 5.59706249144584
65.6005863695404 5.58612640667445
65.5005998386078 5.57518840947936
65.4006133143311 5.56424842583728
65.3006267967316 5.5533064322906
65.2006402858328 5.54236249841084
65.1006537816573 5.53141655133582
65.0006672842254 5.52046884239725
64.9006807935585 5.50951901644877
64.8006943096828 5.49856730823998
64.7007078326181 5.487613445742
64.6007213623897 5.47665771719016
64.5007348990161 5.46569981679662
64.4007484425247 5.45474021803442
64.3007619929352 5.44377841446096
64.2007755502719 5.43281474299553
64.1007891145557 5.42184885774628
64.0008026858111 5.41088109079417
63.9008162640626 5.39991111052965
63.8008298493327 5.38893922471968
63.7008434416436 5.37796526923446
63.6008570410203 5.36698938060266
63.5008706474857 5.35601130371487
63.4008842610629 5.34503123921634
63.3008978817757 5.33404901529731
63.2009115096475 5.32306474975815
63.1009251447011 5.31207836309639
63.0009387869622 5.30108987072271
62.9009524364533 5.29009932634817
62.8009660932006 5.27910668913206
62.7009797572262 5.2681120315823
62.6009934285546 5.25711510562755
62.5010071072124 5.24611622605801
62.4010207932217 5.23511498367256
62.3010344866071 5.22411186387136
62.2010481873935 5.21310633597598
62.1010618956054 5.20209889781581
62.0010756112679 5.19108910463017
61.9010893344058 5.18007727936492
61.8011030650446 5.16906320104088
61.7011168032077 5.15804695865479
61.601130548921 5.14702859269537
61.5011443022105 5.13600795860702
61.4011580631015 5.12498529971602
61.3011718316177 5.11396020029961
61.201185607785 5.10293316210851
61.1011993916294 5.09190369790696
61.0012131831769 5.08087212521869
60.9012269824511 5.06983827330926
60.8012407894798 5.05880213297315
60.7012546042884 5.04776386972128
60.6012684269034 5.03672313967922
60.5012822573506 5.02568042891088
60.4012960956551 5.01463525421666
60.3013099418436 5.00358789117915
60.2013237959422 4.99253824637841
60.1013376579773 4.98148619534164
60.0013515279756 4.97043205423435
59.9013654059644 4.95937541564728
59.8013792919699 4.94831661433945
59.7013931860165 4.93725544223255
59.6014070881338 4.92619186171263
59.5014209983479 4.91512612798051
59.4014349166851 4.90405787266939
59.3014488431735 4.89298740557429
59.2014627778401 4.8819145485253
59.1014767207113 4.87083920611134
59.0014906718139 4.85976171724918
58.9015046311767 4.8486816802667
58.8015185988274 4.83759930752489
58.7015325747932 4.82651462929907
58.6015465591015 4.81542741625696
58.5015605517795 4.80433799159681
58.4015745528548 4.79324606676747
58.3015885623566 4.78215161109904
58.2016025803104 4.77105494109981
58.1016166067467 4.75995568016431
58.001630641694 4.74885396122178
57.9016446851792 4.73774990697449
57.8016587372309 4.72664324304295
57.7016727978774 4.71553416428915
57.6016868671471 4.70442265696029
57.5017009450692 4.6933085854456
57.4017150316714 4.68219216104514
57.3017291269827 4.67107324649733
57.2017432310333 4.65995168579914
57.1017573438488 4.64882771146808
57.0017714654602 4.6377012091495
56.9017855958986 4.62657203893094
56.8017997351901 4.61544040899357
56.7018138833663 4.60430635200764
56.6018280404545 4.59316964091931
56.5018422064854 4.58203039810164
56.4018563814873 4.57088863878161
56.3018705654898 4.5597441688572
56.2018847585236 4.5485970613345
56.1018989606173 4.53744757724643
56.0019131718009 4.52629543647125
55.9019273921049 4.51514055702298
55.8019416215602 4.50398322181573
55.701955860194 4.49282315978261
55.6019701080382 4.48166038327796
55.5019843651232 4.47049511750255
55.4019986314774 4.45932724103256
55.3020129071328 4.44815657577482
55.2020271921202 4.43698311381812
55.1020414864693 4.42580722494106
55.0020557902106 4.41462865019823
54.9020701033736 4.4034472534752
54.8020844259905 4.39226305725814
54.7020987580916 4.38107635370569
54.6021130997085 4.3698869459434
54.5021274508727 4.35869468085905
54.4021418116138 4.34749959540276
54.3021561819617 4.33630197374191
54.2021705619488 4.32510158938451
54.1021849516071 4.313898310157
54.0021993509656 4.302692130282
53.9022137600583 4.29148351876118
53.8022281789151 4.28027200517117
53.702242607566 4.26905755689959
53.6022570460442 4.25784031943108
53.5022714943815 4.24662038528054
53.4022859526106 4.23539758052191
53.3023004207603 4.22417191488262
53.2023148988633 4.21294344126854
53.1023293869539 4.20171197302457
53.0023438850613 4.19047778738291
52.9023583932177 4.17924080734833
52.802372911455 4.16800079835691
52.702387439807 4.15675792593678
52.6024019783042 4.14551214649966
52.5024165269802 4.13426341042111
52.4024310858643 4.1230119568331
52.3024456549924 4.1117574725112
52.2024602343944 4.10049996992131
52.1024748241026 4.08923962323905
52.00248942415 4.07797615805925
51.9025040345707 4.0667099261073
51.8025186553941 4.05544069808981
51.7025332866551 4.04416842810613
51.6025479283862 4.03289323740656
51.5025625806182 4.02161486565498
51.402577243386 4.01033367278229
51.3025919167197 3.99904927772518
51.2026066006558 3.98776204778468
51.1026212952239 3.97647171490987
51.0026360004575 3.9651783582586
50.9026507163896 3.95388191316235
50.8026654430548 3.94258237872877
50.7026801804844 3.93127977940702
50.6026949287098 3.91997404734915
50.5027096877654 3.90866525031285
50.4027244576857 3.89735329920123
50.3027392385017 3.88603833087978
50.202754030247 3.87472022245567
50.1027688329566 3.86339897361709
50.0027836466601 3.8520745891129
49.902798471394 3.84074699368214
49.8028133071884 3.82941630677085
49.702828154079 3.81808231513062
49.6028430120959 3.80674529781121
49.5028578812751 3.79540493043564
49.4028727616477 3.78406148134263
49.3028876532495 3.77271474509126
49.2029025561112 3.76136477316036
49.1029174702674 3.75001163572568
49.0029323957511 3.73865512854433
48.9029473325933 3.72729551302933
48.8029622808288 3.71593255956519
48.7029772404914 3.70456628427645
48.6029922116141 3.69319684777614
48.5030071942293 3.68182401607432
48.40302218837 3.670447895189
48.3030371940694 3.65906852850499
48.2030522113624 3.64768575004577
48.1030672402785 3.63629965729121
48.0030822808522 3.6249102876739
47.9030973331171 3.61351748750435
47.8031123971066 3.60212129055959
47.7031274728523 3.59072183874753
47.6031425603886 3.57931893536113
47.5031576597477 3.56791257542561
47.4031727709607 3.55650287585193
47.3031878940628 3.54508978106602
47.2032030290853 3.5336732056323
47.1032181760603 3.52225314351581
47.0032333350221 3.51082969226461
46.9032485060019 3.49940280400891
46.8032636890323 3.48797240181843
46.7032788841448 3.47653847857105
46.6032940913737 3.46510102686462
46.5033093107505 3.45366016214964
46.4033245423059 3.44221584364322
46.303339786074 3.430767980876
46.2033550420851 3.41931655449379
46.1033703103715 3.40786155568426
46.0033855909668 3.39640297534434
45.9034008838992 3.38494088159572
45.8034161892031 3.37347519940836
45.7034315069092 3.36200589932796
45.6034468370489 3.35053308396306
45.5034621796521 3.33905665407778
45.4034775347522 3.32757657928901
45.30349290238 3.31609284842828
45.2035082825644 3.30460545002225
45.1035236753374 3.29311437229158
45.00353908073 3.28161974119341
44.9035544987718 3.27012143552491
44.8035699294926 3.25861941801691
44.7035853729238 3.2471136756465
44.6036008290945 3.23560419507545
44.5036162980356 3.22409112701066
44.4036317797763 3.21257432156172
44.3036472743453 3.20105374066811
44.2036627817728 3.18952936971475
44.1036783020876 3.17800130899478
44.0036938353182 3.16646952642049
43.9037093814934 3.15493391266842
43.8037249406427 3.14339445182054
43.703740512794 3.13185128554921
43.6037560979744 3.12030431589543
43.5037716962134 3.10875345407743
43.4037873075372 3.09719872463962
43.3038029319738 3.08564027702053
43.2038185695508 3.07407788915721
43.1038342202942 3.06251163537899
43.0038498842312 3.05094166469449
42.9038655613883 3.03936772875609
42.8038812517918 3.02778978871944
42.703896955468 3.01620808170637
42.6039126724418 3.00462240358234
42.5039284027385 2.99303278689844
42.4039441463833 2.98143937330938
42.3039599034004 2.96984186958413
42.2039756738146 2.95824038798362
42.1039914576504 2.94663512302888
42.0040072549314 2.93502571354417
41.9040230656812 2.92341241973469
41.8040388899229 2.91179508056231
41.7040547276786 2.90017378524203
41.6040705789714 2.88854845404264
41.5040864438231 2.87691901248869
41.4041023222551 2.86528573721608
41.3041182142889 2.85364817828026
41.2041341199455 2.84200679383521
41.1041500392442 2.83036119930304
41.0041659722067 2.81871157682979
40.9041819188524 2.8070578901731
40.8041978792001 2.79540010241477
40.7042138532683 2.78373819335654
40.6042298410763 2.77207222621028
40.5042458426414 2.76040204416783
40.4042618579804 2.74872785968745
40.304277887111 2.73704937071124
40.2042939300498 2.72536692747254
40.1043099868122 2.71368017974697
40.0043260574147 2.70198934690552
39.9043421418722 2.69029432629322
39.8043582401978 2.67859502799145
39.7043743524064 2.66689171604835
39.604390478511 2.65518398767155
39.5044066185245 2.64347224773997
39.4044227724602 2.63175620987708
39.3044389403284 2.62003581490618
39.2044551221406 2.60831143697013
39.1044713179072 2.59658266092672
39.0044875276384 2.58484955926558
38.9045037513423 2.57311240158666
38.804519989029 2.56137086105019
38.7045362407051 2.54962495466409
38.6045525063787 2.53787490659647
38.5045687860566 2.52612056106784
38.4045850797446 2.51436183017828
38.3046013874475 2.502598815615
38.2046177091699 2.49083150907397
38.1046340449157 2.47905987528486
38.0046503946881 2.46728389373106
37.9046667584892 2.45550357754763
37.8046831363209 2.44371897821476
37.7046995281841 2.43192999066842
37.6047159340781 2.42013661604143
37.5047323540032 2.40833885486506
37.4047487879563 2.39653670706695
37.3047652359362 2.38473026790671
37.2047816979391 2.37291944028694
37.1047981739602 2.36110421339859
37.004814663996 2.3492845847502
36.9048311680399 2.33746055124121
36.8048476860848 2.32563210916154
36.7048642181228 2.31379925419079
36.6048807641464 2.30196198139815
36.5048973241456 2.29012028524151
36.4049138981097 2.27827415956769
36.3049304860272 2.26642359761246
36.2049470878857 2.25456859200065
36.1049637036716 2.24270917788922
36.0049803333708 2.23084535687567
35.904996976967 2.21897707465527
35.8050136344443 2.20710432134176
35.7050303057858 2.19522709233842
35.6050469909719 2.18334549629044
35.5050636899832 2.17145940378567
35.4050804027988 2.1595688024369
35.3050971293974 2.14767379658267
35.2051138697554 2.13577430337414
35.1051306238493 2.12387026817769
35.005147391654 2.11196185806705
34.9051641731419 2.10004889407837
34.8051809682858 2.08813157314437
34.7051977770568 2.07620974962668
34.6052145994262 2.06428342687538
34.5052314353611 2.05235261156219
34.4052482848299 2.04041730734202
34.3052651477986 2.02847761387504
34.2052820242328 2.01653344114729
34.1052989140955 2.00458467966244
34.0053158173499 1.99263157332538
33.9053327339579 1.98067399568683
33.805349663878 1.96871187048156
33.7053666070702 1.95674533842197
33.6053835634913 1.94477438537201
33.5054005330966 1.93279886339603
33.4054175158414 1.92081897534838
33.3054345116796 1.9088346533962
33.2054515205635 1.89684579486919
33.1054685424434 1.88485259715443
33.0054855772689 1.8728548333658
32.9055026249877 1.86085275874784
32.8055196855463 1.84884616981913
32.7055367588893 1.83683526928008
32.6055538449624 1.8248198359282
32.5055709437064 1.81280011662399
32.4055880550637 1.80077587670815
32.3056051789744 1.78874734214534
32.2056223153758 1.77671435993972
32.1056394642053 1.76467700166592
32.0056566253995 1.75263535669107
31.9056737988923 1.74058927785869
31.8056909846168 1.72853887289117
31.7057081825048 1.71648415151356
31.6057253924864 1.70442503295739
31.5057426144917 1.69236161153641
31.4057598484478 1.68029398405382
31.3057770942816 1.66822199614304
31.2057943519187 1.65614571550115
31.1058116212833 1.64406517305069
31.0058289022989 1.63198033120356
30.9058461948865 1.6198913675466
30.8058634989672 1.60779811397842
30.7058808144612 1.59570067719816
30.6058981412868 1.58359900190055
30.5059154793616 1.57149318946408
30.4059328286026 1.55938315396651
30.3059501889252 1.54726904154743
30.2059675602447 1.53515076783902
30.105984942475 1.52302835113024
30.0060023355298 1.51090190886215
29.9060197393224 1.49877136627586
29.8060371537644 1.48663674744621
29.7060545787682 1.47449807556148
29.6060720142448 1.46235539065406
29.5060894601057 1.45020877912593
29.4061069162614 1.43805819539349
29.3061243826234 1.4259036357206
29.206141859102 1.41374511528219
29.1061593456085 1.40158268441395
29.0061768420543 1.38941643121197
28.9061943483519 1.3772462641427
28.8062118644131 1.36507222523049
28.7062293901514 1.35289449088639
28.6062469254809 1.34071288372001
28.5062644703167 1.32852752941995
28.4062820245763 1.31633840587459
28.3062995881772 1.3041455981783
28.2063171610404 1.29194910225757
28.1063347430877 1.27974889377602
28.0063523342439 1.26754509114838
27.9063699344363 1.25533763896084
27.8063875435947 1.24312658836705
27.7064051616532 1.23091200902558
27.6064227885483 1.21869388625172
27.5064404242217 1.20647218679982
27.4064580686195 1.19424701878363
27.3064757216912 1.18201842935986
27.2064933833935 1.16978635754557
27.1065110536876 1.15755083500586
27.0065287325421 1.14531189662754
26.9065464199312 1.13306957342957
26.8065641158382 1.12082391810214
26.7065818202538 1.10857491743058
26.6065995331779 1.09632258586403
26.5066172546197 1.08406693777649
26.406634984599 1.07180798412068
26.3066527231472 1.05954577043121
26.2066704703083 1.04728026938618
26.1066882261389 1.03501147963675
26.0067059907108 1.02273945349447
25.9067237641107 1.01046411695897
25.8067415464425 0.998185529373905
25.7067593378282 0.985903725831077
25.6067771384097 0.973618574691093
25.5067949483498 0.961330167303909
25.4068127678345 0.949038465759393
25.3068305970744 0.936743355096757
25.2068484363063 0.924444994291611
25.1068662857974 0.912143158442607
25.006884145845 0.899837926820143
24.9069020167805 0.887529181283367
24.8069198989724 0.875216850933276
24.7069377928281 0.862900980848128
24.6069556987978 0.85058138623698
24.5069736173784 0.838257988552655
24.4069915491173 0.825930693156451
24.3070094946158 0.813599418944826
24.2070274545352 0.801264011902924
24.1070454295998 0.788924347720318
24.0070634206047 0.776580213895692
23.9070814284208 0.764231457969875
23.8070994540016 0.751877859226821
23.7071174983902 0.739519227558621
23.6071355627288 0.727155274882618
23.5071536482662 0.714785741579538
23.4071717563693 0.702410263281491
23.307189888533 0.690028527306523
23.207208046393 0.677640167569813
23.1072262317404 0.6652446745172
23.0072444465367 0.652841694319495
22.9072626929307 0.640430560198872
22.8072809732778 0.628010823537028
22.7072992901638 0.615581710363626
22.6073176464264 0.603142552078977
22.5073360451867 0.590692598768444
22.4073544898782 0.578230872587672
22.3073729842846 0.56575643671144
22.2073915325807 0.553268157354858
22.1074101393796 0.540764862441277
22.0074288097883 0.528245157490214
21.9074475494696 0.5157075248861
21.8074663647165 0.503150266146791
21.7074852625369 0.490571475451294
21.6075042507539 0.477969011928082
21.5075233381246 0.465340532033245
21.4075425344782 0.452683287697512
21.307561850883 0.439994218834981
21.2075812998455 0.427269939139576
21.1076008955501 0.414506486082722
21.0076206541504 0.401699410161388
20.9076405941271 0.388843654076695
20.8076607367279 0.37593331730224
20.707681106517 0.362961667066102
20.6077017320663 0.349920899070333
20.5077226468357 0.336801913967674
20.4077438903058 0.323594023953171
20.3077655094595 0.310284620508443
20.2077875607438 0.296858680280501
20.1078101127172 0.283298159295032
20.0078332496867 0.269581188256875
19.9078570768179 0.255680910155929
19.8078817274946 0.24156380184163
19.7079073742295 0.227187543027613
19.6079342516332 0.212497179401047
19.5079626663785 0.197420737436956
19.4079930592915 0.181859645178225
19.3080260801539 0.165674859044134
19.2080627457671 0.148660126628603
19.1081047802771 0.130488479738723
19.0081554716828 0.110588508770716
18.908222407896 0.0877909618018546
18.808331237993 0.0588221138709405
18.7087841786238 1.66905254181388e-07
18.608784178624 1.12046775001479e-06
18.5087841786242 1.28659888888186e-07
18.4087841786242 6.82528500344129e-08
18.3087841786242 4.64480140697709e-08
18.2087841786241 3.52030853876058e-08
18.1087841786241 2.83423304976517e-08
18.0087841786241 2.37200532048825e-08
17.9087841786241 2.03943540768813e-08
17.8087841786241 1.7886780108385e-08
17.7087841786241 1.59284918357948e-08
17.6087841786241 1.435681700489e-08
17.5087841786241 1.3067542524539e-08
17.4087841786241 1.19908233877743e-08
17.3087841786241 1.10780936060573e-08
17.2087841786241 1.02945336261599e-08
17.1087841786241 9.61453229056843e-09
17.0087841786241 9.01882669406107e-09
16.9087841786241 8.49265567062145e-09
16.808784178624 8.02451054346524e-09
16.708784178624 7.60529323003126e-09
16.608784178624 7.22771010866157e-09
16.508784178624 6.88585065055268e-09
16.408784178624 6.57487160962954e-09
16.308784178624 6.29076698766855e-09
16.208784178624 6.03019621514528e-09
16.108784178624 5.79034850316837e-09
16.008784178624 5.56884554023435e-09
15.908784178624 5.36365718953261e-09
15.808784178624 5.17304481627619e-09
15.708784178624 4.99550546801294e-09
15.608784178624 4.8297383448564e-09
15.508784178624 4.67460803764594e-09
15.408784178624 4.52912145665434e-09
15.308784178624 4.39240468596252e-09
15.2087841786239 4.26368685630854e-09
15.1087841786239 4.14228454490493e-09
15.0087841786239 4.02758977941279e-09
14.9087841786239 3.91906051120671e-09
14.8087841786239 3.81621106266131e-09
14.7087841786239 3.71860604315338e-09
14.6087841786239 3.62585255870094e-09
14.5087841786239 3.53759673777153e-09
14.4087841786239 3.45351755898218e-09
14.3087841786239 3.37332442981974e-09
14.2087841786239 3.29675249984091e-09
14.1087841786239 3.22356083775054e-09
14.0087841786239 3.15352904583469e-09
13.9087841786239 3.08645545498837e-09
13.8087841786238 3.0221553848338e-09
13.7087841786238 2.96045857631266e-09
13.6087841786238 2.90120928721301e-09
13.5087841786238 2.84426265154587e-09
13.4087841786238 2.78948627704152e-09
13.3087841786238 2.73675643465665e-09
13.2087841786238 2.68595932418244e-09
13.1087841786238 2.6369892042427e-09
13.0087841786238 2.5897472904581e-09
12.9087841786238 2.54414258505504e-09
12.8087841786238 2.50008944847185e-09
12.7087841786238 2.45750831501737e-09
12.6087841786238 2.41632524816875e-09
12.5087841786238 2.37647027841156e-09
12.4087841786238 2.33787840584027e-09
12.3087841786237 2.30048857284581e-09
12.2087841786237 2.26424363769034e-09
12.1087841786237 2.22908930392037e-09
12.0087841786237 2.1949749438854e-09
11.9087841786237 2.16185274216255e-09
11.8087841786237 2.12967770476394e-09
11.7087841786237 2.09840702227641e-09
11.6087841786237 2.06800031274299e-09
11.5087841786237 2.03841931501488e-09
11.4087841786237 2.00962773709474e-09
11.3087841786237 1.98159107033905e-09
11.2087841786237 1.95427660008566e-09
11.1087841786237 1.92765282777211e-09
11.0087841786237 1.90168995497678e-09
10.9087841786237 1.87635932053531e-09
10.8087841786236 1.85163345556131e-09
10.7087841786236 1.82748570580967e-09
10.6087841786236 1.80389058634803e-09
10.5087841786236 1.7808236637584e-09
10.4087841786236 1.758260546127e-09
10.3087841786236 1.73617817340174e-09
10.2087841786236 1.71455325645213e-09
10.1087841786236 1.69336323310145e-09
10.0087841786236 1.67258575834265e-09
9.90878417862359 1.65219851351334e-09
9.80878417862358 1.63217875295183e-09
9.70878417862357 1.61250390641408e-09
9.60878417862356 1.59315063365759e-09
9.50878417862356 1.57409506033756e-09
9.40878417862355 1.5553119865759e-09
9.30878417862355 1.53677540481258e-09
9.20878417862354 1.51845777422167e-09
9.10878417862353 1.50032983785702e-09
9.00878417862352 1.48236054819716e-09
8.90878417862352 1.46451691458634e-09
8.80878417862351 1.44676583610177e-09
8.70878417862351 1.42907425976876e-09
8.60878417862349 1.41141721532637e-09
8.50878417862349 1.39378468596544e-09
8.40878417862348 1.3762093670279e-09
8.30878417862348 1.35882001569744e-09
8.20878417862347 1.34198394135426e-09
8.10878417862347 1.32666129053355e-09
8.00878417862345 1.31547337810185e-09
7.90878417862345 1.31636653760934e-09
7.80878417862344 1.35864288928924e-09
7.70878417862344 1.60052639694653e-09
7.60878417862343 3.30238053147381e-09
7.50878417862342 3.58273921561726e-08
7.40878417862342 3.42182436681502e-09
7.30878417862342 2.11880702564959e-09
7.20878417862341 1.73179054812041e-09
7.10878417862341 1.57268722432856e-09
7.0087841786234 1.48452259016675e-09
6.9087841786234 1.42703489526851e-09
6.80878417862338 1.3854176114089e-09
6.70878417862338 1.35302665798921e-09
6.60878417862337 1.326467349449e-09
6.50878417862337 1.30383454139465e-09
6.40878417862336 1.28398122353996e-09
6.30878417862336 1.26617687860244e-09
6.20878417862334 1.2499352467193e-09
6.10878417862334 1.2349189890609e-09
6.00878417862333 1.22088856856298e-09
5.90878417862333 1.20766819132307e-09
5.80878417862332 1.19512627430863e-09
5.70878417862331 1.18316199505945e-09
5.6087841786233 1.17169652328003e-09
5.5087841786233 1.16066758511283e-09
5.40878417862329 1.15002490923013e-09
5.30878417862329 1.13972782180512e-09
5.20878417862327 1.12974272502396e-09
5.10878417862327 1.12004124643435e-09
5.00878417862326 1.11059982181365e-09
4.90878417862326 1.10139826745381e-09
4.80878417862324 1.09241924101863e-09
4.70878417862324 1.08364765385916e-09
4.60878417862323 1.0750703352234e-09
4.50878417862323 1.06667579207514e-09
4.40878417862321 1.05845385033211e-09
4.30878417862321 1.05039525581083e-09
4.2087841786232 1.04249185170052e-09
4.1087841786232 1.03473642049424e-09
4.00878417862319 1.02712207793914e-09
3.90878417862318 1.01964285318465e-09
3.80878417862317 1.01229312163581e-09
3.70878417862317 1.00506775512824e-09
3.60878417862316 9.9796198236398e-10
3.50878417862316 9.90971410260739e-10
3.40878417862315 9.84091937319475e-10
3.30878417862314 9.77319682376843e-10
3.20878417862313 9.70651166000196e-10
3.10878417862313 9.64082846341201e-10
3.00878417862312 9.57611717963676e-10
2.90878417862312 9.51234744131728e-10
2.8087841786231 9.44949116668398e-10
2.7087841786231 9.38752335903952e-10
2.60878417862309 9.32642038147075e-10
2.50878417862309 9.2661664402333e-10
2.40878417862308 9.20674683002421e-10
2.30878417862308 9.14816055940338e-10
2.20878417862306 9.09042791394134e-10
2.10878417862306 9.03360841322441e-10
2.00878417862305 8.97785073870484e-10
1.90878417862305 8.92351162897155e-10
1.80878417862304 8.87149178297842e-10
1.70878417862304 8.82439099087742e-10
1.60878417862302 8.79160510754127e-10
1.50878417862302 8.82485293423704e-10
1.40878417862301 9.82600417681578e-10
1.30878417862301 1.1922994167877e-09
1.208784178623 8.88854934290696e-10
1.10878417862299 8.64479706859689e-10
1.00878417862298 8.53982623955719e-10
0.908784178622981 8.46668701547954e-10
0.808784178622969 8.40532347151598e-10
0.708784178622967 8.34962755004138e-10
0.608784178622955 8.29718836810536e-10
0.508784178622954 8.24687538968619e-10
0.408784178622941 8.19809597735161e-10
0.30878417862294 8.15050919848765e-10
0.208784178622928 8.10390320290175e-10
0.108784178622926 8.0581402936953e-10
0.00878417862291385 8.01312607575294e-10
};
\addplot [thick, black]
table {%
70 3.08664121572545
69.9000047990044 3.07819054862724
69.8000096000554 3.06973855774855
69.700014403145 3.06128507238422
69.6000192082657 3.05283009832976
69.5000240154132 3.04437404196658
69.4000288245773 3.03591637143324
69.3000336357489 3.02745734893667
69.2000384489228 3.01899667386558
69.1000432640916 3.01053484548482
69.0000480812494 3.00207167854194
68.900052900386 2.99360706147952
68.8000577214948 2.98514092444423
68.7000625445626 2.97667348898675
68.6000673695854 2.96820464114509
68.5000721965532 2.95973430849278
68.4000770254625 2.95126270280679
68.3000818562981 2.94278965335525
68.2000866890536 2.93431536468946
68.1000915237205 2.92583960978989
68.0000963602911 2.91736241553893
67.9001011987536 2.90888379145211
67.8001060390998 2.90040371431906
67.7001108813199 2.89192251084686
67.6001157254065 2.88343990371574
67.5001205713468 2.8749559697173
67.4001254191337 2.86647049848584
67.3001302687556 2.85798377823686
67.2001351202019 2.8494955059457
67.1001399734649 2.84100598838632
67.0001448285358 2.83251509087031
66.9001496853987 2.82402293924496
66.8001545440467 2.81552947599765
66.7001594044701 2.80703457558929
66.6001642666555 2.79853841670801
66.500169130591 2.79004076630928
66.4001739962709 2.78154188260283
66.3001788636795 2.77304158283168
66.2001837328046 2.76453991452009
66.1001886036357 2.75603699147168
66.0001934761626 2.74753262935728
65.9001983503753 2.73902708854715
65.8002032262596 2.73052019254833
65.7002081038022 2.7220119686937
65.6002129829937 2.71350257313128
65.5002178638179 2.70499176421779
65.4002227462659 2.69647962653703
65.3002276303232 2.68796627211037
65.200232515979 2.67945152881626
65.1002374032164 2.67093550098538
65.0002422920238 2.66241824532397
64.9002471823897 2.65389962365793
64.8002520743011 2.64537972530596
64.7002569677421 2.63685862139248
64.6002618627002 2.62833617272693
64.5002667591586 2.61981241948162
64.4002716571071 2.61128751568783
64.3002765565325 2.60276128679687
64.2002814574146 2.59423377605933
64.1002863597436 2.58570512924214
64.0002912635022 2.57717523211874
63.9002961686777 2.56864404164574
63.8003010752552 2.56011158186253
63.7003059832173 2.55157800313722
63.6003108925502 2.54304314694483
63.500315803238 2.53450701995125
63.4003207152634 2.52596964931096
63.3003256286113 2.51743115889748
63.200330543267 2.50889144816093
63.100335459214 2.50035057745593
63.0003403764336 2.49180846747209
62.900345294912 2.48326522772003
62.8003502146301 2.47472079193855
62.7003551355718 2.46617512804108
62.6003600577201 2.45762824105935
62.5003649810579 2.44908029771728
62.4003699055664 2.44053123852836
62.3003748312286 2.43198100267738
62.2003797580271 2.42342956304368
62.1003846859447 2.41487692436181
62.0003896149617 2.40632328700883
61.9003945450577 2.39776847886293
61.8003994762173 2.38921263046063
61.7004044084191 2.3806556273493
61.6004093416451 2.37209762308862
61.5004142758774 2.36353849908257
61.4004192110935 2.35497821044873
61.3004241472763 2.3464167746917
61.2004290844057 2.33785441240033
61.1004340224594 2.32929089862701
61.0004389614193 2.32072626817578
60.9004439012644 2.31216069861035
60.8004488419747 2.30359416088033
60.7004537835282 2.29502652458841
60.600458725903 2.28645792583265
60.5004636690792 2.27788830775116
60.4004686130342 2.26931756086041
60.3004735577461 2.26074591172376
60.2004785031952 2.25217321865796
60.1004834493557 2.24359946077876
60.000488396208 2.23502502057644
59.9004933437288 2.22644946991515
59.800498291895 2.21787298416172
59.7005032406839 2.20929555206821
59.6005081900705 2.2007170566526
59.5005131400337 2.19213778956851
59.40051809055 2.18355759882802
59.3005230415937 2.17497661347633
59.2005279931412 2.16639459672724
59.1005329451679 2.15781172795163
59.0005378976481 2.14922790383859
58.9005428505588 2.1406433921647
58.8005478038742 2.1320580071446
58.7005527575684 2.12347174595894
58.6005577116164 2.1148845951536
58.5005626659933 2.1062966387532
58.4005676206719 2.0977079852368
58.3005725756243 2.08911854458967
58.2005775308263 2.08052816892582
58.1005824862502 2.07193713971203
58.000587441869 2.06334538563105
57.9005923976565 2.0547529885903
57.8005973535848 2.04615969263218
57.7006023096253 2.0375656141849
57.6006072657514 2.02897107814709
57.5006122219334 2.02037565094676
57.4006171781422 2.01177963280923
57.3006221343506 2.00318294207827
57.2006270905302 1.99458563614786
57.1006320466497 1.98598772785445
57.0006370026811 1.97738900158565
56.9006419585937 1.96878980785051
56.8006469143589 1.96019014096636
56.700651869945 1.95158971570442
56.6006568253222 1.94298877529217
56.5006617804596 1.9343873629332
56.4006667353278 1.92578529363862
56.3006716898925 1.9171828229278
56.2006766441247 1.9085797906985
56.1006815979916 1.89997623715303
56.0006865514617 1.89137233357907
55.9006915045013 1.88276794897213
55.8006964570793 1.8741629241951
55.7007014091617 1.86555772253852
55.6007063607164 1.85695210146232
55.5007113117089 1.84834600994035
55.4007162621072 1.83973960959315
55.3007212118748 1.83113274306132
55.2007261609799 1.82252566139296
55.100731109387 1.81391821050462
55.0007360570618 1.80531047879305
54.9007410039716 1.79670258485933
54.800745950079 1.78809418414677
54.7007508953484 1.77948582636344
54.600755839743 1.77087705638126
54.5007607832289 1.76226813044361
54.4007657257694 1.75365906553359
54.3007706673277 1.74504969803696
54.2007756078659 1.73644040089649
54.1007805473483 1.72783076010233
54.0007854857358 1.71922124767503
53.9007904229926 1.71061142859494
53.8007953590815 1.70200178710878
53.7008002939627 1.69339190666381
53.6008052275997 1.68478219660043
53.5008101599525 1.67617232562916
53.4008150909824 1.66756264985248
53.3008200206486 1.65895285334675
53.2008249489147 1.65034331701119
53.1008298757401 1.64173370004926
53.0008348010843 1.63312436481964
52.9008397249072 1.62451501911589
52.8008446471673 1.61590595677651
52.7008495678256 1.60729705392572
52.6008544868401 1.598688437383
52.5008594041704 1.59008000408041
52.4008643197758 1.58147181181236
52.3008692336122 1.57286399383629
52.2008741456404 1.56425635081574
52.1008790558172 1.55564929316675
52.0008839640989 1.54704245691314
51.9008888704437 1.53843599677438
51.8008937748098 1.52983005283519
51.7008986771516 1.52122448430626
51.6009035774282 1.51261951383694
51.5009084755943 1.50401498005867
51.4009133716082 1.49541089511163
51.3009182654229 1.48680759446056
51.200923156996 1.47820476300668
51.1009280462843 1.469602486934
51.0009329332402 1.46100103133956
50.9009378178213 1.45240017016874
50.8009426999821 1.44380003715593
50.7009475796765 1.43520069082616
50.6009524568589 1.42660209607351
50.5009573314853 1.41800430428933
50.4009622035079 1.40940732193757
50.3009670728822 1.40081136729414
50.20097193956 1.39221614121996
50.1009768034971 1.38362190234868
50.0009816646466 1.37502862233619
49.9009865229608 1.36643651123968
49.8009913783934 1.35784528342939
49.7009962308992 1.34925515930193
49.6010010804294 1.34066611750562
49.5010059269371 1.33207830846224
49.4010107703739 1.32349165817999
49.3010156106948 1.3149061081279
49.2010204478504 1.30632190039568
49.1010252817927 1.29773893083377
49.0010301124757 1.28915734472137
48.9010349398526 1.28057717358279
48.8010397638729 1.27199832635743
48.7010445844904 1.263420863664
48.601049401658 1.25484494712593
48.5010542153254 1.24627048909628
48.4010590254464 1.23769759689715
48.3010638319732 1.22912634005968
48.2010686348585 1.22055675255531
48.1010734340528 1.21198880010354
48.0010782295091 1.20342252908806
47.9010830211793 1.1948579854327
47.801087809017 1.18629522502372
47.7010925929737 1.17773433846921
47.6010973730026 1.16917530585364
47.5011021490552 1.16061817137538
47.4011069210871 1.15206297877588
47.3011116890487 1.14350981875771
47.2011164528958 1.1349586897675
47.1011212125793 1.12640963390817
47.0011259680548 1.11786269301394
46.9011307192763 1.10931790845464
46.801135466197 1.10077537606987
46.7011402087716 1.09223509238473
46.6011449469557 1.08369708875836
46.501149680705 1.07516140460096
46.4011544099749 1.06662814919652
46.3011591347223 1.05809729781676
46.201163854904 1.04956888335286
46.1011685704774 1.04104299663041
46.001173281399 1.03251965362898
45.9011779876274 1.02399892011315
45.8011826891231 1.01548088523267
45.7011873858458 1.00696557266124
45.6011920777545 0.998452942641286
45.501196764812 0.989943102262768
45.4012014469798 0.981436093793463
45.3012061242214 0.972931946880773
45.2012107964987 0.964430637409766
45.1012154637782 0.955932413052591
45.0012201260256 0.94743720100437
44.9012247832082 0.938944954868834
44.8012294352941 0.930455770597262
44.7012340822529 0.921969770303713
44.6012387240558 0.913486944045135
44.5012433606756 0.905007368731841
44.4012479920854 0.896530921470205
44.3012526182603 0.888057888393061
44.2012572391773 0.87958817597793
44.1012618548152 0.871121799938896
44.0012664651549 0.862658814684425
43.9012710701796 0.854199360532392
43.8012756698736 0.845743330721076
43.7012802642243 0.837290830359141
43.6012848532208 0.828841899281433
43.5012894368546 0.82039655320237
43.4012940151209 0.811954843831126
43.3012985880172 0.803516746980991
43.2013031555439 0.795082291624745
43.1013077177039 0.786651683858014
43.0013122745039 0.778224646623511
42.901316825954 0.769801473457964
42.8013213720681 0.761382012213058
42.7013259128643 0.7529663443791
42.6013304483649 0.744554473103841
42.5013349785971 0.736146407194709
42.4013395035917 0.727742199332084
42.3013440233841 0.719341813894375
42.2013485380168 0.710945236385121
42.1013530475359 0.702552513274651
42.0013575519953 0.694163543358587
41.9013620514544 0.68577847642016
41.8013665459788 0.677397093019797
41.7013710356423 0.669019593380797
41.6013755205263 0.66064577945762
41.5013800007196 0.652275656149195
41.4013844763195 0.643909281168364
41.3013889474342 0.635546453588456
41.2013934141791 0.627187218543829
41.1013978766828 0.618831525781943
41.0014023350836 0.610479225220894
40.9014067895328 0.60213030107311
40.8014112401939 0.593784715869184
40.7014156872451 0.585442236312616
40.6014201308776 0.577102751223899
40.5014245713 0.568766262077857
40.4014290087384 0.560432586420367
40.3014334434362 0.552101497524385
40.2014378756579 0.543772857835418
40.1014423056874 0.535446456792228
40.0014467338336 0.527122144903497
39.9014511604282 0.518799723702959
39.8014555858321 0.510478809233008
39.7014600104351 0.50215923692537
39.6014644346576 0.493840615759538
39.501468858955 0.485522674626715
39.4014732838203 0.477205011933589
39.3014777097862 0.468887267118187
39.2014821374317 0.460568970628478
39.1014865673842 0.452249673612059
39.0014910003236 0.443928848552702
38.9014954369896 0.435605877280086
38.8014998781852 0.427280218353094
38.7015043247856 0.418951112903513
38.6015087777447 0.410617811594201
38.5015132381021 0.402279505066222
38.4015177069963 0.393935284633433
38.3015221856705 0.385584139118374
38.2015266754904 0.377224958091699
38.1015311779558 0.368856517864017
38.0015356947159 0.36047748680702
37.9015402275929 0.352086386854919
37.8015447785985 0.34368160531072
37.7015493499637 0.335261309101065
37.6015539441699 0.326823442322433
37.5015585639817 0.318365755838181
37.4015632124925 0.309885715849457
37.3015678931727 0.301380589162497
37.2015726099332 0.292847107848693
37.1015773671971 0.284281689087992
37.0015821699921 0.275680337462165
36.9015870240607 0.267038456238865
36.8015919359935 0.258350760336504
36.7015969134061 0.249611281579886
36.6016019651531 0.240813060432953
36.5016071016053 0.231948024958858
36.4016123350097 0.223006899988032
36.3016176799632 0.213978498394962
36.2016231540402 0.204849837278571
36.1016287786537 0.19560512217376
36.0016345802434 0.186225394731732
35.9016405919645 0.176687249270709
35.8016468561521 0.166961634593992
35.701653429494 0.157011417740616
35.6016603848349 0.146789095827777
35.50166782468 0.136230838771763
35.4016758961051 0.125249261960876
35.3016848213405 0.113719040055698
35.2016949595205 0.101450301438161
35.1017069485611 0.0881319495849603
35.0017220969258 0.0731895449216959
34.9017438542947 0.0553184046266735
34.8017890566568 0.0296191490091196
34.7018493050857 7.38079644011647e-08
34.6018493050857 5.30202777310148e-08
34.5018493050857 1.95362163304379e-08
34.4018493050857 1.1985290176396e-08
34.3018493050857 8.65034035110653e-09
34.2018493050857 6.77124974790976e-09
34.1018493050857 5.56563085645868e-09
34.0018493050857 4.72653831515234e-09
33.9018493050857 4.10895262546265e-09
33.8018493050857 3.63544271035975e-09
33.7018493050857 3.26089990622064e-09
33.6018493050857 2.95726656068723e-09
33.5018493050857 2.70617413209671e-09
33.4018493050857 2.49509354526215e-09
33.3018493050857 2.31518576256029e-09
33.2018493050857 2.16003630012054e-09
33.1018493050857 2.0248771331906e-09
33.0018493050857 1.9060905451565e-09
32.9018493050857 1.80088161325141e-09
32.8018493050857 1.70705738440564e-09
32.7018493050857 1.62287286890805e-09
32.6018493050857 1.54692180870517e-09
32.5018493050857 1.47805908526523e-09
32.4018493050857 1.41534245108246e-09
32.3018493050857 1.35798874656665e-09
32.2018493050857 1.30534358112829e-09
32.1018493050857 1.25685358013103e-09
32.0018493050857 1.21204966523086e-09
31.9018493050857 1.17053038250241e-09
31.8018493050857 1.13195055479461e-09
31.7018493050857 1.09601176464135e-09
31.6018493050857 1.06245488218419e-09
31.5018493050857 1.03105332102583e-09
31.4018493050857 1.00160844456953e-09
31.3018493050857 9.73945412104761e-10
31.2018493050857 9.47909561773244e-10
31.1018493050857 9.23364168835922e-10
31.0018493050857 9.00186759601967e-10
30.9018493050857 8.78268190733128e-10
30.8018493050857 8.57510699298406e-10
30.7018493050857 8.378268207299e-10
30.6018493050857 8.19137144570109e-10
30.5018493050857 8.01370571475338e-10
30.4018493050857 7.84462239848019e-10
30.3018493050857 7.68353551676711e-10
30.2018493050857 7.52991012336382e-10
30.1018493050857 7.38326381155689e-10
30.0018493050857 7.24315188081695e-10
29.9018493050857 7.10916649421309e-10
29.8018493050857 6.98093713018756e-10
29.7018493050857 6.85812245430747e-10
29.6018493050857 6.74040607277893e-10
29.5018493050857 6.62750211822017e-10
29.4018493050857 6.51914509954895e-10
29.3018493050857 6.41508900841014e-10
29.2018493050857 6.31510612482665e-10
29.1018493050857 6.21898748641327e-10
29.0018493050857 6.12653935038174e-10
28.9018493050857 6.03758573303722e-10
28.8018493050857 5.95195773458418e-10
28.7018493050857 5.86949965645373e-10
28.6018493050857 5.7900684153233e-10
28.5018493050857 5.71353141028973e-10
28.4018493050857 5.63976247619977e-10
28.3018493050857 5.5686494756175e-10
28.2018493050857 5.50008683950079e-10
28.1018493050857 5.43397450803581e-10
28.0018493050857 5.37022449951646e-10
27.9018493050857 5.30874862845035e-10
27.8018493050857 5.24946554341085e-10
27.7018493050857 5.19230636612079e-10
27.6018493050857 5.13720541248856e-10
27.5018493050857 5.08410008723598e-10
27.4018493050857 5.03293572076735e-10
27.3018493050857 4.98366037010158e-10
27.2018493050857 4.9362294190843e-10
27.1018493050857 4.8905994534433e-10
27.0018493050857 4.84673796007475e-10
26.9018493050857 4.80461064187124e-10
26.8018493050857 4.76418421707157e-10
26.7018493050857 4.72543338770249e-10
26.6018493050857 4.68834166318108e-10
26.5018493050857 4.65289132221456e-10
26.4018493050857 4.61907283687964e-10
26.3018493050857 4.58687793880915e-10
26.2018493050857 4.55630003439651e-10
26.1018493050857 4.52734695713795e-10
26.0018493050857 4.50002677390046e-10
25.9018493050857 4.47434883118709e-10
25.8018493050857 4.45032767746761e-10
25.7018493050857 4.42798785357967e-10
25.6018493050857 4.40735575864489e-10
25.5018493050857 4.38847229794962e-10
25.4018493050857 4.3713786717412e-10
25.3018493050857 4.35612048748469e-10
25.2018493050857 4.34275698095678e-10
25.1018493050857 4.33135648907869e-10
25.0018493050857 4.32199370505241e-10
24.9018493050857 4.31475576198234e-10
24.8018493050857 4.30974190120865e-10
24.7018493050857 4.3070583411814e-10
24.6018493050857 4.30682271712283e-10
24.5018493050857 4.30918257010263e-10
24.4018493050857 4.31430116832876e-10
24.3018493050857 4.32234668111909e-10
24.2018493050857 4.33352729632394e-10
24.1018493050857 4.3480688553145e-10
24.0018493050857 4.36621669632793e-10
23.9018493050857 4.38827813285984e-10
23.8018493050857 4.41458698885356e-10
23.7018493050857 4.44551343357517e-10
23.6018493050857 4.48148352982712e-10
23.5018493050857 4.522987891341e-10
23.4018493050857 4.57058584641882e-10
23.3018493050857 4.62491034604898e-10
23.2018493050857 4.68669079850169e-10
23.1018493050857 4.75677500963128e-10
23.0018493050857 4.83616510068724e-10
22.9018493050857 4.92605860549136e-10
22.8018493050857 5.02795925466842e-10
22.7018493050857 5.14376082596283e-10
22.6018493050857 5.26957116996024e-10
22.5018493050857 5.40244106115717e-10
22.4018493050857 5.54291093623357e-10
22.3018493050857 5.69159467176669e-10
22.2018493050857 5.84917583357429e-10
22.1018493050857 6.01641419651622e-10
22.0018493050857 6.19416075312315e-10
21.9018493050857 6.38337043631288e-10
21.8018493050857 6.58511667443261e-10
21.7018493050857 6.80061387410263e-10
21.6018493050857 7.03123736920188e-10
21.5018493050857 7.27855221522094e-10
21.4018493050857 7.54434916609406e-10
21.3018493050857 7.83068866910285e-10
21.2018493050857 8.13994343209241e-10
21.1018493050857 8.47487269401399e-10
21.0018493050857 8.83869952090882e-10
20.9018493050857 9.23520556586712e-10
20.8018493050857 9.66887484727418e-10
20.7018493050857 1.01450422273693e-09
20.6018493050857 1.06701308037211e-09
20.5018493050857 1.1251918450951e-09
20.4018493050857 1.18999391265099e-09
20.3018493050857 1.26259915860456e-09
20.2018493050857 1.34448597891694e-09
20.1018493050857 1.43753241359253e-09
20.0018493050857 1.54416075465858e-09
19.9018493050857 1.66755002471616e-09
19.8018493050857 1.81195690914315e-09
19.7018493050857 1.98321459547498e-09
19.6018493050857 2.18953674194642e-09
19.5018493050857 2.44287022326792e-09
19.4018493050857 2.76128786072444e-09
19.3018493050857 3.17349225802107e-09
19.2018493050857 3.72797742773926e-09
19.1018493050857 4.51364152414221e-09
19.0018493050857 5.71293808157923e-09
18.9018493050857 7.7688789527152e-09
18.8018493050857 1.2108435974053e-08
18.7018493050857 2.72850767018328e-08
18.6018493050857 1.10024351342274e-07
18.5018493050857 1.83059944622308e-08
18.4018493050857 1.00038609580157e-08
18.3018493050857 6.8922674382469e-09
18.2018493050857 5.2628481081266e-09
18.1018493050857 4.26034234773887e-09
18.0018493050857 3.58135452090069e-09
17.9018493050857 3.09106422419836e-09
17.8018493050857 2.72042535296028e-09
17.7018493050857 2.43041475535755e-09
17.6018493050857 2.19731445765334e-09
17.5018493050857 2.0058781864864e-09
17.4018493050857 1.84585889316449e-09
17.3018493050857 1.71011539617534e-09
17.2018493050857 1.59351836703209e-09
17.1018493050857 1.49228859597113e-09
17.0018493050857 1.4035803817601e-09
16.9018493050857 1.32521008996115e-09
16.8018493050857 1.25547439396489e-09
16.7018493050857 1.19302506182327e-09
16.6018493050857 1.13678127780066e-09
16.5018493050857 1.08586639063508e-09
16.4018493050857 1.03956226405976e-09
16.3018493050857 9.97274939368656e-10
16.2018493050857 9.58509249040344e-10
16.1018493050857 9.22849113344744e-10
16.0018493050857 8.89942702919585e-10
15.9018493050857 8.59490752544752e-10
15.8018493050857 8.31237375125144e-10
15.7018493050857 8.04962780243636e-10
15.6018493050857 7.80477418564697e-10
15.5018493050857 7.57617437366658e-10
15.4018493050856 7.36240951554608e-10
15.3018493050857 7.1622443417061e-10
15.2018493050856 6.97460512427315e-10
15.1018493050856 6.7985400869484e-10
15.0018493050856 6.63320281915457e-10
14.9018493050856 6.47781987128196e-10
14.8018493050856 6.33168571342978e-10
14.7018493050856 6.19414463522812e-10
14.6018493050856 6.06458513747567e-10
14.5018493050856 5.94243645992876e-10
14.4018493050856 5.82717474898918e-10
14.3018493050856 5.7183170917953e-10
14.2018493050856 5.61542409005386e-10
14.1018493050856 5.51809626829931e-10
14.0018493050856 5.42597035012145e-10
13.9018493050856 5.33871922730328e-10
13.8018493050856 5.25604479227116e-10
13.7018493050856 5.17767759838588e-10
13.6018493050856 5.1033752018783e-10
13.5018493050856 5.03291777302772e-10
13.4018493050856 4.96610657156102e-10
13.3018493050856 4.90276317065868e-10
13.2018493050856 4.84272708085291e-10
13.1018493050856 4.78585549287934e-10
13.0018493050856 4.73201977394391e-10
12.9018493050856 4.68110692931557e-10
12.8018493050856 4.63301655492172e-10
12.7018493050856 4.58766348210568e-10
12.6018493050856 4.54497123129464e-10
12.5018493050856 4.50487829548037e-10
12.4018493050856 4.46733400729291e-10
12.3018493050856 4.4323019884699e-10
12.2018493050855 4.39975127586354e-10
12.1018493050855 4.3696703847196e-10
12.0018493050855 4.34205403078591e-10
11.9018493050855 4.31691212283868e-10
11.8018493050855 4.29426716690344e-10
11.7018493050855 4.27415728215491e-10
11.6018493050855 4.25663278247289e-10
11.5018493050855 4.24176262824473e-10
11.4018493050855 4.22963310598429e-10
11.3018493050855 4.22034901720975e-10
11.2018493050855 4.21404091615006e-10
11.1018493050855 4.21086054314706e-10
11.0018493050855 4.21099607452667e-10
10.9018493050855 4.21466477052791e-10
10.8018493050855 4.22212400746976e-10
10.7018493050855 4.23367508728554e-10
10.6018493050855 4.24967014256787e-10
10.5018493050855 4.27052588610332e-10
10.4018493050855 4.29673513410096e-10
10.3018493050855 4.32888212821123e-10
10.2018493050855 4.36765625997288e-10
10.1018493050855 4.4138820698589e-10
10.0018493050855 4.4685444347228e-10
9.90184930508548 4.53283576667089e-10
9.80184930508547 4.60819891969291e-10
9.70184930508547 4.69639003288721e-10
9.60184930508546 4.79957135071492e-10
9.50184930508547 4.92041229799043e-10
9.40184930508546 5.06224341806777e-10
9.30184930508546 5.22923889804012e-10
9.20184930508545 5.42663183490408e-10
9.10184930508545 5.66100935946689e-10
9.00184930508544 5.94053766055902e-10
8.90184930508545 6.27521061192262e-10
8.80184930508544 6.67717865113378e-10
8.70184930508544 7.16004848557362e-10
8.60184930508543 7.74118375195927e-10
8.50184930508543 8.44817680302598e-10
8.40184930508542 9.32176018027182e-10
8.30184930508543 1.04240771059351e-09
8.20184930508542 1.18541440802446e-09
8.10184930508542 1.37792222694029e-09
8.00184930508541 1.6505154570594e-09
7.90184930508542 2.06566263375661e-09
7.80184930508541 2.7738369164035e-09
7.70184930508541 4.25259778485796e-09
7.6018493050854 9.25275048674997e-09
7.50184930508541 4.83888769286967e-08
7.4018493050854 6.62099826898401e-09
7.30184930508541 3.53365152203656e-09
7.2018493050854 2.40091372069048e-09
7.10184930508541 1.81308332478392e-09
7.00184930508541 1.45332347871452e-09
6.90184930508541 1.21054808235078e-09
6.80184930508541 1.03573410747586e-09
6.70184930508541 9.03891187604216e-10
6.60184930508541 8.00942685848353e-10
6.50184930508541 7.18354660607328e-10
6.40184930508541 6.50652375543464e-10
6.30184930508542 5.94210992487839e-10
6.20184930508541 5.48297275841616e-10
6.10184930508542 5.11026474029396e-10
6.00184930508541 4.8020191309041e-10
5.90184930508542 4.54323429435065e-10
5.80184930508542 4.32315858166316e-10
5.70184930508542 4.13384109187673e-10
5.60184930508542 3.96931508353389e-10
5.50184930508542 3.82501950488677e-10
5.40184930508542 3.69740730358932e-10
5.30184930508542 3.58371707348143e-10
5.20184930508542 3.48175366329888e-10
5.10184930508543 3.38973646173375e-10
5.00184930508542 3.30622274118983e-10
4.90184930508543 3.23004649545725e-10
4.80184930508542 3.16022627738569e-10
4.70184930508543 3.09595243697269e-10
4.60184930508543 3.03653632576771e-10
4.50184930508543 2.98141042980993e-10
4.40184930508543 2.93008747319622e-10
4.30184930508543 2.88214875018529e-10
4.20184930508543 2.83723898888e-10
4.10184930508543 2.79505527126009e-10
4.00184930508543 2.75533817149731e-10
3.90184930508544 2.71786120348488e-10
3.80184930508543 2.68242255396418e-10
3.70184930508544 2.6488579083739e-10
3.60184930508543 2.61702484173903e-10
3.50184930508544 2.58680167174461e-10
3.40184930508543 2.55808825094269e-10
3.30184930508544 2.53080735887262e-10
3.20184930508543 2.50490292247826e-10
3.10184930508544 2.48034494435093e-10
3.00184930508544 2.4571330341202e-10
2.90184930508544 2.43530503360894e-10
2.80184930508544 2.41494971228051e-10
2.70184930508544 2.39622902684735e-10
2.60184930508544 2.38360650449838e-10
2.50184930508544 2.37816382043358e-10
2.40184930508544 2.38030291372306e-10
2.30184930508544 2.39233681805954e-10
2.20184930508544 2.41863671993438e-10
2.10184930508545 2.4677765354583e-10
2.00184930508544 2.56171725349769e-10
1.90184930508545 2.7319888442436e-10
1.80184930508544 2.98909525522898e-10
1.70184930508545 3.41301161098125e-10
1.60184930508544 4.22164382387288e-10
1.50184930508545 6.26889807524115e-10
1.40184930508545 1.71819215901808e-09
1.30184930508545 2.21069802663791e-09
1.20184930508545 6.8160001457239e-10
1.10184930508545 4.06578342401109e-10
1.00184930508545 3.04189921694122e-10
0.901849305085454 2.674438751085e-10
0.80184930508545 2.48609024063348e-10
0.701849305085455 2.37173020901911e-10
0.601849305085451 2.29439459531395e-10
0.501849305085457 2.2378546224631e-10
0.401849305085453 2.19403294822368e-10
0.301849305085458 2.15851966439373e-10
0.201849305085454 2.12870728760481e-10
0.101849305085459 2.10297352328286e-10
0.00184930508545536 2.08024810239281e-10
};
\addplot [thick, black]
table {%
70 0.952353993456867
69.9000017003789 0.94596415714138
69.800003397908 0.939577884388001
69.7000050925827 0.933195157736759
69.6000067843904 0.926815868071422
69.5000084733241 0.920440163313071
69.4000101593707 0.91406820501505
69.3000118425216 0.907699856155134
69.200013522768 0.901335062305736
69.1000152000984 0.89497392347508
69.0000168745048 0.88861677259353
68.9000185459795 0.882263271101775
68.8000202145128 0.875913439316162
68.7000218801006 0.869567540999233
68.600023542732 0.863225472061303
68.5000252023942 0.85688722065662
68.4000268590855 0.85055292469241
68.300028512795 0.844222635909191
68.2000301635195 0.837896181558365
68.1000318112473 0.831573688845796
68.0000334559762 0.825255340958532
67.9000350976979 0.818940907564694
67.8000367364039 0.812630509842444
67.7000383720916 0.806324402792528
67.6000400047519 0.800022305256768
67.5000416343828 0.793724349668115
67.4000432609814 0.787430691285927
67.3000448845399 0.781141116474613
67.200046505051 0.77485583131899
67.1000481225181 0.768574830275975
67.0000497369317 0.762297957879787
66.9000513482914 0.756025585702678
66.8000529565981 0.749757456199039
66.7000545618445 0.743493639704145
66.6000561640345 0.737234367246122
66.500057763161 0.730979323410665
66.4000593592261 0.724728786014631
66.3000609522305 0.718482699838167
66.200062542176 0.712241008243304
66.1000641290582 0.706003978482313
66.0000657128848 0.699771259150871
65.9000672936551 0.693543172270579
65.8000688713706 0.687319642538911
65.7000704460376 0.681100611534424
65.6000720176609 0.674886226453638
65.5000735862451 0.66867624273019
65.4000751517954 0.66247117255093
65.300076714318 0.656270521806893
65.200078273821 0.65007460267106
65.1000798303147 0.64388327083836
65.0000813838054 0.637696631095092
64.9000829343058 0.6315145829737
64.8000844818266 0.625337208157561
64.7000860263817 0.619164519865419
64.6000875679832 0.612996450129479
64.5000891066472 0.606833181034464
64.4000906423844 0.600674412515216
64.3000921752175 0.594520460476381
64.2000937051645 0.588370997246523
64.1000952322431 0.582226287583052
64.0000967564763 0.576086194491169
63.9000982778878 0.569950765003738
63.8000997965012 0.563819840371945
63.7001013123422 0.55769356566573
63.6001028254412 0.551571843350339
63.5001043358261 0.545454678165183
63.4001058435304 0.539341980095538
63.3001073485894 0.533233712675259
63.2001088510384 0.527129993481549
63.1001103509158 0.521030539932216
63.0001118482648 0.514935506644432
62.9001133431283 0.508844670863285
62.8001148355531 0.502758240861554
62.7001163255904 0.496675788512179
62.6001178132936 0.490597589477947
62.5001192987166 0.484523332932603
62.4001207819219 0.47845297902169
62.3001222629737 0.472386611519951
62.2001237419373 0.466323858683215
62.1001252188873 0.460264860426066
62.0001266938997 0.45420937138287
61.9001281670549 0.448157225623948
61.800129638442 0.442108515653799
61.7001311081499 0.436062772421967
61.6001325762783 0.430020136273835
61.5001340429328 0.423980285152337
61.4001355082248 0.417942949032669
61.3001369722707 0.411908255249165
61.2001384351981 0.40587565937281
61.1001398971415 0.399845028189633
61.0001413582452 0.393816288188953
60.9001428186608 0.387788988004056
60.8001442785544 0.3817627911922
60.7001457380996 0.375737683130962
60.6001471974862 0.369713042256666
60.5001486569127 0.363688580759463
60.4001501165969 0.357664058874661
60.3001515767673 0.351638916448897
60.2001530376733 0.345612683049391
60.1001544995818 0.339585016308704
60.0001559627825 0.333555330526983
59.9001574275813 0.32752294263032
59.8001588943154 0.321487366872794
59.7001603633474 0.315447982858887
59.600161835067 0.30940395151871
59.5001633098982 0.303354513566427
59.4001647883027 0.297298808790157
59.3001662707818 0.291236010251895
59.2001677578847 0.285164989951927
59.1001692502066 0.279084603358325
59.000170748403 0.272993722307325
58.9001722531928 0.266891080088
58.8001737653681 0.260775073499836
58.7001752857983 0.254644118524158
58.6001768154524 0.248496479623293
58.5001783553983 0.242330199236617
58.4001799068307 0.236143081142667
58.3001814710849 0.229932682228285
58.2001830496574 0.223696300190166
58.1001846442327 0.217430877255963
58.0001862567226 0.211133031535209
57.9001878893013 0.204798971034561
57.8001895444535 0.198424289544665
57.7001912250391 0.192003998109933
57.6001929343717 0.185532404835652
57.5001946763204 0.179002962555205
57.4001964554355 0.172408062068116
57.3001982771167 0.165738841557265
57.2002001478403 0.158984826882253
57.1002020754653 0.152133504680325
57.000204069643 0.145169872912664
56.9002061424225 0.138075656880924
56.8002083090954 0.130828263555893
56.7002105900176 0.123399147696258
56.6002130111181 0.115752034218203
56.5002156085731 0.107838846927288
56.4002184337033 0.0995944684333576
56.3002215629358 0.0909270185177241
56.2002251174074 0.0816999431803747
56.1002293064005 0.0716952528433219
56.0002345409135 0.0605260321362279
55.9002418205914 0.0473726750375274
55.8002549979571 0.0297029231761658
55.7002923468898 4.40076456727504e-11
55.6002923468898 1.36698641366058e-10
55.5002923468898 3.38012953871371e-11
55.4002923468898 1.92880389810794e-11
55.3002923468898 1.34956869781457e-11
55.2002923468898 1.03798333728893e-11
55.1002923468898 8.43357151597738e-12
55.0002923468897 7.10243313697533e-12
54.9002923468897 6.1346244246691e-12
54.8002923468897 5.39930154286944e-12
54.7002923468897 4.8216689523124e-12
54.6002923468897 4.3559078743532e-12
54.5002923468897 3.97240453394761e-12
54.4002923468897 3.65118269628905e-12
54.3002923468897 3.3781882558424e-12
54.2002923468897 3.14332022609152e-12
54.1002923468897 2.93911223895265e-12
54.0002923468897 2.75993489776651e-12
53.9002923468896 2.60147131976819e-12
53.8002923468896 2.46036739714209e-12
53.7002923468896 2.33388900731579e-12
53.6002923468896 2.2198804896254e-12
53.5002923468896 2.11658736741573e-12
53.4002923468896 2.02255995996618e-12
53.3002923468896 1.93659801673876e-12
53.2002923468896 1.8577156272824e-12
53.1002923468896 1.78507873913164e-12
53.0002923468896 1.71796795237031e-12
52.9002923468896 1.65578341813491e-12
52.8002923468896 1.59800444909937e-12
52.7002923468895 1.54418037937077e-12
52.6002923468895 1.49392679734959e-12
52.5002923468895 1.4469128329572e-12
52.4002923468895 1.4028411997979e-12
52.3002923468895 1.36144658192823e-12
52.2002923468895 1.32252359586357e-12
52.1002923468895 1.28589944131385e-12
52.0002923468895 1.25136729351639e-12
51.9002923468895 1.21876479472946e-12
51.8002923468895 1.18800847891349e-12
51.7002923468895 1.15897249221275e-12
51.6002923468895 1.13146546011174e-12
51.5002923468894 1.10532085426487e-12
51.4002923468894 1.08041948874198e-12
51.3002923468894 1.05667563869133e-12
51.2002923468894 1.03401131414246e-12
51.1002923468894 1.01236024708503e-12
51.0002923468894 9.91653121304799e-13
50.9002923468894 9.71837469018355e-13
50.8002923468894 9.52862813899069e-13
50.7002923468894 9.34674430826522e-13
50.6002923468894 9.17226818129182e-13
50.5002923468894 9.00474024189979e-13
50.4002923468894 8.84369944154331e-13
50.3002923468893 8.68874869343476e-13
50.2002923468893 8.53953631290265e-13
50.1002923468893 8.39579187243222e-13
50.0002923468893 8.25718934711894e-13
49.9002923468893 8.12345883266724e-13
49.8002923468893 7.99435855674986e-13
49.7002923468893 7.86968943332108e-13
49.6002923468893 7.74932216985664e-13
49.5002923468893 7.63300733083854e-13
49.4002923468893 7.52057858518284e-13
49.3002923468893 7.41178680683454e-13
49.2002923468892 7.30645652655068e-13
49.1002923468892 7.20439188247193e-13
49.0002923468892 7.10545545289959e-13
48.9002923468892 7.00950692647224e-13
48.8002923468892 6.91643405814242e-13
48.7002923468892 6.82614438908913e-13
48.6002923468892 6.73849197945432e-13
48.5002923468892 6.6533679630199e-13
48.4002923468892 6.57068151331946e-13
48.3002923468892 6.49032519322134e-13
48.2002923468892 6.41219159774856e-13
48.1002923468892 6.33618808476834e-13
48.0002923468891 6.26223133008706e-13
47.9002923468891 6.19028167795812e-13
47.8002923468891 6.12026163104179e-13
47.7002923468891 6.05205891478327e-13
47.6002923468891 5.98561140860152e-13
47.5002923468891 5.92083843659347e-13
47.4002923468891 5.85769179364036e-13
47.3002923468891 5.79610496428333e-13
47.2002923468891 5.73603633991101e-13
47.1002923468891 5.67743735150334e-13
47.0002923468891 5.62023624372468e-13
46.9002923468891 5.56438915131016e-13
46.800292346889 5.50989175211027e-13
46.700292346889 5.456674606374e-13
46.600292346889 5.4046660576547e-13
46.500292346889 5.35386718734371e-13
46.400292346889 5.3042762144421e-13
46.300292346889 5.25582229171804e-13
46.200292346889 5.2084542185512e-13
46.100292346889 5.16212952717568e-13
46.000292346889 5.11684912770953e-13
45.900292346889 5.07254545784892e-13
45.800292346889 5.02918371850377e-13
45.700292346889 4.98676071663075e-13
45.6002923468889 4.94524414567968e-13
45.5002923468889 4.90460201971852e-13
45.4002923468889 4.86480594060463e-13
45.3002923468889 4.82583743557289e-13
45.2002923468889 4.78766501429122e-13
45.1002923468889 4.75026830027205e-13
45.0002923468889 4.71362776242817e-13
44.9002923468889 4.67772646392448e-13
44.8002923468889 4.64252815066599e-13
44.7002923468889 4.60803064902447e-13
44.6002923468889 4.57421611954379e-13
44.5002923468888 4.54107183714236e-13
44.4002923468888 4.50858540623563e-13
44.3002923468888 4.47674467022024e-13
44.2002923468888 4.4455326234104e-13
44.1002923468888 4.41494055206725e-13
44.0002923468888 4.38494797956937e-13
43.9002923468888 4.35554340397035e-13
43.8002923468888 4.3267020367086e-13
43.7002923468888 4.29842294192933e-13
43.6002923468888 4.27070746255359e-13
43.5002923468888 4.24356518442318e-13
43.4002923468888 4.21695290627714e-13
43.3002923468887 4.19086361675424e-13
43.2002923468887 4.16529272785266e-13
43.1002923468887 4.14026093881096e-13
43.0002923468887 4.11575544773455e-13
42.9002923468887 4.09175603153368e-13
42.8002923468887 4.06823929424076e-13
42.7002923468887 4.04521059049558e-13
42.6002923468887 4.02264665915244e-13
42.5002923468887 4.00055607338546e-13
42.4002923468887 3.97891687560076e-13
42.3002923468887 3.95772856070442e-13
42.2002923468887 3.93700071697397e-13
42.1002923468886 3.91669214170291e-13
42.0002923468886 3.89680074777716e-13
41.9002923468886 3.87735106457385e-13
41.8002923468886 3.85832993621129e-13
41.7002923468886 3.83975308748454e-13
41.6002923468886 3.82160638000166e-13
41.5002923468886 3.80389243659597e-13
41.4002923468886 3.78663878155052e-13
41.3002923468886 3.76986394302363e-13
41.2002923468886 3.75350376122645e-13
41.1002923468886 3.7375467770331e-13
41.0002923468885 3.72198785352851e-13
40.9002923468885 3.7068158243669e-13
40.8002923468885 3.69203025706613e-13
40.7002923468885 3.6776540667618e-13
40.6002923468885 3.66368019541016e-13
40.5002923468885 3.6501106716828e-13
40.4002923468885 3.63693542173043e-13
40.3002923468885 3.62415131177891e-13
40.2002923468885 3.61179908717645e-13
40.1002923468885 3.5998776478565e-13
40.0002923468885 3.58836542300129e-13
39.9002923468885 3.57730074392906e-13
39.8002923468884 3.5666840892736e-13
39.7002923468884 3.5565483998705e-13
39.6002923468884 3.54687591174364e-13
39.5002923468884 3.53768408474411e-13
39.4002923468884 3.52904818736333e-13
39.3002923468884 3.52104540417453e-13
39.2002923468884 3.51364452748108e-13
39.1002923468884 3.50688068349523e-13
39.0002923468884 3.50074366129696e-13
38.9002923468884 3.49520787825597e-13
38.8002923468884 3.49031325398952e-13
38.7002923468884 3.48613566876365e-13
38.6002923468883 3.4827723958078e-13
38.5002923468883 3.48023243808353e-13
38.4002923468883 3.47858281845353e-13
38.3002923468883 3.47810130103223e-13
38.2002923468883 3.47902793136328e-13
38.1002923468883 3.48149091122677e-13
38.0002923468883 3.48570510643136e-13
37.9002923468883 3.4914586582236e-13
37.8002923468883 3.49876535620829e-13
37.7002923468883 3.50794978944654e-13
37.6002923468883 3.51928010568457e-13
37.5002923468883 3.53337559238937e-13
37.4002923468882 3.55015958851959e-13
37.3002923468882 3.57010972804446e-13
37.2002923468882 3.59440131890259e-13
37.1002923468882 3.62269879504087e-13
37.0002923468882 3.65633156699414e-13
36.9002923468882 3.69654846220135e-13
36.8002923468882 3.74612890807421e-13
36.7002923468882 3.80483251450031e-13
36.6002923468882 3.88073891768706e-13
36.5002923468882 3.96936467283793e-13
36.4002923468882 4.07267451198796e-13
36.3002923468881 4.19283850477372e-13
36.2002923468881 4.3370352880427e-13
36.1002923468881 4.51016165800224e-13
36.0002923468881 4.72131752325258e-13
35.9002923468881 4.97912337375973e-13
35.8002923468881 5.29373981026271e-13
35.7002923468881 5.68470438977807e-13
35.6002923468881 6.17301542297942e-13
35.5002923468881 6.7858089205652e-13
35.4002923468881 7.56982414758566e-13
35.3002923468881 8.60481629549024e-13
35.2002923468881 1.00328090709784e-12
35.100292346888 1.21197963461789e-12
35.000292346888 1.54444439482512e-12
34.900292346888 2.15517428246338e-12
34.800292346888 3.63938132839387e-12
34.700292346888 1.25151977215051e-11
34.600292346888 8.30087999632698e-12
34.500292346888 3.06553057607271e-12
34.400292346888 1.86165445027908e-12
34.300292346888 1.32835668025423e-12
34.200292346888 1.0308127480242e-12
34.100292346888 8.44572232105676e-13
34.000292346888 7.19015314468902e-13
33.9002923468879 6.27782694474279e-13
33.8002923468879 5.58844115693663e-13
33.7002923468879 5.05943915650096e-13
33.6002923468879 4.64425577858546e-13
33.5002923468879 4.31251464039689e-13
33.4002923468879 4.0541411161433e-13
33.3002923468879 3.86014377891414e-13
33.2002923468879 3.70372466441984e-13
33.1002923468879 3.57390365359997e-13
33.0002923468879 3.46698480530554e-13
32.9002923468879 3.37683900525485e-13
32.8002923468879 3.29849495673562e-13
32.7002923468878 3.23002240360264e-13
32.6002923468878 3.16930718688154e-13
32.5002923468878 3.11533631781964e-13
32.4002923468878 3.066915701201e-13
32.3002923468878 3.02328330663599e-13
32.2002923468878 2.98361671627563e-13
32.1002923468878 2.94743242812821e-13
32.0002923468878 2.91397742470451e-13
31.9002923468878 2.88315450149885e-13
31.8002923468878 2.85486307415422e-13
31.7002923468878 2.82914540078752e-13
31.6002923468877 2.80572751249016e-13
31.5002923468877 2.78443913292818e-13
31.4002923468877 2.76481322063545e-13
31.3002923468877 2.74660474368459e-13
31.2002923468877 2.7297627160268e-13
31.1002923468877 2.71406781895506e-13
31.0002923468877 2.69928277223961e-13
30.9002923468877 2.68539079592782e-13
30.8002923468877 2.6725097382576e-13
30.7002923468877 2.66074230772907e-13
30.6002923468877 2.64998760884953e-13
30.5002923468877 2.64011238985817e-13
30.4002923468876 2.63101637437727e-13
30.3002923468876 2.62254712901576e-13
30.2002923468876 2.61464724319455e-13
30.1002923468876 2.60722558420058e-13
30.0002923468876 2.60020883756742e-13
29.9002923468876 2.59353130900138e-13
29.8002923468876 2.5871773532769e-13
29.7002923468876 2.58109718090279e-13
29.6002923468876 2.57528896625372e-13
29.5002923468876 2.56969327790334e-13
29.4002923468876 2.56431007442337e-13
29.3002923468876 2.55914509703707e-13
29.2002923468875 2.55417893560418e-13
29.1002923468875 2.54938617800919e-13
29.0002923468875 2.54475161296386e-13
28.9002923468875 2.54030104110749e-13
28.8002923468875 2.53599828882458e-13
28.7002923468875 2.53183892054306e-13
28.6002923468875 2.52783017484478e-13
28.5002923468875 2.52397597037574e-13
28.4002923468875 2.52026120521523e-13
28.3002923468875 2.51668240171887e-13
28.2002923468875 2.51322796840512e-13
28.1002923468874 2.50989970548268e-13
28.0002923468874 2.50670403889197e-13
27.9002923468874 2.50363856612686e-13
27.8002923468874 2.50069962515211e-13
27.7002923468874 2.49787192602364e-13
27.6002923468874 2.49518299662743e-13
27.5002923468874 2.49261672211509e-13
27.4002923468874 2.49015725285351e-13
27.3002923468874 2.48779022285757e-13
27.2002923468874 2.48553113345251e-13
27.1002923468874 2.48336746118199e-13
27.0002923468874 2.4813147101796e-13
26.9002923468873 2.47935171636624e-13
26.8002923468873 2.47747870394933e-13
26.7002923468873 2.47569702326721e-13
26.6002923468873 2.47400366652768e-13
26.5002923468873 2.47239799775405e-13
26.4002923468873 2.47087774404478e-13
26.3002923468873 2.46943927072048e-13
26.2002923468873 2.46807436544482e-13
26.1002923468873 2.46678995823322e-13
26.0002923468873 2.4655959940333e-13
25.9002923468873 2.46448921588553e-13
25.8002923468873 2.46345611941347e-13
25.7002923468872 2.46250520809625e-13
25.6002923468872 2.46163903279938e-13
25.5002923468872 2.46085387377905e-13
25.4002923468872 2.46014965784616e-13
25.3002923468872 2.45953117618639e-13
25.2002923468872 2.4590109807455e-13
25.1002923468872 2.45858557785694e-13
25.0002923468872 2.4582565863213e-13
24.9002923468872 2.458039683958e-13
24.8002923468872 2.45792790806676e-13
24.7002923468872 2.45792571841102e-13
24.6002923468872 2.45802237573088e-13
24.5002923468871 2.45823399535941e-13
24.4002923468871 2.45854682869876e-13
24.3002923468871 2.45895502226061e-13
24.2002923468871 2.4594633586128e-13
24.1002923468871 2.46008883722054e-13
24.0002923468871 2.46086142636316e-13
23.9002923468871 2.46177346339268e-13
23.8002923468871 2.46280226606783e-13
23.7002923468871 2.46395352206327e-13
23.6002923468871 2.46521852804443e-13
23.5002923468871 2.46661562782743e-13
23.400292346887 2.46815824477786e-13
23.300292346887 2.46982944374842e-13
23.200292346887 2.47162985867565e-13
23.100292346887 2.47356201706952e-13
23.000292346887 2.47561759826063e-13
22.900292346887 2.47779992403761e-13
22.800292346887 2.48012311483396e-13
22.700292346887 2.48257995230479e-13
22.600292346887 2.48518270541225e-13
22.500292346887 2.48792791803827e-13
22.400292346887 2.49081875449509e-13
22.300292346887 2.49385357195426e-13
22.2002923468869 2.49704410889239e-13
22.1002923468869 2.50039660193174e-13
22.0002923468869 2.50391690581275e-13
21.9002923468869 2.50760175388026e-13
21.8002923468869 2.51146662453713e-13
21.7002923468869 2.5155111366927e-13
21.6002923468869 2.51975221324364e-13
21.5002923468869 2.52419319276079e-13
21.4002923468869 2.52883463743698e-13
21.3002923468869 2.53369780753152e-13
21.2002923468869 2.53881594238699e-13
21.1002923468869 2.54420557600249e-13
21.0002923468868 2.54986465961148e-13
20.9002923468868 2.55579724522703e-13
20.8002923468868 2.56203323419882e-13
20.7002923468868 2.56859503741465e-13
20.6002923468868 2.57550497495822e-13
20.5002923468868 2.58282245812611e-13
20.4002923468868 2.59057791750157e-13
20.3002923468868 2.5988797160045e-13
20.2002923468868 2.60787794163499e-13
20.1002923468868 2.6177391971909e-13
20.0002923468868 2.62874160220137e-13
19.9002923468868 2.64125585484436e-13
19.8002923468867 2.65574881463932e-13
19.7002923468867 2.67278280512835e-13
19.6002923468867 2.6933347760827e-13
19.5002923468867 2.71930557433993e-13
19.4002923468867 2.75329516514797e-13
19.3002923468867 2.79872284233232e-13
19.2002923468867 2.86210961916427e-13
19.1002923468867 2.95620059889374e-13
19.0002923468867 3.11736533234761e-13
18.9002923468867 3.44859273393159e-13
18.8002923468867 4.42261548033846e-13
18.7002923468866 8.41818645698283e-13
18.6002923468866 2.84484863886267e-12
18.5002923468866 5.3184067000759e-13
18.4002923468866 3.5543796943222e-13
18.3002923468866 3.18459422389703e-13
18.2002923468866 3.03678484093987e-13
18.1002923468866 2.96148488766074e-13
18.0002923468866 2.91872126782982e-13
17.9002923468866 2.89256845611898e-13
17.8002923468866 2.87693201166795e-13
17.7002923468866 2.86832723422361e-13
17.6002923468866 2.86471151903705e-13
17.5002923468865 2.86491310144527e-13
17.4002923468865 2.86809980159709e-13
17.3002923468865 2.87373999853848e-13
17.2002923468865 2.88145513651575e-13
17.1002923468865 2.89091144740603e-13
17.0002923468865 2.90186789744921e-13
16.9002923468865 2.91406441818633e-13
16.8002923468865 2.92732455447219e-13
16.7002923468865 2.94149529427614e-13
16.6002923468865 2.95650822268755e-13
16.5002923468865 2.97232286871554e-13
16.4002923468865 2.9889168297947e-13
16.3002923468864 3.00624970199179e-13
16.2002923468864 3.02431493221823e-13
16.1002923468864 3.04316262634879e-13
16.0002923468864 3.06280645345795e-13
15.9002923468864 3.08320415769797e-13
15.8002923468864 3.10436246828583e-13
15.7002923468864 3.12627504158128e-13
15.6002923468864 3.14894359200877e-13
15.5002923468864 3.17246266391998e-13
15.4002923468864 3.19683050056832e-13
15.3002923468864 3.22204659876742e-13
15.2002923468864 3.2481563194911e-13
15.1002923468863 3.2752227744613e-13
15.0002923468863 3.30326836710384e-13
14.9002923468863 3.33230291201013e-13
14.8002923468863 3.36235014348118e-13
14.7002923468863 3.39351460010102e-13
14.6002923468863 3.42590129925272e-13
14.5002923468863 3.45962267953961e-13
14.4002923468863 3.49466064217374e-13
14.3002923468863 3.53133001979233e-13
14.2002923468863 3.56979203703073e-13
14.1002923468863 3.60987797450743e-13
14.0002923468862 3.65175192502495e-13
13.9002923468862 3.69564974491005e-13
13.8002923468862 3.74167833955291e-13
13.7002923468862 3.79016486729889e-13
13.6002923468862 3.84109232317041e-13
13.5002923468862 3.89417233349266e-13
13.4002923468862 3.94956687584884e-13
13.3002923468862 4.00768014874094e-13
13.2002923468862 4.06843438255033e-13
13.1002923468862 4.1317204838202e-13
13.0002923468862 4.19762079622835e-13
12.9002923468862 4.26624570308959e-13
12.8002923468861 4.33781365595337e-13
12.7002923468861 4.41256674566886e-13
12.6002923468861 4.49076591891497e-13
12.5002923468861 4.57239222117807e-13
12.4002923468861 4.6575024546404e-13
12.3002923468861 4.74644827502384e-13
12.2002923468861 4.83941454293736e-13
12.1002923468861 4.93672035302071e-13
12.0002923468861 5.03886225811097e-13
11.9002923468861 5.14664536326798e-13
11.8002923468861 5.26037834065975e-13
11.7002923468861 5.37990461650629e-13
11.600292346886 5.5054392283017e-13
11.500292346886 5.63734120987702e-13
11.400292346886 5.77608977465824e-13
11.300292346886 5.9222146542845e-13
11.200292346886 6.07622898291464e-13
11.100292346886 6.23877117060717e-13
11.000292346886 6.41057373646623e-13
10.900292346886 6.59244290332056e-13
10.800292346886 6.7852350530424e-13
10.700292346886 6.99000676783119e-13
10.600292346886 7.20802768973309e-13
10.5002923468859 7.44082741499965e-13
10.4002923468859 7.68976003877013e-13
10.3002923468859 7.95650684519802e-13
10.2002923468859 8.24304303991235e-13
10.1002923468859 8.55174088848568e-13
10.0002923468859 8.88533099144171e-13
9.9002923468859 9.24704080319608e-13
9.80029234688589 9.64042155567398e-13
9.70029234688588 1.00697722381254e-12
9.60029234688587 1.05400829198675e-12
9.50029234688586 1.10577792561469e-12
9.40029234688586 1.1630396432725e-12
9.30029234688585 1.22669210684021e-12
9.20029234688584 1.29793883401326e-12
9.10029234688583 1.37840250024303e-12
9.00029234688582 1.47002207265905e-12
8.90029234688581 1.57532415396027e-12
8.8002923468858 1.69772453146158e-12
8.7002923468858 1.84116268763021e-12
8.60029234688579 2.01136167492939e-12
8.50029234688578 2.21668578268318e-12
8.40029234688577 2.46912506766863e-12
8.30029234688576 2.78633369303606e-12
8.20029234688575 3.19651395117498e-12
8.10029234688574 3.74743650358934e-12
8.00029234688574 4.52653433147974e-12
7.90029234688573 5.7127189542863e-12
7.80029234688572 7.73833350624611e-12
7.70029234688571 1.19834558146171e-11
7.6002923468857 2.6521349375058e-11
7.50029234688569 1.2485703977529e-10
7.40029234688568 1.86207377122837e-11
7.30029234688568 1.00617583002534e-11
7.20029234688567 6.89341431668618e-12
7.10029234688566 5.24240357606465e-12
7.00029234688565 4.22913453127713e-12
6.90029234688564 3.54378584079557e-12
6.80029234688563 3.04923862536639e-12
6.70029234688563 2.67547914969317e-12
6.60029234688562 2.38298822047925e-12
6.50029234688561 2.14780390585903e-12
6.4002923468856 1.95456416943367e-12
6.30029234688559 1.79293729694434e-12
6.20029234688558 1.65571299752435e-12
6.10029234688557 1.53771500596964e-12
6.00029234688557 1.43519488190822e-12
5.90029234688556 1.34528249893585e-12
5.80029234688555 1.26577412671837e-12
5.70029234688554 1.19492922277837e-12
5.60029234688553 1.13139420675848e-12
5.50029234688552 1.07411227148984e-12
5.40029234688551 1.0221924594053e-12
5.30029234688551 9.74938109638685e-13
5.2002923468855 9.31763088067144e-13
5.10029234688549 8.92181620971254e-13
5.00029234688548 8.55783997669484e-13
4.90029234688547 8.22213317139417e-13
4.80029234688546 7.91251007914458e-13
4.70029234688545 7.62523925324778e-13
4.60029234688545 7.36205949791765e-13
4.50029234688544 7.12583841364011e-13
4.40029234688543 6.90886083985884e-13
4.30029234688542 6.71057223202477e-13
4.20029234688541 6.52712817328833e-13
4.1002923468854 6.36590166978121e-13
4.0002923468854 6.23922482538833e-13
3.90029234688539 6.13230199029876e-13
3.80029234688538 6.04593268447394e-13
3.70029234688537 5.99706949976665e-13
3.60029234688536 5.98176518340845e-13
3.50029234688535 6.0072484370555e-13
3.40029234688534 6.07028600940026e-13
3.30029234688533 6.17257088740113e-13
3.20029234688533 6.31621047815007e-13
3.10029234688532 6.50821798224742e-13
3.00029234688531 6.75872213575343e-13
2.9002923468853 7.08126106890366e-13
2.80029234688529 7.48978592404953e-13
2.70029234688528 8.01073230324359e-13
2.60029234688527 8.66225535463606e-13
2.50029234688526 9.45185251085077e-13
2.40029234688526 1.03972280735318e-12
2.30029234688525 1.15436131117331e-12
2.20029234688524 1.29669157341349e-12
2.10029234688523 1.47859773172295e-12
2.00029234688522 1.72129367432319e-12
1.90029234688521 2.05661574150673e-12
1.8002923468852 2.53994688064575e-12
1.70029234688519 3.29635585570598e-12
1.60029234688519 4.65252607743419e-12
1.50029234688518 7.78583547511824e-12
1.40029234688517 2.24259764475536e-11
1.30029234688516 2.72695726645106e-11
1.20029234688515 8.65368001073286e-12
1.10029234688514 5.20132709137867e-12
1.00029234688513 3.74612869835748e-12
0.900292346885125 2.9432568440598e-12
0.800292346885116 2.43399893615106e-12
0.700292346885107 2.08192428973661e-12
0.600292346885099 1.82380273097643e-12
0.50029234688509 1.62631656587124e-12
0.400292346885082 1.47024237800344e-12
0.300292346885073 1.34371066517543e-12
0.200292346885065 1.23899598530223e-12
0.100292346885056 1.15085339019191e-12
0.000292346885047229 1.07559668951855e-12
};
\end{axis}

\end{tikzpicture}


==> tikz/mittelmann.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\definecolor{color1}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=-0.5ex}}

\begin{tikzpicture}

\begin{axis}[
title={Bifurcation diagram for the Mittelmann problem},
xlabel={$\lambda$},
ylabel={$\| y\|_2$},
%y label style={at={(axis description cs:-0.00,.5)},rotate=0,anchor=south},
xmin=0, xmax=0.4,
ymin=0, ymax=5,
axis on top=false,
width=11cm,
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
xticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,},
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
0.05 0.0527059832069695
0.0566557775723052 0.0601693657114833
0.0632541092684387 0.0676835854865222
0.069794087295763 0.0752486495155434
0.076274806495176 0.0828645415273299
0.0826953649243353 0.0905312218879774
0.0890548650389967 0.0982486270251821
0.0953524149149521 0.106016668887688
0.10158712950816 0.113835234443593
0.1077581319503 0.121704185221157
0.113864554876628 0.129623356895862
0.119905541782641 0.137592558927209
0.125880248405744 0.145611574248783
0.131787844127719 0.153680159014914
0.137627513393518 0.161798042407121
0.143398457141559 0.169964926503238
0.149099894240405 0.178180486212032
0.154731062926478 0.186444369275706
0.160291222237177 0.194756196342352
0.165779653433592 0.203115561110336
0.171195661406831 0.211522030545794
0.17653857606186 0.219975145174485
0.181807753672662 0.228474419448429
0.187002578202501 0.23701934218764
0.192122462583085 0.245609377096529
0.197166849946505 0.254243963354304
0.202135214803919 0.262922516278118
0.207027064165169 0.271644428057162
0.211841938593701 0.280409068555694
0.216579413191472 0.289215786182142
0.22123909850884 0.298063908821374
0.225820641374814 0.306952744826461
0.230323725643467 0.315881584066088
0.234748072852767 0.324849699023292
0.239093442792599 0.333856345940885
0.243359633979244 0.342900766008548
0.247546484034182 0.351982186586506
0.251653869965608 0.361099822460286
0.255681708351675 0.370252877121053
0.259629955425046 0.379440544065651
0.263498607058937 0.388662008110775
0.267287698655418 0.397916446715433
0.270997304937306 0.407203031305828
0.274627539645534 0.416520928597064
0.27817855514443 0.425869301906253
0.281650541937792 0.435247312451319
0.285043728099174 0.444654120630621
0.288358378620156 0.454088887278337
0.291594794680808 0.463550774890991
0.294753312846866 0.473038948820779
0.297834304198448 0.482552578431641
0.30083817339537 0.492090838214552
0.303765357684332 0.501652908858658
0.306616325853386 0.511237978275332
0.309391577139192 0.520845242572897
0.312091640092638 0.530473906979437
0.314717071408391 0.540123186712443
0.31726845472394 0.549792307793696
0.31974639939358 0.559480507808378
0.322151539242713 0.569187036607986
0.324484531307684 0.578911156956708
0.326746054566189 0.588652145121104
0.328936808663109 0.598409291403921
0.331057512636387 0.608181900622145
0.333108903647332 0.617969292530637
0.335091735719458 0.627770802192427
0.337006778489737 0.637585780296678
0.338854815975811 0.647413593426439
0.340636645362457 0.657253624277452
0.342353075810324 0.667105271830165
0.344004927289622 0.676967951476722
0.345593029441214 0.686841095105166
0.347118220467246 0.696724151142929
0.348581346053194 0.706616584561928
0.349983258322925 0.716517876847352
0.35132481482813 0.72642752593255
0.35260687757324 0.736345046102073
0.353830312076691 0.746269967865561
0.354995986469201 0.756201837804155
0.356104770629515 0.76614021839207
0.357157535357858 0.776084687795193
0.358155151587204 0.7860348396489
0.359098489632263 0.79599028281725
0.359988418475963 0.805950641135148
0.360825805093057 0.815915553135778
0.361611513810374 0.825884671764755
0.362346405703117 0.835857664082926
0.363031338026509 0.845834210959262
0.363667163682025 0.855814006755698
0.364254730717347 0.865796759004783
0.364794881859146 0.875782188082314
0.36528845407772 0.8857700268754
0.365736278182483 0.895760020447691
0.366139178447281 0.905751925702701
0.366497972264454 0.915745511046277
0.366813469826577 0.925740556049126
0.367086473834791 0.935736851110057
0.367317779232613 0.94573419712132
0.367508172964145 0.955732405136086
0.367658433755584 0.965731296039101
0.367769331918961 0.975730700221048
0.367841629177033 0.98573045725706
0.367876078508294 0.995730415589883
0.367873424011065 1.00573043221829
0.367834400785667 1.01573037239053
0.367759734833698 1.02573010930406
0.367650142973456 1.03572952381089
0.367506332770595 1.04572850412935
0.367329002483103 1.05572694556231
0.367118841019762 1.0657247502219
0.366876527911232 1.07572182676102
0.366602733292982 1.08571809011166
0.366298117899277 1.09571346123006
0.365963333067501 1.10570786684867
0.365599020752091 1.11570123923533
0.365205813547433 1.12569351595889
0.364784334719039 1.13568463966233
0.364335198242429 1.14567455784197
0.363859008849107 1.15566322263428
0.363356362079079 1.1656505906087
0.362827844339399 1.17563662256741
0.362274032968228 1.18562128335176
0.361695496303934 1.19560454165488
0.361092793758799 1.20558636984069
0.360466475896887 1.21556674376899
0.359817084515697 1.22554564262712
0.359145152731204 1.23552304876683
0.358451205065955 1.24549894754754
0.357735757539861 1.25547332718492
0.356999317763402 1.26544617860547
0.356242385032931 1.27541749530574
0.355465450427803 1.28538727321773
0.354668996909086 1.29535551057852
0.353853499419597 1.30532220780564
0.353019424985059 1.31528736737661
0.352167232816139 1.32525099371382
0.351297374411211 1.33521309307331
0.350410293659628 1.3451736734384
0.349506426945365 1.35513274441747
0.348586203250848 1.36509031714599
0.347650044260853 1.37504640419218
0.346698364466321 1.38500101946713
0.345731571267977 1.3949541781381
0.344750065079643 1.40490589654575
0.343754239431127 1.41485619212501
0.342744481070607 1.42480508332885
0.341721170066414 1.43475258955584
0.340684679908153 1.44469873108035
0.339635377607052 1.45464352898637
0.338573623795517 1.46458700510379
0.337499772825806 1.47452918194752
0.336414172867781 1.48447008265975
0.335317166005681 1.49440973095435
0.334209088333886 1.50434815106392
0.333090270051625 1.51428536768959
0.33196103555659 1.52422140595274
0.330821703537449 1.53415629134909
0.329672587065208 1.54409004970514
0.328513993683415 1.55402270713644
0.327346225497181 1.56395429000809
0.326169579261011 1.57388482489684
0.324984346465425 1.58381433855551
0.323790813422364 1.59374285787867
0.32258926134937 1.60367040987059
0.32137996645255 1.61359702161405
0.320163200008288 1.62352272024175
0.318939228443756 1.63344753290825
0.31770831341617 1.64337148676395
0.316470711890836 1.6532946089303
0.315226676217967 1.66321692647642
0.31397645420829 1.67313846639674
0.312720289207439 1.68305925559017
0.311458420169152 1.6929793208404
0.310191081727275 1.70289868879706
0.308918504266586 1.71281738595851
0.307640913992447 1.72273543865492
0.306358532999308 1.73265287303303
0.305071579338048 1.74256971504162
0.303780267082201 1.75248599041758
0.302484806393054 1.76240172467348
0.30118540358364 1.77231694308536
0.299882261181648 1.78223167068178
0.298575577991249 1.79214593223324
0.297265549153869 1.8020597522429
0.295952366207909 1.81197315493729
0.294636217147447 1.82188616425814
0.293317286479916 1.831798803855
0.291995755282786 1.84171109707794
0.29067180125927 1.85162306697129
0.289345598793062 1.86153473626763
0.288017319002118 1.87144612738268
0.286687129791512 1.88135726241046
0.285355195905374 1.89126816311879
0.28402167897791 1.90117885094556
0.282686737583566 1.91108934699536
0.281350527286293 1.92099967203635
0.280013200687971 1.93090984649796
0.278674907475991 1.94081989046823
0.277335794470016 1.95072982369241
0.275996005667929 1.96063966557139
0.274655682290991 1.97054943516032
0.273314962828215 1.98045915116808
0.271973983079988 1.99036883195635
0.270632876200927 2.00027849554004
0.269291749488329 2.0101881564394
0.267950800692033 2.02009784141612
0.266610085518171 2.03000755800369
0.26526975020618 2.0399173259776
0.263929915299583 2.0498271616219
0.2625906989384 2.05973708087735
0.261252216897139 2.06964709934241
0.259914582622165 2.0795572322752
0.258577907268445 2.08946749459517
0.257242299735667 2.09937790088496
0.25590786670378 2.10928846539245
0.254574712667919 2.11919920203282
0.253242939972743 2.12911012439144
0.251912648846238 2.1390212457257
0.250583937432948 2.14893257896813
0.249256901826634 2.1588441367287
0.247931636102444 2.16875593129806
0.246608232348522 2.17866797465021
0.245286780697124 2.1885802784456
0.243967369355222 2.19849285403421
0.242650084634606 2.20840571245882
0.241335010981525 2.21831886445813
0.240022231005825 2.22823232047039
0.23871182550967 2.23814609063618
0.237403873515712 2.2480601848028
0.236098452294933 2.25797461252704
0.234795637393953 2.26788938307885
0.233495502661986 2.27780450544509
0.232198120277282 2.28771998833341
0.230903560773246 2.29763584017524
0.229611893064102 2.3075520691303
0.22832318447017 2.31746868308971
0.22703750074275 2.32738568968003
0.225754906088633 2.33730309626702
0.22447546319423 2.34722090995945
0.223199233249326 2.35713913761286
0.221926275970497 2.36705778583329
0.220656649624133 2.37697686098128
0.219390411049152 2.38689636917578
0.218127615679359 2.39681631629752
0.216868317565451 2.40673670799334
0.215612569396727 2.41665754967991
0.214360422522447 2.42657884654727
0.213111926972887 2.43650060356298
0.211867131480087 2.44642282547579
0.210626083498271 2.45634551681958
0.209388829224009 2.46626868191668
0.20815541361603 2.47619232488213
0.206925880414786 2.48611644962752
0.205700272161731 2.49604105986409
0.204478630218289 2.50596615910701
0.203260994784574 2.51589175067889
0.202047404917839 2.52581783771325
0.200837898550651 2.53574442315863
0.199632512508805 2.54567150978172
0.198431282528991 2.55559910017128
0.197234243276201 2.56552719674139
0.196041428360892 2.57545580173535
0.194852870355898 2.58538491722914
0.193668600813123 2.59531454513434
0.192488650279977 2.60524468720232
0.191313048315581 2.61517534502722
0.190141823506762 2.62510652004963
0.188975003483816 2.6350382135594
0.187812614936036 2.64497042669943
0.186654683627033 2.6549031604691
0.185501234409868 2.66483641572666
0.184352291241922 2.67477019319339
0.1832078771996 2.68470449345628
0.182068014492827 2.69463931697121
0.180932724479324 2.7045746640662
0.179802027678701 2.71451053494412
0.178675943786352 2.72444692968626
0.177554491687168 2.73438384825462
0.17643768946904 2.7443212904956
0.175325554436187 2.75425925614243
0.174218103122319 2.76419774481783
0.173115351303587 2.77413675603765
0.172017314011373 2.78407628921293
0.170924005544912 2.79401634365274
0.169835439483731 2.80395691856725
0.168751628699907 2.81389801307007
0.167672585370181 2.82383962618121
0.166598320987895 2.83378175682922
0.165528846374762 2.84372440385419
0.16446417169248 2.85366756600999
0.163404306454199 2.86361124196663
0.162349259535797 2.87355543031348
0.161299039187043 2.88350012956057
0.160253653042586 2.89344533814168
0.159213108132796 2.90339105441655
0.158177410894458 2.91333727667296
0.157146567181331 2.92328400312926
0.156120582274537 2.93323123193637
0.155099460892843 2.94317896117989
0.154083207202766 2.95312718888264
0.15307182482857 2.96307591300641
0.152065316862113 2.9730251314539
0.151063685872564 2.98297484207123
0.150066933915977 2.99292504264958
0.14907506254474 3.00287573092727
0.148088072816908 3.01282690459143
0.14710596530539 3.02277856128025
0.146128740107005 3.03273069858477
0.145156396851443 3.04268331405048
0.144188934710067 3.05263640517925
0.143226352404627 3.06258996943088
0.142268648215825 3.07254400422539
0.141315819991787 3.08249850694386
0.14036786515639 3.09245347493071
0.139424780717504 3.10240890549507
0.138486563275107 3.11236479591243
0.137553209029272 3.12232114342607
0.136624713788069 3.13227794524883
0.13570107297534 3.14223519856426
0.134782281638372 3.15219290052833
0.13386833445547 3.16215104827055
0.132959225743398 3.17210963889602
0.13205494946475 3.18206866948607
0.131155499235195 3.19202813709984
0.13026086833063 3.20198803877568
0.129371049694228 3.21194837153244
0.128486035943384 3.22190913237039
0.127605819376572 3.23187031827304
0.12673039198009 3.24183192620785
0.12585974543473 3.25179395312728
0.124993871122334 3.26175639597054
0.124132760132268 3.27171925166411
0.123276403267797 3.28168251712292
0.122424791052367 3.29164618925215
0.121577913735823 3.30161026494664
0.120735761300482 3.31157474109382
0.119898323467179 3.32153961457339
0.11906558970118 3.33150488225853
0.118237549218049 3.34147054101733
0.117414190989397 3.35143658771285
0.116595503748558 3.36140301920473
0.115781475996181 3.3713698323501
0.114972096005747 3.38133702400356
0.114167351829001 3.3913045910191
0.113367231301306 3.40127253024999
0.112571722046913 3.41124083855011
0.111780811484147 3.4212095127745
0.110994486830539 3.43117854978007
0.110212735107842 3.44114794642667
0.109435543147044 3.45111769957686
0.108662897593213 3.4610878060977
0.107894784910331 3.47105826286074
0.107131191386054 3.4810290667428
0.106372103136358 3.4910002146266
0.105617506110163 3.5009717034015
0.104867386093862 3.51094352996384
0.104121728715778 3.5209156912176
0.103380519450569 3.53088818407483
0.102643743623551 3.54086100545644
0.101911386414965 3.55083415229261
0.101183432864163 3.56080762152312
0.10045986787374 3.57078141009791
0.0997406762136169 3.58075551497761
0.0990258425250259 3.59072993313394
0.0983153513244484 3.60070466155032
0.0976091870075128 3.61067969722201
0.0969073338527946 3.62065503715638
0.0962097760255816 3.63063067837392
0.0955164975815666 3.64060661790805
0.0948274824704944 3.6505828528056
0.0941427145397274 3.66055938012734
0.0934621775377871 3.67053619694792
0.0927858551178016 3.6805133003569
0.0921137308409264 3.69049068745836
0.0914457881797029 3.70046835537131
0.0907820105213516 3.71044630123019
0.0901223811710082 3.72042452218538
0.089466883354943 3.73040301540262
0.0888155002236813 3.74038177806395
0.0881682148550876 3.75036080736826
0.0875250102574182 3.76034010053028
0.0868858693723073 3.77031965478195
0.0862507750776876 3.78029946737209
0.0856197101906849 3.79027953556676
0.0849926574704666 3.80025985664949
0.0843695996210237 3.8102404279212
0.0837505192939059 3.82022124670061
0.0831353990909301 3.83020231032437
0.0825242215668237 3.84018361614695
0.0819169692318331 3.85016516154109
0.08131362455427 3.86014694389797
0.0807141699630402 3.87012896062701
0.0801185878501153 3.88011120915605
0.0795268605729384 3.8900936869321
0.0789389704568302 3.90007639142002
0.0783548997973311 3.91005932010413
0.0777746308624768 3.92004247048755
0.0771981458950866 3.93002584009217
0.0766254271149664 3.94000942645912
0.0760564567210903 3.94999322714839
0.0754912168937516 3.95997723973924
0.0749296897966247 3.96996146183044
0.0743718575788802 3.97994589103944
0.0738177023771686 3.98993052500342
0.0732672063176212 3.99991536137834
0.0727203515178006 4.00990039784001
0.0721771200886048 4.01988563208351
0.0716374941361611 4.02987106182288
0.0711014557636357 4.03985668479215
0.0705689870730955 4.04984249874388
0.0700400701672131 4.05982850145048
0.0695146871510503 4.06981469070388
0.0689928201337321 4.07980106431534
0.0684744512301685 4.08978762011498
0.0679595625626373 4.09977435595233
0.0674481362624133 4.10976126969649
0.0669401544713451 4.11974835923558
0.066435599343407 4.12973562247685
0.0659344530461542 4.13972305734744
0.0654366977623098 4.14971066179259
0.0649423156911426 4.15969843377687
0.0644512890498932 4.16968637128398
0.0639636000751735 4.17967447231683
0.0634792310243488 4.1896627348972
0.0629981641768616 4.19965115706536
0.0625203818355309 4.20963973688063
0.0620458663278507 4.21962847242114
0.0615746000072382 4.22961736178339
0.0611065652542467 4.23960640308274
0.0606417444777888 4.2495955944527
0.0601801201162967 4.25958493404552
0.0597216746388682 4.26957442003164
0.0592663905464016 4.27956405059972
0.0588142503726777 4.28955382395694
0.0583652366854502 4.29954373832848
0.0579193320875023 4.30953379195695
0.0574765192176374 4.31952398310369
0.0570367807517236 4.32951431004741
0.0566000994036582 4.33950477108437
0.0561664579263005 4.34949536452912
0.0557358391124501 4.359486088713
0.0553082257957282 4.36947694198527
0.0548836008514791 4.37946792271212
0.054461947197629 4.38945902927751
0.0540432477955572 4.39945026008201
0.0536274856509027 4.40944161354329
0.0532146438143627 4.41943308809659
0.0528047053825258 4.42942468219286
0.05239765349859 4.43941639430027
0.051993471353111 4.44940822290416
0.0515921421847784 4.45940016650549
0.0511936492810777 4.46939222362163
0.0507979759790032 4.47938439278656
0.0504051056657178 4.48937667255024
0.0500150217792227 4.49936906147863
0.049627707808971 4.50936155815368
};
\addplot [thick, black]
table {%
0.05 4.49975528853396
0.0503899765171852 4.48976289541523
0.0507827388223751 4.47977061140577
0.0511783034752502 4.46977843793951
0.0515766870866998 4.45978637646556
0.051977906317792 4.4497944284499
0.05238197787915 4.43980259537373
0.0527889185302203 4.42981087873572
0.0531987450785803 4.41981928005012
0.0536114743792175 4.40982780084817
0.0540271233337651 4.39983644267786
0.0544457088897708 4.38984520710352
0.054867248039854 4.37985409570703
0.0552917578209532 4.36986311008678
0.0557192553134698 4.35987225185858
0.0561497576404325 4.34988152265507
0.0565832819666254 4.33989092412678
0.0570198454976923 4.32990045794107
0.05745946547923 4.31991012578357
0.0579021591958718 4.30991992935671
0.0583479439702976 4.29992987038103
0.058796837162277 4.28993995059499
0.0592488561676655 4.27995017175483
0.0597040184173697 4.26996053563478
0.0601623413763154 4.25997104402712
0.0606238425423481 4.24998169874247
0.0610885394451654 4.23999250160971
0.0615564496451654 4.23000345447582
0.0620275907323318 4.22001455920651
0.0625019803250238 4.21002581768575
0.0629796360688041 4.20003723181623
0.0634605756352043 4.19004880351917
0.0639448167204661 4.18006053473455
0.0644323770442698 4.17007242742133
0.064923274348419 4.16008448355717
0.0654175263955308 4.15009670513816
0.0659151509676365 4.14010909418022
0.0664161658647918 4.13012165271784
0.0669205889036873 4.12013438280472
0.0674284379161878 4.11014728651329
0.0679397307478264 4.10016036593557
0.0684544852563116 4.09017362318273
0.0689727193099871 4.08018706038516
0.0694944507862556 4.07020067969221
0.0700196975699614 4.06021448327292
0.0705484775517874 4.05022847331553
0.0710808086265409 4.04024265202728
0.0716167086914754 4.03025702163537
0.072156195644558 4.02027158438587
0.0726992873826823 4.01028634254456
0.0732460017998881 4.00030129839598
0.0737963567854736 3.9903164542448
0.0743503702221852 3.9803318124145
0.074908059984251 3.97034737524808
0.0754694439354578 3.96036314510808
0.0760345399271771 3.95037912437553
0.0766033657963162 3.94039531545151
0.0771759393632674 3.93041172075602
0.0777522784298136 3.92042834272811
0.0783324007770031 3.91044518382607
0.0789163241629454 3.90046224652703
0.0795040663206125 3.89047953332741
0.0800956449555761 3.88049704674227
0.0806910777437107 3.87051478930563
0.0812903823288549 3.86053276356997
0.0818935763204178 3.85055097210675
0.0825006772909711 3.84056941750562
0.0831117027737653 3.83058810237511
0.0837266702602249 3.82060702934152
0.0843455971973935 3.81062620104956
0.084968500985322 3.80064562016217
0.0855953989744275 3.79066528935961
0.0862263084628054 3.78068521134046
0.0868612466934688 3.77070538882065
0.0875002308515814 3.76072582453319
0.088143278061616 3.75074652122885
0.0887904053844583 3.7407674816749
0.0894416298144789 3.73078870865575
0.090096968276554 3.7208102049722
0.090756437623029 3.71083197344169
0.091420054630626 3.70085401689746
0.0920878359973038 3.69087633818882
0.092759798339084 3.68089894018072
0.0934359581867803 3.67092182575336
0.0941163319827293 3.66094499780196
0.0948009360774102 3.6509684592369
0.0954897867260642 3.64099221298272
0.096182900085206 3.63101626197809
0.0968802922091137 3.62104060917554
0.097581979046266 3.61106525754133
0.0982879764356731 3.60109021005436
0.0989983001032089 3.59111546970682
0.0997129656578432 3.58114103950278
0.100431988587831 3.57116692245879
0.101155384256833 3.5611931216024
0.101883167899987 3.55121963997269
0.102615354619894 3.54124648061913
0.103351959382566 3.53127364660161
0.104092997013287 3.52130114098967
0.104838482192425 3.51132896686207
0.105588429451177 3.50135712730632
0.106342853167237 3.49138562541814
0.107101767560404 3.481414464301
0.107865186688127 3.47144364706526
0.10863312444096 3.46147317682802
0.109405594537987 3.45150305671209
0.11018261052212 3.44153328984577
0.110964185755377 3.43156387936197
0.111750333414062 3.42159482839773
0.112541066483871 3.41162614009325
0.113336397754937 3.40165781759156
0.11413633981679 3.39168986403747
0.114940905053238 3.38172228257705
0.115750105637173 3.37175507635716
0.116563953525313 3.36178824852386
0.117382460452851 3.35182180222225
0.118205637928017 3.34185574059572
0.119033497226571 3.33189006678467
0.119866049386222 3.32192478392596
0.120703305200945 3.3119598951519
0.121545275215228 3.30199540358947
0.122391969718225 3.29203131235912
0.123243398737832 3.28206762457405
0.124099572034669 3.27210434333935
0.124960499095966 3.26214147175062
0.1258261891294 3.25217901289306
0.126696651056778 3.24221696984077
0.12757189350768 3.23225534565518
0.128451924812999 3.22229414338397
0.129336752998357 3.21233336606055
0.130226385777478 3.2023730167022
0.131120830545418 3.19241309830907
0.132020094371727 3.18245361386303
0.132924183993501 3.17249456632668
0.133833105808335 3.16253595864158
0.134746865867173 3.15257779372722
0.135665469867079 3.14262007447975
0.136588923143859 3.13266280377039
0.137517230664628 3.12270598444434
0.138450397020242 3.11274961931897
0.139388426417625 3.1027937111827
0.140331322672002 3.09283826279345
0.141279089199003 3.08288327687697
0.142231729006672 3.07292875612561
0.143189244687363 3.06297470319622
0.144151638409503 3.05302112070898
0.145118911909263 3.04306801124575
0.146091066482106 3.03311537734815
0.147068102974199 3.02316322151589
0.14805002177374 3.01321154620529
0.149036822802122 3.0032603538271
0.150028505505011 2.99330964674504
0.151025068843275 2.98335942727374
0.152026511283802 2.97340969767702
0.15303283079018 2.96346046016571
0.154044024813252 2.95351171689601
0.155060090281544 2.94356346996719
0.156081023591552 2.93361572141994
0.157106820597897 2.92366847323393
0.158137476603352 2.91372172732581
0.159172986348713 2.9037754855474
0.160213344002558 2.8938297496828
0.161258543150827 2.88388452144711
0.162308576786291 2.87393980248344
0.163363437297856 2.86399559436094
0.164423116459735 2.85405189857228
0.165487605420453 2.84410871653156
0.166556894691706 2.83416604957173
0.167630974137071 2.8242238989422
0.168709832960562 2.81428226580631
0.169793459695018 2.80434115123894
0.170881842190327 2.79440055622374
0.171974967601512 2.78446048165078
0.173072822376624 2.77452092831366
0.174175392244474 2.76458189690715
0.17528266220221 2.75464338802396
0.176394616502704 2.74470540215287
0.177511238641768 2.7347679396749
0.178632511345206 2.7248310008612
0.179758416555663 2.71489458587009
0.18088893541931 2.70495869474374
0.182024048272329 2.69502332740574
0.183163734627227 2.68508848365787
0.184307973158934 2.67515416317713
0.185456741690732 2.6652203655125
0.186610017179977 2.65528709008219
0.1877677757036 2.64535433617026
0.188929992443452 2.63542210292347
0.190096641671383 2.62549038934841
0.191267696734166 2.61555919430747
0.192443130038167 2.60562851651657
0.193622913033822 2.59569835454113
0.194807016199878 2.58576870679302
0.195995409027433 2.57583957152705
0.197188060003717 2.56591094683757
0.198384936595654 2.55598283065527
0.199586005233208 2.54605522074348
0.200791231292467 2.53612811469455
0.202000579078488 2.52620150992669
0.203214011807895 2.51627540368009
0.20443149159123 2.50634979301336
0.205652979415054 2.49642467480019
0.206878435123763 2.48650004572524
0.208107817401161 2.47657590228098
0.209341083751763 2.4666522407637
0.210578190481814 2.45672905726977
0.211819092680031 2.44680634769204
0.213063744198061 2.43688410771625
0.214312097630662 2.42696233281666
0.215564104295557 2.41704101825305
0.216819714213037 2.40712015906628
0.218078876085209 2.39719975007507
0.219341537274965 2.38727978587158
0.220607643784632 2.37736026081797
0.221877140234275 2.36744116904233
0.223149969839694 2.35752250443537
0.224426074390089 2.34760426064572
0.22570539422537 2.33768643107709
0.226987868213127 2.32776900888339
0.228273433725226 2.31785198696598
0.229562026614095 2.30793535796901
0.230853581188578 2.29801911427612
0.232148030189464 2.28810324800625
0.233445304764607 2.27818775101045
0.234745334443658 2.26827261486768
0.236048047112419 2.25835783088107
0.237353368986761 2.24844339007471
0.238661224586166 2.23852928318948
0.239971536706809 2.22861550067981
0.24128422639424 2.2187020327099
0.242599212915621 2.20878886915034
0.243916413731491 2.19887599957452
0.245235744467127 2.18896341325542
0.246557118883384 2.17905109916212
0.247880448847099 2.16913904595655
0.249205644301005 2.15922724199024
0.250532613233123 2.14931567530151
0.251861261645697 2.13940433361194
0.253191493523578 2.12949320432394
0.254523210802092 2.11958227451756
0.255856313334397 2.10967153094788
0.257190698858266 2.09976096004255
0.258526262962321 2.08985054789892
0.259862899051709 2.07994028028204
0.261200498313187 2.07003014262231
0.262538949679628 2.06012012001345
0.263878139793904 2.0502101972104
0.265217952972198 2.04030035862775
0.26655827116662 2.03039058833823
0.267898973927254 2.02048087007087
0.269239938363489 2.01057118721056
0.270581039104758 2.00066152279622
0.271922165580377 1.99075186186481
0.273263135379535 1.98084217973019
0.274603867408666 1.97093246542312
0.275944208650555 1.96102269825109
0.27728402072091 1.95111285951879
0.278623162504898 1.94120293018428
0.279961490112791 1.93129289086027
0.281298856834838 1.92138272181478
0.282635113095355 1.9114724029728
0.283970106405988 1.90156191391829
0.285303681318169 1.89165123389598
0.286635679374724 1.88174034181435
0.287965939060634 1.87182921624833
0.289294295752915 1.86191783544265
0.290620581669628 1.85200617731608
0.291944625817974 1.84209421946516
0.293266253941481 1.83218193916937
0.294585288466247 1.82226931339648
0.295901548446251 1.81235631880806
0.297214849507679 1.80244293176612
0.298525003792284 1.79252912833998
0.299831819899742 1.78261488431406
0.30113510282899 1.7727001751958
0.302434653918552 1.76278497622473
0.303730270785799 1.75286926238225
0.305021747265169 1.74295300840157
0.306308873345296 1.73303618877919
0.307591435105065 1.72311877778659
0.308869214648546 1.71320074948302
0.310141990038829 1.7032820777292
0.311409535230705 1.69336273620165
0.312671620002226 1.68344269840832
0.313928009885086 1.67352193770508
0.315178466093849 1.66360042731325
0.316422745453985 1.65367814033792
0.317660600328724 1.64375504978798
0.318891778544709 1.63383112859692
0.320116023316436 1.62390634964494
0.321333073169479 1.61398068578222
0.322542661862501 1.60405410985402
0.323744518308031 1.59412659472627
0.324938366492018 1.5841981133138
0.326123925392153 1.57426863860877
0.327300908894959 1.56433814371183
0.328469025711657 1.55440660186414
0.329627979292807 1.54447398648145
0.330777467741732 1.53454027118994
0.331917183726738 1.52460542986367
0.333046814392134 1.51466943666428
0.334166041268077 1.50473226608248
0.335274540179252 1.49479389298172
0.336371981152404 1.48485429264378
0.33745802832277 1.47491344081698
0.338532339839402 1.4649713137666
0.339594567769457 1.45502788832744
0.340644358001449 1.44508314195922
0.341681350147545 1.43513705280461
0.342705177444917 1.42518959974972
0.343715466656232 1.41524076248767
0.344711837969314 1.40529052158493
0.34569390489607 1.39533885855058
0.346661274170721 1.38538575590919
0.347613545647444 1.3754311972764
0.348550312197496 1.36547516743805
0.349471159605921 1.3555176524331
0.350375666467938 1.34555863963987
0.351263404085132 1.33559811786584
0.352133936361557 1.32563607744199
0.352986819699898 1.31567251032027
0.353821602897824 1.30570741017611
0.354637827044693 1.29574077251435
0.355435025418772 1.28577259478022
0.35621272338516 1.27580287647453
0.356970438294601 1.26583161927369
0.357707679383394 1.25585882715439
0.358423947674634 1.24588450652352
0.359118735881009 1.23590866635291
0.359791528309426 1.22593131831946
0.36044180076772 1.21595247695077
0.361069020473759 1.20597215977597
0.361672645967243 1.19599038748277
0.362252127024535 1.1860071840796
0.362806904576871 1.17602257706439
0.363336410632338 1.16603659759903
0.363840068202002 1.15604928068995
0.364317291230619 1.14606066537546
0.364767484532371 1.13607079491887
0.365190043732105 1.12607971700892
0.365584355212564 1.11608748396597
0.365949796068151 1.10609415295573
0.366285734065769 1.09609978620909
0.366591527613322 1.08610445124923
0.366866525736502 1.07610822112542
0.367110068064484 1.06611117465381
0.367321484825227 1.05611339666503
0.367500096851069 1.04611497825879
0.36764521559536 1.03611601706534
0.367756143160898 1.02611661751378
0.367832172340977 1.01611689110689
0.36787258667386 1.00611695670275
0.367876660511561 0.99611694080278
0.367843659103815 0.986116977846057
0.367772838698157 0.976117210509497
0.367663446657073 0.96611779001399
0.367514721593192 0.956118876435942
0.367325893523518 0.946120639023853
0.367096184043739 0.936123256519661
0.366824806523654 0.926126917484144
0.366510966324784 0.916131820626349
0.36615386104124 0.90613817513564
0.365752680764949 0.896146201016703
0.36530660837632 0.886156129425932
0.364814819861453 0.876168203008974
0.364276484656988 0.866182676238299
0.363690766023656 0.856199815749949
0.363056821449617 0.846219900678342
0.362373803084615 0.836243222988363
0.361640858205937 0.826270087802942
0.36085712971718 0.816300813725577
0.360021756680695 0.806335733155863
0.359133874884587 0.796375192596853
0.358192617445038 0.786419552952791
0.35719711544465 0.776469189815274
0.356146498607411 0.766524493736505
0.355039896010766 0.756585870487611
0.353876436835178 0.746653741300228
0.352655251151398 0.736728543089447
0.351375470745545 0.726810728655958
0.350036229981907 0.716900766865537
0.348636666703222 0.706999142803438
0.34717592316799 0.697106357901902
0.345653147024167 0.687222930037972
0.344067492318378 0.677349393600134
0.342418120539543 0.667486299520626
0.340704201695583 0.657634215272064
0.338924915421614 0.647793724825242
0.337079452117737 0.637965428566763
0.335167014114337 0.628149943173468
0.333186816862429 0.618347901442499
0.331138090146381 0.608559952074073
0.329020079316013 0.598786759405889
0.326832046534797 0.589029003096954
0.324573272040599 0.5792873777594
0.322243055415121 0.569562592537035
0.319840716857929 0.559855370629247
0.317365598460704 0.5501664487595
0.314817065477096 0.540496576587729
0.312194507583344 0.530846516066219
0.30949734012463 0.521217040738869
0.306725005341952 0.511608934984254
0.303876973574154 0.502022993202853
0.300952744429656 0.492460018949572
0.297951847922334 0.48292082401286
0.294873845565974 0.473406227442066
0.291718331421739 0.463917054525194
0.288484933093118 0.454454135719557
0.285173312662965 0.44501830553817
0.281783167567327 0.435610401395139
0.278314231401011 0.426231262413727
0.274766274650043 0.416881728201051
0.271139105346488 0.407562637593748
0.267432569641415 0.398274827379208
0.263646552292202 0.389019130997345
0.259780977060776 0.379796377228044
0.25583580701985 0.370607388869652
0.251811044764732 0.361452981414085
0.247706732528779 0.352333961724226
0.243522952201164 0.343251126719312
0.239259825246133 0.334205262074222
0.234917512523589 0.325197140938247
0.230496214011359 0.316227522679312
0.225996168430131 0.307297151658953
0.221417652772644 0.298406756043714
0.216760981739236 0.289557046657994
0.212026507082475 0.280748715883469
0.207214616864063 0.27198243660957
0.202325734627757 0.263258861239484
0.197360318492478 0.254578620755551
0.192318860170216 0.245942323847601
0.187201883913715 0.237350556107384
0.182009945399266 0.228803879291665
0.176743630550187 0.2203028306564
0.17140355430684 0.211847922363411
0.16599035934918 0.203439640961128
0.160504714777961 0.195078446939961
0.154947314760806 0.186764774362749
0.149318877149368 0.178499030570022
0.143620142073747 0.170281595959606
0.137851870520297 0.162112823839491
0.132014842898797 0.153993040352567
0.126109857604815 0.145922544471481
0.12013772958287 0.137901608061422
0.114099288895797 0.129930476008503
0.107995379305416 0.122009366410954
0.101826856869336 0.114138470830203
0.0955945885584067 0.106317954598672
0.0892994508990055 0.0985479571809731
0.0829423286440005 0.0908285925850225
0.0765241134758824 0.0831599498194712
0.0700457027452069 0.0755420933938472
0.0635079982471307 0.0679750638576676
0.0569119050384734 0.0604588783748347
0.05025833029739 0.0529935313296493
};
\addplot [thick, black]
table {%
0.05 1.26198124039999
0.0534824216055084 1.26342597498261
0.056981700828699 1.26496008977585
0.060489506568168 1.26660230681508
0.0639999793488879 1.26835713486299
0.0675079965931037 1.27022662980809
0.0710091128780618 1.27221089823496
0.0744994927188617 1.27430856017389
0.0779758419862147 1.27651714479026
0.0814353416695827 1.2788334141224
0.0848755861120311 1.28125362004583
0.0882945267942957 1.28377370359879
0.091690422061079 1.28638944662875
0.0950617927499376 1.28909658506953
0.0984073834239585 1.29189089192492
0.101726128767988 1.294768236669
0.105017124644586 1.2977246264896
0.108279603292036 1.30075623368517
0.111512912163121 1.30385941259608
0.114716495936819 1.30703070869925
0.117889881276892 1.31026686189716
0.121032663955991 1.31356480556221
0.124144527303798 1.31692171968424
0.127225148681105 1.32033482984733
0.130274267907851 1.32380164225524
0.133291664921474 1.32731980595795
0.136277149432731 1.33088712821902
0.139230556502507 1.33450156524603
0.142151742871037 1.33816121291505
0.145040583920834 1.34186429764347
0.14789697117046 1.34560916752543
0.150720810211705 1.34939428380909
0.153512019016008 1.35321821276839
0.156270526547405 1.35707961800174
0.158996271629043 1.36097725317419
0.161689202018771 1.36490995520823
0.164349273656419 1.36887663791946
0.166976450051546 1.37287628608671
0.169570701785611 1.37690794994196
0.172132006106947 1.38097074006171
0.174660346600615 1.38506382263973
0.177155712918393 1.38918641511944
0.179618100556773 1.39333778216401
0.182047510673042 1.39751723194186
0.184443949931377 1.40172411270575
0.186807430372418 1.40595780964404
0.189137969301039 1.41021774198379
0.191435589188092 1.41450336032608
0.193700317582753 1.41881414419499
0.195932187032813 1.42314959978308
0.198131235010808 1.4275092578767
0.20029750384438 1.43189267194633
0.202431040649593 1.43629941638766
0.204531897266275 1.44072908490038
0.206600130194657 1.44518128899265
0.208635800532812 1.44965565660034
0.210638973914499 1.45415183081052
0.212609720447192 1.45866946868021
0.214548114650113 1.46320824014154
0.216454235392212 1.46776782698567
0.218328165830037 1.47234792191816
0.220169993345531 1.47694822767929
0.221979809483787 1.48156845622326
0.223757709890833 1.48620832795074
0.225503794251532 1.49086757098986
0.22721816622769 1.4955459205208
0.228900933396479 1.50024311813989
0.230552207189287 1.50495891125926
0.232172102831096 1.50969305253841
0.23376073928052 1.51444529934444
0.235318239170598 1.51921541323784
0.236844728750473 1.52400315948096
0.238340337828053 1.52880830656659
0.239805199713783 1.53363062576411
0.241239451165631 1.53846989068093
0.242643232335391 1.54332587683703
0.244016686716428 1.54819836125062
0.245359961092961 1.55308712203277
0.246673205491001 1.55799193798944
0.247956573131039 1.56291258822888
0.249210220382617 1.56784885177283
0.250434306720863 1.57280050716971
0.251628994685134 1.57776733210836
0.252794449839853 1.58274910303053
0.253930840737675 1.58774559474062
0.255038338885102 1.59275658001112
0.256117118710662 1.59778182918201
0.2571673575358 1.60282110975271
0.258189235548604 1.60787418596467
0.259182935780512 1.61294081837324
0.26014864408617 1.61802076340672
0.261086549126568 1.62311377291112
0.261996842355672 1.62821959367846
0.262879718010685 1.63333796695682
0.263735373106182 1.63846862794003
0.264564007432294 1.64361130523466
0.26536582355719 1.64876572030217
0.266141026834092 1.65393158687349
0.266889825413097 1.6591086103336
0.267612430258088 1.66429648707296
0.268309055169053 1.66949490380291
0.268979916810148 1.6747035368316
0.26962523474388 1.67992205129674
0.270245231471814 1.68515010035141
0.270840132482247 1.69038732429851
0.271410166305334 1.6956333496692
0.2719555645762 1.70088778824031
0.272476562106615 1.70615023598506
0.272973396965878 1.71142027195109
0.273446310571611 1.71669745705903
0.273895547791236 1.72198133281429
0.274321357054984 1.72727141992403
0.27472399048138 1.73256721681045
0.275103704016238 1.73786819801044
0.275460757586307 1.743173812451
0.275795415268835 1.74848348158827
0.276107945478446 1.7537965973971
0.27639862117288 1.7591125201964
0.276667720079312 1.76443057629414
0.276915524943143 1.76975005543387
0.27714232380139 1.77507020802278
0.277348410282993 1.78039024211907
0.277534083938668 1.78570932015384
0.27769965060319 1.79102655535988
0.277845422793316 1.79634100787655
0.27797172014496 1.80165168049657
0.278078869893591 1.80695751401633
0.278167207402311 1.81225738214692
0.278237076742571 1.8175500859382
0.278288831333041 1.82283434766255
0.278322834642786 1.82810880409851
0.278339460965604 1.83337199914797
0.278339096273127 1.83862237571226
0.278322139155172 1.84385826674449
0.278289001856715 1.84907788538546
0.278240111421913 1.85427931408051
0.278175910956642 1.85946049256316
0.278096861022202 1.86461920457931
0.278003441174017 1.86975306321303
0.277896151660398 1.87485949466142
0.27777551529762 1.87993572029277
0.277642079538667 1.88497873680902
0.277496418753905 1.88998529432197
0.277339136742529 1.89495187214372
0.277170869493632 1.89987465208678
0.276992288215004 1.90474948907216
0.276804102645737 1.90957187885593
0.276607064665075 1.91433692271355
0.276401972203798 1.91903928897064
0.276189673455053 1.92367317134962
0.275971071367641 1.92823224422375
0.27574712838487 1.93270961504822
0.275518871364367 1.9370977744907
0.275287396576446 1.94138854513249
0.275053874628177 1.94557303008116
0.27481955509458 1.9496415634548
0.274585770554722 1.95358366549178
0.274353939627324 1.95738800602737
0.274125568477907 1.96104238126249
0.273902250131096 1.96453371009876
0.273685660776754 1.96784805774428
0.273477552124631 1.97097069564159
0.273279738767837 1.97388620776131
0.273094079502157 1.97657865354262
0.272922451669368 1.9790317967273
0.272766717907455 1.98122940644729
0.272628685249677 1.98315563167907
0.272510057336837 1.9847954423627
0.272412381548897 1.98613512048803
0.27233699397353 1.98716277364114
0.272284965897295 1.98786883541269
0.272257052021106 1.98824654120912
0.272253739367573 1.98829163807775
0.272274941184158 1.98800468660406
0.27232043530037 1.98738782844702
0.272389533372738 1.98644719756443
0.272481242288511 1.98519166456253
0.272594292384744 1.98363254010531
0.272727188234173 1.98178309680273
0.272878263317509 1.97965805789199
0.27304573373191 1.97727309744074
0.273227747567266 1.9746443836205
0.273422427796905 1.97178818501599
0.273627907639289 1.96872054931716
0.273842358245531 1.96545705519549
0.274064009201596 1.96201263219687
0.274291162712314 1.95840143998568
0.27452220250301 1.95463679678865
0.274755598492332 1.9507311468326
0.274989908212981 1.94669605740134
0.275223775830444 1.94254223742018
0.275455929465699 1.93827957090501
0.275685177386355 1.93391715999622
0.275910403503273 1.92946337353109
0.276130562501033 1.92492589815144
0.276344674841802 1.92031178978809
0.276551821811726 1.91562752402829
0.27675114072464 1.91087904438019
0.276941820356907 1.90607180782755
0.277123096656954 1.90121082734446
0.277294248751253 1.89630071123609
0.277454595253123 1.89134569930791
0.27760349087023 1.88634969595579
0.277740323299765 1.88131630032708
0.277864510396003 1.87624883373588
0.277975497592557 1.87115036453232
0.278072755560577 1.86602373063035
0.27815577808399 1.86087155989547
0.278224080133315 1.85569628858588
0.278277196120428 1.85050017802926
0.27831467831771 1.84528532970465
0.278336095426181 1.84005369888567
0.278341031278461 1.83480710698764
0.27832908366358 1.82954725274823
0.278299863261854 1.82427572235909
0.278252992679132 1.81899399865411
0.278188105570752 1.81370346944954
0.278104845846493 1.80840543512143
0.27800286694868 1.80310111549694
0.277881831196396 1.79779165612827
0.277741409189465 1.79247813401051
0.277581279266515 1.78716156279861
0.277401127012026 1.78184289757248
0.277200644807769 1.77652303919455
0.276979531424541 1.77120283829898
0.27673749165048 1.76588309894819
0.276474235952662 1.76056458198804
0.276189480168999 1.75524800813044
0.27588294522774 1.74993406078864
0.275554356892181 1.74462338868828
0.275203445528414 1.73931660827472
0.274829945894137 1.73401430593524
0.274433596946797 1.72871704005277
0.274014141669432 1.72342534290631
0.273571326912822 1.71813972243155
0.2731049032526 1.7128606638539
0.272614624860196 1.70758863120533
0.272100249386512 1.70232406873475
0.271561537857384 1.69706740222125
0.270998254579956 1.69181904019849
0.270410167059157 1.68657937509766
0.269797045923581 1.68134878431599
0.269158664860098 1.67612763121697
0.268494800556596 1.67091626606805
0.267805232652331 1.66571502692098
0.267089743695354 1.66052424043963
0.266348119106597 1.65534422267959
0.265580147150171 1.65017527982371
0.264785618909517 1.64501770887712
0.263964328269049 1.63987179832528
0.263116071900971 1.63473782875822
0.26224064925698 1.62961607346382
0.26133786256457 1.62450679899299
0.260407516827694 1.61941026569913
0.259449419831552 1.61432672825452
0.258463382151285 1.60925643614557
0.257449217164377 1.60419963414928
0.256406741066578 1.59915656279282
0.255335772891168 1.59412745879816
0.254236134531407 1.58911255551359
0.253107650766008 1.5841120833338
0.251950149287484 1.5791262701104
0.250763460733247 1.57415534155436
0.249547418719299 1.56919952163202
0.248301859876416 1.56425903295646
0.24702662388868 1.5593340971755
0.245721553534255 1.55442493535823
0.244386494728282 1.54953176838143
0.243021296567789 1.54465481731773
0.241625811378494 1.53979430382695
0.2401998947634 1.53495045055248
0.238743405653075 1.53012348152439
0.237256206357497 1.52531362257119
0.235738162619364 1.52052110174201
0.234189143668763 1.5157461497414
0.232609022279079 1.51098900037873
0.230997674824035 1.50624989103467
0.229354981335765 1.50152906314688
0.227680825563782 1.49682676271779
0.22597509503475 1.49214324084709
0.224237681112938 1.48747875429203
0.222468479061235 1.48283356605869
0.220667388102621 1.47820794602781
0.218834311481987 1.47360217161897
0.216969156528183 1.4690165284973
0.215071834716218 1.46445131132719
0.213142261729498 1.45990682457801
0.211180357522051 1.45538338338709
0.209186046380678 1.45088131448606
0.207159256987003 1.44640095719667
0.205099922479451 1.44194266450339
0.203007980515206 1.43750680421026
0.200883373332296 1.43309376019045
0.198726047812015 1.42870393373762
0.196535955542024 1.42433774502905
0.194313052880595 1.41999563471131
0.192057301022659 1.41567806562037
0.189768666068532 1.41138552464879
0.187447119096491 1.40711852477377
0.185092636240705 1.40287760726106
0.182705198776486 1.39866334406064
0.180284793215357 1.39447634041123
0.17783141141309 1.39031723767188
0.175345050694705 1.38618671639996
0.172825714001374 1.38208549969561
0.170273410065438 1.37801435683396
0.167688153621118 1.37397410720666
0.165069965660344 1.36996562459505
0.162418873745151 1.36598984179702
0.15973491239066 1.36204775562936
0.15701812353562 1.35814043232636
0.154268557121077 1.35426901335325
0.15148627180192 1.35043472165067
0.148671335821041 1.3466388683216
0.145823828081706 1.34288285976668
0.14294383946058 1.33916820526538
0.140031474411924 1.33549652498997
0.13708685292286 1.33186955842456
0.134110112890589 1.32828917314271
0.131101413005159 1.32475737387219
0.128060936236224 1.3212763117432
0.124988894039325 1.31784829357424
0.121885531417051 1.31447579099501
0.118751132993149 1.3111614491343
0.115586071345394 1.30790810425146
0.112390690040142 1.30471878217209
0.109165446828279 1.30159666772354
0.105910873236606 1.29854516245953
0.102627593600373 1.29556786047135
0.0993163422610748 1.29266854105824
0.0959779838164609 1.28985115416918
0.0926135368797738 1.28711979616481
0.0892242018416061 1.28447867274019
0.0858113931499302 1.28193204497093
0.0823767766198864 1.27948415337887
0.0789223122372856 1.27713911367119
0.0754503028030072 1.27490077644932
0.0719634485432294 1.27277254188158
0.0684649074318132 1.27075711945942
0.0649583603648774 1.26885622325444
0.061448079392134 1.26707019596783
0.0579389957934498 1.26539756306318
0.0544367626497998 1.263834535858
0.0509478032781319 1.26237451713296
0.0474793317389894 1.26100772662157
};
\addplot [thick, black]
table {%
0.05 3.03719661179249
0.0508324546671409 3.02791874635648
0.0516764816482974 3.01865442259896
0.0525321699511248 3.00940390863291
0.0533996067955229 3.00016747737179
0.0542788775023543 2.99094540644402
0.0551700653874258 2.98173797823074
0.0560732516533685 2.97254547990164
0.0569885152794617 2.96336820344899
0.05791593290944 2.95420644571959
0.0588555787373395 2.94506050844476
0.0598075243914484 2.93593069826792
0.0607718388164106 2.9268173267701
0.0617485881535699 2.91772071049297
0.0627378356196162 2.90864117095931
0.0637396413836272 2.89957903469096
0.0647540624425786 2.89053463322415
0.065781152495436 2.88150830312191
0.0668209618159144 2.87250038598366
0.0678735371240162 2.86351122845196
0.0689389214564635 2.85454118221598
0.0700171540361396 2.84559060401206
0.0711082701406717 2.83665985562084
0.072212300970284 2.82774930386133
0.0733292735150532 2.81885932058132
0.0744592104217253 2.80999028264461
0.075602129860233 2.80114257191459
0.0767580453900724 2.79231657523425
0.0779269658267112 2.7835126844026
0.0791088951081818 2.77473129614741
0.0803038321620451 2.76597281209415
0.0815117707729011 2.75723763873133
0.0827326994506271 2.74852618737183
0.0839666012995384 2.73983887411063
0.0852134538886591 2.73117611977851
0.0864732291233077 2.72253834989204
0.0877458931181894 2.7139259945997
0.089031406072209 2.70533948862408
0.0903297221452082 2.69677927120036
0.0916407893368377 2.68824578601087
0.0929645493677717 2.67973948111602
0.0943009375634936 2.67126080888135
0.0956498827408462 2.662810225901
0.0970113070975819 2.65438819291755
0.098385126105117 2.64599517473821
0.0997712484047119 2.63763164014757
0.101169575707282 2.62929806181706
0.102580002697064 2.62099491621095
0.104002416939338 2.6127226834892
0.105436698792422 2.60448184740721
0.106882721324127 2.59627289521268
0.108340350232898 2.58809631753943
0.109809443773806 2.57995260829871
0.111289852689615 2.57184226456781
0.112781420147073 2.56376578647624
0.114283981678639 2.55572367708969
0.115797365129795 2.54771644229182
0.117321390612107 2.53974459066418
0.118855870462219 2.53180863336421
0.120400609206886 2.52390908400178
0.121955403534223 2.51604645851419
0.123520042271276 2.50822127503997
0.125094306368044 2.50043405379158
0.126677968888068 2.49268531692727
0.128270795005672 2.48497558842219
0.129872542009959 2.47730539393894
0.131482959315641 2.46967526069794
0.133101788480756 2.46208571734741
0.134728763231339 2.45453729383365
0.136363609493101 2.44703052127123
0.138006045430122 2.43956593181376
0.13965578149061 2.43214405852514
0.141312520459718 2.42476543525142
0.142975957519419 2.41743059649367
0.144645780315436 2.41014007728166
0.146321669031196 2.40289441304892
0.148003296468771 2.39569413950881
0.149690328136767 2.38853979253219
0.151382422345107 2.38143190802649
0.153079230306621 2.37437102181644
0.154780396245403 2.36735766952651
0.156485557511807 2.36039238646512
0.158194344704027 2.35347570751072
0.159906381796123 2.3466081669998
0.1616212862724 2.33979029861683
0.163338669268023 2.33302263528632
0.165058135715719 2.32630570906674
0.166779284498455 2.31964005104667
0.168501708607939 2.31302619124283
0.170224995308792 2.30646465850021
0.171948726308258 2.29995598039428
0.173672477931272 2.29350068313501
0.17539582130074 2.28709929147292
0.177118322522856 2.280752328607
0.178839542877299 2.27446031609435
0.180559039012124 2.26822377376159
0.18227636314318 2.26204321961784
0.183991063257887 2.25591916976928
0.185702683323175 2.24985213833502
0.187410763497426 2.24384263736436
0.189114840346231 2.2378911767552
0.190814447061775 2.23199826417337
0.192509113685692 2.22616440497297
0.194198367335186 2.22039010211742
0.195881732432253 2.21467585610105
0.197558730935833 2.20902216487122
0.199228882576694 2.20342952375062
0.200891705094895 2.19789842535977
0.202546714479644 2.19242935953944
0.20419342521138 2.18702281327289
0.205831350505902 2.18167927060767
0.207460002560399 2.17639921257703
0.209078892801186 2.17118311712053
0.210687532133006 2.16603145900385
0.212285431189713 2.16094470973761
0.213872100586203 2.15592333749503
0.215447051171403 2.15096780702835
0.217009794282186 2.14607857958374
0.21855984199805 2.14125611281482
0.220096707396395 2.13650086069435
0.221619904808266 2.13181327342418
0.223128950074402 2.12719379734341
0.224623360801429 2.12264287483447
0.226102656618079 2.11816094422709
0.227566359431255 2.11374843970034
0.229013993681817 2.10940579118219
0.230445086599936 2.10513342424711
0.23185916845987 2.10093176001111
0.233255772834013 2.09680121502469
0.234634436846084 2.09274220116334
0.235994701423292 2.0887551255158
0.23733611154735 2.08484039026986
0.238658216504185 2.08099839259617
0.239960570132184 2.07722952452949
0.241242731068861 2.07353417284798
0.242504262995756 2.06991271895032
0.243744734881457 2.06636553873076
0.24496372122257 2.06289300245228
0.246160802282488 2.05949547461803
0.247335564327829 2.05617331384081
0.248487599862361 2.05292687271132
0.249616507858284 2.04975649766479
0.250721893984698 2.04666252884638
0.251803370833122 2.04364529997561
0.252860558139881 2.04070513820983
0.253893083005229 2.03784236400696
0.254900580109037 2.03505729098786
0.255882691922891 2.03235022579831
0.256839068918442 2.02972146797101
0.257769369771853 2.02717130978772
0.258673261564173 2.02470003614188
0.2595504199775 2.02230792440178
0.260400529486749 2.0199952442748
0.261223283546897 2.01776225767271
0.262018384775516 2.01560921857845
0.262785545130476 2.01353637291453
0.26352448608263 2.01154395841357
0.264234938783352 2.00963220449078
0.264916644226767 2.00780133211923
0.26556935340654 2.00605155370769
0.266192827467053 2.0043830729815
0.266786837848863 2.00279608486677
0.267351166428273 2.00129077537818
0.267885605650906 1.99986732151032
0.268389958659127 1.99852589113339
0.268864039413219 1.99726664289294
0.26930767280616 1.99608972611423
0.269720694771909 1.99499528071125
0.270102952387077 1.99398343710073
0.270454303965883 1.9930543161214
0.2707746191483 1.99220802895844
0.271063778981286 1.99144467707357
0.271321675993013 1.99076435214103
0.271548214260013 1.99016713598941
0.271743309467129 1.98965310054983
0.27190688896015 1.98922230781134
0.272038891790823 1.9888748097848
0.272139268753304 1.98861064848278
0.272207982406689 1.98842985595409
0.27224500701482 1.9883324548816
0.272250329991154 1.98831844801139
0.272223946901325 1.98838785513505
0.272165869337072 1.98854065491381
0.272076118607813 1.98877683146019
0.271954728152405 1.98909635641934
0.271801743214912 1.98949919123297
0.271617220800053 1.98998528728246
0.271401229634504 1.99055458594192
0.27115385012295 1.99120701862203
0.270875174297384 1.99194250681656
0.270565305759355 1.99276096215354
0.27022435961511 1.99366228645227
0.269852462403672 1.99464637178574
0.269449752017919 1.99571310054901
0.269016377618729 1.99686234553279
0.268552499542293 1.99809397000269
0.268058289200672 1.99940782778355
0.267533928975722 2.00080376334869
0.266979612106476 2.00228161191409
0.266395542570105 2.00384119953719
0.265781934956571 2.00548234321977
0.265139014337111 2.00720485101526
0.264467016126657 2.00900852213976
0.263766185940344 2.01089314708667
0.263036779444232 2.01285850774473
0.262279062200389 2.01490437751917
0.261493309506467 2.01703052145566
0.260679806229935 2.01923669636686
0.259838846637097 2.02152265096136
0.258970734217066 2.02388812597447
0.258075781500824 2.02633285430102
0.257154309875554 2.02885656112951
0.256206649394359 2.03145896407764
0.255233138581571 2.03413977332874
0.254234124233762 2.03689869176905
0.25320996121665 2.03973541512533
0.252161012258046 2.04264963210299
0.251087647736987 2.04564102452406
0.249990245469246 2.04870926746492
0.248869190489339 2.0518540293938
0.247724874829212 2.05507497230753
0.246557697293767 2.05837175186747
0.245368063233355 2.06174401753447
0.24415638431343 2.0651914127026
0.242923078281489 2.06871357483156
0.241668568731461 2.07231013557754
0.240393284865707 2.07598072092253
0.239097661254768 2.07972495130171
0.237782137595016 2.08354244172904
0.23644715846437 2.08743280192082
0.235093173076205 2.0913956364173
0.233720635031619 2.09543054470182
0.232330002070198 2.09953712131808
0.230921735819424 2.10371495598494
0.229496301542881 2.10796363370904
0.228054167887391 2.11228273489491
0.226595806629241 2.11667183545306
0.225121692419629 2.12113050690541
0.223632302529493 2.12565831648872
0.222128116593852 2.13025482725561
0.220609616355819 2.1349195981733
0.219077285410415 2.13965218422046
0.217531608948354 2.1444521364816
0.215973073499924 2.14931900223969
0.214402166679131 2.15425232506692
0.212819376928243 2.15925164491339
0.211225193262896 2.16431649819426
0.209620105017907 2.16944641787546
0.20800460159395 2.1746409335574
0.20637917220526 2.17989957155812
0.204744305628509 2.18522185499446
0.203100489953022 2.19060730386296
0.201448212332499 2.1960554351191
0.199787958738392 2.20156576275643
0.198120213715123 2.20713779788482
0.196445460137291 2.21277104880826
0.194764178969048 2.21846502110257
0.193076849025821 2.22421921769281
0.191383946738529 2.2300331389311
0.189685945920509 2.23590628267415
0.18798331753728 2.24183814436171
0.186276529479367 2.24782821709512
0.184566046338324 2.25387599171694
0.182852329186172 2.25998095689105
0.181135835358396 2.26614259918405
0.179417018240706 2.27236040314753
0.177696327059738 2.27863385140179
0.175974206677851 2.28496242472071
0.174251097392235 2.29134560211842
0.172527434738476 2.29778286093712
0.170803649298763 2.30427367693703
0.169080166514916 2.3108175243877
0.167357406506399 2.31741387616156
0.165635783893476 2.32406220382901
0.163915707625693 2.33076197775568
0.162197580815825 2.3375126672016
0.160481800579457 2.3443137404224
0.158768757880334 2.35116466477268
0.157058837381634 2.35806490681112
0.155352417303302 2.36501393240798
0.15364986928556 2.37201120685442
0.151951558258734 2.37905619497377
0.150257842319499 2.38614836123488
0.148569072613662 2.3932871698672
0.146885593225568 2.40047208497793
0.145207741074226 2.40770257067049
0.143535845816235 2.41497809116513
0.141870229755574 2.42229811092066
0.140211207760318 2.42966209475789
0.138559087186342 2.43706950798422
0.136914167808025 2.44451981651959
0.135276741756004 2.45201248702332
0.133647093461989 2.45954698702183
0.132025499610634 2.4671227850374
0.130412229098473 2.47473935071707
0.128807542999892 2.48239615496238
0.127211694540109 2.49009267005908
0.125624929075124 2.49782836980706
0.124047484078587 2.50560272965032
0.12247958913552 2.51341522680618
0.12092146594281 2.52126534039462
0.119373328316401 2.52915255156662
0.117835382205084 2.53707634363177
0.116307825710761 2.54503620218478
0.114790849115103 2.55303161523111
0.113284634912428 2.56106207331071
0.111789357848712 2.56912706962072
0.110305184966547 2.57722610013606
0.108832275655912 2.58535866372845
0.107370781710595 2.59352426228315
0.105920847390094 2.60172240081341
0.104482609486821 2.60995258757285
0.103056197398422 2.618214334165
0.101641733205032 2.62650715565034
0.100239331751268 2.63483057065055
0.0988491007327592 2.64318410144959
0.0974711407870127 2.65156727409209
0.0961055455884118 2.65997961847826
0.0947524019471319 2.66842066845569
0.0934117899117646 2.67688996190769
0.0920837828754397 2.68538704083829
0.0907684476852231 2.69391145145358
0.0894658447545811 2.70246274423945
0.0881760281786924 2.71104047403595
0.0868990458523932 2.71964420010732
0.0856349395905463 2.72827348620894
0.0843837452506035 2.73692790065006
0.0831454928571774 2.74560701635292
0.0819202067283895 2.75431041090777
0.0807079056038029 2.76303766662439
0.0795086027737333 2.77178837057951
0.0783223062097353 2.7805621146605
0.0771490186960783 2.78935849560515
0.0759887379620105 2.79817711503781
0.0748414568146339 2.80701757950156
0.073707163272202 2.81587950048668
0.0725858406976743 2.82476249445566
0.0714774679323441 2.83366618286422
0.0703820194293862 2.84259019217893
0.0692994653871591 2.85153415389133
0.0682297718821125 2.86049770452843
0.0671729010011498 2.86948048565993
0.0661288109733067 2.8784821439021
0.0650974563006124 2.8875023309184
0.0640787878880023 2.89654070341689
0.0630727531721659 2.90559692314462
0.0620792962492075 2.91467065687904
0.0610983580010144 2.92376157641644
0.0601298762202351 2.9328693585576
0.0591737857337591 2.94199368509075
0.0582300185246196 2.95113424277199
0.0572985038522298 2.96029072330286
0.0563791683708756 2.96946282330597
0.0554719362463949 2.97865024429793
0.0545767292709722 2.98785269266018
0.0536934669759983 2.9970698796077
0.0528220667429264 3.00630152115558
0.0519624439120904 3.015547338084
0.0511145118894304 3.02480705590089
0.0502781822510912 3.03408040480325
0.0494533648458598 3.04336711963659
};
\addplot [thick, black]
table {%
0.05 3.03719661179251
0.0508324546671397 3.0279187463565
0.0516764816482967 3.018654422599
0.0525321699511239 3.00940390863293
0.0533996067955217 3.00016747737177
0.0542788775023534 2.99094540644404
0.0551700653874249 2.98173797823073
0.0560732516533674 2.97254547990166
0.0569885152794602 2.96336820344898
0.0579159329094384 2.9542064457196
0.0588555787373382 2.94506050844478
0.0598075243914473 2.93593069826791
0.0607718388164098 2.92681732677009
0.0617485881535692 2.91772071049298
0.0627378356196165 2.90864117095932
0.063739641383627 2.89957903469097
0.0647540624425785 2.89053463322416
0.0657811524954359 2.88150830312191
0.066820961815915 2.87250038598366
0.0678735371240169 2.86351122845196
0.0689389214564628 2.85454118221599
0.0700171540361387 2.84559060401204
0.0711082701406714 2.83665985562086
0.0722123009702839 2.82774930386133
0.0733292735150531 2.81885932058131
0.0744592104217255 2.80999028264461
0.0756021298602324 2.80114257191458
0.076758045390072 2.79231657523426
0.0779269658267113 2.78351268440261
0.0791088951081818 2.77473129614741
0.0803038321620458 2.76597281209416
0.0815117707729016 2.75723763873133
0.0827326994506274 2.74852618737185
0.0839666012995385 2.73983887411062
0.0852134538886595 2.7311761197785
0.086473229123308 2.72253834989205
0.0877458931181898 2.7139259945997
0.0890314060722093 2.70533948862409
0.0903297221452095 2.69677927120034
0.0916407893368388 2.68824578601087
0.0929645493677736 2.67973948111599
0.0943009375634953 2.67126080888133
0.0956498827408478 2.66281022590099
0.0970113070975832 2.65438819291754
0.0983851261051187 2.6459951747382
0.0997712484047132 2.63763164014756
0.101169575707283 2.62929806181706
0.102580002697066 2.62099491621093
0.10400241693934 2.61272268348918
0.105436698792424 2.60448184740721
0.106882721324129 2.59627289521267
0.1083403502329 2.58809631753941
0.109809443773809 2.57995260829869
0.111289852689617 2.57184226456779
0.112781420147075 2.56376578647622
0.114283981678642 2.55572367708967
0.115797365129797 2.54771644229182
0.117321390612109 2.53974459066418
0.118855870462221 2.5318086333642
0.120400609206888 2.52390908400177
0.121955403534225 2.51604645851418
0.123520042271278 2.50822127503995
0.125094306368047 2.50043405379157
0.12667796888807 2.49268531692726
0.128270795005674 2.48497558842217
0.129872542009962 2.47730539393892
0.131482959315645 2.46967526069793
0.133101788480759 2.46208571734739
0.134728763231343 2.45453729383363
0.136363609493105 2.4470305212712
0.138006045430126 2.43956593181374
0.139655781490615 2.43214405852512
0.141312520459722 2.4247654352514
0.142975957519423 2.41743059649364
0.144645780315441 2.41014007728164
0.146321669031201 2.40289441304889
0.148003296468775 2.3956941395088
0.149690328136772 2.38853979253217
0.151382422345111 2.38143190802645
0.153079230306626 2.3743710218164
0.154780396245407 2.36735766952649
0.156485557511812 2.36039238646511
0.158194344704031 2.35347570751071
0.159906381796127 2.34660816699979
0.161621286272404 2.33979029861682
0.163338669268027 2.3330226352863
0.165058135715723 2.32630570906672
0.166779284498459 2.31964005104666
0.168501708607943 2.31302619124281
0.170224995308796 2.30646465850019
0.171948726308262 2.29995598039425
0.173672477931276 2.29350068313497
0.175395821300744 2.28709929147289
0.17711832252286 2.28075232860699
0.178839542877303 2.27446031609433
0.180559039012128 2.26822377376157
0.182276363143184 2.26204321961782
0.183991063257891 2.25591916976924
0.185702683323179 2.24985213833501
0.18741076349743 2.24384263736433
0.189114840346234 2.2378911767552
0.190814447061779 2.23199826417336
0.192509113685696 2.22616440497296
0.194198367335189 2.2203901021174
0.195881732432257 2.21467585610105
0.197558730935836 2.20902216487121
0.199228882576697 2.2034295237506
0.200891705094899 2.19789842535976
0.202546714479649 2.19242935953944
0.204193425211384 2.18702281327287
0.205831350505907 2.18167927060765
0.207460002560404 2.17639921257701
0.209078892801191 2.17118311712051
0.210687532133011 2.16603145900383
0.212285431189718 2.1609447097376
0.213872100586208 2.15592333749502
0.215447051171407 2.15096780702833
0.217009794282191 2.14607857958372
0.218559841998054 2.1412561128148
0.220096707396399 2.13650086069432
0.221619904808271 2.13181327342416
0.223128950074406 2.1271937973434
0.224623360801434 2.12264287483444
0.226102656618084 2.11816094422706
0.227566359431259 2.11374843970031
0.229013993681821 2.10940579118218
0.230445086599941 2.1051334242471
0.231859168459874 2.10093176001111
0.233255772834018 2.09680121502469
0.234634436846088 2.09274220116335
0.235994701423295 2.08875512551578
0.237336111547354 2.08484039026984
0.238658216504188 2.08099839259616
0.239960570132188 2.07722952452948
0.241242731068865 2.07353417284798
0.24250426299576 2.0699127189503
0.243744734881461 2.06636553873074
0.244963721222573 2.06289300245227
0.246160802282491 2.05949547461802
0.247335564327832 2.05617331384081
0.248487599862364 2.0529268727113
0.249616507858287 2.04975649766479
0.250721893984701 2.04666252884637
0.251803370833125 2.04364529997561
0.252860558139884 2.04070513820982
0.253893083005232 2.03784236400695
0.25490058010904 2.03505729098784
0.255882691922893 2.03235022579832
0.256839068918445 2.02972146797101
0.257769369771855 2.02717130978772
0.258673261564176 2.02470003614187
0.259550419977502 2.02230792440176
0.260400529486752 2.01999524427479
0.261223283546899 2.0177622576727
0.262018384775519 2.01560921857844
0.262785545130479 2.01353637291453
0.263524486082633 2.01154395841356
0.264234938783354 2.00963220449078
0.264916644226769 2.00780133211923
0.265569353406542 2.00605155370769
0.266192827467055 2.0043830729815
0.266786837848865 2.00279608486678
0.267351166428275 2.00129077537819
0.267885605650907 1.99986732151031
0.268389958659129 1.99852589113338
0.268864039413221 1.99726664289293
0.269307672806162 1.99608972611423
0.269720694771911 1.99499528071124
0.270102952387078 1.99398343710074
0.270454303965884 1.9930543161214
0.270774619148301 1.99220802895842
0.271063778981287 1.99144467707356
0.271321675993014 1.99076435214103
0.271548214260013 1.9901671359894
0.27174330946713 1.98965310054984
0.27190688896015 1.98922230781134
0.272038891790823 1.98887480978481
0.272139268753305 1.98861064848279
0.272207982406689 1.98842985595408
0.27224500701482 1.9883324548816
0.272250329991153 1.98831844801139
0.272223946901325 1.98838785513505
0.272165869337072 1.98854065491382
0.272076118607813 1.98877683146018
0.271954728152405 1.98909635641933
0.271801743214911 1.98949919123296
0.271617220800053 1.98998528728247
0.271401229634504 1.99055458594192
0.271153850122949 1.99120701862204
0.270875174297383 1.99194250681656
0.270565305759355 1.99276096215355
0.270224359615109 1.99366228645226
0.269852462403671 1.99464637178575
0.269449752017918 1.99571310054901
0.269016377618728 1.99686234553279
0.268552499542291 1.9980939700027
0.26805828920067 1.99940782778355
0.26753392897572 2.00080376334869
0.266979612106475 2.0022816119141
0.266395542570103 2.00384119953718
0.265781934956569 2.00548234321977
0.265139014337109 2.00720485101526
0.264467016126655 2.00900852213977
0.263766185940342 2.01089314708668
0.26303677944423 2.01285850774473
0.262279062200387 2.01490437751916
0.261493309506465 2.01703052145566
0.260679806229933 2.01923669636687
0.259838846637095 2.02152265096136
0.258970734217064 2.02388812597447
0.258075781500822 2.02633285430102
0.257154309875552 2.02885656112952
0.256206649394358 2.03145896407764
0.255233138581569 2.03413977332875
0.25423412423376 2.03689869176905
0.253209961216648 2.03973541512534
0.252161012258043 2.04264963210301
0.251087647736985 2.04564102452407
0.249990245469244 2.04870926746492
0.248869190489336 2.0518540293938
0.24772487482921 2.05507497230754
0.246557697293765 2.05837175186749
0.245368063233353 2.06174401753449
0.244156384313428 2.06519141270261
0.242923078281487 2.06871357483156
0.241668568731459 2.07231013557755
0.240393284865705 2.07598072092253
0.239097661254766 2.07972495130172
0.237782137595014 2.08354244172903
0.236447158464368 2.08743280192083
0.235093173076203 2.0913956364173
0.233720635031617 2.09543054470181
0.232330002070195 2.09953712131808
0.230921735819421 2.10371495598496
0.229496301542878 2.10796363370904
0.228054167887389 2.11228273489493
0.226595806629239 2.11667183545306
0.225121692419626 2.12113050690541
0.22363230252949 2.12565831648873
0.22212811659385 2.13025482725561
0.220609616355816 2.13491959817331
0.219077285410412 2.13965218422048
0.21753160894835 2.14445213648161
0.21597307349992 2.14931900223971
0.214402166679126 2.15425232506693
0.212819376928239 2.15925164491339
0.211225193262892 2.1643164981943
0.209620105017902 2.16944641787547
0.208004601593945 2.17464093355742
0.206379172205255 2.17989957155811
0.204744305628504 2.18522185499448
0.203100489953017 2.19060730386295
0.201448212332493 2.1960554351191
0.199787958738387 2.20156576275645
0.198120213715118 2.20713779788485
0.196445460137286 2.21277104880829
0.194764178969044 2.21846502110256
0.193076849025816 2.22421921769283
0.191383946738524 2.23003313893112
0.189685945920504 2.23590628267417
0.187983317537275 2.24183814436171
0.186276529479362 2.24782821709513
0.184566046338319 2.25387599171695
0.182852329186166 2.25998095689108
0.18113583535839 2.26614259918407
0.1794170182407 2.27236040314756
0.177696327059732 2.2786338514018
0.175974206677845 2.28496242472075
0.17425109739223 2.29134560211845
0.17252743473847 2.29778286093714
0.170803649298757 2.30427367693704
0.169080166514911 2.31081752438771
0.167357406506393 2.31741387616159
0.16563578389347 2.32406220382904
0.163915707625687 2.33076197775571
0.162197580815819 2.33751266720162
0.160481800579451 2.34431374042242
0.158768757880328 2.3511646647727
0.157058837381628 2.35806490681113
0.155352417303296 2.36501393240801
0.153649869285554 2.37201120685445
0.151951558258727 2.37905619497381
0.150257842319492 2.3861483612349
0.148569072613655 2.39328716986725
0.146885593225562 2.40047208497796
0.145207741074221 2.40770257067052
0.14353584581623 2.41497809116516
0.141870229755568 2.42229811092069
0.140211207760313 2.4296620947579
0.138559087186337 2.43706950798422
0.136914167808021 2.4445198165196
0.135276741756 2.45201248702331
0.133647093461984 2.45954698702185
0.13202549961063 2.46712278503743
0.130412229098469 2.4747393507171
0.128807542999889 2.48239615496239
0.127211694540105 2.49009267005908
0.12562492907512 2.4978283698071
0.124047484078583 2.50560272965034
0.122479589135515 2.51341522680619
0.120921465942804 2.52126534039464
0.119373328316395 2.52915255156664
0.117835382205077 2.53707634363179
0.116307825710754 2.54503620218483
0.114790849115095 2.55303161523116
0.11328463491242 2.56106207331076
0.111789357848705 2.56912706962074
0.11030518496654 2.57722610013611
0.108832275655904 2.58535866372851
0.107370781710586 2.5935242622832
0.105920847390086 2.60172240081345
0.104482609486813 2.60995258757289
0.103056197398415 2.61821433416502
0.101641733205026 2.62650715565038
0.100239331751262 2.63483057065057
0.0988491007327531 2.64318410144962
0.0974711407870066 2.65156727409212
0.0961055455884054 2.6599796184783
0.094752401947125 2.66842066845573
0.0934117899117575 2.67688996190773
0.092083782875433 2.68538704083834
0.0907684476852162 2.69391145145362
0.0894658447545743 2.70246274423952
0.0881760281786854 2.71104047403598
0.0868990458523887 2.71964420010735
0.0856349395905421 2.72827348620896
0.0843837452506 2.7369279006501
0.0831454928571736 2.74560701635294
0.0819202067283851 2.7543104109078
0.0807079056037986 2.76303766662442
0.0795086027737286 2.77178837057955
0.0783223062097307 2.78056211466053
0.0771490186960737 2.7893584956052
0.0759887379620059 2.79817711503786
0.074841456814629 2.80701757950158
0.0737071632721974 2.81587950048671
0.0725858406976694 2.8247624944557
0.0714774679323391 2.83366618286426
0.0703820194293812 2.84259019217898
0.069299465387154 2.85153415389138
0.0682297718821073 2.86049770452848
0.0671729010011448 2.86948048565997
0.0661288109733024 2.87848214390214
0.065097456300608 2.88750233091844
0.0640787878879981 2.89654070341691
0.0630727531721619 2.90559692314466
0.0620792962492028 2.91467065687908
0.0610983580010099 2.92376157641647
0.0601298762202307 2.93286935855764
0.0591737857337544 2.94199368509081
0.0582300185246151 2.95113424277202
0.0572985038522252 2.9602907233029
0.0563791683708713 2.96946282330602
0.0554719362463903 2.97865024429799
0.054576729270967 2.98785269266024
0.0536934669759929 2.99706987960773
0.0528220667429215 3.00630152115564
0.0519624439120858 3.01554733808408
0.0511145118894255 3.02480705590098
0.0502781822510865 3.03408040480333
0.0494533648458555 3.04336711963662
};
\addplot [thick, black]
table {%
0.05 1.93033117899684
0.0521547956029347 1.93325699010527
0.0543047326386153 1.93626850490214
0.0564462846538584 1.93937460705508
0.0585774198562122 1.94257525065132
0.0606963351234524 1.94586965929399
0.0628014386966139 1.9492564740175
0.0648913321102179 1.95273388353914
0.066964792143728 1.9562997360784
0.0690207533323269 1.95995163346222
0.071058291387947 1.96368700902801
0.0730766077414947 1.96750319118693
0.0750750153145936 1.97139745458993
0.0770529255557923 1.97536706076222
0.0790098367253613 1.97940928991298
0.0809453233790434 1.98352146543213
0.0828590269800623 1.98770097238367
0.0847506596530515 1.99194532992606
0.0866199641532422 1.99625199882739
0.0884667315166217 2.00061864111792
0.0902907966643525 2.00504298887992
0.0920920284128157 2.0095228715843
0.0938703250736234 2.01405621650818
0.0956256106082787 2.01864104795504
0.0973578312749647 2.02327548555868
0.0990669527096771 2.02795774190118
0.100752957389773 2.03268611962993
0.102415842433493 2.03745900822144
0.104055617694102 2.04227488050975
0.105672304111889 2.04713228907235
0.10726593229154 2.05202986254701
0.108836541276119 2.05696630193653
0.110384177492325 2.06194037694558
0.11190889384472 2.06695092238318
0.113410748939319 2.07199683465617
0.114889806419327 2.07707706837195
0.116346134397924 2.08219063306366
0.117779804974898 2.08733659004638
0.119190893825579 2.09251404940979
0.120579479851954 2.0977221671497
0.121945644887201 2.10296014243908
0.123289473445955 2.10822721503724
0.124611052513645 2.1135226628348
0.125910471369122 2.11884579953093
0.127187821435558 2.12419597243883
0.128443196155271 2.12957256041471
0.12967669088473 2.13497497190525
0.130888402806517 2.1404026431084
0.132078430855453 2.1458550362421
0.133246875656517 2.15133163791557
0.13439383947251 2.15683195759785
0.135519426159726 2.1623555261782
0.136623741130163 2.16790189461339
0.137706891318988 2.17347063265672
0.138768985156239 2.17906132766394
0.139810132541834 2.18467358347158
0.14083044482317 2.19030701934298
0.141830034774676 2.19596126897798
0.142809016578815 2.20163597958208
0.143767505808112 2.20733081099128
0.14470561940786 2.2130454348489
0.14562347567924 2.21877953383098
0.146521194262627 2.22453280091692
0.147398896120907 2.23030493870237
0.148256703522686 2.23609565875134
0.149094740025281 2.24190468098498
0.149913130457437 2.24773173310422
0.150712000901712 2.25357655004408
0.151491478676506 2.25943887345722
0.152251692317735 2.26531845122469
0.15299277156014 2.27121503699181
0.153714847318245 2.27712838972736
0.154418051667 2.28305827330423
0.155102517822111 2.28900445609998
0.155768380120127 2.2949667106156
0.15641577399828 2.30094481311111
0.157044835974157 2.30693854325664
0.157655703625221 2.31294768379748
0.158248515568238 2.31897202023216
0.15882341143865 2.3250113405021
0.159380531869946 2.33106543469191
0.159920018473074 2.33713409473927
0.160442013815936 2.34321711415321
0.160946661403029 2.34931428774012
0.161434105655256 2.3554254113363
0.161904491889973 2.3615502815463
0.162357966301309 2.3676886954862
0.162794675940808 2.37384045053098
0.163214768698436 2.38000534406518
0.163618393284003 2.38618317323599
0.164005699209042 2.39237373470821
0.164376836769197 2.39857682442011
0.164731957027162 2.40479223733948
0.165071211796219 2.41101976721931
0.165394753624423 2.41725920635207
0.165702735779486 2.42351034532208
0.165995312234405 2.42977297275508
0.166272637653885 2.43604687506429
0.166534867381617 2.44233183619217
0.16678215742846 2.44862763734707
0.167014664461577 2.45493405673397
0.167232545794599 2.46125086927845
0.167435959378871 2.46757784634295
0.167625063795834 2.47391475543454
0.167800018250637 2.48026135990308
0.167960982567019 2.48661741862889
0.16810811718357 2.49298268569879
0.16824158315142 2.4993569100694
0.168361542133466 2.50573983521655
0.168468156405219 2.51213119876951
0.16856158885737 2.51853073212868
0.168642003000174 2.52493816006537
0.168709562969782 2.53135320030204
0.168764433536618 2.53777556307144
0.168806780115956 2.54420495065288
0.168836768780818 2.55064105688365
0.168854566277355 2.55708356664366
0.168860340042879 2.56353215531098
0.16885425822671 2.56998648818599
0.168836489714046 2.57644621988153
0.168807204153058 2.58291099367615
0.168766571985441 2.58938044082758
0.168714764480664 2.59585417984304
0.168651953774198 2.60233181570276
0.168578312910011 2.60881293903284
0.168494015887649 2.61529712522321
0.168399237714265 2.6217839334859
0.168294154461971 2.62827290584874
0.168178943330939 2.63476356607863
0.168053782718712 2.64125541852854
0.167918852296234 2.64774794690137
0.167774333091149 2.65424061292331
0.167620407578992 2.66073285491877
0.167457259782937 2.66722408627781
0.167285075382839 2.67371369380631
0.167104041834403 2.68020103594822
0.16691434849937 2.68668544086781
0.166716186787714 2.69316620437882
0.166509750312962 2.69964258770609
0.166295235061844 2.70611381506331
0.166072839579628 2.71257907102946
0.165842765172628 2.71903749770374
0.165605216129548 2.72548819161757
0.165360399963499 2.73193020037894
0.165108527676725 2.73836251902232
0.164849814050315 2.74478408603408
0.164584477961411 2.75119377901995
0.164312742730736 2.75759040997741
0.164034836503542 2.76397272013165
0.163750992667468 2.77033937428887
0.163461450311164 2.77668895465584
0.163166454727989 2.78301995406824
0.162866257969569 2.78933076856441
0.162561119454535 2.79561968923345
0.162251306638353 2.80188489325898
0.161937095750814 2.80812443407098
0.161618772608435 2.81433623050876
0.161296633509809 2.82051805488752
0.160970986222743 2.82666751985016
0.160642151072881 2.83278206387401
0.160310462144406 2.83885893529011
0.159976268604292 2.84489517466015
0.15963993616245 2.85088759534423
0.159301848680858 2.8568327620816
0.158962409945376 2.86272696739755
0.158622045614255 2.86856620564396
0.15828120535721 2.8743461444816
0.157940365198157 2.88006209362025
0.157600030072966 2.88570897065332
0.157260736610515 2.89128126386182
0.156923056140412 2.89677299192367
0.156587597923271 2.90217766055939
0.156255012588643 2.90748821628344
0.155925995750362 2.91269699762686
0.155601291748054 2.91779568446983
0.155281697435162 2.92277524648976
0.154968065896461 2.92762589221811
0.154661309929859 2.93233702082774
0.154362405066766 2.93689717956515
0.154072391831588 2.94129403070953
0.1537923768546 2.94551433307696
0.153523532356474 2.94954394435561
0.153267093424196 2.95336785186505
0.153024352409343 2.95697024051788
0.152796649720686 2.96033460756527
0.152585360281433 2.96344393376476
0.152391875012359 2.96628091945697
0.152217576923248 2.96882829117787
0.152063811778267 2.97106917944319
0.151931853856678 2.97298756107166
0.151822868029288 2.97456875023301
0.151737870116603 2.97579991252033
0.151677688028553 2.97667056875164
0.151642924609965 2.9771730693087
0.151634042362515 2.97730183541268
0.151650878062399 2.97705822845838
0.151693476324901 2.97644229137159
0.151761340984542 2.97546015123305
0.151853791666156 2.97412041981464
0.151969937902715 2.97243435940871
0.152108713604809 2.97041543029601
0.152268915994582 2.96807878441582
0.152449244860969 2.96544075613516
0.152648339495509 2.96251838416599
0.152864811512729 2.95932898788301
0.153097272544586 2.95588981104737
0.153344356470238 2.95221773716115
0.15360473634961 2.94832907406132
0.153877136561597 2.94423940104343
0.154160340825654 2.93996346951591
0.154453196844185 2.93551514745541
0.154754618280507 2.93090739826507
0.155063584716418 2.9261522855923
0.155379140139831 2.92126099690866
0.15570039041412 2.91624387996392
0.15602650008724 2.91111048746059
0.15635668881603 2.90586962638253
0.156690227611463 2.90052940932517
0.157026435053992 2.89509730591483
0.157364673583465 2.88958019298809
0.157704345933658 2.88398440264973
0.158044891755485 2.87831576766411
0.158385784453894 2.8725796638816
0.158726528249573 2.86678104957904
0.159066655466989 2.86092450171646
0.159405724043624 2.85501424919602
0.15974331525101 2.84905420326226
0.160079031615561 2.84304798521499
0.160412495025761 2.83699895162215
0.160743345011741 2.83091021722577
0.161071237183295 2.82478467573204
0.161395841812797 2.81862501866997
0.161716842550122 2.81243375249337
0.162033935257527 2.80621321408919
0.162346826953243 2.7999655848435
0.162655234853505 2.79369290340361
0.16295888550355 2.78739707726298
0.163257513989023 2.78107989328389
0.163550863219993 2.77474302726201
0.163838683280528 2.76838805262693
0.164120730837497 2.76201644836339
0.164396768602851 2.75562960622949
0.164666564844241 2.74922883734038
0.164929892939339 2.74281537817923
0.165186530969702 2.73639039609054
0.165436261350429 2.7299549943056
0.165678870492253 2.72351021654465
0.165914148493058 2.71705705123587
0.166141888856087 2.71059643538692
0.166361888232414 2.70412925814167
0.166573946185479 2.69765636405098
0.166777864975714 2.69117855608369
0.166973449363465 2.68469659840148
0.167160506428628 2.67821121891866
0.16733884540553 2.6717231116662
0.167508277531761 2.66523293897703
0.167668615909774 2.65874133350845
0.167819675380178 2.65224890011558
0.167961272405774 2.64575621758868
0.168093224965443 2.63926384026585
0.1682153524571 2.63277229953163
0.168327475608992 2.62628210521099
0.168429416398697 2.61979374686734
0.168520997979206 2.61330769501244
0.168602044611574 2.6068244022353
0.168672381603623 2.60034430425665
0.168731835254277 2.59386782091493
0.16878023280308 2.5873953570891
0.168817402384564 2.58092730356342
0.168843172987095 2.57446403783856
0.168857374415894 2.56800592489339
0.168859837259952 2.56155331790099
0.168850392862562 2.55510655890267
0.168828873295239 2.54866597944309
0.1687951113348 2.54223190116937
0.168748940443395 2.53580463639707
0.168690194751314 2.52938448864546
0.16861870904238 2.52297175314443
0.168534318741777 2.51656671731527
0.168436859906169 2.51016966122712
0.168326169215958 2.50378085803127
0.168202083969565 2.49740057437466
0.168064442079613 2.49102907079451
0.167913082070901 2.48466660209539
0.167747843080066 2.47831341771018
0.167568564856833 2.47196976204628
0.167375087766775 2.46563587481829
0.167167252795484 2.45931199136825
0.166944901554087 2.45299834297468
0.166707876286017 2.44669515715134
0.166456019874988 2.44040265793678
0.166189175854084 2.43412106617559
0.165907188415926 2.42785059979227
0.165609902423823 2.42159147405862
0.165297163423881 2.41534390185537
0.164968817657993 2.40910809392908
0.164624712077661 2.4028842591449
0.164264694358605 2.39667260473603
0.163888612916097 2.39047333655073
0.163496316920981 2.3842866592975
0.163087656316324 2.37811277678923
0.162662481834647 2.3719518921871
0.162220645015707 2.36580420824493
0.161761998224753 2.35966992755475
0.161286394671242 2.35354925279431
0.160793688427948 2.34744238697738
0.160283734450422 2.34134953370753
0.159756388596763 2.3352708974363
0.159211507647648 2.32920668372656
0.158648949326577 2.32315709952177
0.158068572320282 2.3171223534224
0.157470236299262 2.31110265596997
0.156853801938391 2.30509821994011
0.156219130937549 2.29910926064534
0.155566086042237 2.29313599624891
0.15489453106413 2.28717864809053
0.154204330901508 2.2812374410255
0.153495351559544 2.27531260377826
0.152767460170386 2.26940436931175
0.152020525013005 2.26351297521413
0.151254415532769 2.2576386641041
0.150469002360707 2.25178168405669
0.149664157332445 2.24594228905104
0.148839753506788 2.24012073944195
0.147995665183935 2.23431730245737
0.14713176792334 2.22853225272347
0.146247938561221 2.22276587281989
0.145344055227754 2.21701845386715
0.144419997364009 2.21129029614889
0.143475645738692 2.20558170977147
0.142510882464819 2.19989301536374
0.141525591016446 2.19422454481992
0.140519656245653 2.18857664208875
0.139492964400009 2.18294966401228
0.138445403140827 2.17734398121764
0.137376861562552 2.17175997906577
0.136287230213753 2.1661980586608
0.135176401120246 2.16065863792429
0.134044267811016 2.1551421527387
0.132890725347715 2.14964905816448
0.131715670358687 2.14417982973566
0.130519001078621 2.13873496483864
0.129300617395174 2.13331498417945
0.128060420904098 2.12792043334441
0.126798314974706 2.12255188445984
0.125514204827828 2.11720993795576
0.124207997628739 2.1118952244394
0.122879602597979 2.10660840668343
0.121528931143447 2.10135018173444
0.120155897017694 2.09612128314627
0.118760416504941 2.09092248334295
0.117342408643081 2.08575459611507
0.115901795486698 2.08061847925269
0.114438502418067 2.07551503731715
0.112952458514122 2.07044522455221
0.111443596978585 2.0654100479336
0.109911855649763 2.06041057035375
0.108357177596055 2.05544791393523
0.10677951181294 2.05052326346314
0.105178814037155 2.04563786992175
0.103555047695977 2.04079305411515
0.10190818501202 2.03599021034421
0.100238208286755 2.03123081010333
0.098545111389069 2.02651640574906
0.096828901478751 2.02184863407899
0.0950896009986503 2.01722921974197
0.0933272499736245 2.01265997837952
0.091541908659149 2.00814281937234
0.0897336605876728 2.00367974803313
0.0879026160664065 1.99927286704821
0.0860489161861754 1.99492437692159
0.0841727374071386 1.9906365751166
0.0822742967933599 1.98641185351909
0.0803538806112353 1.98225270623654
0.0784117805717457 1.97816170674975
0.0764483790008094 1.97414146892079
0.0744641236986758 1.97019468482708
0.0724595418635589 1.96632408290705
0.0704352509689373 1.96253240136857
0.0683919708577817 1.95882235384222
0.0663305370945298 1.95519658570595
0.064251915577139 1.95165761932009
0.0621572183544306 1.94820778627183
0.0600477205123965 1.94484914469038
0.0579248778799617 1.94158337984213
0.0557903451513762 1.93841168668082
0.053645993818534 1.9353346340026
0.0514939290397278 1.93235201162212
0.0493365042263104 1.92946266494131
};
\addplot [thick, black]
table {%
0.05 2.7221148049307
0.0509409332878871 2.72736968979747
0.051867753959534 2.73267595509302
0.0527801903411801 2.7380331175175
0.0536782179218045 2.74343927926379
0.0545618320674918 2.74889258967517
0.0554310456764948 2.75439124869151
0.0562858870598949 2.75993350918148
0.0571263980591964 2.76551767827433
0.0579526323781293 2.7711421178775
0.0587646541074336 2.77680524453664
0.059562536423001 2.78250552876923
0.0603463604393705 2.78824149398059
0.0611162142021656 2.79401171505301
0.0618721918045739 2.7998148166824
0.0626143926144164 2.80564947152402
0.0633429205996928 2.81151439819714
0.0640578837417313 2.81740835918955
0.0647593935262134 2.8233301586946
0.0654475645033858 2.82927864040701
0.0661225139097185 2.83525268529823
0.0667843613441287 2.84125120938727
0.0674332284926669 2.84727316151954
0.0680692388962571 2.85331752116248
0.0686925177567229 2.85938329622467
0.0693031917768889 2.86546952090236
0.0699013890310663 2.87157525355584
0.0704872388626853 2.87769957461635
0.0710608718062558 2.88384158452294
0.0716224195312056 2.89000040168744
0.0721720148054874 2.89617516048501
0.0727097914771477 2.90236500926648
0.0732358844723275 2.90856910838822
0.0737504298084204 2.91478662825454
0.0742535646213412 2.92101674736685
0.0747454272060718 2.92725865037328
0.0752261570698538 2.93351152611182
0.0756958949975758 2.93977456563945
0.0761547831290848 2.94604696023896
0.0766029650483157 2.95232789939468
0.0770405858842991 2.95861656872731
0.0774677924242642 2.96491214787757
0.0778847332392157 2.97121380832707
0.0782915588225266 2.97752071114421
0.0786884217422517 2.98383200464142
0.0790754768080425 2.99014682192899
0.0794528812537265 2.99646427834911
0.0798207949368108 3.00278346877225
0.0801793805563802 3.00910346473581
0.0805288038910935 3.01542331140313
0.0808692340592368 3.02174202431812
0.081200843803078 3.02805858592805
0.0815238098000852 3.03437194184377
0.081838313003927 3.04068099680258
0.0821445390185845 3.04698461029475
0.0824426785093599 3.05328159180958
0.0827329276550966 3.05957069565082
0.0830154886465232 3.06585061526444
0.083290570236331 3.07211997701399
0.0835583883473813 3.07837733332918
0.0838191667463627 3.08462115514252
0.084073137791274 3.09084982351643
0.0843205432623374 3.09706162034803
0.0845616352873693 3.10325471802173
0.0847966773742889 3.10942716785879
0.0850259455653699 3.11557688718954
0.0852497297300733 3.12170164484482
0.0854683350159112 3.12779904483009
0.0856820834798195 3.13386650790542
0.0858913159260536 3.13990125074799
0.0860963939807244 3.14590026231733
0.0862977024378523 3.15186027697762
0.0864956519173262 3.157777743853
0.0866906818814808 3.16364879179864
0.0868832640642394 3.16946918926091
0.0870739063749296 3.17523429817072
0.0872631573479627 3.1809390208633
0.0874516112194246 3.1865777388422
0.0876399137219548 3.19214424200528
0.0878287686994522 3.19763164672503
0.0880189456520388 3.2030323009307
0.0882112883274297 3.20833767408587
0.0884067244743011 3.21353822971536
0.0886062768614508 3.21862327795053
0.0888110756357499 3.22358080550531
0.0890223720301624 3.22839728068543
0.089241553322597 3.23305743166679
0.0894701587608425 3.23754399766256
0.0897098958713419 3.24183745520317
0.089962656110317 3.24591572627064
0.0902305281332343 3.24975388242433
0.0905158059877446 3.25332387056614
0.0908209882318025 3.25659430297353
0.0911487623730646 3.25953037765699
0.0915019673229577 3.26209402443752
0.0918835252916927 3.26424440324486
0.092296334748585 3.26593890318376
0.0927431193045586 3.26713478355385
0.0932259889791192 3.26779134480209
0.0937468921858221 3.26787410714464
0.0943068070464194 3.26735645554307
0.0949057684931663 3.2662234168439
0.0955428135797974 3.26447379611733
0.0962160487477489 3.26212082102127
0.096922832222967 3.25919104079612
0.0976600306637643 3.2557217331893
0.0984242930404351 3.25175744968035
0.0992126215124173 3.24734453810487
0.10002151836554 3.24253374352347
0.100848162518651 3.237372209408
0.10169008385878 3.23190380160755
0.102545168920901 3.22616829595357
0.103411635729453 3.22020112037142
0.104287995459323 3.21403344746624
0.10517300998653 3.20769249035168
0.10606565070342 3.20120189649934
0.106965061324039 3.19458217133892
0.107870525720604 3.1878510912241
0.108781440868178 3.18102408446407
0.109697294487706 3.17411457123722
0.110617646778621 3.16713426038078
0.111542115593068 3.16009340497083
0.112470364444676 3.15300102050047
0.113402092819234 3.14586507016022
0.114337028337635 3.13869262175549
0.115274920400391 3.13148998048773
0.116215535012678 3.12426280136917
0.117158650547743 3.11701618454603
0.118104054254854 3.10975475632594
0.119051539357132 3.10248273827109
0.120000902615883 3.09520400633805
0.120951942262836 3.08792214171964
0.12190445622135 3.08064047476914
0.122858240553028 3.07336212315835
0.123813088078325 3.0660900252305
0.124768787129226 3.05882696935186
0.125725120399457 3.05157561993706
0.126681863863521 3.0443385407168
0.127638785740282 3.03711821572966
0.12859564548031 3.02991706844885
0.129552192758784 3.02273747939637
0.130508166457736 3.01558180255018
0.131463293622806 3.00845238081144
0.132417288380681 3.00135156076821
0.13336985080396 2.99428170696723
0.134320665710528 2.9872452158863
0.135269401384537 2.9802445297842
0.136215708205928 2.97328215059438
0.137159217175077 2.96636065401981
0.138099538318638 2.95948270398091
0.139036258962025 2.95265106756513
0.139968941853292 2.94586863062445
0.140897123122391 2.93913841416683
0.141820310059108 2.93246359168738
0.142737978692303 2.92584750758554
0.143649571152624 2.91929369681413
0.144554492800756 2.91280590590405
0.145452109103515 2.90638811550469
0.14634174224117 2.90004456457074
0.147222667431293 2.89377977631247
0.148094108957795 2.88759858600309
0.148955235898892 2.88150617070246
0.149805157555314 2.87550808090629
0.150642918590775 2.86961027405939
0.151467493911561 2.86381914977377
0.15227778333215 2.85814158646085
0.153072606100464 2.85258497891206
0.153850695391076 2.84715727613422
0.15461069291919 2.84186701845424
0.155351143884026 2.83672337254126
0.156070492518726 2.83173616254455
0.156767078605737 2.82691589500724
0.157439135411294 2.82227377459341
0.158084789597325 2.81782170697589
0.158702063778144 2.81357228451283
0.159288882492214 2.80953874966042
0.159843082439967 2.80573493053194
0.160362427874417 2.80217514277059
0.160844631992355 2.79887405214817
0.161287385026213 2.79584649326005
0.16168838944578 2.79310724158426
0.162045402219118 2.79067073917972
0.162356283447929 2.78855077845227
0.162619049912797 2.78676015353239
0.16283193121212 2.78531029440497
0.1629934253755 2.78421090424446
0.163102350222684 2.78346962467927
0.163157886200468 2.78309176193026
0.163159612514781 2.78307998154684
0.163107509376661 2.7834345076307
0.163001979312753 2.78415267736075
0.162843816240059 2.78522936677739
0.162634180122243 2.78665707947682
0.162374553877258 2.78842623553695
0.162066692355256 2.79052550507121
0.161712566863576 2.79294217021012
0.161314308951301 2.79566249155177
0.160874156612421 2.79867205847151
0.160394405277346 2.80195610782358
0.159877365110879 2.80549980114729
0.159325325347662 2.80928845564871
0.158740525751196 2.81330772845161
0.158125134811296 2.81754375669379
0.157481233993617 2.82198325800887
0.156810807199008 2.82661359694607
0.156115734545644 2.83142282316353
0.1553977896188 2.83639968701234
0.154658639411815 2.84153363760524
0.153899846283894 2.84681480778795
0.1531228713694 2.852233989712
0.152329078978582 2.85778260401413
0.151519741625069 2.86345266497954
0.150696045398191 2.86923674352251
0.14985909546751 2.8751279293624
0.149009921563561 2.88111979340135
0.148149483323939 2.88720635101399
0.147278675429193 2.89338202672757
0.146398332480136 2.89964162059308
0.145509233588599 2.90598027641354
0.144612106668811 2.91239345189654
0.14370763242753 2.91887689072543
0.142796448058756 2.92542659649279
0.141879150654137 2.93203880840395
0.140956300343565 2.9387099786353
0.140028423182537 2.9454367512166
0.13909601380388 2.95221594229846
0.138159537851815 2.95904452166068
0.137219434216196 2.96591959531609
0.136276117084327 2.9728383890634
0.13532997782712 2.9797982328433
0.134381386735646 2.98679654575186
0.133430694623383 2.99383082156487
0.132478234308739 3.00089861462485
0.131524321991844 3.00799752593915
0.130569258539029 3.01512518933187
0.1296133306881 3.02227925748443
0.128656812187295 3.02945738768826
0.127699964880845 3.03665722711841
0.126743039754368 3.04387639741779
0.125786277953868 3.05111247835733
0.124829911793113 3.05836299030718
0.123874165765488 3.06562537521611
0.122919257578396 3.07289697574982
0.121965399230813 3.08017501218141
0.121012798158015 3.08745655655732
0.120061658471895 3.09473850357592
0.119112182330972 3.10201753751141
0.118164571481523 3.1092900943878
0.11721902902057 3.11655231845317
0.116275761443444 3.12380001181567
0.115334981053796 3.13102857587703
0.114396908833247 3.13823294292682
0.113461777892366 3.14540749593927
0.112529837655429 3.15254597423687
0.111601358970059 3.15964136225426
0.110676640380555 3.16668575815979
0.109756015861891 3.17367021859626
0.108839864380267 3.18058457534228
0.107928621724529 3.1874172193738
0.107022795135575 3.19415484780826
0.106122981336188 3.20078216985704
0.105229888607408 3.20728156971064
0.104344363524759 3.21363272804471
0.103467422781178 3.21981221076216
0.102600290058752 3.22579304532996
0.10174443698384 3.23154432363847
0.100901625569548 3.23703089757144
0.10007394697064 3.24221326984723
0.0992638477518663 3.24704782453718
0.0984741305647017 3.25148757726747
0.0977082453239294 3.25548196180248
0.0969692106462413 3.25898439179813
0.0962603798373789 3.2619499710018
0.0955849082764436 3.26434084676458
0.0949454774319518 3.26612969138301
0.094344035353954 3.26730237202743
0.0937816080067601 3.26785916005179
0.0932582239888816 3.26781419655824
0.0927729630070852 3.26719341605023
0.0923239092193398 3.26603086192319
0.0919089938479618 3.26436699824843
0.0915255133216504 3.26224448696163
0.0911705753024387 3.25970600879075
0.0908412551935423 3.25679255782345
0.09053470602375 3.25354240466418
0.0902482288826042 3.24999057051704
0.0899793121927645 3.24616866277805
0.0897256484523892 3.24210494363359
0.0894851358680718 3.23782453416458
0.0892558705995725 3.23334968613875
0.0890361337135883 3.22870007755104
0.0888243756166185 3.22389310535999
0.0886191997444616 3.21894416069259
0.0884193465861754 3.21386687941015
0.0882236786485016 3.20867336559546
0.0880311666604615 3.20337438822305
0.0878408771264119 3.19797955271845
0.0876519612214542 3.19249744978168
0.0874636449589113 3.18693578406142
0.0872752205272583 3.1813014852199
0.0870860386811783 3.17560080374955
0.0868955020703406 3.16983939366409
0.0867030593949387 3.16402238393304
0.0865082002857935 3.15815444028234
0.0863104508169596 3.15223981875736
0.086109369569119 3.14628241224239
0.0859045441719498 3.14028579095377
0.0856955882628003 3.1342532377717
0.0854821388072219 3.12818777914499
0.085263853734207 3.12209221219228
0.0850404098453632 3.11596912852949
0.0848115009628158 3.10982093527375
0.0845768362854329 3.10364987360729
0.084336138927117 3.0974580352282
0.0840891446144701 3.09124737696732
0.0838356005242049 3.0850197338106
0.0835752642433066 3.07877683053174
0.0833079028372056 3.07252029211169
0.0830332920131691 3.06625165309684
0.0827512153677831 3.05997236602728
0.0824614637088358 3.05368380904867
0.0821638344431538 3.04738729280642
0.0818581310230082 3.04108406670808
0.0815441624446375 3.03477532462867
0.0812217427932318 3.02846221012466
0.0808906908294246 3.02214582121385
0.0805508296129402 3.01582721477168
0.0802019861595795 3.00950741058866
0.0798439911281899 3.00318739512804
0.0794766785346733 2.99686812501881
0.0790998854904493 2.99055053031501
0.0787134519631107 2.98423551754903
0.0783172205572938 2.97792397260369
0.0779110363140456 2.97161676342536
0.077494746527203 2.96531474259812
0.0770682005755099 2.95901874979711
0.0766312497693984 2.95272961413736
0.0761837472115436 2.94644815643321
0.0757255476704716 2.94017519138179
0.0752565074666732 2.93391152968308
0.0747764843708317 2.92765798010795
0.0742853375139375 2.9214153515248
0.0737829273092215 2.91518445489444
0.0732691153859985 2.90896610524212
0.0727437645356858 2.90276112361505
0.0722067386704321 2.89657033903298
0.0716579027949778 2.8903945904388
0.0710971229925689 2.88423472865558
0.0705242664259511 2.87809161835566
0.0699392013547099 2.8719661400471
0.0693417971704662 2.86585919208162
0.0687319244517153 2.85977169268789
0.0681094550404015 2.8537045820328
0.0674742621426515 2.84765882431261
0.0668262204564645 2.84163540987464
0.0661652063295641 2.83563535736884
0.0654910979510789 2.82965971592709
0.0648037755812201 2.82370956736615
0.064103121823692 2.81778602840804
0.0633890219462 2.81189025290898
0.0626613642551099 2.80602343408475
0.0619200405310913 2.80018680671674
0.0611649465334244 2.79438164931822
0.0603959825815978 2.78860928623509
0.0596130542238547 2.78287108964859
0.0588160730034853 2.77716848144005
0.0580049573348925 2.77150293486802
0.0571796335028024 2.76587597599735
0.0563400367994133 2.7602891848065
0.0554861128158038 2.75474419588356
0.0546178189054987 2.74924269860347
0.0537351258397096 2.74378643665668
0.0528380196753766 2.73837720677456
0.051926503858662 2.73301685646707
0.0510006015879002 2.72770728055435
0.0500603584610614 2.72245041623498
0.0491058454333476 2.7172482363897
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.151915478583441 0.182312427743869
0.249600176999895 0.356541004523396
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.05 0.0527059832069695
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.149532664153566 2.99828500028607
0.249869128767064 2.15427145864587
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.05 4.49975528853396
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.05 1.93033117899684
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.05 2.7221148049307
};
\addplot [color0, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
0.128749708294478 1.32206823605128
0.209637387223656 1.45190374370543
};
\addplot [color0, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
0.05 1.26198124039999
};
\addplot [color0, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
0.129071668507815 2.48114049118057
0.208269447680792 2.17379116484878
};
\addplot [color0, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
0.05 3.03719661179249
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.367879441171442 1
};
\addplot [color0, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
0.2783410312784615 1.8348071069876413
};
\addplot [color1, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.168860340042879 2.56353215531098
};
\end{axis}

\end{tikzpicture}


==> tikz/pendulum.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={Solutions of the nonlinear pendulum via homotopy},
xlabel={$\varepsilon$},
ylabel={$y'(0) \|y + y'\|_2$},
xmin=0, xmax=1,
ymin=-10, ymax=15,
axis on top=false,
width=11cm,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
1 10.0579063066947
0.99504313746364 10.0308356147784
0.990086830510043 10.0037004120485
0.985131089265147 9.9765002559877
0.980175924092948 9.94923469943664
0.975221345602313 9.92190329058302
0.970267364653974 9.89450557289893
0.96531399236782 9.86704108507345
0.960361240130374 9.83950936097434
0.955409119602552 9.81190992955748
0.950457642727691 9.78424231485709
0.945506821739819 9.75650603590028
0.940556669172245 9.7287006066347
0.935607197866391 9.70082553593071
0.930658420980973 9.67288032743689
0.925710352001495 9.64486447961097
0.920763004750047 9.61677748559472
0.915816393395446 9.58861883319056
0.910870532463759 9.5603880047963
0.905925436849149 9.53208447735187
0.900981121825148 9.5037077222594
0.896037603056299 9.47525720536373
0.891094896610218 9.44673238686048
0.886153018970094 9.41813272125152
0.881211987047611 9.38945765730537
0.876271818196354 9.36070663797447
0.871332530225682 9.33187910035349
0.866394141415107 9.3029744756281
0.861456670529232 9.27399218901375
0.856520136833143 9.24493165970944
0.851584560108452 9.21579230082744
0.846649960669866 9.18657351937756
0.841716359382408 9.15727471618164
0.836783777679246 9.12789528585282
0.831852237580196 9.09843461673503
0.826921761710881 9.06889209086087
0.821992373322669 9.03926708390359
0.817064096313277 9.00955896515151
0.812136955248212 8.97976709745748
0.807210975382993 8.94989083720576
0.802286182686189 8.91992953428478
0.797362603863384 8.88988253204641
0.792440266382021 8.8597491672858
0.787519198497149 8.82952877022245
0.78259942927827 8.799220664472
0.7776809886371 8.76882416704782
0.772763907356444 8.73833858831614
0.767848217120214 8.7077632320247
0.762933950544553 8.67709739529467
0.758021141210199 8.64634036861335
0.753109823696111 8.61549143585135
0.748200033614396 8.58454987428729
0.74329180764657 8.55351495461613
0.738385183581318 8.52238594099639
0.733480200353668 8.49116209108885
0.72857689808571 8.45984265608481
0.723675318128978 8.42842688078916
0.718775503108424 8.3969140036883
0.713877496968228 8.36530325698673
0.708981345019323 8.33359386676292
0.704087093988884 8.30178505299276
0.699194792071748 8.26987602974995
0.694304488983888 8.23786600524766
0.68941623601803 8.20575418203624
0.684530086101461 8.17353975715033
0.679646093856175 8.14122192227913
0.674764315661401 8.10879986393464
0.669884809718637 8.07627276371389
0.665007636119287 8.04363979847686
0.660132856914974 8.01090014063316
0.655260536190695 7.97805295841191
0.65039074014088 7.94509741613638
0.645523537148471 7.91203267458588
0.640658997867182 7.87885789131514
0.635797195306977 7.84557222104621
0.630938204923006 7.81217481609567
0.626082104708004 7.77866482679094
0.621228975288378 7.74504140197841
0.616378900024061 7.71130368952299
0.611531965112287 7.67745083683937
0.606688259695405 7.64348199154927
0.601847875972927 7.60939630206836
0.597010909317882 7.57519291830724
0.592177458397665 7.54087099242025
0.587347625299497 7.50642967956137
0.582521515660679 7.47186813876526
0.577699238803735 7.4371855338308
0.572880907876603 7.40238103426685
0.568066639998076 7.3674538163346
0.563256556408497 7.3324030641533
0.558450782625992 7.29722797082918
0.553649448608255 7.26192773973003
0.548852688920082 7.22650158580796
0.544060642906698 7.19094873697239
0.539273454873062 7.15526843560918
0.534491274269153 7.11945994017701
0.529714255881411 7.08352252684512
0.524942560030299 7.04745549133527
0.520176352774079 7.01125815076556
0.515415806118852 6.97492984567816
0.510661098234754 6.93846994214843
0.505912413678399 6.90187783402409
0.501169943621418 6.86515294531265
0.496433886084998 6.82829473264006
0.491704446180329 6.79130268792118
0.486981836354707 6.75417634112894
0.482266276643088 6.71691526318831
0.477557994924791 6.67951906909951
0.47285722718497 6.64198742112648
0.468164217780449 6.60432003221995
0.463479219709381 6.56651666954272
0.458802494884192 6.52857715820905
0.454134314407069 6.49050138520411
0.449474958847246 6.45228930339181
0.444824718519216 6.41394093582042
0.440183893760812 6.37545638011752
0.43555279521009 6.33683581308996
0.430931744079713 6.29807949551962
0.426321072427456 6.25918777707563
0.421721123421277 6.22016110148592
0.417132251597225 6.18100001180222
0.412554823108358 6.1417051558563
0.40798921596256 6.10227729187092
0.403435820247075 6.06271729420311
0.398895038337332 6.02302615922649
0.394367285087461 5.98320501135009
0.389852987999699 5.9432551090713
0.385352587369729 5.90317785118491
0.380866536404772 5.86297478303166
0.376395301311082 5.82264760271071
0.371939361347343 5.78219816740415
0.367499208840257 5.74162849959105
0.363075349158546 5.70094079322466
0.358668300641404 5.66013741979374
0.354278594477341 5.61922093427086
0.349906774529383 5.57819408081979
0.345553397102457 5.5370597982761
0.341219030648865 5.49582122536694
0.336904255407853 5.45448170551019
0.332609662975313 5.41304479126658
0.328335855799956 5.37151424828337
0.324083446602442 5.32989405867641
0.319853057714369 5.28818842387132
0.315645320334368 5.24640176672114
0.311460873699054 5.20453873290606
0.307300364167187 5.1626041915371
0.303164444215985 5.12060323485598
0.299053771349319 5.07854117705888
0.294969006918327 5.0364235520704
0.290910814855844 4.9942561103446
0.286879860327087 4.95204481448928
0.282876808299919 4.90979583385832
0.278902322039255 4.86751553788739
0.27495706153111 4.82521048830489
0.271041681843017 4.78288743011588
0.267156831428582 4.74055328140426
0.26330315038507 4.69821512193156
0.259481268673932 4.65588018057989
0.255691804315149 4.61355582168363
0.251935361567134 4.57124953025086
0.248212529104703 4.52896889625688
0.244523878208208 4.48672159791418
0.240869960977403 4.44451538418181
0.237251308583853 4.40235805655169
0.233668429575819 4.36025745016719
0.230121808249365 4.31822141454341
0.226611903099174 4.27625779387141
0.223139145361954 4.23437440714872
0.219703937664609 4.19257902827171
0.216306652788397 4.15087936619924
0.212947632559159 4.10928304533994
0.209627186872476 4.06779758638206
0.206345592861121 4.02643038761724
0.203103094210703 3.98518870691319
0.199899900627769 3.94407964456688
0.196736187462996 3.90311012695791
0.193612095490381 3.86228689133963
0.190527730841788 3.82161647164983
0.187483165094479 3.78110518557438
0.184478435507836 3.74075912285803
0.181513545403982 3.70058413491229
0.178588464685742 3.66058582577805
0.175703130484222 3.62076954442938
0.172857447927279 3.58114037848779
0.170051291019306 3.5417031492435
0.167284503622142 3.50246240802582
0.164556900526372 3.46342243388058
0.161868268602007 3.42458723249693
0.159218368017374 3.3859605363233
0.156606933515051 3.34754580581075
0.154033675733805 3.30934623172148
0.151498282565823 3.27136473844297
0.149000420538865 3.23360398816011
0.146539736213467 3.19606638591348
0.144115857585916 3.15875408534766
0.141728395488334 3.1216689951213
0.139376944977861 3.08481278592551
0.137061086707708 3.0481868979525
0.134780388273503 3.01179254878462
0.13253440552916 2.97563074165418
0.130322683867183 2.93970227392299
0.128144759459046 2.90400774577805
0.126000160452012 2.86854756906026
0.123888408119352 2.83332197617959
0.121809017961615 2.79833102902107
0.119761500757119 2.76357462787623
0.117745363560439 2.72905252021225
0.115760110648092 2.69476430946033
0.113805244411113 2.66070946352007
0.111880266194607 2.62688732320302
0.109984677084702 2.59329711039192
0.108117978643645 2.55993793603585
0.106279673594083 2.52680880786516
0.104469266453729 2.49390863788448
0.102686264121893 2.46123624954193
0.100930176419435 2.42879038471085
0.0992005165838859 2.39656971028707
0.0974968017215286 2.36457282459817
0.0958185532183343 2.33279826343796
0.0941652971116851 2.30124450589901
0.0925365644248295 2.26990997983227
0.0909318914660461 2.23879306712748
0.0893508200944632 2.20789210859928
0.0877928979544625 2.17720540872076
0.0862576786805852 2.14673124001635
0.0847447220747667 2.11646784721432
0.083253594257738 2.08641345117124
0.0817838677963085 2.05656625254467
0.0803351218082393 2.0269244352242
0.078906942046309 1.99748616955869
0.0774989209631304 1.96824961536097
0.0761106577581841 1.93921292471221
0.0747417584084876 1.91037424456483
0.0733918356842225 1.8817317191789
0.072060509150589 1.85328349234541
0.070747405157074 1.82502770949624
0.0694521568152592 1.79696251959924
0.0681744039662202 1.76908607693875
0.0669137931385084 1.74139654276036
0.0656699774976397 1.71389208672844
0.0644426167879523 1.68657088832335
0.0632313772676501 1.65943113808862
0.0620359316377672 1.63247103874915
0.0608559589657628 1.60568880625657
0.0596911446043859 1.57908267071937
0.0585411801064168 1.55265087724623
0.0574057631358262 1.52639168669556
0.0562845973758739 1.50030337633478
0.0551773924346118 1.47438424046815
0.0540838637482245 1.44863259093415
0.0530037324826023 1.42304675758107
0.051936725433515 1.39762508865161
0.0508825749257106 1.3723659511464
0.0498410187112505 1.34726773109564
0.0488117998673518 1.32232883380167
0.0477946666939861 1.29754768404652
0.0467893726114678 1.27292272621453
0.0457956760582307 1.24845242445476
0.0448133403889829 1.22413526269383
0.0438421337734008 1.19996974475083
0.042881829095517 1.17595439429301
0.0419322038539313 1.15208775485005
0.0409930400629623 1.12836838977318
0.0400641241548465 1.10479488216667
0.0391452468830748 1.08136583480392
0.0382362032269478 1.05807987002453
0.0373367922974186 1.03493562960939
0.0364468172442831 1.01193177464173
0.0355660851647699 0.989066985356034
0.0346944070135727 0.966339960985455
0.0338315975143578 0.943749419544233
0.0329774750727796 0.92129409768678
0.032131861691024 0.898972750480221
0.0312945828838979 0.876784151188195
0.0304654675964739 0.854727091096216
0.0296443481233026 0.832800379247694
0.0288310600291901 0.811002842238908
0.0280254420715437 0.789333323993474
0.0272273361242796 0.767790685500183
0.0264365871032877 0.746373804593596
0.025653042893441 0.725081575723252
0.0248765542771397 0.703912909673622
0.0241069748643752 0.682866733343641
0.023344161024297 0.661941989496937
0.0225879718182638 0.641137636501657
0.0218382689343636 0.620452648093162
0.0210949166233765 0.599886013111623
0.0203577816361636 0.579436735268242
0.0196267331624557 0.559103832885656
0.0189016427710201 0.538886338650834
0.018182384351182 0.51878329937493
0.0174688340556746 0.498793775740058
0.0167608702447928 0.478916842062294
0.0160583734318269 0.459151586047247
0.0153612262297492 0.439497108539891
0.0146693132991273 0.419952523307868
0.0139825212972413 0.400516956785529
0.0133007388283739 0.381189547847178
0.0126238563952539 0.36196944758347
0.0119517663516211 0.342855819061614
0.011284362855892 0.323847837100957
0.0106215418258987 0.304944688053991
0.00996320089467559 0.286145569591085
0.00930923936726861 0.267449690461523
0.00865955817854572 0.248856270306355
0.00801405985197959 0.230364539422619
0.00737264845938112 0.211973738568314
0.0067352295815599 0.193683118749432
0.00610171026988862 0.175491941015406
0.00547199900874642 0.157399476266026
0.00484600567882159 0.139405005053137
0.00422364152124919 0.121507817372871
0.00360481910256326 0.103707212490448
0.00298945228044012 0.086002498739878
0.00237745617021569 0.0683929933490836
0.00176874711215163 0.0508780222366384
0.00116324263943329 0.0334569198666175
0.000560861446879289 0.016129029031091
};
\addplot [red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.000560861446879289 0.016129029031091
0.199899900627769 3.94407964456688
0.398895038337332 6.02302615922649
0.601847875972927 7.60939630206836
0.802286182686189 8.91992953428478
1 10.0579063066947
};
\addplot [thick, black]
table {%
1 -8.18777781614803
0.996547088965021 -8.16286814793997
0.993104371935867 -8.13795258034648
0.989671910700751 -8.11303123066851
0.986249767118915 -8.08810421714279
0.982838003113379 -8.0631716589072
0.97943668066339 -8.0382336760297
0.976045861796842 -8.01329038947885
0.97266560858256 -7.98834192114779
0.969295983122451 -7.96338839382993
0.96593704754356 -7.9384299312299
0.962588863990031 -7.91346665794931
0.959251494614872 -7.88849869949481
0.955925001571721 -7.86352618226902
0.952609447006465 -7.83854923355851
0.949304893048732 -7.81356798154041
0.946011401803311 -7.78858255527222
0.942729035341478 -7.76359308468593
0.939457855692217 -7.73859970057904
0.936197924833389 -7.71360253461904
0.932949304682745 -7.68860171931499
0.929712057088954 -7.66359738803745
0.92648624382247 -7.63858967498369
0.923271926566421 -7.61357871518736
0.920069166907293 -7.58856464450133
0.916878026325732 -7.56354759958566
0.913698566187112 -7.53852771791206
0.910530847732212 -7.51350513772712
0.907374932067731 -7.48847999806409
0.904230880156773 -7.46345243872079
0.901098752809416 -7.43842260024846
0.897978610673099 -7.41339062393834
0.894870514223047 -7.38835665180554
0.891774523752757 -7.36332082657498
0.888690699364336 -7.33828329167199
0.885619100958919 -7.31324419119662
0.882559788227113 -7.2882036699168
0.87951282063937 -7.26316187324256
0.876478257436457 -7.23811894720972
0.873456157619881 -7.21307503847319
0.870446579942428 -7.18803029425922
0.867449582898643 -7.16298486238071
0.864465224715461 -7.13793889118816
0.861493563342807 -7.1128925295609
0.858534656444306 -7.08784592688081
0.855588561388053 -7.06279923301072
0.852655335237428 -7.03775259827236
0.849735034742092 -7.01270617341235
0.846827716328948 -6.98766010958954
0.84393343609332 -6.96261455833456
0.841052249790176 -6.93756967153712
0.838184212825475 -6.91252560140688
0.835329380247686 -6.88748250044519
0.832487806739394 -6.8624405214233
0.829659546609119 -6.83739981734509
0.826844653783156 -6.812360541414
0.824043181797744 -6.78732284700818
0.821255183791294 -6.76228688763922
0.818480712496838 -6.73725281692229
0.815719820234668 -6.71222078854316
0.812972558905134 -6.6871909562212
0.810238979981705 -6.66216347366659
0.807519134504217 -6.63713849455196
0.804813073072336 -6.61211617246931
0.802120845839241 -6.58709666089059
0.799442502505623 -6.56208011312646
0.796778092313799 -6.53706668229528
0.794127664042223 -6.51205652126835
0.791491266000161 -6.48704978262969
0.788868946022688 -6.46204661864338
0.78626075146596 -6.43704718119687
0.78366672920273 -6.41205162175744
0.781086925618267 -6.38706009133784
0.778521386606425 -6.36207274043276
0.775970157566162 -6.33708971898536
0.773433283398293 -6.31211117632511
0.77091080850262 -6.28713726113483
0.768402776775347 -6.26216812138262
0.765909231606857 -6.23720390428974
0.763430215879858 -6.21224475625978
0.760965771967826 -6.1872908228406
0.758515941733826 -6.16234224866365
0.756080766529772 -6.13739917739694
0.7536602871959 -6.11246175167197
0.751254544060755 -6.08753011305773
0.748863576941514 -6.06260440197675
0.74648742514465 -6.03768475765782
0.744126127467045 -6.0127713180829
0.741779722197474 -5.98786421992243
0.739448247118473 -5.96296359848085
0.737131739508609 -5.9380695876268
0.734830236145225 -5.91318231974283
0.732543773307439 -5.88830192565474
0.73027238677975 -5.86342853457634
0.728016111855903 -5.8385622740487
0.725774983343262 -5.81370326986102
0.723549035567509 -5.78885164599981
0.721338302377905 -5.76400752458792
0.719142817152859 -5.73917102579898
0.716962612805925 -5.71434226781448
0.71479772179234 -5.6895213667329
0.712648176115808 -5.66470843652635
0.710514007335917 -5.63990358894793
0.708395246575808 -5.61510693348855
0.706291924530364 -5.59031857727736
0.704204071474829 -5.56553862503918
0.702131717273819 -5.54076717900771
0.700074891390797 -5.51600433885491
0.698033622897945 -5.49125020162568
0.696007940486462 -5.46650486166038
0.693997872477349 -5.44176841051663
0.692003446832531 -5.41704093690544
0.690024691166458 -5.3923225266135
0.688061632758122 -5.36761326242015
0.686114298563437 -5.34291322403125
0.684182715228146 -5.31822248799563
0.682266909101022 -5.2935411276364
0.680366906247572 -5.26886921295804
0.678482732464076 -5.24420681059215
0.676614413292108 -5.21955398368935
0.674761974033366 -5.19491079186461
0.672925439765039 -5.17027729110418
0.671104835355371 -5.14565353368772
0.669300185479832 -5.12103956810417
0.667511514637532 -5.09643543897627
0.665738847168037 -5.07184118697244
0.66398220726865 -5.04725684872319
0.662241619011942 -5.02268245674208
0.660517106363818 -4.99811803933732
0.658808693201715 -4.97356362052336
0.657116403333443 -4.94901921994219
0.655440260516139 -4.92448485277274
0.653780288475749 -4.89996052964044
0.652136510926718 -4.87544625653403
0.65050895159218 -4.85094203471734
0.648897634224314 -4.82644786063519
0.647302582625187 -4.80196372582537
0.645723820667815 -4.77748961682676
0.644161372317623 -4.75302551508695
0.642615261654185 -4.72857139687564
0.64108551289326 -4.70412723318362
0.639572150409203 -4.67969298962656
0.638075198757597 -4.65526862636396
0.636594682698251 -4.63085409798663
0.635130627218443 -4.60644935343088
0.633683057556465 -4.58205433587292
0.632251999225462 -4.55766898263959
0.630837478037487 -4.53329322510028
0.629439520127937 -4.50892698857248
0.628058151980125 -4.48457019221656
0.626693400450205 -4.46022274893485
0.625345292792244 -4.43588456527203
0.624013856683697 -4.41155554130116
0.622699120250932 -4.3872355705299
0.621401112095118 -4.3629245397909
0.620119861318301 -4.33862232912739
0.618855397549665 -4.31432881169432
0.617607750972062 -4.29004385364591
0.61637695234865 -4.26576731402583
0.615163033049867 -4.2414990446506
0.613966025080462 -4.21723889000684
0.612785961106734 -4.19298668713269
0.611622874484035 -4.16874226549629
0.610476799284275 -4.14450544689807
0.609347770323743 -4.12027604533683
0.608235823190932 -4.0960538669001
0.607140994274623 -4.07183870964446
0.606063320791971 -4.04763036347498
0.605002840816809 -4.02342861002866
0.603959593307972 -3.99923322254523
0.602933618137773 -3.97504396574639
0.601924956120534 -3.95086059572219
0.600933649041127 -3.92668285979095
0.599959739683718 -3.90251049638348
0.599003271860308 -3.87834323491491
0.598064290439567 -3.85418079565319
0.597142841375432 -3.83002288959856
0.596238971735869 -3.80586921834953
0.595352729731493 -3.78171947397246
0.594484164744205 -3.7575733388721
0.59363332735571 -3.73343048566485
0.592800269375985 -3.70929057704088
0.591985043871629 -3.68515326563931
0.591187705194022 -3.66101819391075
0.590408309007405 -3.63688499398467
0.589646912316695 -3.61275328754046
0.588903573495147 -3.58862268567508
0.588178352311705 -3.56449278876262
0.5874713099581 -3.54036318633722
0.586782509075712 -3.51623345693873
0.586112013781877 -3.49210316800762
0.585459889696049 -3.4679718757339
0.584826203965393 -3.44383912493099
0.584211025289907 -3.41970444891823
0.5836144239471 -3.39556736937543
0.583036471816057 -3.37142739622897
0.582477242400919 -3.34728402752698
0.581936810853636 -3.32313674931001
0.581415253996146 -3.29898503548757
0.580912650341599 -3.27482834773604
0.580429080114864 -3.2506661353626
0.579964625272093 -3.22649783521045
0.579519369519295 -3.20232287153316
0.579093398329928 -3.17814065590301
0.57868679896127 -3.15395058709969
0.578299660469702 -3.12975205101857
0.57793207372463 -3.1055444205745
0.577584131421102 -3.08132705561623
0.577255928090872 -3.05709930284338
0.576947560112029 -3.03286049573635
0.576659125716884 -3.00860995447738
0.576390724998117 -2.9843469858984
0.576142459913096 -2.96007088341631
0.575914434286121 -2.93578092700189
0.575706753808719 -2.91147638312801
0.575519526037575 -2.88715650474707
0.57535286039017 -2.86282053127767
0.575206868137943 -2.8384676885898
0.575081662396865 -2.81409718901156
0.574977358115153 -2.78970823135043
0.574894072058216 -2.76530000091582
0.574831922790422 -2.74087166955992
0.574791030653707 -2.71642239574368
0.574771517742852 -2.69195132459754
0.574773507877132 -2.66745758801991
0.574797126568331 -2.64294030477025
0.574842500984877 -2.61839858060228
0.57490975991193 -2.59383150839618
0.57499903370718 -2.56923816831952
0.575110454252348 -2.54461762801195
0.575244154900054 -2.51996894278187
0.575400270415864 -2.49529115582878
0.575578936915481 -2.47058329849504
0.575780291796742 -2.44584439053128
0.576004473666316 -2.42107344038952
0.576251622260921 -2.39626944554714
0.576521878362819 -2.37143139285545
0.576815383709558 -2.34655825890972
0.577132280897593 -2.32164901045177
0.577472713279809 -2.2967026048085
0.577836824856676 -2.27171799034238
0.578224760160944 -2.24669410695857
0.578636664135743 -2.22162988661242
0.579072682005875 -2.19652425388003
0.57953295914239 -2.17137612653629
0.580017640920128 -2.14618441617875
0.580526872568288 -2.12094802888582
0.581060799013969 -2.09566586589845
0.581619564718552 -2.07033682434959
0.582203313507025 -2.04495979801591
0.582812188390209 -2.01953367810469
0.583446331379981 -1.99405735409064
0.584105883297455 -1.96852971455835
0.584790983574398 -1.94294964810283
0.585501770047867 -1.91731604424822
0.586238378748367 -1.8916277944062
0.587000943681725 -1.86588379285801
0.587789596604805 -1.84008293777128
0.588604466795646 -1.81422413224459
0.589445680818069 -1.78830628537241
0.590313362281426 -1.76232831334996
0.591207631595693 -1.73628914057814
0.592128605722564 -1.71018770081695
0.593076397923092 -1.6840229383313
0.594051117502298 -1.65779380906613
0.595052869551642 -1.63149928183596
0.596081754689758 -1.60513833952055
0.597137868802606 -1.57870998026126
0.598221302783288 -1.55221321867187
0.59933214227287 -1.52564708704433
0.600470467402811 -1.49901063654763
0.601636352539974 -1.47230293841662
0.60282986603515 -1.44552308514094
0.604051069976217 -1.41867019162616
0.605300019946775 -1.39174339632689
0.606576764791398 -1.36474186238127
0.607881346388505 -1.33766477868691
0.609213799432057 -1.31051136095353
0.61057415122292 -1.28328085273131
0.611962421471194 -1.25597252636293
0.613378622110354 -1.22858568392906
0.614822757124542 -1.20111965810566
0.616294822389579 -1.17357381298882
0.617794805529189 -1.14594754484753
0.619322685786936 -1.11824028282627
0.620878433914981 -1.0904514895631
0.622462012080488 -1.06258066175162
0.624073373790291 -1.0346273306322
0.625712463834603 -1.00659106238871
0.62737921825035 -0.978471458499535
0.629073564304616 -0.95026815597769
0.630795420498519 -0.921980827550843
0.632544696592025 -0.893609181757227
0.63432129364964 -0.865152962954007
0.636125104107198 -0.836611951253745
0.637956011859774 -0.807985962376758
0.639813892370378 -0.779274847410973
0.641698612799374 -0.750478492524058
0.643610032154074 -0.721596818573051
0.645548001458144 -0.692629780640384
0.647512363940159 -0.663577367527549
0.649502955240546 -0.634439601145211
0.651519603636228 -0.605216535863828
0.653562130281977 -0.575908257796828
0.655630349467485 -0.546514884017758
0.657724068889145 -0.517036561754909
0.65984308993528 -0.487473467499535
0.66198720798373 -0.457825806104464
0.664156212710468 -0.428093809835478
0.666349888408011 -0.398277737384027
0.668568014312114 -0.368377872862657
0.670810364935706 -0.33839452477423
0.67307671040833 -0.308328024962877
0.675366816820045 -0.278178727566339
0.677680446568158 -0.24794700794016
0.680017358705681 -0.217633261602152
0.68237730928999 -0.187237903163437
0.68476005173059 -0.156761365275309
0.687165337134583 -0.126204097594312
0.68959291464877 -0.0955665657403131
0.692042531797284 -0.0648492502973061
0.694513934813494 -0.0340526458157454
0.697006868965503 -0.00317726001602443
0.699521078873951 0.0277763878451516
0.702056308821608 0.058807766515087
0.704612303053774 0.0899163349971484
0.707188806068858 0.121101542660438
0.709785562898504 0.152362830177161
0.712402319376813 0.183699630316872
0.715038822398062 0.215111368646349
0.71769482016267 0.246597464209106
0.720370062411023 0.278157330189662
0.723064300644978 0.309790374484419
0.725777288336844 0.341496000305555
0.728508781125799 0.373273606670752
0.731258537001628 0.40512258891588
0.734026316475935 0.43704233912853
0.736811882740733 0.469032246577569
0.739615001814763 0.501091698068581
0.742435442677509 0.533220078303377
0.74527297739128 0.565416770179819
0.748127381211558 0.597681155072159
0.750998432685915 0.630012613073088
0.753885913741849 0.66241052320888
0.756789609763803 0.694874263636546
0.759709309659873 0.727403211795762
0.762644805918488 0.759996744553254
0.765595894655475 0.792654238322351
0.768562375652017 0.825375069136372
0.771544052383801 0.858158612744331
0.774540732041883 0.89100424466441
0.777552225545603 0.923911340201463
0.780578347548204 0.956879274495665
0.783618916435164 0.989907422524776
0.786673754316204 1.0229951590827
0.789742687010909 1.05614185879527
0.792825544028702 1.08934689607773
0.795922158543393 1.12260964511024
0.799032367362811 1.15592947978311
0.802156010893775 1.18930577367083
0.805292933102913 1.22273789997926
0.808442981473639 1.25622523147041
0.81160600695952 1.28976714042522
0.814781863934562 1.32336299856687
0.817970410140582 1.35701217701773
0.821171506632061 1.39071404620896
0.824385017718613 1.42446797584268
0.827610810905665 1.45827333481009
0.830848756833159 1.4921294911369
0.834098729212939 1.52603581192908
0.837360604764835 1.55999166329806
0.840634263151651 1.59399641032028
0.843919586913378 1.62804941697987
0.847216461400812 1.662150046104
0.850524774708571 1.69629765934845
0.853844417607966 1.73049161711867
0.857175283479661 1.7647312785573
0.860517268246353 1.79901600150119
0.863870270305614 1.8333451424493
0.867234190462997 1.86771805654064
0.870608931865528 1.90213409752295
0.873994399935643 1.93659261776129
0.877390502305792 1.97109296820032
0.880797148753641 2.00563449836914
0.884214251138035 2.04021655638275
0.887641723335825 2.07483848893489
0.891079481179547 2.10949964131787
0.894527442396005 2.14419935742026
0.897985526545939 2.17893697976334
0.901453654964651 2.21371184949924
0.904931750703718 2.24852330645963
0.908419738473894 2.28337068916791
0.911917544589027 2.31825333488594
0.915425096911229 2.3531705796449
0.918942324797205 2.38812175829297
0.922469159045788 2.42310620454444
0.926005531846667 2.45812325102151
0.929551376730373 2.49317222931742
0.933106628519444 2.52825247004223
0.936671223280856 2.5633633029116
0.940245098279693 2.59850405677085
0.943828191934011 2.63367405969471
0.947420443770952 2.66887263904777
0.951021794384065 2.70409912155003
0.954632185391856 2.73935283337088
0.958251559397507 2.77463310018525
0.961879859949787 2.80993924727288
0.965517031505203 2.84527059959354
0.969163019391194 2.88062648186633
0.972817769770596 2.91600621867331
0.976481229607141 2.95140913453561
0.980153346632104 2.98683455400674
0.983834069312082 3.02228180176162
0.9875233468178 3.0577502026976
0.991221128993968 3.09323908201964
0.994927366330236 3.12874776534822
0.998642009933085 3.16427557880817
1.00236501149879 3.19982184912023
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
0.580017640920128 -2.14618441617875
};
\addplot [thick, black]
table {%
1 3.17724853726581
0.99628230972245 3.14171390643567
0.992572998305596 3.10619816218036
0.988872124131745 3.07070197589113
0.985179736482895 3.03522602177786
0.9814958852756 2.99977097448871
0.977820621089692 2.96433750902923
0.974153995197997 2.92892630065374
0.970496059597139 2.89353802476907
0.966846867039409 2.8581733568616
0.963206471065712 2.82283297237904
0.959574926039595 2.78751754666045
0.955952287182456 2.7522277548436
0.952338610609848 2.71696427178167
0.948733953368967 2.6817277719427
0.945138373477273 2.64651892935601
0.941551929962366 2.61133841750932
0.937974682902944 2.57618690928186
0.934406693471095 2.54106507686391
0.930848023975721 2.50597359170172
0.927298737907208 2.47091312440503
0.923758899983313 2.43588434469536
0.92022857619631 2.40088792135195
0.91670783386135 2.36592452212486
0.913196741666031 2.33099481371178
0.909695369721241 2.29609946167647
0.906203789613131 2.26123913043778
0.902722074456425 2.22641448317291
0.899250298948787 2.19162618183371
0.895788539426444 2.15687488706592
0.892336873920906 2.12216125819987
0.888895382216884 2.08748595322471
0.885464145911198 2.0528496287439
0.882043248472815 2.01825293998791
0.878632775303841 1.98369654076539
0.875232813801538 1.94918108349441
0.871843453421193 1.91470721914734
0.868464785739852 1.8802755973022
0.865096904520829 1.8458868661187
0.861739905778906 1.81154167234198
0.858393887846158 1.77724066133806
0.855058951438331 1.74298447710811
0.851735199721563 1.70877376229729
0.848422738379521 1.67460915823963
0.845121675680616 1.64049130498293
0.841832122545381 1.60642084132045
0.838554192613735 1.57239840485222
0.835288002311925 1.5384246320093
0.832033670919287 1.50450015810943
0.828791320634142 1.47062561740652
0.82556107663923 1.43680164315824
0.822343067165962 1.40302886766445
0.819137423557581 1.36930792233867
0.815944280330967 1.33563943777805
0.812763775236669 1.30202404379734
0.809596049317172 1.26846236952995
0.806441246962927 1.23495504346337
0.803299515965889 1.201502693505
0.800171007570425 1.1681059470692
0.797055876521033 1.1347654311
0.793954281106725 1.10148177215824
0.790866383201699 1.0682555964587
0.787792348301887 1.03508752992089
0.78473234555708 1.00197819821053
0.781686547798206 0.968928226779598
0.778655131559421 0.935938240892856
0.775638277094528 0.903008865636864
0.772636168387424 0.87014072593118
0.769648993156095 0.837334446535316
0.766676942849683 0.804590652007927
0.763720212638299 0.771909966697712
0.760779001395156 0.739293014672268
0.757853511670401 0.70674041967273
0.754943949656514 0.674252805013636
0.75205052514456 0.641830793468791
0.74917345147109 0.60947500717241
0.746312945455132 0.57718606742983
0.743469227324977 0.544964594555875
0.740642520634342 0.51281120768208
0.737833052167517 0.48072652449089
0.735041051833267 0.448711160970099
0.73226675254702 0.416765731127308
0.729510390101248 0.38489084663097
0.726772203023672 0.353087116465701
0.724052432423193 0.321355146537932
0.721351321823209 0.289695539218993
0.718669116982601 0.258108892897326
0.716006065703787 0.226595801441132
0.71336241762844 0.195156853665824
0.710738424020469 0.163792632742361
0.708134337536695 0.132503715558932
0.705550411985306 0.101290672065975
0.702986902072338 0.0701540645478754
0.700444063136632 0.0390944468973115
0.697922150873646 0.00811236382017111
0.695421421048602 -0.0227916499658658
0.692942129199576 -0.0536170706375947
0.690484530331246 -0.0843633860952803
0.688048878599896 -0.115030096921358
0.685635426990703 -0.145616717310268
0.683244426988022 -0.176122776071071
0.680876128239721 -0.206547817601393
0.678530778216608 -0.236891402919858
0.676208621868028 -0.267153110712452
0.673909901274834 -0.297332538363368
0.671634855300861 -0.32742930304075
0.669383719244278 -0.357443042731079
0.667156724490061 -0.387373417336605
0.664954098164916 -0.417220109710345
0.662776062796009 -0.446982826715257
0.660622835974909 -0.476661300261831
0.65849463002809 -0.50625528832786
0.656391651695287 -0.535764575936724
0.654314101817247 -0.565188976140977
0.652262175033846 -0.594528330925758
0.650236059494314 -0.623782512112431
0.648235936580361 -0.652951422193181
0.646261980643596 -0.682034995126299
0.644314358758331 -0.711033197071637
0.642393230490757 -0.739946027072077
0.640498747685411 -0.768773517671894
0.638631054269808 -0.79751573546273
0.636790286078001 -0.826172781569865
0.634976570693664 -0.854744792059363
0.633190027313287 -0.883231938268648
0.631430766629851 -0.911634427068694
0.629698890737356 -0.939952501038081
0.627994493056246 -0.968186438561606
0.626317658280049 -0.996336553845076
0.624668462342976 -1.02440319685465
0.623046972408414 -1.05238675317046
0.621453246878056 -1.08028764375598
0.619887335421322 -1.10810632466191
0.61834927902447 -1.13584328663725
0.616839110059132 -1.16349905466998
0.615356852369283 -1.19107418746028
0.613902521376179 -1.21856927681973
0.612476124200256 -1.24598494698868
0.61107765979945 -1.27332185391436
0.609707119122636 -1.30058068445178
0.608364485277461 -1.32776215550097
0.607049733711507 -1.35486701311623
0.605762832405829 -1.38189603153962
0.60450374207964 -1.40885001220559
0.603272416405274 -1.43572978269983
0.60206880223217 -1.46253619568611
0.600892839819 -1.48927012779122
0.599744463072707 -1.51593247848052
0.598623599793482 -1.54252416889586
0.597530171924678 -1.56904614067995
0.596464095806603 -1.59549935479155
0.595425282433268 -1.62188479030199
0.594413637711081 -1.64820344319584
0.593429062718783 -1.67445632516286
0.592471453967499 -1.70064446239741
0.591540703660253 -1.72676889438939
0.590636699950323 -1.75283067274868
0.589759327197385 -1.77883086001667
0.588908466221111 -1.80477052851145
0.588083994551386 -1.83065075916984
0.587285786674716 -1.85647264043407
0.586513714276271 -1.88223726714316
0.58576764647705 -1.90794573945105
0.585047450065854 -1.93359916177587
0.584352989725629 -1.9591986417778
0.583684128253829 -1.98474528935516
0.583040726776668 -2.01024021568162
0.58242264495678 -2.03568453227255
0.581829741194349 -2.06107935008195
0.581261872821399 -2.08642577863128
0.580718896289174 -2.11172492517362
0.580200667348406 -2.13697789389166
0.579707041222676 -2.16218578512786
0.579237872774544 -2.18734969465324
0.578793016664645 -2.21247071296389
0.578372327503676 -2.2375499246078
0.57797565999738 -2.26258840756837
0.577602869084527 -2.28758723264428
0.57725381006812 -2.31254746289865
0.576928338739679 -2.33747015311361
0.576626311496971 -2.36235634928659
0.576347585455229 -2.38720708816896
0.576092018551924 -2.41202339680389
0.575859469645286 -2.4368062921341
0.575649798606867 -2.46155678060189
0.575462866408085 -2.48627585779886
0.57529853520108 -2.51096450813399
0.57515666839399 -2.53562370452742
0.575037130720856 -2.56025440813866
0.574939788306359 -2.58485756810647
0.574864508725471 -2.6094341213186
0.574811161058323 -2.63398499219873
0.574779615940394 -2.65851109252855
0.574769745608298 -2.68301332126903
0.57478142394118 -2.70749256442703
0.574814526498026 -2.73194969490898
0.574868930551147 -2.7563855724283
0.574944515115714 -2.78080104339706
0.575041160975857 -2.80519694085828
0.575158750707244 -2.82957408442346
0.575297168696445 -2.85393328021146
0.575456301157115 -2.87827532083729
0.575636036143285 -2.90260098537119
0.57583626355981 -2.92691103934053
0.576056875170149 -2.9512062347326
0.576297764601609 -2.9754873100043
0.576558827348227 -2.99975499011204
0.57683996077132 -3.02400998654209
0.577141064097967 -3.04825299734852
0.577462038417398 -3.07248470721872
0.57780278667553 -3.09670578751701
0.578163213667666 -3.12091689636528
0.578543226029558 -3.14511867870024
0.578942732226789 -3.16931176636836
0.579361642542728 -3.19349677820197
0.579799869065085 -3.21767432011307
0.580257325671122 -3.24184498518991
0.580733928011664 -3.26600935379071
0.581229593493904 -3.29016799365959
0.581744241263273 -3.31432146002368
0.582277792184106 -3.33847029570812
0.582830168819596 -3.36261503125789
0.583401295410714 -3.3867561850444
0.583991097854454 -3.41089426338756
0.584599503681235 -3.43502976068702
0.58522644203171 -3.45916315953149
0.585871843632869 -3.48329493084265
0.586535640773645 -3.50742553398163
0.587217767279888 -3.53155541689837
0.587918158488921 -3.5556850162464
0.588636751223697 -3.57981475752007
0.589373483766412 -3.60394505518226
0.590128295831887 -3.62807631280323
0.590901128540584 -3.65220892318139
0.591691924391315 -3.67634326848509
0.592500627233675 -3.70047972038738
0.593327182240301 -3.72461864018566
0.594171535878894 -3.74876037894574
0.595033635884053 -3.77290527763122
0.595913431229031 -3.79705366723559
0.596810872097279 -3.82120586891005
0.597725909853945 -3.84536219409923
0.598658497017306 -3.86952294466961
0.599608587230085 -3.89368841303552
0.600576135230823 -3.91785888230206
0.601561096825131 -3.94203462637606
0.60256342885698 -3.96621591010042
0.603583089180069 -3.99040298938714
0.604620036629115 -4.01459611133581
0.605674230991275 -4.03879551436182
0.606745632977566 -4.06300142831704
0.60783420419442 -4.08721407461505
0.608939907115236 -4.11143366635975
0.610062705052145 -4.1356604084492
0.611202562127784 -4.15989449771984
0.612359443247248 -4.18413612304207
0.613533314070105 -4.20838546545394
0.614724140982689 -4.23264269826831
0.61593189107035 -4.25690798720107
0.617156532090022 -4.28118149046874
0.618398032442896 -4.305463358916
0.619656361147267 -4.32975373612817
0.620931487811563 -4.354052758531
0.622223382607584 -4.37836055551346
0.623532016243932 -4.40267724953526
0.624857359939633 -4.42700295622402
0.626199385398001 -4.45133778450503
0.62755806478073 -4.47568183668075
0.628933370682138 -4.50003520856036
0.630325276103766 -4.52439798955278
0.631733754429105 -4.54877026276584
0.633158779398621 -4.57315210511833
0.634600325085077 -4.59754358744007
0.636058365869017 -4.62194477456508
0.637532876414617 -4.64635572544509
0.639023831645699 -4.67077649322923
0.640531206722151 -4.69520712538332
0.642054977016501 -4.71964766376975
0.643595118090916 -4.7440981447496
0.645151605674322 -4.76855859928746
0.646724415640029 -4.79302905302495
0.648313523983472 -4.81750952639924
0.64991890680041 -4.84200003471454
0.651540540265338 -4.86650058825057
0.653178400610296 -4.89101119233955
0.654832464103928 -4.91553184746862
0.656502707030975 -4.94006254936435
0.65818910567199 -4.96460328908184
0.659891636283494 -4.98915405309398
0.661610275078392 -5.01371482338098
0.663344998206856 -5.03828557750912
0.665095781737416 -5.06286628873028
0.666862601638538 -5.08745692605601
0.668645433760514 -5.11205745434767
0.670444253817712 -5.1366678344046
0.672259037371233 -5.161288023035
0.674089759811912 -5.1859179731526
0.675936396343758 -5.21055763384898
0.677798921967684 -5.2352069504864
0.679677311465731 -5.25986586476214
0.681571539385635 -5.2845343148069
0.683481580025775 -5.30921223525019
0.685407407420591 -5.33389955730979
0.687348995326294 -5.35859620886862
0.689306317207116 -5.38330211454188
0.691279346221853 -5.40801719576737
0.693268055210923 -5.43274137088055
0.695272416683719 -5.45747455518193
0.697292402806534 -5.4822166610233
0.699327985390748 -5.50696759787471
0.701379135881549 -5.53172727240187
0.703445825347034 -5.55649558853688
0.705528024467751 -5.58127244756525
0.707625703526622 -5.60605774817129
0.709738832399357 -5.63085138654112
0.711867380545273 -5.65565325640597
0.714011316998518 -5.68046324913386
0.716170610359745 -5.70528125378853
0.718345228788214 -5.73010715720029
0.720535139994347 -5.75494084403646
0.722740311232625 -5.77978219687046
0.724960709295074 -5.80463109624751
0.727196300504956 -5.82948742074835
0.729447050711117 -5.85435104705961
0.731712925282596 -5.87922185004242
0.733993889103699 -5.90409970278524
0.736289906569562 -5.92898447668195
0.738600941582013 -5.95387604148719
0.740926957545973 -5.97877426537703
0.74326791736615 -6.00367901501989
0.745623783444246 -6.02859015562341
0.747994517676527 -6.05350755101653
0.750380081451766 -6.07843106368758
0.752780435649646 -6.1033605548544
0.755195540639514 -6.12829588451983
0.757625356279538 -6.15323691153097
0.760069841916266 -6.17818349364061
0.762528956384531 -6.20313548754597
0.765002658007778 -6.22809274896366
0.767490904598712 -6.25305513267547
0.769993653460352 -6.27802249258457
0.772510861387422 -6.30299468175891
0.775042484668108 -6.32797155249931
0.777588479086171 -6.35295295637958
0.780148799923356 -6.37793874429613
0.782723401962164 -6.40292876652584
0.785312239488995 -6.42792287277153
0.787915266297534 -6.45292091220322
0.790532435692501 -6.47792273351345
0.793163700493696 -6.50292818496101
0.795809013040322 -6.52793711441937
0.798468325195629 -6.55294936941302
0.80114158835183 -6.57796479717049
0.803828753435304 -6.60298324465953
0.806529770911998 -6.62800455863478
0.809244590793237 -6.65302858567578
0.811973162641582 -6.67805517223332
0.814715435577153 -6.70308416465852
0.817471358283977 -6.72811540925079
0.820240879016741 -6.75314875228613
0.823023945607595 -6.77818404006929
0.825820505473344 -6.80322111895004
0.828630505622673 -6.82825983537724
0.831453892663673 -6.85330003592001
0.834290612811499 -6.8783415673071
0.837140611896246 -6.90338427645569
0.840003835370928 -6.92842801051072
0.842880228319662 -6.95347261686438
0.845769735465987 -6.97851794320031
0.848672301181343 -7.0035638375062
0.851587869493645 -7.02861014811794
0.854516384095986 -7.05365672374093
0.857457788355489 -7.07870341347015
0.86041202532225 -7.1037500668271
0.863379037738328 -7.12879653378201
0.866358768046912 -7.15384266477214
0.869351158401502 -7.17888831073278
0.872356150675225 -7.20393332311154
0.875373686470093 -7.2289775539099
0.878403707126506 -7.25402085567378
0.881446153732639 -7.27906308154041
0.884500967133958 -7.30410408525021
0.887568087942737 -7.32914372115643
0.89064745654763 -7.35418184425791
0.893739013123224 -7.37921831020956
0.896842697639666 -7.40425297533429
0.899958449872215 -7.4292856966556
0.903086209410875 -7.45431633189255
0.906225915669931 -7.47934473948588
0.909377507897581 -7.50437077862048
0.912540925185475 -7.52939430921594
0.915716106478206 -7.55441519196104
0.918902990582886 -7.57943328831804
0.922101516178484 -7.60444846053437
0.92531162182538 -7.62946057165251
0.928533245974599 -7.65446948552133
0.931766326977254 -7.67947506680863
0.935010803093688 -7.70447718100709
0.938266612502726 -7.72947569444839
0.941533693310779 -7.75447047430586
0.944811983560892 -7.77946138860579
0.948101421241697 -7.8044483062297
0.951401944296361 -7.82943109693195
0.954713490631291 -7.85440963133193
0.958035998124944 -7.87938378093326
0.961369404636366 -7.90435341812136
0.964713648013789 -7.92931841616931
0.968068666102992 -7.95427864924747
0.971434396755636 -7.97923399241827
0.974810777837519 -8.00418432165608
0.978197747236618 -8.0291295138245
0.981595242871122 -8.05406944671134
0.985003202697292 -8.07900399900766
0.988421564717239 -8.10393305031168
0.991850266986545 -8.12885648115278
0.995289247621816 -8.15377417295942
0.998738444808072 -8.17868600808969
1.002197796806 -8.20359186981996
};
\addplot [thick, black]
table {%
1 -5.65296482900085
0.99735581090943 -5.62480459082232
0.994724193077109 -5.59667255695751
0.992105158749621 -5.56856920438831
0.989498719509396 -5.54049500766011
0.986904886275602 -5.51245043875618
0.984323669305212 -5.48443596702183
0.981755078194409 -5.45645205906614
0.97919912187994 -5.42849917867666
0.976655808640968 -5.40057778672454
0.974125146100968 -5.3726883410766
0.971607141229818 -5.34483129651434
0.969101800346162 -5.31700710463242
0.966609129119969 -5.28921621377615
0.964129132575148 -5.26145906893282
0.961661815092636 -5.23373611166063
0.959207180413401 -5.20604778000743
0.956765231641724 -5.17839450842406
0.954335971248788 -5.15077672768189
0.951919401076259 -5.12319486480039
0.949515522340166 -5.09564934296661
0.947124335634977 -5.06814058145037
0.944745840937685 -5.04066899554787
0.942380037612308 -5.01323499648096
0.940026924414306 -4.9858389913476
0.937686499495365 -4.95848138303308
0.935358760408241 -4.93116257015087
0.933043704111705 -4.90388294696259
0.930741326975815 -4.87664290331917
0.928451624787117 -4.84944282458843
0.926174592754188 -4.8222830915948
0.923910225513202 -4.7951640805434
0.921658517133621 -4.76808616297403
0.919419461124145 -4.74104970568498
0.917193050438628 -4.71405507068266
0.91497927748223 -4.68710261511098
0.91277813411762 -4.66019269121535
0.910589611671377 -4.6333256462599
0.908413700940411 -4.60650182249197
0.906250392198537 -4.57972155708532
0.904099675203181 -4.55298518207801
0.901961539202097 -4.52629302434181
0.899835972940289 -4.4996454055081
0.89772296466693 -4.47304264193896
0.895622502142409 -4.44648504468072
0.893534572645452 -4.41997291940409
0.891459162980376 -4.3935065663757
0.889396259484269 -4.36708628040749
0.887345848034433 -4.3407123508213
0.885307914055741 -4.31438506140667
0.883282442528109 -4.28810469037934
0.881269417994051 -4.26187151035441
0.879268824566251 -4.23568578830137
0.8772806459352 -4.20954778551549
0.875304865376847 -4.1834577575828
0.873341465760354 -4.15741595434661
0.871390429555837 -4.13142261988831
0.869451738842189 -4.10547799248204
0.867525375314819 -4.07958230458498
0.865611320293598 -4.0537357827935
0.863709554730657 -4.02793864783361
0.861820059218322 -4.00219111453299
0.859942813996973 -3.97649339178972
0.858077798963015 -3.95084568256395
0.856224993676764 -3.92524818385113
0.854384377370354 -3.89970108666402
0.852555928955753 -3.87420457601907
0.850739627032619 -3.84875883091349
0.848935449896224 -3.82336402431648
0.847143375545467 -3.79802032315141
0.845363381690619 -3.77272788828798
0.843595445761387 -3.74748687451951
0.841839544914668 -3.72229743056738
0.840095656042478 -3.69715969906102
0.838363755779739 -3.67207381653216
0.836643820512151 -3.64703991340883
0.834935826383878 -3.62205811400585
0.833239749305406 -3.59712853652827
0.831555564961209 -3.5722512930503
0.829883248817457 -3.54742648953007
0.828222776129599 -3.5226542258026
0.826574121950105 -3.49793459556501
0.824937261135898 -3.47326768639397
0.823312168355969 -3.44865357973928
0.821698818098774 -3.42409235092205
0.820097184679796 -3.39958406914083
0.818507242248758 -3.37512879747663
0.8169289647971 -3.35072659289153
0.81536232616517 -3.32637750623578
0.813807300049486 -3.30208158225861
0.812263860009906 -3.27783885960511
0.810731979476688 -3.25364937083283
0.809211631757611 -3.22951314241602
0.807702790044912 -3.20543019475245
0.80620542742221 -3.18140054217784
0.804719516871443 -3.15742419297208
0.803245031279582 -3.13350114937285
0.801781943445416 -3.1096314075866
0.800330226086193 -3.08581495780105
0.79888985184425 -3.06205178420005
0.79746079329354 -3.03834186497415
0.796043022946068 -3.01468517234001
0.794636513258337 -2.99108167254768
0.793241236637589 -2.96753132590863
0.791857165448187 -2.94403408679836
0.790484272017668 -2.92058990368515
0.789122528642915 -2.89719871913916
0.787771907596179 -2.87386046985767
0.786432381131063 -2.8505750866783
0.785103921488358 -2.82734249459883
0.783786500901918 -2.80416261280551
0.782480091604375 -2.78103535467621
0.781184665832773 -2.75796062782085
0.779900195834197 -2.73493833409252
0.7786266538713 -2.71196836960755
0.777364012227702 -2.68905062477158
0.776112243213363 -2.66618498430302
0.774871319169897 -2.64337132726043
0.773641212475764 -2.62060952705098
0.772421895551429 -2.59789945147373
0.771213340864409 -2.57524096273406
0.770015520934218 -2.55263391746885
0.768828408337398 -2.53007816677515
0.767651975712257 -2.50757355623405
0.76648619576365 -2.48511992593647
0.765331041267696 -2.46271711051623
0.764186485076393 -2.44036493917086
0.763052500122125 -2.41806323568673
0.761929059422159 -2.39581181847609
0.760816136083055 -2.37361050059979
0.759713703304942 -2.35145908979223
0.758621734385834 -2.3293573885048
0.757540202725767 -2.30730519391502
0.756469081830893 -2.28530229797171
0.755408345317565 -2.26334848742265
0.75435796691632 -2.24144354383796
0.753317920475666 -2.21958724365341
0.75228817996603 -2.19777935818208
0.751268719483441 -2.17601965367098
0.750259513253351 -2.15430789131089
0.749260535634064 -2.1326438272791
0.748271761120427 -2.11102721277407
0.747293164347345 -2.08945779403923
0.74632472009311 -2.06793531240366
0.745366403282815 -2.04645950431479
0.744418188991661 -2.02503010136816
0.743480052448236 -2.00364683034146
0.742551969037527 -1.98230941323363
0.741633914304252 -1.96101756729892
0.740725863955713 -1.93977100507333
0.739827793864913 -1.9185694344251
0.73893968007344 -1.89741255857232
0.738061498794316 -1.87630007613145
0.737193226414857 -1.85523168115066
0.736334839499412 -1.83420706314335
0.735486314791991 -1.81322590712684
0.734647629219025 -1.79228789365912
0.733818759891856 -1.77139269887316
0.732999684109348 -1.75053999452116
0.732190379360244 -1.72972944800396
0.731390823325745 -1.70896072241347
0.730600993881752 -1.68823347657343
0.729820869101273 -1.6675473650714
0.729050427256604 -1.64690203830234
0.72828964682166 -1.62629714250841
0.727538506473993 -1.60573231981062
0.726796985097117 -1.58520720826044
0.726065061782394 -1.56472144186903
0.72534271583113 -1.54427465065339
0.724629926756565 -1.52386646067262
0.723926674285835 -1.5034964940726
0.723232938361791 -1.48316436912362
0.722548699144872 -1.46286970026388
0.721873937014913 -1.44261209814074
0.721208632572931 -1.42239116964954
0.720552766642727 -1.40220651797709
0.719906320272762 -1.38205774264712
0.719269274737624 -1.36194443955485
0.718641611539622 -1.34186620102208
0.718023312410428 -1.32182261582294
0.717414359312668 -1.30181326924492
0.716814734441107 -1.28183774311994
0.716224420224369 -1.26189561587301
0.715643399326271 -1.24198646256382
0.715071654647105 -1.22210985493585
0.714509169325104 -1.20226536145303
0.713955926737643 -1.18245254735193
0.71341191050252 -1.16267097468142
0.712877104479281 -1.14292020234807
0.712351492770192 -1.12319978616746
0.711835059721761 -1.1035092789027
0.711327789925524 -1.08384823031334
0.710829668219397 -1.06421618720039
0.710340679688551 -1.0446126934526
0.709860809666665 -1.02503729009548
0.709390043736742 -1.00548951533872
0.708928367732324 -0.985968904614382
0.708475767738238 -0.966474990633265
0.708032230091585 -0.947007303431025
0.707597741382751 -0.927565370414406
0.707172288456183 -0.908148716405716
0.706755858411249 -0.888756863697642
0.706348438603134 -0.86938933209715
0.705950016643527 -0.850045638973384
0.70556058040154 -0.830725299310332
0.705180118004428 -0.811427825748958
0.704808617838099 -0.792152728648432
0.704446068548245 -0.77289951612038
0.704092459040639 -0.753667694090912
0.703747778482033 -0.734456766339823
0.703412016300626 -0.715266234564515
0.703085162186905 -0.696095598409691
0.702767206094002 -0.676944355538772
0.702458138238436 -0.657812001673631
0.702157949100673 -0.638698030644033
0.701866629425612 -0.619601934439544
0.701584170223023 -0.600523203266379
0.701310562768163 -0.581461325591819
0.701045798602263 -0.562415788199629
0.700789869533066 -0.543386076234483
0.700542767634893 -0.524371673268999
0.700304485249653 -0.505372061332152
0.700075014986805 -0.486386720984882
0.699854349723898 -0.467415131356906
0.699642482606913 -0.448456770203378
0.699439407050731 -0.429511113961135
0.699245116739371 -0.410577637792916
0.699059605626232 -0.391655815648922
0.698882867934753 -0.372745120310867
0.698714898158341 -0.353845023453533
0.69855569106074 -0.334954995687541
0.698405241676527 -0.31607450661967
0.698263545310922 -0.297203024909883
0.698130597540519 -0.278340018312501
0.698006394213168 -0.259484953738453
0.69789093144819 -0.240637297306491
0.697784205636992 -0.221796514394785
0.697686213442485 -0.202962069695786
0.697596951799987 -0.184133427275018
0.697516417917119 -0.165310050610926
0.697444609273716 -0.146491402663502
0.697381523621686 -0.127676945926744
0.697327158986466 -0.108866142468869
0.697281513665972 -0.0900584539955369
0.697244586230445 -0.0712533419084374
0.697216375523609 -0.0524502673479558
0.697196880660986 -0.0336486912684387
0.697186095764509 -0.0148481091919443
0.697184036250315 0.00395215171323847
0.697190686417849 0.0227524685806479
0.697206051571527 0.0415534434687039
0.697230132246976 0.0603556163039923
0.697262929197405 0.0791595261986232
0.697304443451025 0.0979657121150728
0.697354676307701 0.116774712770305
0.697413629340803 0.135587066611115
0.697481304395655 0.154403311725685
0.697557703590965 0.173223985823585
0.697642829317398 0.192049626163308
0.697736684238937 0.210880769502973
0.697839271291204 0.229717952051812
0.697950593681943 0.248561709396074
0.698070654891177 0.267412576480528
0.698199458670805 0.28627108751984
0.698337009044392 0.3051377759685
0.698483310306717 0.324013174458618
0.698638367024069 0.342897814740326
0.698802184033669 0.361792227641909
0.698974766443521 0.380696943004089
0.699156119632014 0.399612489641774
0.699346249247857 0.41853939527355
0.699545161209802 0.43747818648115
0.699752861706269 0.456429388655094
0.699969357194789 0.475393525933834
0.700194654401989 0.494371121161408
0.700428760323237 0.51336269582894
0.700671682222039 0.532368770029175
0.700923427629767 0.551389862392541
0.701184004345424 0.57042649004955
0.70145342043496 0.58947916856543
0.701731684230954 0.608548411895593
0.702018804332115 0.627634732341032
0.702314789602986 0.646738640476825
0.702619649173163 0.665860645124373
0.702933392436973 0.68500125327719
0.703256029052942 0.704160970076528
0.70358756894316 0.723340298729614
0.703928022292777 0.742539740491668
0.704277399549418 0.761759794589915
0.704635711422442 0.781000958186214
0.705002968882545 0.800263726317006
0.705379183160878 0.819548591863917
0.705764365748543 0.838856045475559
0.706158528395764 0.85818657554394
0.706561683111275 0.877540668140511
0.706973842161468 0.896918806974017
0.707395018069664 0.916321473326228
0.707825223615457 0.93574914603308
0.708264471833681 0.95520230140874
0.708712776013643 0.974681413216211
0.70917014969841 0.994186952594135
0.709636606683641 1.01371938804168
0.71011216101687 1.03327918535167
0.710596826996566 1.05286680755808
0.711090619171014 1.07248271491415
0.711593552337361 1.09212736481086
0.712105641540635 1.1118012117547
0.712626902072823 1.13150470732518
0.713157349471329 1.15123830010223
0.713696999518391 1.17100243564746
0.714245868239527 1.1907975564447
0.71480397190258 1.21062410185026
0.71537132701636 1.23048250806669
0.715947950329552 1.25037320807458
0.716533858829227 1.2702966316091
0.717129069739742 1.29025320509868
0.71773360052113 1.31024335162388
0.718347468868034 1.33026749088945
0.718970692707958 1.35032603916068
0.719603290200084 1.37041940922123
0.72024527973353 1.39054801034483
0.720896679925979 1.41071224823789
0.721557509622144 1.43091252501146
0.722227787891856 1.45114923911676
0.722907534028813 1.47142278532189
0.723596767548565 1.4917335546616
0.724295508186936 1.51208193440151
0.725003775898172 1.53246830798888
0.725721590853193 1.55289305501084
0.72644897343765 1.57335655116789
0.727185944250022 1.59385916821431
0.727932524099747 1.61440127392878
0.728688734005087 1.6349832320736
0.729454595191127 1.65560540235056
0.73023012908774 1.6762681403592
0.731015357327378 1.69697179756623
0.731810301742851 1.71771672126541
0.732614984365203 1.73850325453116
0.733429427421214 1.75933173617975
0.734253653331249 1.78020250074193
0.735087684706813 1.80111587840761
0.735931544347998 1.82207219501728
0.736785255241064 1.84307177197924
0.737648840555916 1.86411492628414
0.738522323643354 1.88520197042339
0.739405728032579 1.90633321238408
0.740299077428297 1.92750895559078
0.74120239570802 1.94872949888082
0.742115706919288 1.96999513647746
0.743039035276571 1.99130615791927
0.74397240515857 2.01266284807455
0.744915841104925 2.03406548706225
0.745869367813359 2.05551435024429
0.746833010136404 2.07700970817432
0.747806793078238 2.09855182657692
0.748790741791406 2.12014096630772
0.749784881573493 2.14177738332265
0.750789237863755 2.16346132863608
0.751803836239565 2.18519304829979
0.752828702413002 2.20697278336095
0.753863862227161 2.22880076983615
0.754909341652576 2.25067723867552
0.755965166783422 2.27260241573802
0.757031363833728 2.29457652174285
0.758107959133583 2.31659977225838
0.759194979125068 2.33867237766269
0.7602924503584 2.36079454311355
0.761400399487724 2.38296646851746
0.762518853267077 2.40518834850484
0.76364783854606 2.42746037238926
0.764787382265676 2.44978272416048
0.765937511453832 2.47215558242261
0.767098253221021 2.49457912040338
0.768269634755755 2.51705350589853
0.76945168331997 2.53957890125849
0.770644426244433 2.56215546335283
0.771847890923914 2.58478334355023
0.773062104812505 2.60746268769265
0.774287095418649 2.63019363605938
0.775522890300216 2.65297632335448
0.776769517059511 2.67581087867797
0.778027003338046 2.69869742550246
0.779295376811558 2.72163608163403
0.780574665184603 2.74462695920893
0.781864896185254 2.76767016466476
0.783166097559759 2.79076579871568
0.784478297066988 2.81391395632919
0.785801522472923 2.83711472669982
0.787135801545012 2.86036819324512
0.788481162046433 2.8836744335634
0.789837631730424 2.90703351942454
0.791205238334297 2.93044551675614
0.792584009573591 2.95391048562013
0.793973973136037 2.97742848018116
0.795375156675499 3.00099954870482
0.796787587805838 3.02462373353872
0.798211294094638 3.04830107109198
0.799646303057045 3.07203159181687
0.801092642149218 3.09581532019452
0.802550338762044 3.11965227472569
0.804019420214588 3.14354246790836
0.805499913747542 3.16748590623343
0.806991846516529 3.19148259016241
0.80849524558547 3.21553251412232
0.810010137919791 3.23963566648756
0.811536550379558 3.26379202957617
0.813074509712624 3.28800157964168
0.814624042547628 3.31226428684558
0.816185175386998 3.33658011526858
0.817757934599892 3.36094902290674
0.819342346415 3.38537096163988
0.820938436913378 3.40984587724243
0.822546232021203 3.43437370938416
0.824165757502469 3.45895439160337
0.825797038951598 3.48358785133116
0.827440101786074 3.50827400986239
0.829094971238952 3.53301278237448
0.83076167235136 3.5578040779118
0.832440229965 3.58264779939806
0.834130668714497 3.6075438436228
0.835833013019744 3.63249210125988
0.83754728707834 3.6574924568571
0.83927351485781 3.68254478884604
0.841011720087852 3.70764896954404
0.842761926252621 3.73280486516207
0.844524156582898 3.75801233581137
0.846298434048282 3.78327123551425
0.848084781349306 3.80858141220272
0.849883220909616 3.83394270774374
0.851693774868095 3.85935495793983
0.85351646507085 3.88481799253888
0.85535131306348 3.91033163525967
0.857198340082968 3.93589570380017
0.859057567049903 3.96151000983927
0.86092901456042 3.98717435908802
0.862812702878403 4.01288855127183
0.864708651927409 4.03865238016254
0.866616881282881 4.06446563361558
0.868537410164163 4.0903280935589
0.870470257426637 4.11623953605224
0.872415441553785 4.1421997312782
0.874372980649429 4.16820844359016
0.876342892429798 4.19426543153414
0.878325194215776 4.2203704478667
0.880319902925141 4.2465232396012
0.882327035064779 4.27272354801902
0.884346606723011 4.29897110871732
0.886378633561966 4.325265651643
0.888423130809907 4.35160690111449
0.890480113253748 4.37799457585619
0.892549595231485 4.40442838906775
0.894631590624823 4.43090804841178
0.896726112851751 4.45743325610967
0.898833174859244 4.48400370892875
0.900952789116031 4.51061909826677
0.90308496760542 4.53727911018032
0.905229721818242 4.56398342543168
0.907387062745818 4.59073171952316
0.909557000873093 4.61752366277041
0.911739546171755 4.64435892034095
0.913934708093606 4.67123715229186
0.916142495563822 4.6981580136422
0.918362916974594 4.72512115442442
0.92059598017859 4.7521262197254
0.922841692482707 4.77917284975605
0.925100060641925 4.80626067990689
0.927371090853229 4.83338934080535
0.929654788749693 4.86055845837804
0.931951159394689 4.88776765391622
0.934260207276227 4.91501654413307
0.9365819363014 4.94230474122485
0.938916349791047 4.96963185296065
0.941263450474502 4.9969974827222
0.943623240484509 5.0244012295856
0.945995721352278 5.05184268839147
0.948380894002729 5.07932144981398
0.950778758749893 5.10683710043466
0.953189315292405 5.13438922281871
0.955612562709287 5.16197739558173
0.958048499455804 5.18960119347665
0.960497123359542 5.21726018747189
0.96295843161665 5.24495394481935
0.965432420788266 5.27268202913759
0.967919086797123 5.30044400050113
0.970418424924318 5.32823941551247
0.972930429806395 5.35606782740009
0.975455095432391 5.38392878607823
0.977992415141314 5.41182183825501
0.980542381619679 5.43974652750804
0.983104986899265 5.46770239438164
0.985680222355145 5.49568897644852
0.988268078703791 5.52370580843578
0.990868546001543 5.55175242228675
0.993481613643138 5.57982834727229
0.996107270360559 5.60793311005698
0.998745504222055 5.63606623481663
1.00139630263134 5.66422724331499
};
\addplot [thick, black]
table {%
1 5.64940667418588
0.997355810909435 5.62126027716396
0.9947241930771 5.59314201580314
0.992105158749613 5.56505236707794
0.989498719509389 5.53699180552028
0.986904886275582 5.50896080310418
0.984323669305206 5.48095982916038
0.981755078194389 5.45298935029986
0.979199121879919 5.42504983030756
0.976655808640956 5.39714173004702
0.974125146100959 5.3692655074049
0.971607141229811 5.34142161715369
0.969101800346168 5.31361051091636
0.966609129119953 5.28583263704575
0.964129132575144 5.25808844054543
0.961661815092635 5.23037836300322
0.959207180413389 5.20270284248342
0.956765231641711 5.17506231346172
0.954335971248771 5.14745720674654
0.951919401076241 5.11988794938838
0.949515522340156 5.09235496461515
0.94712433563496 5.06485867173564
0.944745840937686 5.03739948608181
0.942380037612296 5.00997781893013
0.940026924414295 4.98259407742285
0.937686499495359 4.95524866449628
0.935358760408222 4.92794197882047
0.93304370411171 4.90067441471393
0.930741326975806 4.87344636209202
0.928451624787103 4.84625820638194
0.92617459275418 4.81911032846829
0.923910225513182 4.79200310463453
0.921658517133616 4.76493690648661
0.919419461124143 4.73791210090034
0.917193050438629 4.71092904995226
0.91497927748222 4.68398811087269
0.912778134117614 4.6570896359836
0.910589611671381 4.63023397263267
0.908413700940406 4.60342146316315
0.906250392198528 4.5766524448208
0.904099675203166 4.5499272497544
0.901961539202085 4.52324620491473
0.899835972940283 4.49660963203384
0.897722964666925 4.47001784757768
0.8956225021424 4.44347116268451
0.893534572645446 4.41696988313782
0.891459162980363 4.39051430929554
0.889396259484267 4.36410473608901
0.887345848034433 4.33774145294153
0.885307914055733 4.31142474375769
0.883282442528113 4.28515488686673
0.881269417994064 4.25893215499697
0.879268824566255 4.23275681523423
0.877280645935202 4.20662912899145
0.87530486537684 4.18054935197958
0.873341465760348 4.15451773415961
0.871390429555838 4.12853451973584
0.869451738842183 4.10259994711857
0.867525375314819 4.07671424887787
0.865611320293607 4.0508776517477
0.863709554730663 4.02509037658602
0.861820059218329 3.99935263834068
0.859942813996988 3.97366464605719
0.858077798963027 3.94802660282465
0.85622499367677 3.92243870577731
0.854384377370376 3.89690114606009
0.852555928955769 3.87141410882801
0.850739627032623 3.8459777732264
0.848935449896235 3.82059231236141
0.847143375545471 3.79525789329625
0.845363381690628 3.76997467704524
0.843595445761404 3.74474281854489
0.841839544914685 3.71956246667149
0.840095656042484 3.69443376418715
0.838363755779756 3.66935684777985
0.836643820512149 3.64433184802487
0.834935826383874 3.61935888938578
0.833239749305405 3.59443809022018
0.831555564961223 3.56956956274852
0.82988324881746 3.54475341308406
0.828222776129608 3.51998974121118
0.826574121950118 3.49527864098567
0.824937261135908 3.47062020013489
0.823312168355968 3.44601450025796
0.821698818098789 3.42146161683929
0.820097184679791 3.39696161923233
0.818507242248753 3.37251457066752
0.8169289647971 3.34812052826345
0.815362326165175 3.32377954303344
0.813807300049502 3.29949165987917
0.812263860009917 3.27525691760886
0.810731979476699 3.2510753489308
0.809211631757619 3.22694698048291
0.807702790044906 3.20287183281501
0.806205427422217 3.17884992042673
0.804719516871446 3.15488125175277
0.803245031279585 3.13096582919155
0.801781943445416 3.10710364910702
0.800330226086196 3.08329470185047
0.79888985184425 3.05953897176016
0.79746079329354 3.03583643718499
0.796043022946068 3.01218707050218
0.794636513258328 2.98859083811758
0.793241236637584 2.96504770050717
0.791857165448199 2.94155761220219
0.790484272017668 2.91812052182906
0.789122528642912 2.89473637211392
0.787771907596185 2.87140509991586
0.786432381131071 2.8481266362248
0.785103921488349 2.8249009062051
0.783786500901915 2.80172782919249
0.782480091604366 2.77860731872539
0.781184665832772 2.755539282566
0.779900195834197 2.73252362272612
0.778626653871295 2.70956023548096
0.777364012227691 2.68664901138686
0.77611224321336 2.6637898353227
0.774871319169889 2.64098258648972
0.773641212475757 2.61822713846161
0.772421895551436 2.59552335918815
0.771213340864389 2.57287111102196
0.770015520934223 2.55027025075344
0.768828408337387 2.52772062963464
0.767651975712263 2.50522209339694
0.76648619576366 2.48277448228069
0.765331041267701 2.46037763106761
0.764186485076393 2.43803136910644
0.763052500122119 2.41573552033177
0.76192905942216 2.39348990329812
0.760816136083049 2.37129433122178
0.759713703304931 2.34914861198263
0.758621734385841 2.32705254817079
0.757540202725768 2.30500593711291
0.756469081830887 2.28300857089667
0.755408345317584 2.2610602364182
0.754357966916337 2.23916071539109
0.753317920475669 2.21730978438233
0.752288179966018 2.19550721485687
0.751268719483443 2.17375277319388
0.750259513253363 2.15204622072047
0.749260535634062 2.13038731375976
0.748271761120451 2.10877580364521
0.747293164347348 2.08721143674741
0.746324720093116 2.0656939545419
0.745366403282814 2.04422309360065
0.744418188991672 2.02279858565101
0.743480052448245 2.00142015761177
0.742551969037547 1.9800875316075
0.741633914304257 1.95880042501808
0.740725863955713 1.93755855051494
0.739827793864923 1.91636161608982
0.738939680073445 1.89520932508607
0.738061498794323 1.87410137625068
0.737193226414887 1.85303746375234
0.73633483949942 1.83201727722874
0.735486314791986 1.81104050181611
0.734647629219014 1.79010681819845
0.733818759891861 1.76921590262284
0.732999684109339 1.74836742696796
0.732190379360242 1.72756105874721
0.731390823325747 1.70679646116704
0.730600993881772 1.68607329317284
0.729820869101282 1.66539120946083
0.729050427256606 1.64474986054227
0.728289646821651 1.62414889276602
0.727538506474002 1.60358794836912
0.726796985097129 1.58306666551072
0.726065061782394 1.5625846783092
0.725342715831154 1.54214161688838
0.724629926756573 1.52173710741094
0.72392667428586 1.50137077213218
0.723232938361788 1.48104222942582
0.722548699144879 1.46075109382813
0.721873937014911 1.44049697608891
0.721208632572909 1.42027948320161
0.720552766642729 1.40009821845353
0.719906320272779 1.379952781463
0.719269274737601 1.35984276822492
0.718641611539613 1.33976777114765
0.718023312410438 1.31972737911004
0.717414359312658 1.29972117748349
0.716814734441138 1.27974874819588
0.716224420224391 1.259809669753
0.71564339932627 1.2399035173125
0.715071654647094 1.22002986269758
0.714509169325127 1.2001882744592
0.713955926737628 1.18037831792351
0.71341191050253 1.16059955521659
0.712877104479254 1.14085154532746
0.712351492770231 1.12113384415178
0.711835059721778 1.10144600453702
0.711327789925545 1.0817875763123
0.7108296682194 1.06215810635738
0.710340679688537 1.04255713864363
0.709860809666662 1.02298421426141
0.709390043736761 1.00343887149545
0.70892836773236 0.983920645852976
0.70847576773823 0.96442907010566
0.708032230091588 0.944963674367025
0.707597741382757 0.925523986106958
0.707172288456165 0.906109530212084
0.70675585841124 0.88671982904456
0.706348438603104 0.867354402469044
0.705950016643527 0.848012767916748
0.705560580401523 0.828694440437354
0.705180118004433 0.809398932728616
0.704808617838112 0.790125755205575
0.704446068548232 0.77087441604189
0.704092459040642 0.751644421211982
0.70374777848201 0.732435274554069
0.703412016300625 0.713246477810202
0.703085162186909 0.694077530690366
0.702767206094005 0.674927930901279
0.702458138238457 0.655797174209434
0.702157949100745 0.63668475449271
0.701866629425602 0.61759016378964
0.701584170222972 0.598512892354198
0.701310562768114 0.579452428690355
0.701045798602245 0.560408259623922
0.700789869533068 0.541379870348387
0.70054276763493 0.522366744462325
0.700304485249658 0.503368364041553
0.700075014986877 0.48438420968221
0.699854349723912 0.465413760550309
0.699642482606985 0.446456494435712
0.699439407050763 0.427511887799957
0.699245116739338 0.408579415845733
0.699059605626194 0.389658552549969
0.698882867934766 0.370748770722978
0.698714898158255 0.351849542061099
0.698555691060765 0.33296033720955
0.698405241676533 0.314080625798809
0.698263545310999 0.295209876505252
0.698130597540554 0.276347557110315
0.698006394213149 0.257493134539709
0.69789093144823 0.238646074938261
0.697784205636957 0.219805843700864
0.697686213442453 0.200971905532215
0.697596951800052 0.182143724517623
0.697516417917125 0.163320764145603
0.69744460927355 0.144502487391589
0.697381523621721 0.125688356754821
0.697327158986811 0.106877834321516
0.697281513666052 0.0880703817984746
0.697244586230442 0.0692654605948536
0.697216375523236 0.0504625318669465
0.697196880660484 0.0316610565529608
0.697186095764063 0.0128604009002
0.697184036251858 -0.00593972133838257
0.697190686416581 -0.0247400712885404
0.697206051571293 -0.0435411255931618
0.697230132246798 -0.0623434228954502
0.697262929197502 -0.0811475023253569
0.69730444345114 -0.0999539028399444
0.69735467630774 -0.118763163166805
0.697413629340755 -0.13757582174394
0.697481304395588 -0.156392416685021
0.69755770359092 -0.175213485701951
0.69764282931755 -0.194039566070457
0.697736684239008 -0.212871194557783
0.697839271291107 -0.23170890738233
0.697950593682044 -0.250553240158432
0.698070654891115 -0.269404727843308
0.698199458670825 -0.288263904666347
0.698337009044389 -0.307131304104879
0.698483310306751 -0.326007458810288
0.698638367024108 -0.34489290055737
0.698802184033698 -0.363788160195958
0.698974766443535 -0.382693767596488
0.699156119631977 -0.401610251594363
0.699346249247866 -0.42053813994031
0.699545161209886 -0.439477959243648
0.699752861706309 -0.458430234921505
0.699969357194787 -0.477395491150292
0.700194654401974 -0.496374250805246
0.700428760323225 -0.515367035413359
0.700671682222029 -0.53437436509908
0.70092342762973 -0.553396758536528
0.701184004345427 -0.572434732887985
0.701453420434963 -0.591488803763061
0.701731684230939 -0.61055948515873
0.702018804332157 -0.629647289412525
0.702314789602995 -0.648752727151119
0.702619649173221 -0.667876307233447
0.702933392436957 -0.687018536710759
0.703256029052937 -0.706179920759074
0.703587568943182 -0.725360962646606
0.703928022292818 -0.744562163670914
0.704277399549408 -0.763784023115059
0.704635711422444 -0.783027038190508
0.705002968882535 -0.802291703996632
0.705379183160887 -0.821578513459618
0.705764365748563 -0.84088795729454
0.706158528395796 -0.860220523949281
0.706561683111295 -0.879576699552508
0.706973842161451 -0.898956967872049
0.707395018069683 -0.918361810264564
0.707825223615474 -0.937791705618438
0.708264471833661 -0.957247130317948
0.708712776013644 -0.976728558188219
0.709170149698392 -0.996236460440415
0.709636606683665 -1.01577130564214
0.710112161016894 -1.03533355965444
0.710596826996591 -1.05492368558841
0.711090619171014 -1.07454214376198
0.711593552337353 -1.09418939164646
0.712105641540673 -1.11386588382738
0.71262690207284 -1.13357207195265
0.713157349471368 -1.15330840468524
0.713696999518399 -1.17307532766711
0.714245868239538 -1.19287328346146
0.71480397190259 -1.21270271150975
0.715371327016416 -1.23256404809476
0.715947950329596 -1.25245772628466
0.71653385882927 -1.27238417589802
0.717129069739748 -1.29234382345312
0.717733600521136 -1.31233709212188
0.718347468868049 -1.33236440169256
0.718970692707987 -1.35242616852315
0.719603290200105 -1.37252280549429
0.720245279733548 -1.3926547219716
0.720896679926032 -1.41282232375638
0.721557509622158 -1.43302601305543
0.722227787891892 -1.45326618841657
0.722907534028823 -1.47354324471004
0.723596767548578 -1.49385757307178
0.724295508186942 -1.51420956086169
0.725003775898194 -1.53459959163679
0.725721590853207 -1.55502804508739
0.72644897343767 -1.57549529701522
0.72718594425005 -1.59600171928269
0.72793252409978 -1.6165476797776
0.728688734005115 -1.63713354236927
0.729454595191153 -1.65775966686663
0.730230129087763 -1.67842640898775
0.731015357327404 -1.69913412030948
0.731810301742895 -1.71988314823567
0.732614984365195 -1.74067383595445
0.73342942742121 -1.76150652240226
0.734253653331278 -1.78238154222505
0.735087684706827 -1.80329922573474
0.735931544348 -1.82425989888152
0.736785255241097 -1.84526388320597
0.737648840555938 -1.86631149580957
0.738522323643377 -1.88740304931466
0.739405728032596 -1.90853885182504
0.740299077428316 -1.92971920689632
0.741202395708048 -1.95094441349372
0.742115706919298 -1.97221476595621
0.743039035276594 -1.99353055396389
0.743972405158586 -2.01489206250223
0.744915841104949 -2.03629957182791
0.74586936781339 -2.05775335742958
0.746833010136427 -2.07925368999629
0.747806793078265 -2.10080083538773
0.748790741791435 -2.12239505459146
0.749784881573532 -2.14403660369586
0.750789237863785 -2.16572573385433
0.751803836239581 -2.18746269125461
0.752828702413007 -2.20924771708501
0.753863862227187 -2.23108104749616
0.754909341652594 -2.25296291358173
0.755965166783442 -2.27489354133566
0.757031363833766 -2.29687315162475
0.758107959133612 -2.31890196016028
0.759194979125094 -2.34098017746139
0.760292450358428 -2.36310800883096
0.761400399487746 -2.38528565431984
0.762518853267084 -2.40751330870072
0.763647838546086 -2.42979116143968
0.764787382265696 -2.4521193966664
0.765937511453851 -2.47449819314134
0.76709825322106 -2.49692772423644
0.768269634755788 -2.51940815789703
0.769451683320003 -2.54193965662132
0.77064442624445 -2.56452237743298
0.771847890923952 -2.58715647185033
0.773062104812535 -2.60984208586801
0.774287095418686 -2.63257935991631
0.775522890300256 -2.65536842885801
0.776769517059535 -2.67820942194189
0.778027003338082 -2.70110246278791
0.7792953768116 -2.7240476693687
0.780574665184637 -2.74704515397131
0.781864896185297 -2.7700950231906
0.783166097559799 -2.79319737789256
0.784478297067033 -2.81635231319933
0.785801522472954 -2.83955991846986
0.787135801545037 -2.86282027726902
0.788481162046475 -2.886133467359
0.789837631730465 -2.90949956067013
0.791205238334341 -2.93291862328362
0.792584009573623 -2.95639071541741
0.793973973136071 -2.97991589139629
0.795375156675526 -3.00349419964793
0.796787587805861 -3.02712568267446
0.798211294094681 -3.05081037704591
0.79964630305707 -3.07454831336954
0.801092642149253 -3.09833951628834
0.802550338762079 -3.122184004462
0.804019420214636 -3.14608179055076
0.805499913747578 -3.17003288119666
0.80699184651657 -3.1940372770254
0.80849524558551 -3.21809497262108
0.810010137919819 -3.24220595651669
0.811536550379592 -3.26637021119053
0.813074509712655 -3.29058771304926
0.814624042547658 -3.31485843241626
0.816185175387047 -3.33918233353328
0.81775793459993 -3.36355937454573
0.819342346415039 -3.38798950749314
0.820938436913416 -3.41247267830879
0.822546232021243 -3.43700882681485
0.824165757502502 -3.46159788671206
0.825797038951627 -3.4862397855774
0.827440101786102 -3.51093444486787
0.82909497123899 -3.53568177991367
0.830761672351393 -3.5604816999109
0.83244022996504 -3.58533410793246
0.834130668714524 -3.61023890092895
0.835833013019777 -3.63519596971971
0.837547287078386 -3.66020519900075
0.839273514857846 -3.68526646735783
0.841011720087888 -3.71037964725484
0.842761926252645 -3.73554460505258
0.844524156582931 -3.76076120101115
0.846298434048319 -3.7860292892937
0.84808478134934 -3.81134871798114
0.849883220909675 -3.83671932908291
0.851693774868126 -3.86214095854586
0.853516465070908 -3.88761343625983
0.855351313063516 -3.91313658608237
0.857198340083016 -3.93871022584897
0.859057567049939 -3.96433416738419
0.860929014560462 -3.99000821652805
0.86281270287843 -4.0157321731424
0.864708651927442 -4.04150583113985
0.866616881282912 -4.06732897849775
0.8685374101642 -4.09320139728886
0.870470257426681 -4.11912286368791
0.872415441553837 -4.14509314801633
0.874372980649462 -4.17111201475238
0.876342892429838 -4.19717922256237
0.87832519421583 -4.22329452432743
0.880319902925188 -4.24945766718173
0.882327035064829 -4.27566839253196
0.884346606723061 -4.30192643608684
0.886378633562017 -4.32823152791107
0.888423130809952 -4.35458339243177
0.890480113253785 -4.38098174850047
0.892549595231528 -4.40742630940616
0.894631590624877 -4.43391678294049
0.896726112851803 -4.46045287140908
0.898833174859297 -4.48703427170248
0.900952789116088 -4.51366067531217
0.903084967605484 -4.54033176839048
0.9052297218183 -4.56704723179903
0.907387062745881 -4.59380674113824
0.909557000873138 -4.62060996681666
0.91173954617181 -4.64745657408656
0.913934708093656 -4.67434622309775
0.916142495563881 -4.70127856895344
0.918362916974663 -4.72825326176712
0.920595980178643 -4.75526994670525
0.922841692482759 -4.78232826405924
0.925100060641974 -4.8094278492921
0.927371090853288 -4.83656833310749
0.929654788749762 -4.86374934149976
0.931951159394749 -4.89097049582687
0.934260207276283 -4.91823141286483
0.936581936301457 -4.94553170488065
0.938916349791109 -4.97287097969102
0.941263450474572 -5.00024884073778
0.943623240484576 -5.02766488715168
0.945995721352348 -5.05511871382173
0.948380894002804 -5.08260991146835
0.95077875874997 -5.11013806672085
0.953189315292489 -5.13770276218103
0.955612562709366 -5.16530357650848
0.958048499455893 -5.19294008449071
0.96049712335962 -5.22061185712356
0.962958431616734 -5.24831846168786
0.965432420788352 -5.27605946183462
0.967919086797196 -5.30383441765707
0.970418424924396 -5.33164288577831
0.972930429806475 -5.35948441943756
0.975455095432461 -5.38735856857135
0.977992415141392 -5.41526487989335
0.980542381619758 -5.44320289698666
0.983104986899347 -5.47117216039664
0.985680222355227 -5.49917220770744
0.98826807870388 -5.52720257363045
0.990868546001622 -5.55526279011189
0.993481613643219 -5.58335238640213
0.996107270360649 -5.61147088915988
0.998745504222137 -5.63961782254057
1.00139630263142 -5.66779270829498
};
\end{axis}

\end{tikzpicture}


==> tikz/standardbif1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.2,
xmax=2,
ymin=-2.5,
ymax=2.5,
yticklabels={,,},
xticklabels={,,},
%xticklabels={\large \red{$\lambda_c$}},
xtick = {1},
ytick = {0},
xlabel={\Huge $\lambda$},
ylabel={\Huge $u$}
]
\addplot [color=black, mark=*, mark options={solid}, mark size = 5.0pt, forget plot]
  table[row sep=crcr]{%
1.0	0\\
};


\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.10000001	0\\
0.20000002	0\\
0.30000003	0\\
0.40000004	0\\
0.50000005	0\\
0.60000006	0\\
0.70000007	0\\
0.80000008	0\\
0.90000009	0\\
1.0000001	0\\
1.10000011	0\\
1.20000012	0\\
1.30000013	0\\
1.40000014	0\\
1.50000015	0\\
1.60000016	0\\
1.70000017	0\\
1.80000018	0\\
1.90000019	0\\
2.0000002	0\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0252982505	2.148789793\\
1.9999999912	2.133854424\\
1.9914705034	2.1287172389\\
1.9666991515	2.1134968024\\
1.9423221535	2.098065624\\
1.918338977	2.0824246622\\
1.8947487901	2.066574951\\
1.8715504715	2.0505175997\\
1.8487425943	2.0342537682\\
1.8263234394	2.0177846474\\
1.8042910396	2.0011115109\\
1.7826431322	1.9842356034\\
1.7613772043	1.9671581895\\
1.7404905213	1.9498805533\\
1.7199801039	1.9324039459\\
1.6998427666	1.9147296013\\
1.6800751397	1.8968587335\\
1.6606736665	1.8787925069\\
1.6416346328	1.8605320417\\
1.6229541861	1.8420784107\\
1.6046283435	1.8234326213\\
1.586653015	1.8045956182\\
1.5690240205	1.7855682795\\
1.5517371024	1.7663514078\\
1.5347879447	1.7469457309\\
1.5181721867	1.7273518992\\
1.5018854386	1.7075704823\\
1.4859232948	1.68760197\\
1.4702813478	1.6674467704\\
1.4549552003	1.6471052109\\
1.4399404779	1.6265775387\\
1.4252328393	1.6058639226\\
1.4108279873	1.5849644539\\
1.396721678	1.5638791486\\
1.3829097315	1.542607953\\
1.3693880373	1.5211507425\\
1.3561525633	1.499507327\\
1.343199366	1.4776774597\\
1.330524591	1.4556608332\\
1.3181244826	1.4334570898\\
1.3059953892	1.4110658269\\
1.2941337664	1.3884866007\\
1.282536183	1.3657189338\\
1.2711993238	1.3427623216\\
1.2601199935	1.3196162397\\
1.2492951202	1.296280151\\
1.2387217572	1.2727535139\\
1.2283970861	1.2490357912\\
1.2183184189	1.2251264593\\
1.2084831991	1.2010250172\\
1.1988890038	1.1767309973\\
1.1895335447	1.1522439758\\
1.1804146687	1.1275635841\\
1.1715303587	1.1026895209\\
1.1628787341	1.0776215644\\
1.1544580507	1.0523595861\\
1.1462667005	1.0269035636\\
1.1383032109	1.0012535956\\
1.1305662446	0.97540991675\\
1.1230545979	0.94937291292\\
1.1157671995	0.92314313797\\
1.1087031084	0.89672132812\\
1.1018615123	0.87010842195\\
1.0952417249	0.84330557578\\
1.0888431827	0.81631418125\\
1.082665442	0.78913588376\\
1.0767081748	0.76177259973\\
1.0709711648	0.73422653418\\
1.0654543028	0.7065001983\\
1.060157581	0.67859642652\\
1.0550810875	0.65051839128\\
1.0502250003	0.62226962042\\
1.0455895801	0.59385401025\\
1.0411751635	0.56527583742\\
1.0369821547	0.53653977171\\
1.0330110179	0.50765088377\\
1.0292622682	0.47861465328\\
1.0257364627	0.44943697182\\
1.0224341913	0.42012414581\\
1.0193560672	0.39068289371\\
1.0165027168	0.36112034313\\
1.0138747702	0.33144402161\\
1.0114728513	0.3016618453\\
1.0092975683	0.27178210372\\
1.0073495042	0.24181344067\\
1.0056292079	0.21176483194\\
1.0041371857	0.18164555854\\
1.0028738935	0.15146517736\\
1.0018397298	0.12123348832\\
1.0010350294	0.090960498516\\
1.0004600583	0.060656384023\\
1.0001150095	0.03033145014\\
1.0000001	0\\
1.0001150095	-0.03033145014\\
1.0004600583	-0.060656384023\\
1.0010350294	-0.090960498516\\
1.0018397298	-0.12123348832\\
1.0028738935	-0.15146517736\\
1.0041371857	-0.18164555854\\
1.0056292079	-0.21176483194\\
1.0073495042	-0.24181344067\\
1.0092975683	-0.27178210372\\
1.0114728513	-0.3016618453\\
1.0138747702	-0.33144402161\\
1.0165027168	-0.36112034313\\
1.0193560672	-0.39068289371\\
1.0224341913	-0.42012414581\\
1.0257364627	-0.44943697182\\
1.0292622682	-0.47861465328\\
1.0330110179	-0.50765088377\\
1.0369821547	-0.53653977171\\
1.0411751635	-0.56527583742\\
1.0455895801	-0.59385401025\\
1.0502250003	-0.62226962042\\
1.0550810875	-0.65051839128\\
1.060157581	-0.67859642652\\
1.0654543028	-0.7065001983\\
1.0709711648	-0.73422653418\\
1.0767081748	-0.76177259973\\
1.082665442	-0.78913588376\\
1.0888431827	-0.81631418125\\
1.0952417249	-0.84330557578\\
1.1018615123	-0.87010842195\\
1.1087031084	-0.89672132812\\
1.1157671995	-0.92314313797\\
1.1230545979	-0.94937291292\\
1.1305662446	-0.97540991675\\
1.1383032109	-1.0012535956\\
1.1462667005	-1.0269035636\\
1.1544580507	-1.0523595861\\
1.1628787341	-1.0776215644\\
1.1715303587	-1.1026895209\\
1.1804146687	-1.1275635841\\
1.1895335447	-1.1522439758\\
1.1988890038	-1.1767309973\\
1.2084831991	-1.2010250172\\
1.2183184189	-1.2251264593\\
1.2283970861	-1.2490357912\\
1.2387217572	-1.2727535139\\
1.2492951202	-1.296280151\\
1.2601199935	-1.3196162397\\
1.2711993238	-1.3427623216\\
1.282536183	-1.3657189338\\
1.2941337664	-1.3884866007\\
1.3059953892	-1.4110658269\\
1.3181244826	-1.4334570898\\
1.330524591	-1.4556608332\\
1.343199366	-1.4776774597\\
1.3561525633	-1.499507327\\
1.3693880373	-1.5211507425\\
1.3829097315	-1.542607953\\
1.396721678	-1.5638791486\\
1.4108279873	-1.5849644539\\
1.4252328393	-1.6058639226\\
1.4399404779	-1.6265775387\\
1.4549552003	-1.6471052109\\
1.4702813478	-1.6674467704\\
1.4859232948	-1.68760197\\
1.5018854386	-1.7075704823\\
1.5181721867	-1.7273518992\\
1.5347879447	-1.7469457309\\
1.5517371024	-1.7663514078\\
1.5690240205	-1.7855682795\\
1.586653015	-1.8045956182\\
1.6046283435	-1.8234326213\\
1.6229541861	-1.8420784107\\
1.6416346328	-1.8605320417\\
1.6606736665	-1.8787925069\\
1.6800751397	-1.8968587335\\
1.6998427666	-1.9147296013\\
1.7199801039	-1.9324039459\\
1.7404905213	-1.9498805533\\
1.7613772043	-1.9671581895\\
1.7826431322	-1.9842356034\\
1.8042910396	-2.0011115109\\
1.8263234394	-2.0177846474\\
1.8487425943	-2.0342537682\\
1.8715504715	-2.0505175997\\
1.8947487901	-2.066574951\\
1.918338977	-2.0824246622\\
1.9423221535	-2.098065624\\
1.9666991515	-2.1134968024\\
1.9914705034	-2.1287172389\\
1.9999999912	-2.133854424\\
2.0252982505	-2.148789793\\
};
\addplot [->,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
0 0\\
1.5 0\\
};
\end{axis}

\end{tikzpicture}%


==> tikz/standardbif2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.2,
xmax=2,
ymin=-2.5,
ymax=2.5,
yticklabels={,,},
xticklabels={,,},
%xticklabels={\large \red{$\lambda_c$}},
xtick = {1},
ytick = {0},
xlabel={\Huge $\lambda$},
ylabel={\Huge $u$}
]
\addplot [color=black, mark=*, mark options={solid}, mark size = 5.0pt, forget plot]
  table[row sep=crcr]{%
1.0	0\\
};


\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.10000001	0\\
0.20000002	0\\
0.30000003	0\\
0.40000004	0\\
0.50000005	0\\
0.60000006	0\\
0.70000007	0\\
0.80000008	0\\
0.90000009	0\\
1.0000001	0\\
1.10000011	0\\
1.20000012	0\\
1.30000013	0\\
1.40000014	0\\
1.50000015	0\\
1.60000016	0\\
1.70000017	0\\
1.80000018	0\\
1.90000019	0\\
2.0000002	0\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0252982505	2.148789793\\
1.9999999912	2.133854424\\
1.9914705034	2.1287172389\\
1.9666991515	2.1134968024\\
1.9423221535	2.098065624\\
1.918338977	2.0824246622\\
1.8947487901	2.066574951\\
1.8715504715	2.0505175997\\
1.8487425943	2.0342537682\\
1.8263234394	2.0177846474\\
1.8042910396	2.0011115109\\
1.7826431322	1.9842356034\\
1.7613772043	1.9671581895\\
1.7404905213	1.9498805533\\
1.7199801039	1.9324039459\\
1.6998427666	1.9147296013\\
1.6800751397	1.8968587335\\
1.6606736665	1.8787925069\\
1.6416346328	1.8605320417\\
1.6229541861	1.8420784107\\
1.6046283435	1.8234326213\\
1.586653015	1.8045956182\\
1.5690240205	1.7855682795\\
1.5517371024	1.7663514078\\
1.5347879447	1.7469457309\\
1.5181721867	1.7273518992\\
1.5018854386	1.7075704823\\
1.4859232948	1.68760197\\
1.4702813478	1.6674467704\\
1.4549552003	1.6471052109\\
1.4399404779	1.6265775387\\
1.4252328393	1.6058639226\\
1.4108279873	1.5849644539\\
1.396721678	1.5638791486\\
1.3829097315	1.542607953\\
1.3693880373	1.5211507425\\
1.3561525633	1.499507327\\
1.343199366	1.4776774597\\
1.330524591	1.4556608332\\
1.3181244826	1.4334570898\\
1.3059953892	1.4110658269\\
1.2941337664	1.3884866007\\
1.282536183	1.3657189338\\
1.2711993238	1.3427623216\\
1.2601199935	1.3196162397\\
1.2492951202	1.296280151\\
1.2387217572	1.2727535139\\
1.2283970861	1.2490357912\\
1.2183184189	1.2251264593\\
1.2084831991	1.2010250172\\
1.1988890038	1.1767309973\\
1.1895335447	1.1522439758\\
1.1804146687	1.1275635841\\
1.1715303587	1.1026895209\\
1.1628787341	1.0776215644\\
1.1544580507	1.0523595861\\
1.1462667005	1.0269035636\\
1.1383032109	1.0012535956\\
1.1305662446	0.97540991675\\
1.1230545979	0.94937291292\\
1.1157671995	0.92314313797\\
1.1087031084	0.89672132812\\
1.1018615123	0.87010842195\\
1.0952417249	0.84330557578\\
1.0888431827	0.81631418125\\
1.082665442	0.78913588376\\
1.0767081748	0.76177259973\\
1.0709711648	0.73422653418\\
1.0654543028	0.7065001983\\
1.060157581	0.67859642652\\
1.0550810875	0.65051839128\\
1.0502250003	0.62226962042\\
1.0455895801	0.59385401025\\
1.0411751635	0.56527583742\\
1.0369821547	0.53653977171\\
1.0330110179	0.50765088377\\
1.0292622682	0.47861465328\\
1.0257364627	0.44943697182\\
1.0224341913	0.42012414581\\
1.0193560672	0.39068289371\\
1.0165027168	0.36112034313\\
1.0138747702	0.33144402161\\
1.0114728513	0.3016618453\\
1.0092975683	0.27178210372\\
1.0073495042	0.24181344067\\
1.0056292079	0.21176483194\\
1.0041371857	0.18164555854\\
1.0028738935	0.15146517736\\
1.0018397298	0.12123348832\\
1.0010350294	0.090960498516\\
1.0004600583	0.060656384023\\
1.0001150095	0.03033145014\\
1.0000001	0\\
1.0001150095	-0.03033145014\\
1.0004600583	-0.060656384023\\
1.0010350294	-0.090960498516\\
1.0018397298	-0.12123348832\\
1.0028738935	-0.15146517736\\
1.0041371857	-0.18164555854\\
1.0056292079	-0.21176483194\\
1.0073495042	-0.24181344067\\
1.0092975683	-0.27178210372\\
1.0114728513	-0.3016618453\\
1.0138747702	-0.33144402161\\
1.0165027168	-0.36112034313\\
1.0193560672	-0.39068289371\\
1.0224341913	-0.42012414581\\
1.0257364627	-0.44943697182\\
1.0292622682	-0.47861465328\\
1.0330110179	-0.50765088377\\
1.0369821547	-0.53653977171\\
1.0411751635	-0.56527583742\\
1.0455895801	-0.59385401025\\
1.0502250003	-0.62226962042\\
1.0550810875	-0.65051839128\\
1.060157581	-0.67859642652\\
1.0654543028	-0.7065001983\\
1.0709711648	-0.73422653418\\
1.0767081748	-0.76177259973\\
1.082665442	-0.78913588376\\
1.0888431827	-0.81631418125\\
1.0952417249	-0.84330557578\\
1.1018615123	-0.87010842195\\
1.1087031084	-0.89672132812\\
1.1157671995	-0.92314313797\\
1.1230545979	-0.94937291292\\
1.1305662446	-0.97540991675\\
1.1383032109	-1.0012535956\\
1.1462667005	-1.0269035636\\
1.1544580507	-1.0523595861\\
1.1628787341	-1.0776215644\\
1.1715303587	-1.1026895209\\
1.1804146687	-1.1275635841\\
1.1895335447	-1.1522439758\\
1.1988890038	-1.1767309973\\
1.2084831991	-1.2010250172\\
1.2183184189	-1.2251264593\\
1.2283970861	-1.2490357912\\
1.2387217572	-1.2727535139\\
1.2492951202	-1.296280151\\
1.2601199935	-1.3196162397\\
1.2711993238	-1.3427623216\\
1.282536183	-1.3657189338\\
1.2941337664	-1.3884866007\\
1.3059953892	-1.4110658269\\
1.3181244826	-1.4334570898\\
1.330524591	-1.4556608332\\
1.343199366	-1.4776774597\\
1.3561525633	-1.499507327\\
1.3693880373	-1.5211507425\\
1.3829097315	-1.542607953\\
1.396721678	-1.5638791486\\
1.4108279873	-1.5849644539\\
1.4252328393	-1.6058639226\\
1.4399404779	-1.6265775387\\
1.4549552003	-1.6471052109\\
1.4702813478	-1.6674467704\\
1.4859232948	-1.68760197\\
1.5018854386	-1.7075704823\\
1.5181721867	-1.7273518992\\
1.5347879447	-1.7469457309\\
1.5517371024	-1.7663514078\\
1.5690240205	-1.7855682795\\
1.586653015	-1.8045956182\\
1.6046283435	-1.8234326213\\
1.6229541861	-1.8420784107\\
1.6416346328	-1.8605320417\\
1.6606736665	-1.8787925069\\
1.6800751397	-1.8968587335\\
1.6998427666	-1.9147296013\\
1.7199801039	-1.9324039459\\
1.7404905213	-1.9498805533\\
1.7613772043	-1.9671581895\\
1.7826431322	-1.9842356034\\
1.8042910396	-2.0011115109\\
1.8263234394	-2.0177846474\\
1.8487425943	-2.0342537682\\
1.8715504715	-2.0505175997\\
1.8947487901	-2.066574951\\
1.918338977	-2.0824246622\\
1.9423221535	-2.098065624\\
1.9666991515	-2.1134968024\\
1.9914705034	-2.1287172389\\
1.9999999912	-2.133854424\\
2.0252982505	-2.148789793\\
};
\addplot [color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
0 0\\
1.5 0\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
%1.2084831991	1.2010250172\\
%1.1988890038	1.1767309973\\
%1.1895335447	1.1522439758\\
%1.1804146687	1.1275635841\\
%1.1715303587	1.1026895209\\
%1.1628787341	1.0776215644\\
%1.1544580507	1.0523595861\\
%1.1462667005	1.0269035636\\
%1.1383032109	1.0012535956\\
%1.1305662446	0.97540991675\\
%1.1230545979	0.94937291292\\
%1.1157671995	0.92314313797\\
1.1087031084	0.89672132812\\
1.1018615123	0.87010842195\\
1.0952417249	0.84330557578\\
1.0888431827	0.81631418125\\
1.082665442	0.78913588376\\
1.0767081748	0.76177259973\\
1.0709711648	0.73422653418\\
1.0654543028	0.7065001983\\
1.060157581	0.67859642652\\
1.0550810875	0.65051839128\\
1.0502250003	0.62226962042\\
1.0455895801	0.59385401025\\
1.0411751635	0.56527583742\\
1.0369821547	0.53653977171\\
1.0330110179	0.50765088377\\
1.0292622682	0.47861465328\\
1.0257364627	0.44943697182\\
1.0224341913	0.42012414581\\
1.0193560672	0.39068289371\\
1.0165027168	0.36112034313\\
1.0138747702	0.33144402161\\
1.0114728513	0.3016618453\\
1.0092975683	0.27178210372\\
1.0073495042	0.24181344067\\
1.0056292079	0.21176483194\\
1.0041371857	0.18164555854\\
1.0028738935	0.15146517736\\
1.0018397298	0.12123348832\\
1.0010350294	0.090960498516\\
1.0004600583	0.060656384023\\
1.0001150095	0.03033145014\\
1.0000001	0\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
%1.2084831991	-1.2010250172\\
%1.1988890038	-1.1767309973\\
%1.1895335447	-1.1522439758\\
%1.1804146687	-1.1275635841\\
%1.1715303587	-1.1026895209\\
%1.1628787341	-1.0776215644\\
%1.1544580507	-1.0523595861\\
%1.1462667005	-1.0269035636\\
%1.1383032109	-1.0012535956\\
%1.1305662446	-0.97540991675\\
%1.1230545979	-0.94937291292\\
%1.1157671995	-0.92314313797\\
1.1087031084	-0.89672132812\\
1.1018615123	-0.87010842195\\
1.0952417249	-0.84330557578\\
1.0888431827	-0.81631418125\\
1.082665442	-0.78913588376\\
1.0767081748	-0.76177259973\\
1.0709711648	-0.73422653418\\
1.0654543028	-0.7065001983\\
1.060157581	-0.67859642652\\
1.0550810875	-0.65051839128\\
1.0502250003	-0.62226962042\\
1.0455895801	-0.59385401025\\
1.0411751635	-0.56527583742\\
1.0369821547	-0.53653977171\\
1.0330110179	-0.50765088377\\
1.0292622682	-0.47861465328\\
1.0257364627	-0.44943697182\\
1.0224341913	-0.42012414581\\
1.0193560672	-0.39068289371\\
1.0165027168	-0.36112034313\\
1.0138747702	-0.33144402161\\
1.0114728513	-0.3016618453\\
1.0092975683	-0.27178210372\\
1.0073495042	-0.24181344067\\
1.0056292079	-0.21176483194\\
1.0041371857	-0.18164555854\\
1.0028738935	-0.15146517736\\
1.0018397298	-0.12123348832\\
1.0010350294	-0.090960498516\\
1.0004600583	-0.060656384023\\
1.0001150095	-0.03033145014\\
1.0000001	-0\\
};\end{axis}
\end{tikzpicture}%


==> tikz/standardbif3.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0.2,
xmax=2,
ymin=-2.5,
ymax=2.5,
yticklabels={,,},
xticklabels={,,},
%xticklabels={\large \red{$\lambda_c$}},
xtick = {1},
ytick = {0},
xlabel={\Huge $\lambda$},
ylabel={\Huge $u$}
]
\addplot [color=black, mark=*, mark options={solid}, mark size = 5.0pt, forget plot]
  table[row sep=crcr]{%
1.0	0\\
};


\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.10000001	0\\
0.20000002	0\\
0.30000003	0\\
0.40000004	0\\
0.50000005	0\\
0.60000006	0\\
0.70000007	0\\
0.80000008	0\\
0.90000009	0\\
1.0000001	0\\
1.10000011	0\\
1.20000012	0\\
1.30000013	0\\
1.40000014	0\\
1.50000015	0\\
1.60000016	0\\
1.70000017	0\\
1.80000018	0\\
1.90000019	0\\
2.0000002	0\\
};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.0252982505	2.148789793\\
1.9999999912	2.133854424\\
1.9914705034	2.1287172389\\
1.9666991515	2.1134968024\\
1.9423221535	2.098065624\\
1.918338977	2.0824246622\\
1.8947487901	2.066574951\\
1.8715504715	2.0505175997\\
1.8487425943	2.0342537682\\
1.8263234394	2.0177846474\\
1.8042910396	2.0011115109\\
1.7826431322	1.9842356034\\
1.7613772043	1.9671581895\\
1.7404905213	1.9498805533\\
1.7199801039	1.9324039459\\
1.6998427666	1.9147296013\\
1.6800751397	1.8968587335\\
1.6606736665	1.8787925069\\
1.6416346328	1.8605320417\\
1.6229541861	1.8420784107\\
1.6046283435	1.8234326213\\
1.586653015	1.8045956182\\
1.5690240205	1.7855682795\\
1.5517371024	1.7663514078\\
1.5347879447	1.7469457309\\
1.5181721867	1.7273518992\\
1.5018854386	1.7075704823\\
1.4859232948	1.68760197\\
1.4702813478	1.6674467704\\
1.4549552003	1.6471052109\\
1.4399404779	1.6265775387\\
1.4252328393	1.6058639226\\
1.4108279873	1.5849644539\\
1.396721678	1.5638791486\\
1.3829097315	1.542607953\\
1.3693880373	1.5211507425\\
1.3561525633	1.499507327\\
1.343199366	1.4776774597\\
1.330524591	1.4556608332\\
1.3181244826	1.4334570898\\
1.3059953892	1.4110658269\\
1.2941337664	1.3884866007\\
1.282536183	1.3657189338\\
1.2711993238	1.3427623216\\
1.2601199935	1.3196162397\\
1.2492951202	1.296280151\\
1.2387217572	1.2727535139\\
1.2283970861	1.2490357912\\
1.2183184189	1.2251264593\\
1.2084831991	1.2010250172\\
1.1988890038	1.1767309973\\
1.1895335447	1.1522439758\\
1.1804146687	1.1275635841\\
1.1715303587	1.1026895209\\
1.1628787341	1.0776215644\\
1.1544580507	1.0523595861\\
1.1462667005	1.0269035636\\
1.1383032109	1.0012535956\\
1.1305662446	0.97540991675\\
1.1230545979	0.94937291292\\
1.1157671995	0.92314313797\\
1.1087031084	0.89672132812\\
1.1018615123	0.87010842195\\
1.0952417249	0.84330557578\\
1.0888431827	0.81631418125\\
1.082665442	0.78913588376\\
1.0767081748	0.76177259973\\
1.0709711648	0.73422653418\\
1.0654543028	0.7065001983\\
1.060157581	0.67859642652\\
1.0550810875	0.65051839128\\
1.0502250003	0.62226962042\\
1.0455895801	0.59385401025\\
1.0411751635	0.56527583742\\
1.0369821547	0.53653977171\\
1.0330110179	0.50765088377\\
1.0292622682	0.47861465328\\
1.0257364627	0.44943697182\\
1.0224341913	0.42012414581\\
1.0193560672	0.39068289371\\
1.0165027168	0.36112034313\\
1.0138747702	0.33144402161\\
1.0114728513	0.3016618453\\
1.0092975683	0.27178210372\\
1.0073495042	0.24181344067\\
1.0056292079	0.21176483194\\
1.0041371857	0.18164555854\\
1.0028738935	0.15146517736\\
1.0018397298	0.12123348832\\
1.0010350294	0.090960498516\\
1.0004600583	0.060656384023\\
1.0001150095	0.03033145014\\
1.0000001	0\\
1.0001150095	-0.03033145014\\
1.0004600583	-0.060656384023\\
1.0010350294	-0.090960498516\\
1.0018397298	-0.12123348832\\
1.0028738935	-0.15146517736\\
1.0041371857	-0.18164555854\\
1.0056292079	-0.21176483194\\
1.0073495042	-0.24181344067\\
1.0092975683	-0.27178210372\\
1.0114728513	-0.3016618453\\
1.0138747702	-0.33144402161\\
1.0165027168	-0.36112034313\\
1.0193560672	-0.39068289371\\
1.0224341913	-0.42012414581\\
1.0257364627	-0.44943697182\\
1.0292622682	-0.47861465328\\
1.0330110179	-0.50765088377\\
1.0369821547	-0.53653977171\\
1.0411751635	-0.56527583742\\
1.0455895801	-0.59385401025\\
1.0502250003	-0.62226962042\\
1.0550810875	-0.65051839128\\
1.060157581	-0.67859642652\\
1.0654543028	-0.7065001983\\
1.0709711648	-0.73422653418\\
1.0767081748	-0.76177259973\\
1.082665442	-0.78913588376\\
1.0888431827	-0.81631418125\\
1.0952417249	-0.84330557578\\
1.1018615123	-0.87010842195\\
1.1087031084	-0.89672132812\\
1.1157671995	-0.92314313797\\
1.1230545979	-0.94937291292\\
1.1305662446	-0.97540991675\\
1.1383032109	-1.0012535956\\
1.1462667005	-1.0269035636\\
1.1544580507	-1.0523595861\\
1.1628787341	-1.0776215644\\
1.1715303587	-1.1026895209\\
1.1804146687	-1.1275635841\\
1.1895335447	-1.1522439758\\
1.1988890038	-1.1767309973\\
1.2084831991	-1.2010250172\\
1.2183184189	-1.2251264593\\
1.2283970861	-1.2490357912\\
1.2387217572	-1.2727535139\\
1.2492951202	-1.296280151\\
1.2601199935	-1.3196162397\\
1.2711993238	-1.3427623216\\
1.282536183	-1.3657189338\\
1.2941337664	-1.3884866007\\
1.3059953892	-1.4110658269\\
1.3181244826	-1.4334570898\\
1.330524591	-1.4556608332\\
1.343199366	-1.4776774597\\
1.3561525633	-1.499507327\\
1.3693880373	-1.5211507425\\
1.3829097315	-1.542607953\\
1.396721678	-1.5638791486\\
1.4108279873	-1.5849644539\\
1.4252328393	-1.6058639226\\
1.4399404779	-1.6265775387\\
1.4549552003	-1.6471052109\\
1.4702813478	-1.6674467704\\
1.4859232948	-1.68760197\\
1.5018854386	-1.7075704823\\
1.5181721867	-1.7273518992\\
1.5347879447	-1.7469457309\\
1.5517371024	-1.7663514078\\
1.5690240205	-1.7855682795\\
1.586653015	-1.8045956182\\
1.6046283435	-1.8234326213\\
1.6229541861	-1.8420784107\\
1.6416346328	-1.8605320417\\
1.6606736665	-1.8787925069\\
1.6800751397	-1.8968587335\\
1.6998427666	-1.9147296013\\
1.7199801039	-1.9324039459\\
1.7404905213	-1.9498805533\\
1.7613772043	-1.9671581895\\
1.7826431322	-1.9842356034\\
1.8042910396	-2.0011115109\\
1.8263234394	-2.0177846474\\
1.8487425943	-2.0342537682\\
1.8715504715	-2.0505175997\\
1.8947487901	-2.066574951\\
1.918338977	-2.0824246622\\
1.9423221535	-2.098065624\\
1.9666991515	-2.1134968024\\
1.9914705034	-2.1287172389\\
1.9999999912	-2.133854424\\
2.0252982505	-2.148789793\\
};
\addplot [->,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
0 0\\
1.7 0\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
%1.8947487901	2.066574951\\
%1.8715504715	2.0505175997\\
%1.8487425943	2.0342537682\\
%1.8263234394	2.0177846474\\
%1.8042910396	2.0011115109\\
%1.7826431322	1.9842356034\\
%1.7613772043	1.9671581895\\
%1.7404905213	1.9498805533\\
%1.7199801039	1.9324039459\\
1.6998427666	1.9147296013\\
1.6800751397	1.8968587335\\
1.6606736665	1.8787925069\\
1.6416346328	1.8605320417\\
1.6229541861	1.8420784107\\
1.6046283435	1.8234326213\\
1.586653015	1.8045956182\\
1.5690240205	1.7855682795\\
1.5517371024	1.7663514078\\
1.5347879447	1.7469457309\\
1.5181721867	1.7273518992\\
1.5018854386	1.7075704823\\
1.4859232948	1.68760197\\
1.4702813478	1.6674467704\\
1.4549552003	1.6471052109\\
1.4399404779	1.6265775387\\
1.4252328393	1.6058639226\\
1.4108279873	1.5849644539\\
1.396721678	1.5638791486\\
1.3829097315	1.542607953\\
1.3693880373	1.5211507425\\
1.3561525633	1.499507327\\
1.343199366	1.4776774597\\
1.330524591	1.4556608332\\
1.3181244826	1.4334570898\\
1.3059953892	1.4110658269\\
1.2941337664	1.3884866007\\
1.282536183	1.3657189338\\
1.2711993238	1.3427623216\\
1.2601199935	1.3196162397\\
1.2492951202	1.296280151\\
1.2387217572	1.2727535139\\
1.2283970861	1.2490357912\\
1.2183184189	1.2251264593\\
1.2084831991	1.2010250172\\
1.1988890038	1.1767309973\\
1.1895335447	1.1522439758\\
1.1804146687	1.1275635841\\
1.1715303587	1.1026895209\\
1.1628787341	1.0776215644\\
1.1544580507	1.0523595861\\
1.1462667005	1.0269035636\\
1.1383032109	1.0012535956\\
1.1305662446	0.97540991675\\
1.1230545979	0.94937291292\\
1.1157671995	0.92314313797\\
1.1087031084	0.89672132812\\
1.1018615123	0.87010842195\\
1.0952417249	0.84330557578\\
1.0888431827	0.81631418125\\
1.082665442	0.78913588376\\
1.0767081748	0.76177259973\\
1.0709711648	0.73422653418\\
1.0654543028	0.7065001983\\
1.060157581	0.67859642652\\
1.0550810875	0.65051839128\\
1.0502250003	0.62226962042\\
1.0455895801	0.59385401025\\
1.0411751635	0.56527583742\\
1.0369821547	0.53653977171\\
1.0330110179	0.50765088377\\
1.0292622682	0.47861465328\\
1.0257364627	0.44943697182\\
1.0224341913	0.42012414581\\
1.0193560672	0.39068289371\\
1.0165027168	0.36112034313\\
1.0138747702	0.33144402161\\
1.0114728513	0.3016618453\\
1.0092975683	0.27178210372\\
1.0073495042	0.24181344067\\
1.0056292079	0.21176483194\\
1.0041371857	0.18164555854\\
1.0028738935	0.15146517736\\
1.0018397298	0.12123348832\\
1.0010350294	0.090960498516\\
1.0004600583	0.060656384023\\
1.0001150095	0.03033145014\\
1.0000001	0\\
};
\addplot [<-,color=red,solid,line width=4.0pt,forget plot]
  table[row sep=crcr]{%
%1.8947487901	-2.066574951\\
%1.8715504715	-2.0505175997\\
%1.8487425943	-2.0342537682\\
%1.8263234394	-2.0177846474\\
%1.8042910396	-2.0011115109\\
%1.7826431322	-1.9842356034\\
%1.7613772043	-1.9671581895\\
%1.7404905213	-1.9498805533\\
%1.7199801039	-1.9324039459\\
1.6998427666	-1.9147296013\\
1.6800751397	-1.8968587335\\
1.6606736665	-1.8787925069\\
1.6416346328	-1.8605320417\\
1.6229541861	-1.8420784107\\
1.6046283435	-1.8234326213\\
1.586653015	-1.8045956182\\
1.5690240205	-1.7855682795\\
1.5517371024	-1.7663514078\\
1.5347879447	-1.7469457309\\
1.5181721867	-1.7273518992\\
1.5018854386	-1.7075704823\\
1.4859232948	-1.68760197\\
1.4702813478	-1.6674467704\\
1.4549552003	-1.6471052109\\
1.4399404779	-1.6265775387\\
1.4252328393	-1.6058639226\\
1.4108279873	-1.5849644539\\
1.396721678	-1.5638791486\\
1.3829097315	-1.542607953\\
1.3693880373	-1.5211507425\\
1.3561525633	-1.499507327\\
1.343199366	-1.4776774597\\
1.330524591	-1.4556608332\\
1.3181244826	-1.4334570898\\
1.3059953892	-1.4110658269\\
1.2941337664	-1.3884866007\\
1.282536183	-1.3657189338\\
1.2711993238	-1.3427623216\\
1.2601199935	-1.3196162397\\
1.2492951202	-1.296280151\\
1.2387217572	-1.2727535139\\
1.2283970861	-1.2490357912\\
1.2183184189	-1.2251264593\\
1.2084831991	-1.2010250172\\
1.1988890038	-1.1767309973\\
1.1895335447	-1.1522439758\\
1.1804146687	-1.1275635841\\
1.1715303587	-1.1026895209\\
1.1628787341	-1.0776215644\\
1.1544580507	-1.0523595861\\
1.1462667005	-1.0269035636\\
1.1383032109	-1.0012535956\\
1.1305662446	-0.97540991675\\
1.1230545979	-0.94937291292\\
1.1157671995	-0.92314313797\\
1.1087031084	-0.89672132812\\
1.1018615123	-0.87010842195\\
1.0952417249	-0.84330557578\\
1.0888431827	-0.81631418125\\
1.082665442	-0.78913588376\\
1.0767081748	-0.76177259973\\
1.0709711648	-0.73422653418\\
1.0654543028	-0.7065001983\\
1.060157581	-0.67859642652\\
1.0550810875	-0.65051839128\\
1.0502250003	-0.62226962042\\
1.0455895801	-0.59385401025\\
1.0411751635	-0.56527583742\\
1.0369821547	-0.53653977171\\
1.0330110179	-0.50765088377\\
1.0292622682	-0.47861465328\\
1.0257364627	-0.44943697182\\
1.0224341913	-0.42012414581\\
1.0193560672	-0.39068289371\\
1.0165027168	-0.36112034313\\
1.0138747702	-0.33144402161\\
1.0114728513	-0.3016618453\\
1.0092975683	-0.27178210372\\
1.0073495042	-0.24181344067\\
1.0056292079	-0.21176483194\\
1.0041371857	-0.18164555854\\
1.0028738935	-0.15146517736\\
1.0018397298	-0.12123348832\\
1.0010350294	-0.090960498516\\
1.0004600583	-0.060656384023\\
1.0001150095	-0.03033145014\\
1.0000001	0\\
};
\end{axis}

\end{tikzpicture}%


==> tikz/sufficientconditions1.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822222in,
height=3.616667in,
at={(0.808889in,0.606667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-4,
xmax=6,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-4.5,
ymax=3,
ytick={\empty}
]
\addplot [color=red,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	1\\
2	-1\\
};
\addplot [color=black,line width=3.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
};
\node at (axis cs:-2,1) [anchor=south east] {\LARGE $u_1^*$};
\node at (axis cs:2,-1) [anchor=south west] {\LARGE $u_2^*$};
\node at (axis cs:-0.2,0.5) [anchor=south west] {\LARGE $u_0$};

\node at (axis cs:-2.3,0.2) [anchor=south east] {\large $\rho_1$};
\node at (axis cs:1.5,-1.5) [anchor=south east] {\large $\rho_2$};
\node at (axis cs:5.2,2) [anchor = south] {\huge $D$};

%\node[color=red] at (axis cs:1.5,1.2) [anchor=north west] {\large $\Delta s$};
\addplot [->,color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2	1\\
-2.785	-0.698166421207658\\
};
\addplot [->,color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	-1\\
0.873991130820399	-2.11\\
};

\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3.8	1.50909090909091\\
-3.8027027027027	1.5\\
-3.82702702702703	1.4\\
-3.84594594594595	1.3\\
-3.85945945945946	1.2\\
-3.86756756756757	1.1\\
-3.87027027027027	1\\
-3.86756756756757	0.9\\
-3.85945945945946	0.8\\
-3.84594594594595	0.7\\
-3.82702702702703	0.6\\
-3.8027027027027	0.5\\
-3.8	0.490909090909091\\
-3.77142857142857	0.4\\
-3.73428571428571	0.3\\
-3.7	0.220000000000001\\
-3.69090909090909	0.2\\
-3.63939393939394	0.0999999999999996\\
-3.6	0.0315789473684211\\
-3.58064516129032	0\\
-3.51290322580645	-0.1\\
-3.5	-0.117391304347826\\
-3.43448275862069	-0.2\\
-3.4	-0.24\\
-3.34444444444444	-0.3\\
-3.3	-0.344444444444445\\
-3.24	-0.4\\
-3.2	-0.434482758620689\\
-3.11739130434783	-0.5\\
-3.1	-0.512903225806452\\
-3	-0.580645161290323\\
-2.96842105263158	-0.6\\
-2.9	-0.639393939393939\\
-2.8	-0.690909090909091\\
-2.78	-0.7\\
-2.7	-0.734285714285714\\
-2.6	-0.771428571428571\\
-2.50909090909091	-0.8\\
-2.5	-0.802702702702703\\
-2.4	-0.827027027027027\\
-2.3	-0.845945945945946\\
-2.2	-0.85945945945946\\
-2.1	-0.867567567567568\\
-2	-0.87027027027027\\
-1.9	-0.867567567567568\\
-1.8	-0.85945945945946\\
-1.7	-0.845945945945946\\
-1.6	-0.827027027027027\\
-1.5	-0.802702702702703\\
-1.49090909090909	-0.8\\
-1.4	-0.771428571428571\\
-1.3	-0.734285714285714\\
-1.22	-0.7\\
-1.2	-0.690909090909091\\
-1.1	-0.639393939393939\\
-1.03157894736842	-0.6\\
-1	-0.580645161290323\\
-0.9	-0.512903225806452\\
-0.882608695652174	-0.5\\
-0.8	-0.434482758620689\\
-0.760000000000001	-0.4\\
-0.7	-0.344444444444444\\
-0.655555555555556	-0.3\\
-0.6	-0.239999999999999\\
-0.565517241379311	-0.2\\
-0.5	-0.117391304347826\\
-0.487096774193548	-0.1\\
-0.419354838709677	0\\
-0.4	0.0315789473684211\\
-0.360606060606061	0.0999999999999996\\
-0.309090909090909	0.2\\
-0.3	0.220000000000001\\
-0.265714285714286	0.3\\
-0.228571428571429	0.4\\
-0.2	0.490909090909092\\
-0.197297297297297	0.5\\
-0.172972972972973	0.6\\
-0.154054054054054	0.7\\
-0.140540540540541	0.8\\
-0.132432432432433	0.9\\
-0.12972972972973	1\\
-0.132432432432433	1.1\\
-0.140540540540541	1.2\\
-0.154054054054054	1.3\\
-0.172972972972973	1.4\\
-0.197297297297297	1.5\\
-0.2	1.50909090909091\\
-0.228571428571428	1.6\\
-0.265714285714286	1.7\\
-0.3	1.78\\
-0.309090909090909	1.8\\
-0.360606060606061	1.9\\
-0.4	1.96842105263158\\
-0.419354838709677	2\\
-0.487096774193548	2.1\\
-0.5	2.11739130434783\\
-0.565517241379311	2.2\\
-0.6	2.24\\
-0.655555555555555	2.3\\
-0.7	2.34444444444444\\
-0.76	2.4\\
-0.8	2.43448275862069\\
-0.882608695652174	2.5\\
-0.9	2.51290322580645\\
-1	2.58064516129032\\
-1.03157894736842	2.6\\
-1.1	2.63939393939394\\
-1.2	2.69090909090909\\
-1.22	2.7\\
-1.3	2.73428571428571\\
-1.4	2.77142857142857\\
-1.49090909090909	2.8\\
-1.5	2.8027027027027\\
-1.6	2.82702702702703\\
-1.7	2.84594594594595\\
-1.8	2.85945945945946\\
-1.9	2.86756756756757\\
-2	2.87027027027027\\
-2.1	2.86756756756757\\
-2.2	2.85945945945946\\
-2.3	2.84594594594595\\
-2.4	2.82702702702703\\
-2.5	2.8027027027027\\
-2.50909090909091	2.8\\
-2.6	2.77142857142857\\
-2.7	2.73428571428571\\
-2.78	2.7\\
-2.8	2.69090909090909\\
-2.9	2.63939393939394\\
-2.96842105263158	2.6\\
-3	2.58064516129032\\
-3.1	2.51290322580645\\
-3.11739130434783	2.5\\
-3.2	2.43448275862069\\
-3.24	2.4\\
-3.3	2.34444444444444\\
-3.34444444444444	2.3\\
-3.4	2.24\\
-3.43448275862069	2.2\\
-3.5	2.11739130434783\\
-3.51290322580645	2.1\\
-3.58064516129032	2\\
-3.6	1.96842105263158\\
-3.63939393939394	1.9\\
-3.69090909090909	1.8\\
-3.7	1.78\\
-3.73428571428571	1.7\\
-3.77142857142857	1.6\\
-3.8	1.50909090909091\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.5	-0.5\\
3.46206896551724	-0.4\\
3.41724137931034	-0.3\\
3.4	-0.266666666666667\\
3.36296296296296	-0.2\\
3.3	-0.1\\
3.224	0\\
3.2	0.0285714285714291\\
3.13478260869565	0.0999999999999996\\
3.1	0.134782608695653\\
3.02857142857143	0.2\\
3	0.224\\
2.9	0.3\\
2.8	0.362962962962963\\
2.73333333333333	0.4\\
2.7	0.417241379310345\\
2.6	0.462068965517241\\
2.5	0.5\\
2.4	0.529032258064516\\
2.3	0.551612903225806\\
2.2	0.567741935483871\\
2.1	0.57741935483871\\
2	0.580645161290323\\
1.9	0.577419354838709\\
1.8	0.567741935483871\\
1.7	0.551612903225806\\
1.6	0.529032258064516\\
1.5	0.5\\
1.4	0.462068965517241\\
1.3	0.417241379310344\\
1.26666666666667	0.4\\
1.2	0.362962962962962\\
1.1	0.3\\
1	0.224\\
0.971428571428571	0.2\\
0.9	0.134782608695653\\
0.865217391304347	0.0999999999999996\\
0.800000000000001	0.0285714285714291\\
0.776	0\\
0.7	-0.0999999999999994\\
0.637037037037037	-0.2\\
0.600000000000001	-0.266666666666665\\
0.582758620689655	-0.3\\
0.537931034482758	-0.4\\
0.5	-0.5\\
0.470967741935484	-0.6\\
0.448387096774194	-0.7\\
0.432258064516129	-0.8\\
0.422580645161291	-0.9\\
0.419354838709677	-1\\
0.42258064516129	-1.1\\
0.432258064516129	-1.2\\
0.448387096774194	-1.3\\
0.470967741935484	-1.4\\
0.5	-1.5\\
0.537931034482758	-1.6\\
0.582758620689655	-1.7\\
0.600000000000001	-1.73333333333333\\
0.637037037037037	-1.8\\
0.7	-1.9\\
0.776	-2\\
0.800000000000001	-2.02857142857143\\
0.865217391304347	-2.1\\
0.9	-2.13478260869565\\
0.971428571428571	-2.2\\
1	-2.224\\
1.1	-2.3\\
1.2	-2.36296296296296\\
1.26666666666667	-2.4\\
1.3	-2.41724137931034\\
1.4	-2.46206896551724\\
1.5	-2.5\\
1.6	-2.52903225806452\\
1.7	-2.55161290322581\\
1.8	-2.56774193548387\\
1.9	-2.57741935483871\\
2	-2.58064516129032\\
2.1	-2.57741935483871\\
2.2	-2.56774193548387\\
2.3	-2.55161290322581\\
2.4	-2.52903225806452\\
2.5	-2.5\\
2.6	-2.46206896551724\\
2.7	-2.41724137931035\\
2.73333333333333	-2.4\\
2.8	-2.36296296296296\\
2.9	-2.3\\
3	-2.224\\
3.02857142857143	-2.2\\
3.1	-2.13478260869565\\
3.13478260869565	-2.1\\
3.2	-2.02857142857143\\
3.224	-2\\
3.3	-1.9\\
3.36296296296296	-1.8\\
3.4	-1.73333333333333\\
3.41724137931034	-1.7\\
3.46206896551724	-1.6\\
3.5	-1.5\\
3.52903225806452	-1.4\\
3.55161290322581	-1.3\\
3.56774193548387	-1.2\\
3.57741935483871	-1.1\\
3.58064516129032	-1\\
3.57741935483871	-0.9\\
3.56774193548387	-0.8\\
3.55161290322581	-0.7\\
3.52903225806452	-0.6\\
3.5	-0.5\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
-0.343589743589744	0.690667251410148\\
-0.387179487179487	0.773815827780037\\
-0.430769230769231	0.673155278567666\\
-0.474358974358974	0.700805937132635\\
-0.517948717948718	0.775823132299339\\
-0.561538461538462	0.696284618619216\\
-0.605128205128205	0.757596629495177\\
-0.648717948717949	0.797613219036216\\
-0.692307692307692	0.797889558261297\\
-0.735897435897436	0.733922634559372\\
-0.779487179487179	0.777162695563987\\
-0.823076923076923	0.774353336997309\\
-0.866666666666667	0.797419699663723\\
-0.91025641025641	0.818180715707199\\
-0.953846153846154	0.772881298810958\\
-0.997435897435897	0.871716595946247\\
-1.04102564102564	0.847592540569097\\
-1.08461538461538	0.798014287034419\\
-1.12820512820513	0.854063117074045\\
-1.17179487179487	0.905640090283417\\
-1.21538461538462	0.895510687580617\\
-1.25897435897436	0.891513225668248\\
-1.3025641025641	0.872869391121006\\
-1.34615384615385	0.855853556095368\\
-1.38974358974359	0.900619872836935\\
-1.43333333333333	0.869852479546569\\
-1.47692307692308	0.886008498674815\\
-1.52051282051282	0.964680883250648\\
-1.56410256410256	0.969303327996252\\
-1.60769230769231	0.966119961669133\\
-1.65128205128205	0.989558715321564\\
-1.69487179487179	0.907614640246951\\
-1.73846153846154	0.95595109163453\\
-1.78205128205128	0.976779099507579\\
-1.82564102564103	1.01881265073888\\
-1.86923076923077	0.996599267383734\\
-1.91282051282051	0.971318523374498\\
-1.95641025641026	1.02110860207763\\
-2	1\\
};

\end{axis}
\end{tikzpicture}%


==> tikz/sufficientconditions2.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.822222in,
height=3.616667in,
at={(0.808889in,0.606667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-4,
xmax=6,
xtick={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-4.5,
ymax=3,
ytick={\empty}
]
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-2	1\\
};
\addplot [color=red,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	-1\\
};
\addplot [color=black,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
};

\node[text=green] at (axis cs:-2,1) [anchor=south east] {\LARGE $u_1^*$};
\node at (axis cs:2,-1) [anchor=south west] {\LARGE $u_2^*$};
\node at (axis cs:-0.2,0.5) [anchor=south west] {\LARGE $u_0$};

\node at (axis cs:0.5,-1.5) [anchor=south east] {\large $\rho'_2$};
\node at (axis cs:5.2,2) [anchor = south] {\huge $D$};

\addplot [->,color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	-1\\
-0.82842617152962	-2\\
};


\addplot [color=gray!20,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-3.8	1.50909090909091\\
-3.8027027027027	1.5\\
-3.82702702702703	1.4\\
-3.84594594594595	1.3\\
-3.85945945945946	1.2\\
-3.86756756756757	1.1\\
-3.87027027027027	1\\
-3.86756756756757	0.9\\
-3.85945945945946	0.8\\
-3.84594594594595	0.7\\
-3.82702702702703	0.6\\
-3.8027027027027	0.5\\
-3.8	0.490909090909091\\
-3.77142857142857	0.4\\
-3.73428571428571	0.3\\
-3.7	0.220000000000001\\
-3.69090909090909	0.2\\
-3.63939393939394	0.0999999999999996\\
-3.6	0.0315789473684211\\
-3.58064516129032	0\\
-3.51290322580645	-0.1\\
-3.5	-0.117391304347826\\
-3.43448275862069	-0.2\\
-3.4	-0.24\\
-3.34444444444444	-0.3\\
-3.3	-0.344444444444445\\
-3.24	-0.4\\
-3.2	-0.434482758620689\\
-3.11739130434783	-0.5\\
-3.1	-0.512903225806452\\
-3	-0.580645161290323\\
-2.96842105263158	-0.6\\
-2.9	-0.639393939393939\\
-2.8	-0.690909090909091\\
-2.78	-0.7\\
-2.7	-0.734285714285714\\
-2.6	-0.771428571428571\\
-2.50909090909091	-0.8\\
-2.5	-0.802702702702703\\
-2.4	-0.827027027027027\\
-2.3	-0.845945945945946\\
-2.2	-0.85945945945946\\
-2.1	-0.867567567567568\\
-2	-0.87027027027027\\
-1.9	-0.867567567567568\\
-1.8	-0.85945945945946\\
-1.7	-0.845945945945946\\
-1.6	-0.827027027027027\\
-1.5	-0.802702702702703\\
-1.49090909090909	-0.8\\
-1.4	-0.771428571428571\\
-1.3	-0.734285714285714\\
-1.22	-0.7\\
-1.2	-0.690909090909091\\
-1.1	-0.639393939393939\\
-1.03157894736842	-0.6\\
-1	-0.580645161290323\\
-0.9	-0.512903225806452\\
-0.882608695652174	-0.5\\
-0.8	-0.434482758620689\\
-0.760000000000001	-0.4\\
-0.7	-0.344444444444444\\
-0.655555555555556	-0.3\\
-0.6	-0.239999999999999\\
-0.565517241379311	-0.2\\
-0.5	-0.117391304347826\\
-0.487096774193548	-0.1\\
-0.419354838709677	0\\
-0.4	0.0315789473684211\\
-0.360606060606061	0.0999999999999996\\
-0.309090909090909	0.2\\
-0.3	0.220000000000001\\
-0.265714285714286	0.3\\
-0.228571428571429	0.4\\
-0.2	0.490909090909092\\
-0.197297297297297	0.5\\
-0.172972972972973	0.6\\
-0.154054054054054	0.7\\
-0.140540540540541	0.8\\
-0.132432432432433	0.9\\
-0.12972972972973	1\\
-0.132432432432433	1.1\\
-0.140540540540541	1.2\\
-0.154054054054054	1.3\\
-0.172972972972973	1.4\\
-0.197297297297297	1.5\\
-0.2	1.50909090909091\\
-0.228571428571428	1.6\\
-0.265714285714286	1.7\\
-0.3	1.78\\
-0.309090909090909	1.8\\
-0.360606060606061	1.9\\
-0.4	1.96842105263158\\
-0.419354838709677	2\\
-0.487096774193548	2.1\\
-0.5	2.11739130434783\\
-0.565517241379311	2.2\\
-0.6	2.24\\
-0.655555555555555	2.3\\
-0.7	2.34444444444444\\
-0.76	2.4\\
-0.8	2.43448275862069\\
-0.882608695652174	2.5\\
-0.9	2.51290322580645\\
-1	2.58064516129032\\
-1.03157894736842	2.6\\
-1.1	2.63939393939394\\
-1.2	2.69090909090909\\
-1.22	2.7\\
-1.3	2.73428571428571\\
-1.4	2.77142857142857\\
-1.49090909090909	2.8\\
-1.5	2.8027027027027\\
-1.6	2.82702702702703\\
-1.7	2.84594594594595\\
-1.8	2.85945945945946\\
-1.9	2.86756756756757\\
-2	2.87027027027027\\
-2.1	2.86756756756757\\
-2.2	2.85945945945946\\
-2.3	2.84594594594595\\
-2.4	2.82702702702703\\
-2.5	2.8027027027027\\
-2.50909090909091	2.8\\
-2.6	2.77142857142857\\
-2.7	2.73428571428571\\
-2.78	2.7\\
-2.8	2.69090909090909\\
-2.9	2.63939393939394\\
-2.96842105263158	2.6\\
-3	2.58064516129032\\
-3.1	2.51290322580645\\
-3.11739130434783	2.5\\
-3.2	2.43448275862069\\
-3.24	2.4\\
-3.3	2.34444444444444\\
-3.34444444444444	2.3\\
-3.4	2.24\\
-3.43448275862069	2.2\\
-3.5	2.11739130434783\\
-3.51290322580645	2.1\\
-3.58064516129032	2\\
-3.6	1.96842105263158\\
-3.63939393939394	1.9\\
-3.69090909090909	1.8\\
-3.7	1.78\\
-3.73428571428571	1.7\\
-3.77142857142857	1.6\\
-3.8	1.50909090909091\\
};
\addplot [color=gray!20,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3.5	-0.5\\
3.46206896551724	-0.4\\
3.41724137931034	-0.3\\
3.4	-0.266666666666667\\
3.36296296296296	-0.2\\
3.3	-0.1\\
3.224	0\\
3.2	0.0285714285714291\\
3.13478260869565	0.0999999999999996\\
3.1	0.134782608695653\\
3.02857142857143	0.2\\
3	0.224\\
2.9	0.3\\
2.8	0.362962962962963\\
2.73333333333333	0.4\\
2.7	0.417241379310345\\
2.6	0.462068965517241\\
2.5	0.5\\
2.4	0.529032258064516\\
2.3	0.551612903225806\\
2.2	0.567741935483871\\
2.1	0.57741935483871\\
2	0.580645161290323\\
1.9	0.577419354838709\\
1.8	0.567741935483871\\
1.7	0.551612903225806\\
1.6	0.529032258064516\\
1.5	0.5\\
1.4	0.462068965517241\\
1.3	0.417241379310344\\
1.26666666666667	0.4\\
1.2	0.362962962962962\\
1.1	0.3\\
1	0.224\\
0.971428571428571	0.2\\
0.9	0.134782608695653\\
0.865217391304347	0.0999999999999996\\
0.800000000000001	0.0285714285714291\\
0.776	0\\
0.7	-0.0999999999999994\\
0.637037037037037	-0.2\\
0.600000000000001	-0.266666666666665\\
0.582758620689655	-0.3\\
0.537931034482758	-0.4\\
0.5	-0.5\\
0.470967741935484	-0.6\\
0.448387096774194	-0.7\\
0.432258064516129	-0.8\\
0.422580645161291	-0.9\\
0.419354838709677	-1\\
0.42258064516129	-1.1\\
0.432258064516129	-1.2\\
0.448387096774194	-1.3\\
0.470967741935484	-1.4\\
0.5	-1.5\\
0.537931034482758	-1.6\\
0.582758620689655	-1.7\\
0.600000000000001	-1.73333333333333\\
0.637037037037037	-1.8\\
0.7	-1.9\\
0.776	-2\\
0.800000000000001	-2.02857142857143\\
0.865217391304347	-2.1\\
0.9	-2.13478260869565\\
0.971428571428571	-2.2\\
1	-2.224\\
1.1	-2.3\\
1.2	-2.36296296296296\\
1.26666666666667	-2.4\\
1.3	-2.41724137931034\\
1.4	-2.46206896551724\\
1.5	-2.5\\
1.6	-2.52903225806452\\
1.7	-2.55161290322581\\
1.8	-2.56774193548387\\
1.9	-2.57741935483871\\
2	-2.58064516129032\\
2.1	-2.57741935483871\\
2.2	-2.56774193548387\\
2.3	-2.55161290322581\\
2.4	-2.52903225806452\\
2.5	-2.5\\
2.6	-2.46206896551724\\
2.7	-2.41724137931035\\
2.73333333333333	-2.4\\
2.8	-2.36296296296296\\
2.9	-2.3\\
3	-2.224\\
3.02857142857143	-2.2\\
3.1	-2.13478260869565\\
3.13478260869565	-2.1\\
3.2	-2.02857142857143\\
3.224	-2\\
3.3	-1.9\\
3.36296296296296	-1.8\\
3.4	-1.73333333333333\\
3.41724137931034	-1.7\\
3.46206896551724	-1.6\\
3.5	-1.5\\
3.52903225806452	-1.4\\
3.55161290322581	-1.3\\
3.56774193548387	-1.2\\
3.57741935483871	-1.1\\
3.58064516129032	-1\\
3.57741935483871	-0.9\\
3.56774193548387	-0.8\\
3.55161290322581	-0.7\\
3.52903225806452	-0.6\\
3.5	-0.5\\
};
\addplot [color=blue,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
4.9	-0.233333333333335\\
4.89122807017544	-0.2\\
4.86140350877193	-0.1\\
4.8280701754386	0\\
4.8	0.0761904761904764\\
4.79090909090909	0.0999999999999996\\
4.74909090909091	0.2\\
4.70363636363636	0.3\\
4.7	0.307407407407407\\
4.65283018867925	0.4\\
4.6	0.496551724137932\\
4.59803921568627	0.5\\
4.53725490196078	0.6\\
4.5	0.657575757575757\\
4.47142857142857	0.7\\
4.4	0.8\\
4.32127659574468	0.9\\
4.3	0.925641025641026\\
4.23555555555556	1\\
4.2	1.0390243902439\\
4.14186046511628	1.1\\
4.1	1.14186046511628\\
4.0390243902439	1.2\\
4	1.23555555555556\\
3.92564102564103	1.3\\
3.9	1.32127659574468\\
3.8	1.4\\
3.7	1.47142857142857\\
3.65757575757576	1.5\\
3.6	1.53725490196078\\
3.5	1.59803921568627\\
3.49655172413793	1.6\\
3.4	1.65283018867925\\
3.30740740740741	1.7\\
3.3	1.70363636363636\\
3.2	1.74909090909091\\
3.1	1.79090909090909\\
3.07619047619048	1.8\\
3	1.8280701754386\\
2.9	1.86140350877193\\
2.8	1.89122807017544\\
2.76666666666667	1.9\\
2.7	1.91694915254237\\
2.6	1.93898305084746\\
2.5	1.95762711864407\\
2.4	1.9728813559322\\
2.3	1.98474576271186\\
2.2	1.99322033898305\\
2.1	1.99830508474576\\
2	2\\
1.9	1.99830508474576\\
1.8	1.99322033898305\\
1.7	1.98474576271186\\
1.6	1.9728813559322\\
1.5	1.95762711864407\\
1.4	1.93898305084746\\
1.3	1.91694915254237\\
1.23333333333333	1.9\\
1.2	1.89122807017544\\
1.1	1.86140350877193\\
1	1.8280701754386\\
0.923809523809524	1.8\\
0.9	1.79090909090909\\
0.800000000000001	1.74909090909091\\
0.7	1.70363636363636\\
0.692592592592593	1.7\\
0.600000000000001	1.65283018867925\\
0.503448275862068	1.6\\
0.5	1.59803921568627\\
0.4	1.53725490196078\\
0.342424242424242	1.5\\
0.3	1.47142857142857\\
0.2	1.4\\
0.100000000000001	1.32127659574468\\
0.0743589743589741	1.3\\
0	1.23555555555556\\
-0.0390243902439023	1.2\\
-0.0999999999999996	1.14186046511628\\
-0.141860465116279	1.1\\
-0.2	1.0390243902439\\
-0.235555555555555	1\\
-0.3	0.925641025641026\\
-0.321276595744681	0.9\\
-0.4	0.8\\
-0.471428571428572	0.7\\
-0.5	0.657575757575757\\
-0.537254901960784	0.6\\
-0.598039215686274	0.5\\
-0.6	0.496551724137932\\
-0.652830188679245	0.4\\
-0.7	0.307407407407408\\
-0.703636363636364	0.3\\
-0.74909090909091	0.2\\
-0.790909090909091	0.0999999999999996\\
-0.8	0.0761904761904764\\
-0.828070175438596	0\\
-0.86140350877193	-0.1\\
-0.891228070175438	-0.2\\
-0.9	-0.233333333333334\\
-0.916949152542373	-0.3\\
-0.938983050847458	-0.4\\
-0.957627118644068	-0.5\\
-0.972881355932203	-0.6\\
-0.984745762711864	-0.7\\
-0.993220338983051	-0.8\\
-0.998305084745763	-0.9\\
-1	-1\\
-0.998305084745763	-1.1\\
-0.993220338983051	-1.2\\
-0.984745762711864	-1.3\\
-0.972881355932203	-1.4\\
-0.957627118644068	-1.5\\
-0.938983050847458	-1.6\\
-0.916949152542373	-1.7\\
-0.9	-1.76666666666667\\
-0.891228070175438	-1.8\\
-0.86140350877193	-1.9\\
-0.828070175438596	-2\\
-0.8	-2.07619047619048\\
-0.790909090909091	-2.1\\
-0.74909090909091	-2.2\\
-0.703636363636364	-2.3\\
-0.7	-2.30740740740741\\
-0.652830188679245	-2.4\\
-0.6	-2.49655172413793\\
-0.598039215686274	-2.5\\
-0.537254901960784	-2.6\\
-0.5	-2.65757575757576\\
-0.471428571428572	-2.7\\
-0.4	-2.8\\
-0.321276595744681	-2.9\\
-0.3	-2.92564102564103\\
-0.235555555555555	-3\\
-0.2	-3.0390243902439\\
-0.141860465116279	-3.1\\
-0.0999999999999996	-3.14186046511628\\
-0.0390243902439023	-3.2\\
0	-3.23555555555556\\
0.0743589743589741	-3.3\\
0.100000000000001	-3.32127659574468\\
0.2	-3.4\\
0.3	-3.47142857142857\\
0.342424242424242	-3.5\\
0.4	-3.53725490196078\\
0.5	-3.59803921568627\\
0.50344827586207	-3.6\\
0.600000000000001	-3.65283018867925\\
0.692592592592593	-3.7\\
0.7	-3.70363636363636\\
0.800000000000001	-3.74909090909091\\
0.9	-3.79090909090909\\
0.923809523809524	-3.8\\
1	-3.8280701754386\\
1.1	-3.86140350877193\\
1.2	-3.89122807017544\\
1.23333333333333	-3.9\\
1.3	-3.91694915254237\\
1.4	-3.93898305084746\\
1.5	-3.95762711864407\\
1.6	-3.9728813559322\\
1.7	-3.98474576271186\\
1.8	-3.99322033898305\\
1.9	-3.99830508474576\\
2	-4\\
2.1	-3.99830508474576\\
2.2	-3.99322033898305\\
2.3	-3.98474576271186\\
2.4	-3.9728813559322\\
2.5	-3.95762711864407\\
2.6	-3.93898305084746\\
2.7	-3.91694915254237\\
2.76666666666667	-3.9\\
2.8	-3.89122807017544\\
2.9	-3.86140350877193\\
3	-3.8280701754386\\
3.07619047619048	-3.8\\
3.1	-3.79090909090909\\
3.2	-3.74909090909091\\
3.3	-3.70363636363636\\
3.30740740740741	-3.7\\
3.4	-3.65283018867925\\
3.49655172413793	-3.6\\
3.5	-3.59803921568627\\
3.6	-3.53725490196078\\
3.65757575757576	-3.5\\
3.7	-3.47142857142857\\
3.8	-3.4\\
3.9	-3.32127659574468\\
3.92564102564103	-3.3\\
4	-3.23555555555556\\
4.0390243902439	-3.2\\
4.1	-3.14186046511628\\
4.14186046511628	-3.1\\
4.2	-3.0390243902439\\
4.23555555555556	-3\\
4.3	-2.92564102564103\\
4.32127659574468	-2.9\\
4.4	-2.8\\
4.47142857142857	-2.7\\
4.5	-2.65757575757576\\
4.53725490196078	-2.6\\
4.59803921568627	-2.5\\
4.6	-2.49655172413793\\
4.65283018867925	-2.4\\
4.7	-2.30740740740741\\
4.70363636363636	-2.3\\
4.74909090909091	-2.2\\
4.79090909090909	-2.1\\
4.8	-2.07619047619048\\
4.8280701754386	-2\\
4.86140350877193	-1.9\\
4.89122807017544	-1.8\\
4.9	-1.76666666666667\\
4.91694915254237	-1.7\\
4.93898305084746	-1.6\\
4.95762711864407	-1.5\\
4.9728813559322	-1.4\\
4.98474576271186	-1.3\\
4.99322033898305	-1.2\\
4.99830508474576	-1.1\\
5	-1\\
4.99830508474576	-0.9\\
4.99322033898305	-0.8\\
4.98474576271186	-0.7\\
4.9728813559322	-0.6\\
4.95762711864407	-0.5\\
4.93898305084746	-0.4\\
4.91694915254237	-0.3\\
4.9	-0.233333333333335\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.3	0.7\\
-0.241025641025641	0.705647244405225\\
-0.182051282051282	0.606402605982062\\
-0.123076923076923	0.641396239442344\\
-0.0641025641025641	0.518943428117323\\
-0.00512820512820511	0.481672179475824\\
0.0538461538461538	0.435947669344627\\
0.112820512820513	0.340765549821398\\
0.171794871794872	0.268392497763863\\
0.230769230769231	0.221168970414089\\
0.28974358974359	0.34178075106348\\
0.348717948717949	0.167146357646752\\
0.407692307692308	0.24924222891995\\
0.466666666666667	0.175680351934917\\
0.525641025641026	0.16430618835216\\
0.584615384615385	0.133754247537772\\
0.643589743589744	-0.0694980417263975\\
0.702564102564102	-0.0622456120554403\\
0.761538461538461	0.011497181327626\\
0.82051282051282	-0.099246323008053\\
0.879487179487179	-0.0925129159040852\\
0.938461538461538	-0.218938534297256\\
0.997435897435897	-0.356155743936554\\
1.05641025641026	-0.277988033677144\\
1.11538461538462	-0.399934773531619\\
1.17435897435897	-0.384256797188263\\
1.23333333333333	-0.388334941061886\\
1.29230769230769	-0.45543991869409\\
1.35128205128205	-0.50283953135377\\
1.41025641025641	-0.577415596095952\\
1.46923076923077	-0.658857728990903\\
1.52820512820513	-0.66548998052645\\
1.58717948717949	-0.79283630376744\\
1.64615384615385	-0.716697248652666\\
1.7051282051282	-0.69045624441181\\
1.76410256410256	-0.906551720931106\\
1.82307692307692	-0.96211265655474\\
1.88205128205128	-0.835573490555363\\
1.94102564102564	-1.00702198339876\\
2	-1\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/unity.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={Bifurcation diagram for the roots of unity},
xlabel={$q$},
ylabel={$\mathrm{arg}(z)$ (degrees)},
xmin=1, xmax=9,
ymin=0, ymax=360,
axis on top=false,
width=11cm,
ytick={0, 45, 90, 135, 180, 225, 270, 315, 360},
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
9 40.0000000010039
8.99003001670077 40.0443601779054
8.98006016624959 40.0888182633737
8.97009044937691 40.1333745775041
8.96012086681947 40.1780294428904
8.95015141931888 40.2227831835185
8.94018210762163 40.2676361247734
8.93021293247913 40.3125885934471
8.92024389464774 40.3576409177456
8.91027499488884 40.4027934272967
8.90030623396881 40.4480464531571
8.89033761265914 40.4934003278207
8.88036913173642 40.5388553852254
8.87040079198238 40.5844119607613
8.86043259418395 40.6300703912783
8.8504645391333 40.6758310150936
8.84049662762785 40.7216941719999
8.83052886047036 40.7676602032731
8.82056123846892 40.81372945168
8.81059376243702 40.8599022614865
8.80062643319359 40.9061789784657
8.79065925156304 40.9525599499055
8.78069221837529 40.9990455246172
8.77072533446584 41.0456360529432
8.76075860067577 41.0923318867659
8.75079201785184 41.1391333795148
8.74082558684648 41.1860408861762
8.73085930851787 41.2330547633003
8.72089318372997 41.2801753690104
8.71092721335256 41.3274030630112
8.7009613982613 41.374738206597
8.69099573933778 41.4221811626605
8.68103023746953 41.4697322957017
8.67106489355012 41.517391971836
8.66109970847914 41.5651605588033
8.65113468316232 41.6130384259766
8.64116981851154 41.6610259443711
8.63120511544488 41.7091234866527
8.62124057488665 41.7573314271473
8.61127619776748 41.8056501418496
8.60131198502436 41.8540800084323
8.59134793760065 41.902621406255
8.5813840564462 41.9512747163736
8.57142034251732 42.0000403215493
8.5614567967769 42.0489186062582
8.55149342019442 42.0979099567004
8.54153021374604 42.1470147608093
8.53156717841459 42.1962334082615
8.52160431518971 42.2455662904859
8.51164162506782 42.2950138006735
8.50167910905222 42.3445763337868
8.49171676815315 42.3942542865699
8.48175460338782 42.444048057558
8.47179261578048 42.4939580470872
8.46183080636246 42.5439846573045
8.45186917617226 42.5941282921776
8.44190772625558 42.6443893575052
8.43194645766538 42.6947682609269
8.42198537146193 42.7452654119331
8.41202446871292 42.7958812218757
8.40206375049344 42.846616103978
8.3921032178861 42.8974704733452
8.38214287198108 42.9484447469745
8.37218271387616 42.9995393437662
8.36222274467681 43.0507546845336
8.35226296549626 43.1020911920139
8.34230337745554 43.1535492908787
8.33234398168354 43.205129407745
8.32238477931711 43.2568319711858
8.31242577150107 43.3086574117409
8.30246695938832 43.360606161928
8.2925083441399 43.4126786562537
8.28254992692502 43.4648753312245
8.27259170892118 43.5171966253581
8.26263369131419 43.5696429791942
8.25267587529827 43.6222148353064
8.2427182620761 43.6749126383132
8.2327608528589 43.7277368348893
8.22280364886649 43.7806878737777
8.21284665132738 43.8337662058003
8.20288986147881 43.8869722838707
8.19293328056685 43.9403065630052
8.18297690984646 43.9937695003346
8.17302075058156 44.0473615551166
8.16306480404511 44.1010831887471
8.15310907151918 44.1549348647727
8.14315355429505 44.2089170489027
8.13319825367323 44.2630302090212
8.1232431709636 44.3172748151995
8.11328830748544 44.3716513397084
8.10333366456753 44.4261602570304
8.09337924354822 44.4808020438727
8.08342504577554 44.5355771791791
8.07347107260721 44.5904861441436
8.06351732541081 44.645529422222
8.05356380556379 44.7007074991459
8.04361051445357 44.7560208629346
8.03365745347768 44.8114700039089
8.02370462404374 44.8670554147035
8.01375202756963 44.9227775902808
8.00379966548356 44.9786370279436
7.99384753922411 45.0346342273488
7.98389565024038 45.0907696905208
7.97394399999203 45.1470439218645
7.9639925899494 45.2034574281798
7.95404142159358 45.2600107186744
7.94409049641651 45.3167043049782
7.93413981592107 45.3735387011567
7.92418938162118 45.4305144237253
7.91423919504186 45.4876319916631
7.90428925771937 45.5448919264272
7.89433957120129 45.6022947519668
7.88439013704659 45.6598409947376
7.87444095682575 45.7175311837162
7.86449203212086 45.7753658504143
7.85454336452572 45.833345528894
7.84459495564591 45.8914707557817
7.83464680709894 45.9497420702832
7.8246989205143 46.008160014199
7.8147512975336 46.0667251319385
7.80480393981065 46.1254379705355
7.79485684901159 46.1842990796635
7.78491002681496 46.2433090116507
7.77496347491184 46.3024683214954
7.76501719500593 46.3617775668817
7.75507118881368 46.4212373081946
7.74512545806441 46.4808481085364
7.73518000450036 46.5406105337416
7.72523482987687 46.6005251523935
7.71528993596247 46.6605925358398
7.70534532453898 46.7208132582087
7.69540099740163 46.7811878964252
7.68545695635918 46.8417170302274
7.67551320323405 46.9024012421829
7.66556973986242 46.963241117705
7.65562656809435 47.0242372450698
7.64568368979391 47.0853902154325
7.6357411068393 47.1467006228445
7.62579882112295 47.2081690642703
7.6158568345517 47.2697961396044
7.60591514904686 47.3315824516884
7.59597376654436 47.3935286063286
7.58603268899493 47.4556352123133
7.57609191836412 47.51790288143
7.56615145663254 47.5803322284832
7.55621130579591 47.6429238713122
7.54627146786526 47.7056784308088
7.53633194486701 47.7685965309355
7.52639273884313 47.8316787987431
7.51645385185127 47.8949258643895
7.5065152859649 47.9583383611575
7.49657704327347 48.0219169254735
7.48663912588249 48.085662196926
7.47670153591376 48.149574818284
7.46676427550544 48.2136554355164
7.45682734681222 48.2779046978104
7.44689075200547 48.3423232575906
7.43695449327341 48.4069117705382
7.4270185728212 48.4716708956107
7.41708299287115 48.5366012950604
7.40714775566283 48.6017036344551
7.39721286345326 48.6669785826965
7.38727831851704 48.7324268120411
7.3773441231465 48.7980489981196
7.3674102796519 48.8638458199568
7.35747679036154 48.9298179599922
7.34754365762196 48.9959661041
7.33761088379807 49.0622909416097
7.32767847127334 49.1287931653267
7.31774642244996 49.1954734715527
7.30781473974901 49.2623325601072
7.29788342561062 49.3293711343477
7.28795248249415 49.3965899011913
7.27802191287835 49.463989571136
7.26809171926157 49.5315708582818
7.25816190416188 49.5993344803524
7.24823247011732 49.6672811587169
7.238303419686 49.7354116184114
7.22837475544635 49.8037265881615
7.21844647999727 49.8722268004037
7.20851859595833 49.940912991308
7.19859110596992 50.0097859008003
7.18866401269351 50.0788462725848
7.17873731881177 50.148094854167
7.16881102702881 50.2175323968759
7.15888514007037 50.2871596558877
7.14895966068397 50.3569773902484
7.13903459163918 50.4269863628971
7.12910993572777 50.4971873406899
7.11918569576394 50.5675810944228
7.10926187458451 50.638168398856
7.09933847504913 50.7089500327372
7.08941550004051 50.7799267788264
7.07949295246459 50.8510994239193
7.06957083525079 50.922468758872
7.05964915135222 50.9940355786256
7.04972790374588 51.0658006822307
7.03980709543289 51.1377648728722
7.02988672943875 51.2099289578943
7.01996680881347 51.2822937488258
7.01004733663192 51.354860061405
7.00012831599395 51.4276287156056
6.99020975002469 51.5006005356619
6.98029164187476 51.5737763500952
6.97037399472051 51.6471569917388
6.96045681176426 51.7207432977652
6.95054009623453 51.7945361097114
6.94062385138631 51.8685362735061
6.93070808050128 51.9427446394958
6.92079278688806 52.017162062472
6.91087797388251 52.0917894016977
6.9009636448479 52.166627520935
6.89104980317523 52.241677288472
6.88113645228349 52.3169395771506
6.87122359561987 52.392415264394
6.86131123666008 52.4681052322343
6.85139937890859 52.544010367341
6.84148802589892 52.6201315610487
6.83157718119388 52.6964697093858
6.82166684838587 52.7730257131028
6.81175703109716 52.8498004777009
6.80184773298017 52.9267949134615
6.79193895771775 53.0040099354745
6.78203070902345 53.081446463668
6.77212299064184 53.1591054228377
6.76221580634881 53.2369877426765
6.75230915995183 53.3150943578042
6.74240305529026 53.3934262077975
6.73249749623569 53.4719842372204
6.72259248669219 53.5507693956543
6.71268803059667 53.6297826377288
6.70278413191914 53.7090249231521
6.69288079466309 53.7884972167424
6.68297802286575 53.8682004884586
6.67307582059843 53.9481357134319
6.66317419196688 54.028303871997
6.65327314111157 54.1087059497244
6.64337267220804 54.1893429374514
6.63347278946725 54.2702158313151
6.6235734971359 54.3513256327842
6.61367479949679 54.4326733486914
6.60377670086915 54.5142599912665
6.59387920560901 54.596086578169
6.58398231810953 54.678154132521
6.57408604280137 54.7604636829409
6.56419038415306 54.8430162635767
6.55429534667136 54.9258129141397
6.54440093490161 55.0088546799383
6.53450715342812 55.092142611912
6.52461400687457 55.1756777666661
6.51472149990433 55.2594612065059
6.50482963722091 55.3434939994714
6.49493842356831 55.4277772193721
6.48504786373143 55.5123119458227
6.47515796253643 55.5970992642775
6.46526872485121 55.6821402660667
6.45538015558573 55.7674360484319
6.44549225969246 55.852987714562
6.43560504216682 55.9387963736292
6.42571850804753 56.0248631408258
6.41583266241711 56.1111891374004
6.40594751040224 56.1977754906948
6.39606305717424 56.2846233341812
6.38617930794948 56.3717338074989
6.37629626798983 56.4591080564924
6.36641394260312 56.5467472332486
6.35653233714356 56.6346524961349
6.34665145701222 56.7228250098369
6.33677130765748 56.8112659453971
6.3268918945755 56.8999764802534
6.31701322331067 56.9889577982773
6.30713529945614 57.0782110898134
6.29725812865422 57.1677375517184
6.28738171659694 57.2575383874005
6.27750606902649 57.3476148068585
6.26763119173573 57.4379680267225
6.25775709056872 57.5285992702932
6.24788377142117 57.6195097675823
6.23801124024099 57.7107007553533
6.22813950302882 57.8021734771616
6.21826856583851 57.8939291833958
6.20839843477768 57.9859691313189
6.19852911600823 58.0782945851093
6.1886606157469 58.1709068159024
6.17879294026581 58.2638071018327
6.16892609589302 58.3569967280753
6.15906008901304 58.4504769868887
6.14919492606748 58.5442491776565
6.13933061355551 58.6383146069306
6.12946715803454 58.7326745884741
6.11960456612072 58.8273304433038
6.10974284448957 58.9222834997341
6.09988199987658 59.0175350934202
6.09002203907776 59.1130865674019
6.08016296895031 59.2089392721477
6.07030479641318 59.3050945655986
6.06044752844771 59.4015538132129
6.05059117209829 59.4983183880105
6.04073573447291 59.5953896706178
6.03088122274388 59.6927690493128
6.02102764414844 59.7904579200701
6.01117500598939 59.8884576866067
6.00132331563582 59.9867697604274
5.9914725805237 60.0853955608708
5.98162280815659 60.1843365151552
5.97177400610634 60.2835940584252
5.96192618201374 60.3831696337978
5.95207934358922 60.4830646924094
5.94223349861359 60.5832806934629
5.93238865493872 60.6838191042741
5.92254482048825 60.7846814003199
5.91270200325834 60.8858690652851
5.90286021131839 60.9873835911105
5.8930194528118 61.0892264780409
5.88317973595669 61.1913992346727
5.87334106904667 61.293903378003
5.86350346045161 61.3967404334774
5.85366691861841 61.4999119350391
5.84383145207179 61.6034194251777
5.83399706941505 61.7072644549782
5.82416377933093 61.8114485841703
5.81433159058233 61.9159733811781
5.80450051201321 62.0208404231693
5.79467055254936 62.1260512961054
5.78484172119924 62.2316075947914
5.77501402705486 62.3375109229263
5.76518747929257 62.443762893153
5.75536208717397 62.5503651271094
5.74553786004676 62.6573192554784
5.73571480734561 62.7646269180394
5.72589293859306 62.8722897637189
5.7160722634004 62.9803094506416
5.70625279146861 63.0886876461821
5.69643453258923 63.1974260270163
5.68661749664533 63.3065262791724
5.6768016936124 63.4159900980838
5.66698713355933 63.5258191886398
5.65717382664936 63.6360152652386
5.64736178314101 63.746580051839
5.63755101338912 63.8575152820127
5.62774152784576 63.968822698997
5.61793333706129 64.0805040557473
5.60812645168533 64.1925611149893
5.59832088246779 64.3049956492728
5.58851664025986 64.4178094410233
5.57871373601513 64.5310042825962
5.56891218079055 64.6445819763293
5.55911198574754 64.7585443345958
5.54931316215306 64.8728931798581
5.53951572138066 64.987630344721
5.5297196749116 65.1027576719847
5.51992503433595 65.2182770146992
5.5101318113537 65.3341902362169
5.50034001777589 65.4504992102469
5.49054966552576 65.5672058209084
5.48076076663987 65.6843119627846
5.47097333326928 65.8018195409762
5.46118737768075 65.9197304711557
5.45140291225789 66.0380466796206
5.44161994950237 66.1567701033478
5.43183850203512 66.2759026900472
5.4220585825976 66.3954463982155
5.41228020405296 66.5154031971902
5.40250337938736 66.6357750672035
5.39272812171119 66.7565639994361
5.38295444426035 66.8777719960708
5.37318236039756 66.9994010703465
5.36341188361362 67.1214532466117
5.35364302752876 67.2439305603786
5.34387580589394 67.3668350583761
5.3341102325922 67.4901687986037
5.32434632164004 67.6139338503849
5.31458408718872 67.7381322944206
5.30482354352571 67.8627662228419
5.29506470507604 67.9878377392639
5.28530758640373 68.1133489588383
5.27555220221319 68.2393020083062
5.2657985673507 68.365699026051
5.2560466968058 68.4925421621508
5.24629660571279 68.6198335784312
5.23654830935222 68.7475754485167
5.22680182315235 68.8757699578836
5.21705716269069 69.004419303911
5.20731434369549 69.133525695933
5.1975733820473 69.2630913552895
5.18783429378052 69.3931185153777
5.17809709508497 69.5236094217028
5.16836180230746 69.6545663319282
5.15862843195338 69.7859915159264
5.14889700068836 69.9178872558282
5.13916752533983 70.050255846073
5.12944002289873 70.1830995934576
5.11971451052111 70.3164208171851
5.10999100552984 70.4502218489139
5.10026952541632 70.5845050328054
5.09055008784213 70.7192727255719
5.08083271064078 70.854527296524
5.07111741181947 70.9902711276174
5.06140420956083 71.1265066134994
5.05169312222465 71.2632361615546
5.04198416834974 71.4004621919506
5.03227736665568 71.5381871376831
5.02257273604466 71.6764134446198
5.0128702956033 71.8151435715446
5.00317006460453 71.9543799902005
4.99347206250944 72.0941251853329
4.98377630896915 72.234381654731
4.97408282382677 72.3751519092693
4.96439162711923 72.5164384729486
4.95470273907931 72.6582438829358
4.94501618013754 72.8005706896035
4.93533197092417 72.943421456568
4.92565013227117 73.0867987607276
4.91597068521424 73.2307051922998
4.90629365099481 73.3751433548567
4.8966190510621 73.5201158653616
4.88694690707516 73.6656253542021
4.87727724090495 73.811674465225
4.86761007463643 73.9582658557683
4.85794543057067 74.1054021966929
4.84828333122696 74.253086172414
4.83862379934496 74.4013204809301
4.82896685788687 74.5501078338523
4.81931253003958 74.6994509564318
4.80966083921688 74.8493525875863
4.80001180906168 74.9998154799258
4.79036546344821 75.1508423997767
4.7807218264843 75.3024361272046
4.7710809225136 75.4545994560369
4.7614427761179 75.6073351938828
4.75180741211938 75.7606461621527
4.74217485558297 75.9145351960764
4.73254513181866 76.0690051447197
4.72291826638383 76.2240588709995
4.71329428508565 76.3796992516975
4.70367321398342 76.5359291774729
4.69405507939101 76.6927515528727
4.68443990787922 76.8501692963416
4.67482772627826 77.0081853402288
4.66521856168018 77.1668026307948
4.65561244144132 77.3260241282155
4.64600939318481 77.4858528065845
4.63640944480303 77.6462916539146
4.62681262446017 77.8073436721364
4.61721896059472 77.9690118770958
4.60762848192203 78.1312992985493
4.59804121743683 78.2942089801574
4.58845719641587 78.4577439794761
4.57887644842045 78.6219073679463
4.56929900329905 78.7867022308813
4.55972489118992 78.9521316674518
4.55015414252376 79.1181987906691
4.5405867880263 79.2849067273662
4.53102285872102 79.452258618176
4.52146238593179 79.6202576175081
4.51190540128554 79.788906893522
4.50235193671502 79.9582096280995
4.49280202446143 80.1281690168131
4.4832556970772 80.2987882688927
4.47371298742873 80.4700706071896
4.46417392869909 80.6420192681379
4.45463855439082 80.8146375017129
4.44510689832869 80.9879285713873
4.43557899466246 81.1618957540838
4.4260548778697 81.3365423401259
4.41653458275858 81.511871633185
4.40701814447066 81.6878869502245
4.39750559848373 81.8645916214414
4.38799698061462 82.0419889902046
4.37849232702207 82.2200824129896
4.3689916742095 82.3988752593107
4.35949505902795 82.5783709116494
4.35000251867884 82.7585727653797
4.34051409071689 82.9394842286898
4.33102981305299 83.1211087225007
4.32154972395702 83.3034496803809
4.31207386206076 83.4865105484575
4.30260226636075 83.670294785324
4.29313497622117 83.8548058619439
4.28367203137675 84.0400472615511
4.27421347193558 84.2260224795455
4.26475933838207 84.412735023386
4.25530967157977 84.6001884124778
4.24586451277429 84.7883861780576
4.23642390359615 84.9773318630728
4.22698788606365 85.1670290220575
4.21755650258578 85.3574812210044
4.20812979596502 85.5486920372317
4.19870780940027 85.7406650592456
4.18929058648964 85.933403886599
4.17987817123334 86.1269121297451
4.17047060803648 86.3211934098861
4.16106794171194 86.516251358818
4.15167021748313 86.7120896187696
4.14227748098683 86.9087118422379
4.13288977827598 87.1061216918172
4.12350715582244 87.304322840024
4.11412966051976 87.5033189691168
4.10475733968593 87.7031137709106
4.0953902410661 87.9037109465861
4.08602841283528 88.1051142064936
4.07667190360103 88.3073272699517
4.06732076240615 88.5103538650403
4.05797503873127 88.7141977283885
4.04863478249755 88.9188626049562
4.03930004406916 89.1243522478108
4.02997087425597 89.3306704178977
4.02064732431597 89.5378208838051
4.01132944595787 89.7458074215225
4.00201729134349 89.9546338141943
3.99271091309029 90.1643038518664
3.98341036427369 90.3748213312266
3.97411569842949 90.5861900553398
3.96482696955617 90.7984138333761
3.95554423211722 91.011496480333
3.94626754104335 91.2254418167507
3.93699695173468 91.4402536684217
3.92773252006295 91.6559358660935
3.91847430237359 91.8724922451643
3.9092223554878 92.0899266453733
3.89997673670454 92.3082429104824
3.8907375038025 92.5274448879532
3.881504715042 92.7475364286154
3.87227842916683 92.9685213863298
3.86305870540603 93.1904036176428
3.8538456034756 93.4131869814355
3.8446391835802 93.6368753385646
3.83543950641468 93.8614725514963
3.82624663316567 94.086982483934
3.81706062551297 94.3134090004374
3.80788154563098 94.5407559660354
3.79870945618995 94.7690272458311
3.78954442035729 94.9982267045999
3.78038650179861 95.2283582063799
3.77123576467888 95.4594256140547
3.76209227366335 95.6914327889294
3.75295609391849 95.9243835902986
3.74382729111273 96.1582818750068
3.73470593141723 96.3931314970015
3.72559208150647 96.6289363068789
3.71648580855876 96.8657001514216
3.70738718025667 97.1034268731286
3.69829626478736 97.3421203097385
3.68921313084273 97.5817842937438
3.68013784761961 97.822422651899
3.67107048481966 98.0640392047196
3.66201111264931 98.3066377659746
3.65295980181951 98.5502221421707
3.64391663151869 98.7947959308721
3.63488166547808 99.0403631070203
3.62585497602033 99.2869274642443
3.61683663587034 99.5344927746153
3.60782671825446 99.7830628002488
3.59882529689951 100.032641292744
3.58983244603165 100.283231992613
3.58084824037509 100.534838628707
3.57187275515066 100.787464917634
3.56290606607428 101.041114563163
3.55394824935524 101.29579125563
3.54499938169434 101.551498671331
3.53605954028186 101.808240471908
3.52712880279542 102.066020303733
3.51820724739762 102.324841797278
3.50929495273359 102.584708566482
3.50039199792827 102.845624208108
3.49149846258366 103.107592301102
3.48261442677575 103.370616405932
3.47373997105143 103.63470006393
3.46487517642506 103.899846796627
3.45602012437502 104.166060105076
3.44717489683996 104.433343469173
3.43833957621492 104.701700346975
3.42951424534725 104.971134174003
3.42069898753235 105.241648362547
3.41189388650923 105.513246300964
3.40309902645578 105.785931352967
3.39431449198403 106.059706856914
3.38554036813499 106.334576125086
3.37677674037346 106.610542442965
3.36802369458256 106.887609068504
3.35928131705807 107.165779231396
3.35054969450253 107.445056132334
3.34182891401917 107.72544294227
3.33311906310564 108.006942801668
3.32442022964744 108.289558819758
3.31573250191126 108.57329407378
3.30705596853795 108.858151608228
3.29839071853544 109.144134434094
3.28973684127127 109.431245528102
3.28109442646505 109.719487831947
3.27246356418056 110.008864251525
3.26384434481772 110.299377656169
3.25523685910428 110.591030877875
3.24664119808733 110.883826710535
3.23805745312449 111.17776790916
3.22948571587502 111.472857189108
3.22092607829053 111.769097225313
3.21237863260557 112.066490651509
3.20384347132797 112.365040059458
3.19532068722891 112.664747998175
3.1868103733328 112.965616973158
3.17831262290689 113.267649445618
3.16982752945069 113.570847831707
3.16135518668513 113.875214501754
3.15289568854148 114.180751779497
3.14444912915008 114.487461941324
3.13601560282879 114.795347215514
3.12759520407124 115.104409781478
3.11918802753485 115.41465176901
3.11079416802865 115.72607525754
3.10241372050077 116.03868227539
3.09404678002586 116.352474799037
3.08569344179218 116.667454752378
3.07735380108847 116.98362400601
3.06902795329069 117.300984376502
3.06071599384844 117.619537625687
3.05241801827125 117.939285459954
3.04413412211459 118.260229529548
3.03586440096574 118.582371427881
3.02760895042941 118.905712690848
3.01936786611319 119.230254796155
3.01114124361276 119.555999162654
3.00292917849697 119.882947149685
2.99473176629265 120.211100056438
2.98654910246936 120.540459121312
2.9783812824238 120.871025521297
2.97022840146417 121.202800371358
2.96209055479431 121.53578472384
2.95396783749767 121.869979567875
2.94586034452116 122.20538582881
2.93776817065876 122.542004367647
2.92969141053508 122.87983598049
2.92163015858872 123.218881398012
2.9135845090555 123.55914128494
2.90555455595155 123.90061623954
2.8975403930563 124.243306793137
2.88954211389534 124.587213409633
2.88155981172316 124.932336485052
2.87359357950576 125.278676347098
2.86564350990326 125.626233254726
2.8577096952523 125.97500739774
2.8497922275484 126.324998896393
2.8418911984283 126.676207801022
2.83400669915215 127.028634091691
2.82613882058568 127.382277677851
2.81828765318232 127.737138398027
2.81045328696528 128.093216019515
2.80263581150954 128.45051023811
2.79483531592392 128.809020677839
2.78705188883302 129.168746890729
2.77928561835924 129.529688356581
2.77153659210473 129.89184448278
2.76380489713336 130.255214604111
2.75609061995281 130.619797982609
2.74839384649649 130.985593807419
2.74071466210571 131.352601194686
2.73305315151171 131.720819187463
2.72540939881789 132.090246755642
2.71778348748201 132.460882795905
2.71017550029849 132.832726131703
2.70258551938084 133.205775513248
2.69501362614408 133.58002961754
2.68745990128736 133.955487048403
2.67992442477664 134.332146336554
2.67240727582753 134.710005939691
2.66490853288818 135.089064242606
2.65742827362242 135.469319557315
2.64996657489296 135.85077012322
2.64252351274481 136.233414107285
2.6350991623888 136.617249604242
2.62769359818535 137.002274636819
2.6203068936284 137.388487155983
2.6129391213295 137.77588504122
2.60559035300216 138.164466100824
2.59826065944638 138.554228072216
2.59095011053342 138.945168622287
2.5836587751908 139.337285347758
2.57638672138749 139.730575775567
2.56913401611947 140.125037363275
2.56190072539538 140.520667499495
2.55468691422262 140.917463504348
2.54749264659354 141.315422629928
2.54031798547206 141.714542060805
2.53316299278048 142.114818914535
2.52602772938667 142.516250242197
2.51891225509147 142.918833028953
2.51181662861645 143.322564194622
2.50474090759202 143.727440594282
2.49768514854581 144.133459018883
2.49064940689138 144.540616195887
2.48363373691733 144.948908789921
2.47663819177666 145.358333403454
2.46966282347654 145.768886577492
2.46270768286843 146.180564792282
2.45577281963855 146.593364468048
2.44885828229869 147.007281965731
2.44196411817741 147.422313587757
2.43509037341162 147.83845557881
2.42823709293852 148.255704126629
2.42140432048793 148.674055362822
2.414592098575 149.093505363683
2.40780046849329 149.514050151038
2.40102947030827 149.935685693096
2.39427914285117 150.358407905313
2.3875495237133 150.78221265128
2.38084064924066 151.207095743606
2.37415255452904 151.633052944828
2.36748527341948 152.060079968326
2.36083883849411 152.488172479249
2.35421328107243 152.917326095453
2.347608631208 153.347536388447
2.34102491768544 153.778798884349
2.33446216801798 154.211109064856
2.32792040844526 154.644462368209
2.32139966393166 155.078854190184
2.3148999581649 155.514279885073
2.3084213135552 155.950734766681
2.30196375123464 156.38821410933
2.29552729105711 156.826713148863
2.2891119515985 157.266227083656
2.28271775015739 157.706751075633
2.27634470275602 158.14828025129
2.26999282414178 158.590809702716
2.26366212778894 159.034334488617
2.25735262590085 159.478849635348
2.25106432941251 159.924350137943
2.24479724799345 160.370830961145
2.23855139005103 160.818287040439
2.23232676273412 161.266713283085
2.22612337193705 161.71610456915
2.21994122230401 162.166455752539
2.21378031723375 162.617761662025
2.20764065888462 163.070017102278
2.20152224817994 163.523216854893
2.19542508481377 163.977355679407
2.18934916725689 164.432428314327
2.18329449276322 164.88842947814
2.17726105737647 165.345353870329
2.17124885593712 165.803196172381
2.16525788208973 166.261951048785
2.15928812829051 166.721613148037
2.1533395858152 167.182177103624
2.14741224476719 167.643637535013
2.14150609408602 168.105989048631
2.13562112155599 168.569226238832
2.12975731381518 169.033343688867
2.12391465636464 169.498335971835
2.11809313357785 169.964197651636
2.1122927287104 170.430923283908
2.10651342390996 170.898507416959
2.10075520022638 171.366944592691
2.09501803762211 171.836229347509
2.08930191498276 172.306356213228
2.08360681012789 172.777319717967
2.07793269982198 173.249114387026
2.0722795597856 173.721734743765
2.06664736470675 174.195175310463
2.06103608825241 174.66943060917
2.05544570308019 175.144495162544
2.04987618085016 175.620363494684
2.04432749223689 176.097030131943
2.03879960694154 176.574489603736
2.03329249370413 177.05273644333
2.02780612031597 177.531765188629
2.02234045363214 178.011570382938
2.01689545958412 178.492146575724
2.01147110319255 178.973488323356
2.00606734858005 179.45559018984
2.00068415898412 179.938446747535
2.00505479254037 180.453784435971
2.01045468211759 180.936028450631
2.01587516663344 181.41751336656
2.0213162821359 181.898233749153
2.02677806377397 182.378184156158
2.03226054578819 182.857359138281
2.03776376149791 183.335753239928
2.04328774328861 183.813360999958
2.04883252259938 184.290176952451
2.05439812991051 184.766195627484
2.05998459473118 185.241411551925
2.06559194558731 185.715819250233
2.07122021000953 186.189413245276
2.07686941452135 186.662188059153
2.08253958462739 187.134138214035
2.08823074480188 187.605258233014
2.09394291847722 188.075542640961
2.09967612803288 188.544985965396
2.10543039478426 189.013582737373
2.11120573897199 189.481327492367
2.1170021797512 189.948214771178
2.1228197351812 190.41423912084
2.12865842221522 190.879395095546
2.13451825669049 191.34367725757
2.14039925331844 191.807080178213
2.14630142567525 192.269598438746
2.15222478619256 192.731226631366
2.15816934614847 193.191959360156
2.16413511565883 193.651791242062
2.17012210366868 194.110716907862
2.17613031794413 194.568731003158
2.18215976506439 195.025828189359
2.18821045041413 195.482003144685
2.19428237817616 195.93725056516
2.20037555132438 196.391565165628
2.20648997161701 196.844941680756
2.21262563959021 197.297374866056
2.21878255455197 197.7488594989
2.22496071457629 198.199390379548
2.23116011649779 198.648962332168
2.23738075590654 199.097570205865
2.24362262714333 199.545208875716
2.24988572329522 199.991873243794
2.25617003619149 200.437558240205
2.26247555639991 200.882258824118
2.26880227322338 201.3259699848
2.27515017469695 201.768686742645
2.28151924758522 202.210404150205
2.28790947738005 202.651117293221
2.29432084829872 203.090821291649
2.30075334328247 203.529511300681
2.30720694399534 203.967182511771
2.3136816308235 204.403830153647
2.3201773828749 204.839449493328
2.32669417797935 205.274035837126
2.33323199268898 205.707584531656
2.33979080227909 206.140090964825
2.34637058074942 206.571550566826
2.35297130082577 207.001958811118
2.35959293396212 207.431311215403
2.366235450343 207.859603342594
2.37289881888643 208.286830801769
2.37958300724713 208.712989249123
2.38628798182019 209.138074388908
2.39301370774513 209.562081974358
2.39976014891037 209.985007808609
2.40652726795811 210.406847745609
2.41331502628953 210.827597691007
2.42012338407051 211.247253603037
2.42695230023764 211.66581149339
2.43380173250469 212.083267428068
2.4406716373694 212.499617528225
2.44756197012077 212.914857970997
2.45447268484658 213.328984990313
2.46140373444143 213.741994877693
2.4683550706151 214.153883983033
2.47532664390125 214.564648715363
2.48231840366653 214.974285543604
2.48933029812008 215.382790997294
2.49636227432331 215.790161667306
2.5034142782001 216.196394206543
2.51048625454735 216.601485330614
2.5175781470458 217.005431818498
2.52468989827128 217.408230513181
2.53182144970623 217.809878322276
2.53897274175158 218.21037221863
2.54614371373891 218.6097092409
2.55333430394298 219.007886494115
2.5605444495945 219.404901150218
2.56777408689323 219.800750448585
2.57502315102138 220.195431696524
2.58229157615728 220.58894226975
2.5895792954893 220.981279612842
2.5968862412301 221.372441239677
2.60421234463106 221.76242473384
2.61155753599704 222.151227749015
2.61892174470128 222.53884800935
2.62630489920068 222.925283309807
2.63370692705114 223.310531516474
2.64112775492324 223.694590566876
2.64856730861808 224.077458470242
2.65602551308328 224.459133307764
2.66350229242927 224.839613232824
2.67099756994563 225.218896471206
2.67851126811773 225.596981321276
2.68604330864341 225.973866154147
2.6935936124499 226.349549413815
2.70116209971087 226.724029617277
2.70874868986353 227.097305354622
2.71635330162599 227.469375289103
2.72397585301458 227.84023815718
2.73161626136142 228.209892768548
2.73927444333198 228.578338006138
2.74695031494278 228.945572826096
2.7546437915791 229.31159625774
2.76235478801286 229.676407403493
2.77008321842048 230.040005438799
2.77782899640077 230.402389612013
2.78559203499293 230.763559244269
2.79337224669453 231.123513729329
2.80116954347951 231.482252533411
2.8089838368162 231.839775194991
2.81681503768536 232.196081324594
2.82466305659817 232.551170604554
2.83252780361423 232.905042788759
2.84040918835954 233.257697702381
2.84830712004445 233.609135241574
2.8562215074815 233.959355373165
2.86415225910334 234.308358134318
2.87209928298046 234.656143632188
2.88006248683894 235.002712043542
2.88804177807808 235.348063614381
2.89603706378799 235.692198659528
2.90404825076701 236.035117562211
2.91207524553918 236.376820773618
2.9201179543714 236.717308812447
2.92817628329071 237.05658226443
2.93625013810125 237.394641781849
2.94433942440123 237.731488083032
2.95244404759969 238.067121951836
2.96056391293319 238.401544237115
2.96869892548231 238.734755852174
2.97684899018799 239.066757774211
2.98501401186778 239.397551043742
2.99319389523186 239.727136764017
3.00138854489894 240.055516100425
3.00959786541198 240.382690279879
3.01782176125372 240.708660590199
3.02606013686203 241.033428379479
3.03431289664513 241.356995055444
3.04257994499654 241.679362084795
3.0508611863099 242.000530992552
3.05915652499353 242.320503361376
3.06746586548492 242.639280830892
3.07578911226483 242.956865096997
3.08412616987136 243.273257911165
3.09247694291368 243.588461079741
3.10084133608563 243.902476463227
3.1092192541791 244.215305975568
3.1176106020971 244.526951583421
3.12601528486677 244.837415305427
3.134433207652 245.146699211474
3.14286427576596 245.454805421954
3.15130839468334 245.76173610702
3.15976547005236 246.067493485827
3.16823540770658 246.372079825787
3.17671811367648 246.675497441803
3.18521349420077 246.977748695514
3.19372145573754 247.278835994523
3.20224190497507 247.578761791639
3.21077474884258 247.877528584099
3.21931989452053 248.175138912805
3.22787724945088 248.471595361551
3.23644672134701 248.766900556247
3.24502821820344 249.061057164147
3.25362164830531 249.354067893078
3.26222692023764 249.645935490663
3.27084394289436 249.93666274355
3.27947262548709 250.226252476637
3.28811287755369 250.514707552304
3.29676460896664 250.802030869641
3.30542772994109 251.088225363676
3.31410215104278 251.373294004614
3.3227877831957 251.657239797069
3.33148453768947 251.940065779301
3.34019232618663 252.221775022458
3.34891106072954 252.50237062982
3.35764065374723 252.781855736042
3.36638101806189 253.060233506408
3.37513206689528 253.337507136081
3.38389371387475 253.613679849365
3.39266587303926 253.888754898961
3.40144845884503 254.162735565237
3.41024138617103 254.435625155496
3.4190445703243 254.707427003254
3.42785792704502 254.978144467517
3.4366813725114 255.247780932067
3.44551482334439 255.516339804754
3.45435819661216 255.783824516789
3.4632114098344 256.05023852205
3.47207438098645 256.315585296384
3.48094702850321 256.579868336923
3.48982927128288 256.843091161402
3.49872102869053 257.105257307486
3.50762222056149 257.366370332101
3.5165327672045 257.626433810772
3.52545258940481 257.885451336965
3.53438160842697 258.143426521444
3.54331974601756 258.400362991623
3.55226692440771 258.656264390935
3.56122306631542 258.911134378204
3.57018809494783 259.16497662702
3.57916193400318 259.417794825128
3.58814450767277 259.669592673821
3.59713574064265 259.920373887341
3.60613555809524 260.170142192283
3.61514388571075 260.418901327015
3.62416064966848 260.666655041097
3.63318577664801 260.913407094713
3.6422191938302 261.159161258106
3.65126082889806 261.403921311026
3.66031061003757 261.647691042181
3.66936847358419 261.890474467967
3.67843434110215 262.132275157551
3.68750814218962 262.373096935675
3.69658980705011 262.612943621627
3.70567926639198 262.851819041029
3.71477645142851 263.089727025333
3.72388129387775 263.326671411331
3.73299372596241 263.562656040664
3.7421136804095 263.797684759346
3.75124109044995 264.031761417294
3.76037588981813 264.264889867861
3.76951801275123 264.497073967382
3.7786673939886 264.728317574724
3.7878239687709 264.95862455085
3.79698767283929 265.187998758378
3.80615844243446 265.416444061163
3.81533621429552 265.643964323874
3.82452092565894 265.870563411582
3.8337125142573 266.096245189361
3.84291091831801 266.32101352189
3.85211607656195 266.544872273061
3.86132792820201 266.767825305602
3.8705464129416 266.989876480701
3.87977147097307 267.211029657637
3.88900304297606 267.431288693423
3.89824107011578 267.65065744245
3.90748549404126 267.869139756144
3.9167362568835 268.086739482624
3.92599330125359 268.303460466372
3.93525657024077 268.519306547908
3.9445260074104 268.734281563468
3.95380155680195 268.948389344698
3.9630831629269 269.161633718344
3.97237077076652 269.374018505954
3.98166432576979 269.58554752359
3.99096377385105 269.796224581537
4.00026906138778 270.006053484028
4.00958013521829 270.215038028968
4.0188969426393 270.423182007673
4.0282194314036 270.630489204601
4.03754754971757 270.836963397105
4.04688124623877 271.042608355182
4.05622047007338 271.247427841231
4.06556517077369 271.451425609816
4.07491529833557 271.654605407439
4.08427080319584 271.856970972309
4.09363163622968 272.058526034128
4.102997748748 272.259274313876
4.11236909249475 272.459219523605
4.12174561964426 272.65836536623
4.13112728279854 272.856715535343
4.14051403498454 273.05427371501
4.1499058296514 273.251043579591
4.15930262066773 273.447028793558
4.1687043623188 273.642233011317
4.17811100930378 273.836659877039
4.18752251673292 274.030313024492
4.19693884012474 274.223196076878
4.2063599354032 274.415312646683
4.2157857588949 274.606666335517
4.22521626732619 274.797260733972
4.23465141782035 274.987099421479
4.24409116789471 275.176185966167
4.25353547545783 275.364523924733
4.26298429880656 275.55211684231
4.27243759662325 275.738968252343
4.2818953279728 275.925081676468
4.29135745229983 276.110460624397
4.30082392942579 276.295108593803
4.31029471954605 276.479029070213
4.31976978322707 276.662225526902
4.32924908140348 276.844701424795
4.33873257537522 277.026460212368
4.34822022680466 277.207505325553
4.35771199771371 277.387840187655
4.367207850481 277.56746820926
4.37670774783894 277.746392788153
4.38621165287094 277.924617309244
4.3957195290085 278.102145144488
4.40523134002837 278.278979652815
4.41474705004973 278.455124180059
4.42426662353132 278.630582058898
4.43379002526867 278.805356608783
4.44331722039119 278.979451135888
4.45284817435946 279.152868933046
4.46238285296236 279.325613279702
4.4719212223143 279.497687441858
4.48146324885244 279.669094672026
4.49100889933392 279.839838209189
4.50055814083308 280.00992127875
4.51011094073874 280.179347092502
4.51966726675145 280.348118848584
4.52922708688075 280.516239731452
4.53879036944247 280.683712911844
4.54835708305604 280.850541546755
4.55792719664178 281.016728779408
4.56750067941822 281.182277739227
4.57707750089949 281.347191541823
4.58665763089259 281.511473288966
4.59624103949483 281.675126068573
4.60582769709118 281.838152954693
4.61541757435166 282.000557007489
4.62501064222875 282.162341273232
4.63460687195484 282.323508784291
4.64420623503963 282.484062559125
4.65380870326763 282.644005602277
4.66341424869558 282.803340904375
4.67302284365 282.962071442127
4.68263446072462 283.120200178322
4.69224907277795 283.277730061833
4.70186665293081 283.434664027623
4.71148717456384 283.591004996746
4.72111061131511 283.74675587636
4.73073693707771 283.90191955973
4.74036612599729 284.056498926244
4.74999815246974 284.210496841422
4.75963299113879 284.36391615693
4.76927061689368 284.516759710595
4.7789110048668 284.669030326422
4.78855413043139 284.820730814609
4.79819996919926 284.971863971572
4.80784849701847 285.122432579959
4.81749968997108 285.272439408674
4.82715352437092 285.421887212903
4.83680997676134 285.570778734132
4.846469023913 285.719116700178
4.85613064282166 285.866903825211
4.86579481070604 286.014142809784
4.87546150500564 286.16083634086
4.88513070337855 286.306987091845
4.89480238369941 286.452597722614
4.90447652405721 286.597670879544
4.91415310275327 286.742209195549
4.92383209829912 286.886215290109
4.93351348941447 287.029691769311
4.94319725502512 287.172641225876
4.95288337426101 287.315066239202
4.96257182645415 287.456969375396
4.97226259113666 287.598353187315
4.98195564803877 287.739220214604
4.99165097708691 287.879572983733
5.00134855840173 288.019414008038
5.01104837229619 288.158745787763
5.02075039927366 288.2975708101
5.03045462002602 288.435891549231
5.04016101543179 288.57371046637
5.0498695665543 288.711030009808
5.0595802546398 288.847852614954
5.06929306111569 288.984180704381
5.07900796758867 289.120016687871
5.08872495584299 289.255362962461
5.09844400783865 289.390221912486
5.10816510570964 289.524595909628
5.11788823176221 289.658487312961
5.12761336847316 289.791898469002
5.13734049848808 289.924831711751
5.14706960461972 290.057289362749
5.15680066984627 290.189273731118
5.1665336773097 290.320787113615
5.17626861031414 290.451831794678
5.18600545232422 290.582410046479
5.19574418696347 290.712524128969
5.20548479801271 290.842176289934
5.21522726940847 290.97136876504
5.22497158524143 291.100103777889
5.23471772975485 291.228383540065
5.24446568734303 291.356210251189
5.25421544254979 291.483586098968
5.26396698006697 291.610513259249
5.27372028473291 291.736993896069
5.28347534153098 291.863030161709
5.29323213558813 291.988624196744
5.30299065217341 292.113778130099
5.31275087669654 292.238494079096
5.3225127947065 292.362774149515
5.33227639189009 292.486620435639
5.34204165407056 292.610035020311
5.35180856720623 292.733019974987
5.36157711738909 292.85557735979
5.37134729084348 292.977709223561
5.38111907392472 293.099417603916
5.39089245311779 293.220704527294
5.40066741503604 293.341572009017
5.41044394641983 293.46202205334
5.42022203413532 293.582056653507
5.4300016651731 293.701677791801
5.43978282664701 293.820887439602
5.44956550579284 293.939687557438
5.45934968996711 294.058080095042
5.46913536664586 294.176066991401
5.47892252342338 294.293650174814
5.48871114801108 294.410831562946
5.49850122823624 294.527613062879
5.5082927520409 294.643996571167
5.51808570748062 294.75998397389
5.52788008272337 294.875577146708
5.53767586604841 294.990777954915
5.54747304584509 295.105588253491
5.55727161061182 295.220009887158
5.56707154895489 295.334044690431
5.57687284958741 295.447694487672
5.58667550132822 295.560961093147
5.59647949310083 295.673846311074
5.60628481393234 295.786351935678
5.61609145295238 295.898479751246
5.62589939939211 296.010231532178
5.63570864258315 296.121609043042
5.64551917195659 296.232614038623
5.65533097704195 296.34324826398
5.66514404746624 296.453513454496
5.67495837295289 296.563411335931
5.68477394332087 296.672943624475
5.69459074848363 296.782112026798
5.7044087784482 296.890918240107
5.71422802331425 296.999363952191
5.7240484732731 297.10745084148
5.73387011860685 297.21518057709
5.74369294968743 297.32255481888
5.7535169569757 297.4295752175
5.76334213102055 297.536243414443
5.77316846245802 297.642561042097
5.78299594201041 297.748529723794
5.79282456048541 297.854151073862
5.80265430877525 297.959426697677
5.81248517785585 298.06435819171
5.82231715878594 298.168947143579
5.83215024270627 298.2731951321
5.84198442083877 298.377103727336
5.85181968448571 298.480674490645
5.86165602502894 298.583908974732
5.87149343392903 298.686808723697
5.88133190272454 298.789375273084
5.89117142303119 298.891610149932
5.90101198654109 298.99351487282
5.91085358502201 299.095090951919
5.92069621031658 299.196339889039
5.93053985434156 299.297263177675
5.94038450908709 299.397862303061
5.95023016661596 299.49813874221
5.96007681906288 299.598093963967
5.96992445863375 299.697729429056
5.97977307760498 299.797046590124
5.98962266832275 299.89604689179
5.99947322320231 299.994731770694
6.00932473472735 300.093102655538
6.01917719544922 300.191160967137
6.02903059798636 300.288908118464
6.03888493502355 300.386345514695
6.0487401993113 300.483474553255
6.05859638366514 300.580296623864
6.06845348096505 300.676813108583
6.07831148415476 300.773025381855
6.08817038624112 300.868934810557
6.09803018029353 300.964542754037
6.10789085944322 301.059850564164
6.11775241688275 301.154859585369
6.1276148458653 301.249571154692
6.13747813970414 301.343986601823
6.147342291772 301.438107249144
6.15720729550051 301.531934411778
6.16707314437958 301.625469397629
6.17693983195686 301.718713507422
6.18680735183713 301.811668034751
6.19667569768179 301.904334266119
6.20654486320825 301.996713480978
6.21641484218943 302.088806951776
6.22628562845314 302.180615943994
6.23615721588162 302.272141716191
6.24602959841097 302.363385520044
6.25590277003059 302.454348600387
6.26577672478272 302.545032195257
6.27565145676186 302.635437535931
6.28552696011431 302.725565846967
6.29540322903763 302.815418346244
6.30528025778014 302.904996245003
6.31515804064045 302.994300747888
6.32503657196692 303.083333052982
6.33491584615723 303.172094351851
6.34479585765786 303.260585829578
6.35467660096362 303.348808664806
6.36455807061721 303.436764029777
6.37444026120869 303.524453090366
6.38432316737509 303.611877006126
6.39420678379992 303.699036930319
6.4040911052127 303.785934009959
6.41397612638855 303.872569385848
6.42386184214773 303.958944192614
6.4337482473552 304.045059558747
6.44363533692018 304.130916606637
6.45352310579575 304.216516452611
6.46341154897841 304.30186020697
6.47330066150765 304.386948974022
6.48319043846554 304.471783852124
6.49308087497633 304.556365933713
6.50297196620605 304.640696305345
6.51286370736207 304.724776047728
6.52275609369275 304.808606235759
6.53264912048701 304.892187938559
6.54254278307396 304.975522219508
6.5524370768225 305.058610136279
6.56233199714096 305.141452740873
6.57222753947669 305.224051079654
6.58212369931574 305.30640619338
6.59202047218241 305.388519117243
6.60191785363896 305.470390880896
6.61181583928522 305.552022508492
6.62171442475821 305.633415018713
6.63161360573181 305.714569424806
6.64151337791642 305.795486734616
6.65141373705857 305.876167950616
6.66131467894063 305.956614069941
6.67121619938042 306.036826084422
6.68111829423091 306.116804980616
6.69102095937986 306.196551739839
6.70092419074952 306.276067338196
6.71082798429627 306.355352746617
6.72073233601033 306.434408930881
6.73063724191541 306.513236851654
6.74054269806842 306.591837464518
6.75044870055912 306.670211719999
6.76035524550988 306.748360563602
6.77026232907529 306.826284935838
6.78016994744191 306.903985772254
6.79007809682795 306.981464003468
6.79998677348298 307.058720555191
6.80989597368765 307.135756348265
6.81980569375335 307.212572298685
6.82971593002199 307.289169317634
6.83962667886565 307.365548311508
6.84953793668633 307.441710181948
6.8594496999157 307.517655825867
6.86936196501475 307.593386135479
6.87927472847358 307.668901998328
6.88918798681111 307.744204297313
6.89910173657479 307.819293910723
6.90901597434037 307.894171712257
6.91893069671161 307.968838571056
6.92884590032005 308.04329535173
6.9387615818247 308.117542914386
6.94867773791185 308.191582114652
6.95859436529478 308.265413803708
6.96851146071351 308.339038828309
6.97842902093455 308.412458030817
6.98834704275069 308.48567224922
6.99826552298072 308.558682317166
7.00818445846921 308.631489063983
7.01810384608626 308.704093314709
7.02802368272727 308.776495890116
7.03794396531273 308.848697606735
7.04786469078796 308.920699276884
7.05778585612287 308.992501708691
7.06770745831179 309.06410570612
7.07762949437319 309.135512068997
7.08755196134951 309.206721593032
7.09747485630689 309.277735069847
7.10739817633499 309.348553286998
7.11732191854677 309.419177028001
7.12724608007824 309.489607072356
7.13717065808833 309.559844195569
7.1470956497586 309.629889169181
7.15702105229309 309.699742760784
7.16694686291807 309.769405734052
7.17687307888189 309.83887884876
7.18679969745473 309.908162860809
7.19672671592845 309.977258522249
7.20665413161636 310.046166581303
7.21658194185303 310.114887782385
7.22651014399411 310.183422866131
7.23643873541614 310.251772569413
7.24636771351636 310.319937625369
7.2562970757125 310.387918763417
7.26622681944266 310.455716709287
7.27615694216503 310.523332185033
7.28608744135782 310.590765909063
7.29601831451898 310.658018596156
7.30594955916609 310.725090957484
7.31588117283616 310.791983700635
7.32581315308547 310.858697529634
7.33574549748937 310.925233144963
7.34567820364214 310.991591243583
7.35561126915681 311.057772518955
7.36554469166499 311.123777661058
7.3754784688167 311.189607356415
7.38541259828023 311.255262288109
7.39534707774194 311.320743135804
7.40528190490616 311.386050575766
7.41521707749496 311.451185280885
7.42515259324803 311.516147920691
7.43508844992254 311.580939161376
7.44502464529294 311.645559665813
7.45496117715087 311.710010093578
7.46489804330494 311.774291100965
7.47483524158063 311.838403341009
7.48477276982012 311.902347463504
7.49471062588215 311.966124115022
7.50464880764189 312.029733938931
7.51458731299074 312.093177575416
7.52452613983628 312.156455661495
7.53446528610203 312.219568831041
7.54440474972738 312.282517714796
7.55434452866743 312.345302940393
7.56428462089284 312.407925132375
7.57422502438973 312.470384912207
7.58416573715948 312.532682898301
7.59410675721868 312.59481970603
7.60404808259893 312.656795947748
7.61398971134676 312.718612232803
7.62393164152346 312.780269167561
7.63387387120496 312.84176735542
7.64381639848175 312.903107396826
7.65375922145868 312.964289889292
7.66370233825489 313.025315427415
7.67364574700366 313.086184602894
7.68358944585233 313.146898004543
7.6935334329621 313.207456218313
7.70347770650798 313.267859827305
7.71342226467867 313.328109411786
7.72336710567638 313.388205549209
7.7333122277168 313.448148814226
7.7432576290289 313.507939778705
7.7532033078549 313.567579011748
7.76314926245006 313.627067079704
7.77309549108269 313.686404546188
7.7830419920339 313.745591972093
7.79298876359762 313.80462991561
7.80293580408041 313.863518932241
7.81288311180136 313.922259574813
7.82283068509204 313.980852393498
7.83277852229631 314.039297935825
7.84272662177028 314.097596746693
7.8526749818822 314.155749368393
7.86262360101231 314.213756340616
7.8725724775528 314.271618200473
7.88252160990767 314.329335482505
7.89247099649264 314.386908718703
7.90242063573505 314.444338438518
7.91237052607377 314.501625168878
7.9223206659591 314.558769434201
7.93227105385266 314.615771756412
7.94222168822732 314.672632654955
7.95217256756709 314.729352646806
7.96212369036701 314.785932246489
7.97207505513311 314.842371966092
7.98202666038226 314.898672315275
7.99197850464211 314.95483380129
8.001930586451 315.01085692899
8.01188290435785 315.066742200846
8.02183545692212 315.122490116958
8.03178824271365 315.178101175071
8.04174126031264 315.233575870584
8.05169450830952 315.28891469657
8.06164798530491 315.344118143781
8.07160168990948 315.39918670067
8.0815556207439 315.454120853396
8.09150977643877 315.508921085841
8.1014641556345 315.563587879623
8.11141875698126 315.618121714107
8.12137357913888 315.672523066421
8.1313286207768 315.726792411462
8.14128388057395 315.780930221917
8.1512393572187 315.834936968269
8.16119504940878 315.888813118811
8.17115095585118 315.942559139662
8.18110707526212 315.996175494771
8.19106340636692 316.049662645939
8.20101994789998 316.103021052823
8.21097669860465 316.156251172954
8.2209336572332 316.209353461743
8.23089082254674 316.262328372498
8.24084819331512 316.315176356433
8.25080576831691 316.367897862681
8.26076354633926 316.420493338303
8.27072152617791 316.472963228304
8.28067970663704 316.52530797564
8.29063808652927 316.577528021232
8.30059666467556 316.629623803977
8.31055543990512 316.681595760758
8.3205144110554 316.733444326456
8.33047357697198 316.785169933962
8.34043293650852 316.836773014187
8.35039248852667 316.888253996071
8.36035223189606 316.939613306599
8.37031216549418 316.990851370805
8.38027228820635 317.041968611791
8.39023259892565 317.09296545073
8.40019309655285 317.143842306881
8.41015377999635 317.194599597597
8.42011464817213 317.245237738338
8.43007570000368 317.29575714268
8.44003693442194 317.346158222326
8.44999835036524 317.396441387116
8.45995994677925 317.446607045034
8.46992172261691 317.496655602225
8.47988367683839 317.546587463001
8.489845808411 317.596403029848
8.49980811630917 317.646102703443
8.50977059951436 317.695686882658
8.51973325701506 317.745155964572
8.52969608780664 317.794510344483
8.53965909089139 317.843750415913
8.54962226527843 317.892876570622
8.55958560998362 317.941889198613
8.56954912402957 317.990788688148
8.57951280644555 318.039575425751
8.58947665626744 318.088249796221
8.59944067253768 318.136812182641
8.60940485430523 318.185262966387
8.6193692006255 318.233602527135
8.62933371056032 318.281831242875
8.63929838317787 318.329949489916
8.64926321755265 318.377957642896
8.6592282127654 318.425856074793
8.6691933679031 318.473645156931
8.67915868205887 318.52132525899
8.68912415433196 318.568896749016
8.69908978382768 318.616359993431
8.70905556965736 318.663715357035
8.7190215109383 318.710963203023
8.72898760679373 318.758103892989
8.73895385635278 318.805137786936
8.74892025875039 318.852065243283
8.75888681312731 318.898886618874
8.76885351863001 318.945602268991
8.77882037441069 318.992212547353
8.7887873796272 319.038717806133
8.798754533443 319.085118395962
8.80872183502711 319.131414665938
8.8186892835541 319.177606963635
8.82865687820402 319.223695635109
8.83862461816235 319.269681024909
8.84859250262 319.315563476083
8.85856053077319 319.361343330186
8.86852870182353 319.407020927289
8.87849701497785 319.452596605985
8.88846546944824 319.498070703399
8.89843406445199 319.543443555195
8.90840279921156 319.588715495583
8.9183716729545 319.633886857327
8.92834068491348 319.678957971754
8.93830983432617 319.723929168759
8.94827912043529 319.768800776814
8.95824854248848 319.813573122977
8.96821809973834 319.858246532896
8.97818779144236 319.902821330819
8.98815761686286 319.947297839601
8.99812757526701 319.99167638071
9.00809766592674 320.035957274237
};
\addplot [red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
2.00068415898412 179.938446747535
4.00026906138778 270.006053484028
5.99947322320231 299.994731770694
8.001930586451 315.01085692899
};
\addplot [thick, black]
table {%
9 319.999999998917
8.99003001670066 319.955639822094
8.98006016624949 319.911181736626
8.9700904493768 319.866625422495
8.96012086681936 319.821970557109
8.95015141931878 319.777216816481
8.94018210762153 319.732363875226
8.93021293247902 319.687411406552
8.92024389464764 319.642359082254
8.91027499488873 319.597206572703
8.90030623396871 319.551953546842
8.89033761265904 319.506599672179
8.88036913173632 319.461144614774
8.87040079198228 319.415588039238
8.86043259418385 319.369929608721
8.85046453913319 319.324168984906
8.84049662762775 319.278305828
8.83052886047025 319.232339796726
8.82056123846881 319.18627054832
8.81059376243691 319.140097738513
8.80062643319348 319.093821021534
8.79065925156293 319.047440050094
8.78069221837518 319.000954475382
8.77072533446573 318.954363947056
8.76075860067566 318.907668113234
8.75079201785173 318.860866620485
8.74082558684637 318.813959113823
8.73085930851776 318.766945236699
8.72089318372986 318.719824630989
8.71092721335245 318.672596936988
8.7009613982612 318.625261793403
8.69099573933768 318.577818837339
8.68103023746943 318.530267704298
8.67106489355001 318.482608028163
8.66109970847903 318.434839441196
8.65113468316222 318.386961574023
8.64116981851144 318.338974055628
8.63120511544477 318.290876513347
8.62124057488654 318.242668572852
8.61127619776737 318.19434985815
8.60131198502425 318.145919991567
8.59134793760055 318.097378593745
8.58138405644609 318.048725283626
8.57142034251721 317.99995967845
8.56145679677679 317.951081393741
8.55149342019432 317.902090043299
8.54153021374593 317.85298523919
8.53156717841449 317.803766591738
8.5216043151896 317.754433709514
8.51164162506771 317.704986199326
8.50167910905211 317.655423666213
8.49171676815305 317.60574571343
8.48175460338772 317.555951942441
8.47179261578037 317.506041952912
8.46183080636236 317.456015342695
8.45186917617216 317.405871707822
8.44190772625548 317.355610642494
8.43194645766527 317.305231739073
8.42198537146183 317.254734588066
8.41202446871281 317.204118778124
8.40206375049334 317.153383896021
8.392103217886 317.102529526654
8.38214287198097 317.051555253025
8.37218271387605 317.000460656233
8.36222274467671 316.949245315466
8.35226296549616 316.897908807986
8.34230337745544 316.846450709121
8.33234398168344 316.794870592254
8.322384779317 316.743168028814
8.31242577150096 316.691342588259
8.30246695938821 316.639393838071
8.29250834413979 316.587321343746
8.28254992692491 316.535124668775
8.27259170892107 316.482803374641
8.26263369131408 316.430357020805
8.25267587529816 316.377785164693
8.24271826207599 316.325087361686
8.23276085285879 316.27226316511
8.22280364886639 316.219312126222
8.21284665132728 316.166233794199
8.20288986147871 316.113027716129
8.19293328056675 316.059693436994
8.18297690984635 316.006230499665
8.17302075058145 315.952638444883
8.163064804045 315.898916811252
8.15310907151908 315.845065135227
8.14315355429495 315.791082951097
8.13319825367313 315.736969790978
8.1232431709635 315.6827251848
8.11328830748533 315.628348660291
8.10333366456742 315.573839742969
8.09337924354812 315.519197956127
8.08342504577543 315.46442282082
8.07347107260711 315.409513855856
8.06351732541071 315.354470577777
8.05356380556368 315.299292500854
8.04361051445347 315.243979137065
8.03365745347757 315.188529996091
8.02370462404363 315.132944585296
8.01375202756953 315.077222409719
8.00379966548345 315.021362972056
7.993847539224 314.965365772651
7.98389565024027 314.909230309479
7.97394399999193 314.852956078135
7.96399258994929 314.79654257182
7.95404142159348 314.739989281325
7.94409049641641 314.683295695021
7.93413981592097 314.626461298843
7.92418938162107 314.569485576274
7.91423919504175 314.512368008336
7.90428925771927 314.455108073572
7.89433957120119 314.397705248033
7.88439013704648 314.340159005262
7.87444095682564 314.282468816283
7.86449203212076 314.224634149585
7.85454336452561 314.166654471105
7.84459495564581 314.108529244218
7.83464680709884 314.050257929716
7.8246989205142 313.9918399858
7.8147512975335 313.933274868061
7.80480393981055 313.874562029464
7.79485684901149 313.815700920336
7.78491002681485 313.756690988349
7.77496347491173 313.697531678504
7.76501719500582 313.638222433118
7.75507118881358 313.578762691805
7.7451254580643 313.519151891463
7.73518000450025 313.459389466258
7.72523482987677 313.399474847606
7.71528993596237 313.33940746416
7.70534532453887 313.279186741791
7.69540099740152 313.218812103574
7.68545695635907 313.158282969772
7.67551320323395 313.097598757816
7.66556973986232 313.036758882294
7.65562656809425 312.97576275493
7.64568368979381 312.914609784567
7.63574110683919 312.853299377155
7.62579882112285 312.791830935729
7.61585683455159 312.730203860395
7.60591514904675 312.668417548311
7.59597376654426 312.606471393671
7.58603268899482 312.544364787686
7.57609191836401 312.482097118569
7.56615145663243 312.419667771516
7.55621130579581 312.357076128687
7.54627146786516 312.294321569191
7.53633194486691 312.231403469064
7.52639273884303 312.168321201256
7.51645385185117 312.10507413561
7.5065152859648 312.041661638842
7.49657704327336 311.978083074526
7.48663912588239 311.914337803073
7.47670153591366 311.850425181715
7.46676427550533 311.786344564483
7.45682734681211 311.722095302189
7.44689075200537 311.657676742409
7.43695449327331 311.593088229461
7.4270185728211 311.528329104389
7.41708299287104 311.463398704939
7.40714775566273 311.398296365544
7.39721286345316 311.333021417303
7.38727831851693 311.267573187958
7.3773441231464 311.20195100188
7.3674102796518 311.136154180042
7.35747679036144 311.070182040007
7.34754365762186 311.004033895899
7.33761088379796 310.93770905839
7.32767847127323 310.871206834673
7.31774642244986 310.804526528447
7.30781473974891 310.737667439892
7.29788342561052 310.670628865652
7.28795248249404 310.603410098808
7.27802191287825 310.536010428863
7.26809171926146 310.468429141718
7.25816190416178 310.400665519647
7.24823247011721 310.332718841282
7.2383034196859 310.264588381588
7.22837475544625 310.196273411838
7.21844647999717 310.127773199596
7.20851859595822 310.059087008691
7.19859110596982 309.990214099199
7.1886640126934 309.921153727414
7.17873731881167 309.851905145832
7.16881102702871 309.782467603123
7.15888514007026 309.712840344112
7.14895966068386 309.643022609751
7.13903459163907 309.573013637102
7.12910993572766 309.502812659309
7.11918569576383 309.432418905576
7.1092618745844 309.361831601143
7.09933847504903 309.291049967262
7.0894155000404 309.220073221173
7.07949295246448 309.14890057608
7.06957083525069 309.077531241127
7.05964915135211 309.005964421374
7.04972790374577 308.934199317769
7.03980709543279 308.862235127127
7.02988672943864 308.790071042105
7.01996680881337 308.717706251173
7.01004733663181 308.645139938594
7.00012831599384 308.572371284394
6.99020975002458 308.499399464337
6.98029164187465 308.426223649904
6.9703739947204 308.35284300826
6.96045681176415 308.279256702234
6.95054009623442 308.205463890288
6.9406238513862 308.131463726493
6.93070808050117 308.057255360503
6.92079278688796 307.982837937527
6.91087797388241 307.908210598302
6.90096364484779 307.833372479064
6.89104980317513 307.758322711527
6.88113645228338 307.683060422849
6.87122359561976 307.607584735605
6.86131123665997 307.531894767765
6.85139937890849 307.455989632658
6.84148802589882 307.37986843895
6.83157718119377 307.303530290613
6.82166684838577 307.226974286896
6.81175703109706 307.150199522298
6.80184773298007 307.073205086538
6.79193895771764 306.995990064525
6.78203070902334 306.918553536331
6.77212299064174 306.840894577161
6.76221580634871 306.763012257323
6.75230915995172 306.684905642195
6.74240305529016 306.606573792202
6.73249749623558 306.528015762779
6.72259248669209 306.449230604345
6.71268803059656 306.37021736227
6.70278413191904 306.290975076847
6.69288079466299 306.211502783257
6.68297802286564 306.131799511541
6.67307582059833 306.051864286567
6.66317419196678 305.971696128002
6.65327314111147 305.891294050275
6.64337267220793 305.810657062548
6.63347278946714 305.729784168684
6.62357349713579 305.648674367215
6.61367479949668 305.567326651308
6.60377670086905 305.485740008733
6.59387920560891 305.40391342183
6.58398231810942 305.321845867478
6.57408604280127 305.239536317058
6.56419038415296 305.156983736422
6.55429534667126 305.074187085859
6.5444009349015 304.991145320061
6.53450715342802 304.907857388087
6.52461400687446 304.824322233333
6.51472149990423 304.740538793493
6.50482963722081 304.656506000528
6.49493842356821 304.572222780627
6.48504786373133 304.487688054176
6.47515796253633 304.402900735722
6.46526872485111 304.317859733932
6.45538015558563 304.232563951567
6.44549225969236 304.147012285437
6.43560504216672 304.06120362637
6.42571850804743 303.975136859173
6.41583266241701 303.888810862599
6.40594751040214 303.802224509304
6.39606305717413 303.715376665818
6.38617930794937 303.6282661925
6.37629626798973 303.540891943507
6.36641394260302 303.45325276675
6.35653233714346 303.365347503864
6.34665145701212 303.277174990162
6.33677130765738 303.188734054602
6.3268918945754 303.100023519746
6.31701322331057 303.011042201722
6.30713529945604 302.921788910186
6.29725812865412 302.832262448281
6.28738171659684 302.742461612599
6.27750606902639 302.652385193141
6.26763119173563 302.562031973277
6.25775709056861 302.471400729706
6.24788377142106 302.380490232417
6.23801124024089 302.289299244646
6.22813950302872 302.197826522838
6.21826856583841 302.106070816603
6.20839843477758 302.01403086868
6.19852911600812 301.92170541489
6.1886606157468 301.829093184097
6.17879294026571 301.736192898166
6.16892609589291 301.643003271924
6.15906008901294 301.54952301311
6.14919492606737 301.455750822343
6.13933061355541 301.361685393068
6.12946715803443 301.267325411525
6.11960456612061 301.172669556695
6.10974284448947 301.077716500265
6.09988199987647 300.982464906579
6.09002203907766 300.886913432597
6.0801629689502 300.791060727851
6.07030479641307 300.6949054344
6.06044752844761 300.598446186786
6.05059117209819 300.501681611988
6.04073573447281 300.404610329381
6.03088122274378 300.307230950686
6.02102764414833 300.209542079929
6.01117500598929 300.111542313392
6.00132331563572 300.013230239571
5.9914725805236 299.914604439128
5.98162280815649 299.815663484844
5.97177400610624 299.716405941574
5.96192618201364 299.616830366201
5.95207934358912 299.51693530759
5.94223349861349 299.416719306536
5.93238865493862 299.316180895725
5.92254482048815 299.215318599679
5.91270200325824 299.114130934714
5.90286021131829 299.012616408888
5.8930194528117 298.910773521958
5.88317973595659 298.808600765326
5.87334106904657 298.706096621996
5.86350346045151 298.603259566522
5.85366691861831 298.50008806496
5.84383145207168 298.396580574821
5.83399706941495 298.292735545021
5.82416377933083 298.188551415829
5.81433159058223 298.084026618821
5.80450051201311 297.97915957683
5.79467055254926 297.873948703893
5.78484172119914 297.768392405207
5.77501402705476 297.662489077073
5.76518747929247 297.556237106846
5.75536208717387 297.449634872889
5.74553786004666 297.34268074452
5.73571480734551 297.235373081959
5.72589293859295 297.12771023628
5.7160722634003 297.019690549357
5.70625279146851 296.911312353817
5.69643453258913 296.802573972983
5.68661749664523 296.693473720826
5.6768016936123 296.584009901915
5.66698713355923 296.474180811359
5.65717382664925 296.36398473476
5.64736178314091 296.25341994816
5.63755101338901 296.142484717986
5.62774152784566 296.031177301002
5.61793333706119 295.919495944252
5.60812645168523 295.80743888501
5.59832088246768 295.695004350726
5.58851664025976 295.582190558976
5.57871373601503 295.468995717403
5.56891218079045 295.35541802367
5.55911198574744 295.241455665403
5.54931316215296 295.127106820141
5.53951572138056 295.012369655278
5.52971967491149 294.897242328014
5.51992503433585 294.7817229853
5.5101318113536 294.665809763782
5.50034001777579 294.549500789752
5.49054966552566 294.43279417909
5.48076076663976 294.315688037214
5.47097333326918 294.198180459023
5.46118737768065 294.080269528843
5.45140291225779 293.961953320378
5.44161994950227 293.843229896651
5.43183850203502 293.724097309952
5.42205858259749 293.604553601783
5.41228020405286 293.484596802809
5.40250337938726 293.364224932795
5.39272812171108 293.243436000563
5.38295444426025 293.122228003928
5.37318236039746 293.000598929652
5.36341188361352 292.878546753387
5.35364302752865 292.75606943962
5.34387580589383 292.633164941623
5.3341102325921 292.509831201395
5.32434632163993 292.386066149614
5.31458408718862 292.261867705578
5.3048235435256 292.137233777157
5.29506470507593 292.012162260735
5.28530758640362 291.88665104116
5.27555220221309 291.760697991692
5.26579856735059 291.634300973948
5.25604669680569 291.507457837848
5.24629660571269 291.380166421567
5.23654830935212 291.252424551482
5.22680182315225 291.124230042115
5.21705716269059 290.995580696088
5.20731434369538 290.866474304066
5.19757338204719 290.736908644709
5.18783429378042 290.606881484621
5.17809709508487 290.476390578296
5.16836180230735 290.34543366807
5.15862843195328 290.214008484072
5.14889700068826 290.08211274417
5.13916752533973 289.949744153926
5.12944002289862 289.816900406541
5.119714510521 289.683579182813
5.10999100552974 289.549778151085
5.10026952541622 289.415494967193
5.09055008784202 289.280727274427
5.08083271064068 289.145472703475
5.07111741181937 289.009728872381
5.06140420956072 288.873493386499
5.05169312222455 288.736763838444
5.04198416834964 288.599537808048
5.03227736665558 288.461812862315
5.02257273604456 288.323586555379
5.0128702956032 288.184856428454
5.00317006460443 288.045620009798
4.99347206250934 287.905874814666
4.98377630896905 287.765618345268
4.97408282382666 287.624848090729
4.96439162711913 287.48356152705
4.95470273907921 287.341756117063
4.94501618013744 287.199429310395
4.93533197092407 287.05657854343
4.92565013227107 286.913201239271
4.91597068521413 286.769294807699
4.9062936509947 286.624856645142
4.89661905106199 286.479884134637
4.88694690707505 286.334374645796
4.87727724090484 286.188325534773
4.86761007463633 286.04173414423
4.85794543057057 285.894597803305
4.84828333122686 285.746913827584
4.83862379934486 285.598679519068
4.82896685788677 285.449892166146
4.81931253003947 285.300549043567
4.80966083921677 285.150647412412
4.80001180906157 285.000184520073
4.79036546344811 284.849157600222
4.7807218264842 284.697563872794
4.7710809225135 284.545400543961
4.76144277611779 284.392664806116
4.75180741211928 284.239353837846
4.74217485558287 284.085464803922
4.73254513181856 283.930994855279
4.72291826638373 283.775941128999
4.71329428508555 283.620300748301
4.70367321398332 283.464070822525
4.69405507939091 283.307248447126
4.68443990787912 283.149830703657
4.67482772627816 282.991814659769
4.66521856168008 282.833197369203
4.65561244144122 282.673975871783
4.64600939318471 282.514147193414
4.63640944480293 282.353708346084
4.62681262446007 282.192656327862
4.61721896059462 282.030988122902
4.60762848192192 281.868700701449
4.59804121743673 281.705791019841
4.58845719641577 281.542256020522
4.57887644842035 281.378092632052
4.56929900329895 281.213297769117
4.55972489118982 281.047868332546
4.55015414252366 280.881801209329
4.5405867880262 280.715093272632
4.53102285872092 280.547741381822
4.52146238593169 280.37974238249
4.51190540128544 280.211093106476
4.50235193671492 280.041790371899
4.49280202446132 279.871830983185
4.4832556970771 279.701211731106
4.47371298742863 279.529929392809
4.46417392869899 279.35798073186
4.45463855439072 279.185362498285
4.44510689832858 279.012071428611
4.43557899466236 278.838104245914
4.4260548778696 278.663457659872
4.41653458275848 278.488128366813
4.40701814447056 278.312113049774
4.39750559848362 278.135408378557
4.38799698061452 277.958011009794
4.37849232702197 277.779917587008
4.3689916742094 277.601124740687
4.35949505902785 277.421629088349
4.35000251867873 277.241427234618
4.34051409071679 277.060515771308
4.33102981305289 276.878891277497
4.32154972395692 276.696550319617
4.31207386206065 276.513489451541
4.30260226636064 276.329705214674
4.29313497622107 276.145194138054
4.28367203137665 275.959952738447
4.27421347193548 275.773977520452
4.26475933838197 275.587264976612
4.25530967157967 275.39981158752
4.24586451277419 275.21161382194
4.23642390359605 275.022668136925
4.22698788606355 274.83297097794
4.21755650258567 274.642518778994
4.20812979596492 274.451307962766
4.19870780940016 274.259334940752
4.18929058648954 274.066596113399
4.17987817123324 273.873087870253
4.17047060803638 273.678806590112
4.16106794171184 273.48374864118
4.15167021748303 273.287910381228
4.14227748098673 273.09128815776
4.13288977827588 272.893878308181
4.12350715582234 272.695677159974
4.11412966051966 272.496681030881
4.10475733968583 272.296886229087
4.095390241066 272.096289053412
4.08602841283518 271.894885793504
4.07667190360093 271.692672730046
4.06732076240605 271.489646134957
4.05797503873117 271.285802271609
4.04863478249745 271.081137395042
4.03930004406906 270.875647752187
4.02997087425587 270.6693295821
4.02064732431587 270.462179116193
4.01132944595777 270.254192578475
4.00201729134339 270.045366185803
3.99271091309019 269.835696148131
3.98341036427359 269.625178668771
3.97411569842939 269.413809944658
3.96482696955607 269.201586166622
3.95554423211712 268.988503519665
3.94626754104325 268.774558183247
3.93699695173458 268.559746331576
3.92773252006285 268.344064133904
3.91847430237349 268.127507754833
3.9092223554877 267.910073354624
3.89997673670444 267.691757089515
3.8907375038024 267.472555112044
3.8815047150419 267.252463571382
3.87227842916673 267.031478613668
3.86305870540593 266.809596382355
3.8538456034755 266.586813018562
3.8446391835801 266.363124661433
3.83543950641458 266.138527448501
3.82624663316557 265.913017516064
3.81706062551287 265.68659099956
3.80788154563088 265.459244033962
3.79870945618985 265.230972754166
3.78954442035719 265.001773295398
3.78038650179851 264.771641793618
3.77123576467878 264.540574385943
3.76209227366325 264.308567211068
3.75295609391839 264.075616409699
3.74382729111263 263.841718124991
3.73470593141713 263.606868502996
3.72559208150637 263.371063693119
3.71648580855866 263.134299848576
3.70738718025657 262.896573126869
3.69829626478726 262.657879690259
3.68921313084263 262.418215706254
3.68013784761951 262.177577348098
3.67107048481956 261.935960795278
3.66201111264922 261.693362234023
3.65295980181941 261.449777857827
3.64391663151859 261.205204069125
3.63488166547799 260.959636892977
3.62585497602023 260.713072535753
3.61683663587024 260.465507225382
3.60782671825436 260.216937199748
3.59882529689941 259.967358707254
3.58983244603156 259.716768007385
3.58084824037499 259.46516137129
3.57187275515056 259.212535082363
3.56290606607418 258.958885436834
3.55394824935514 258.704208744367
3.54499938169424 258.448501328667
3.53605954028176 258.191759528089
3.52712880279532 257.933979696264
3.51820724739752 257.675158202719
3.50929495273349 257.415291433516
3.50039199792817 257.154375791889
3.49149846258356 256.892407698895
3.48261442677566 256.629383594066
3.47373997105133 256.365299936067
3.46487517642497 256.10015320337
3.45602012437493 255.833939894921
3.44717489683986 255.566656530824
3.43833957621482 255.298299653022
3.42951424534715 255.028865825994
3.42069898753226 254.75835163745
3.41189388650913 254.486753699033
3.40309902645569 254.21406864703
3.39431449198393 253.940293143083
3.38554036813489 253.665423874911
3.37677674037336 253.389457557032
3.36802369458247 253.112390931493
3.35928131705798 252.834220768601
3.35054969450243 252.554943867663
3.34182891401908 252.274557057727
3.33311906310555 251.993057198329
3.32442022964735 251.710441180239
3.31573250191116 251.426705926217
3.30705596853785 251.141848391769
3.29839071853534 250.855865565903
3.28973684127118 250.568754471895
3.28109442646496 250.28051216805
3.27246356418047 249.991135748472
3.26384434481763 249.700622343828
3.25523685910419 249.408969122121
3.24664119808723 249.116173289461
3.2380574531244 248.822232090837
3.22948571587493 248.527142810889
3.22092607829043 248.230902774684
3.21237863260548 247.933509348488
3.20384347132788 247.634959940539
3.19532068722882 247.335252001822
3.18681037333271 247.034383026839
3.17831262290679 246.732350554379
3.1698275294506 246.42915216829
3.16135518668503 246.124785498243
3.15289568854139 245.8192482205
3.14444912914999 245.512538058672
3.13601560282869 245.204652784483
3.12759520407114 244.895590218519
3.11918802753476 244.585348230987
3.11079416802856 244.273924742457
3.10241372050068 243.961317724606
3.09404678002577 243.64752520096
3.08569344179209 243.332545247618
3.07735380108838 243.016375993986
3.0690279532906 242.699015623494
3.06071599384835 242.380462374309
3.05241801827116 242.060714540043
3.0441341221145 241.739770470449
3.03586440096565 241.417628572116
3.02760895042932 241.094287309148
3.0193678661131 240.769745203841
3.01114124361267 240.444000837343
3.00292917849688 240.117052850311
2.99473176629257 239.788899943558
2.98654910246928 239.459540878684
2.97838128242371 239.1289744787
2.97022840146408 238.797199628638
2.96209055479422 238.464215276157
2.95396783749759 238.130020432122
2.94586034452107 237.794614171186
2.93776817065867 237.457995632349
2.92969141053499 237.120164019507
2.92163015858864 236.781118601984
2.91358450905541 236.440858715057
2.90555455595146 236.099383760456
2.89754039305622 235.75669320686
2.88954211389526 235.412786590364
2.88155981172307 235.067663514944
2.87359357950568 234.721323652899
2.86564350990318 234.37376674527
2.85770969525221 234.024992602257
2.84979222754831 233.675001103604
2.84189119842821 233.323792198974
2.83400669915206 232.971365908305
2.8261388205856 232.617722322145
2.81828765318224 232.26286160197
2.81045328696519 231.906783980481
2.80263581150946 231.549489761886
2.79483531592384 231.190979322157
2.78705188883294 230.831253109268
2.77928561835916 230.470311643415
2.77153659210464 230.108155517217
2.76380489713328 229.744785395885
2.75609061995273 229.380202017387
2.74839384649641 229.014406192577
2.74071466210562 228.64739880531
2.73305315151163 228.279180812533
2.72540939881781 227.909753244354
2.71778348748193 227.539117204091
2.71017550029841 227.167273868293
2.70258551938076 226.794224486748
2.695013626144 226.419970382456
2.68745990128728 226.044512951593
2.67992442477656 225.667853663442
2.67240727582744 225.289994060305
2.6649085328881 224.91093575739
2.65742827362234 224.530680442681
2.64996657489288 224.149229876776
2.64252351274473 223.766585892711
2.63509916238872 223.382750395754
2.62769359818527 222.997725363177
2.62030689362832 222.611512844012
2.61293912132942 222.224114958775
2.60559035300208 221.835533899172
2.5982606594463 221.44577192778
2.59095011053334 221.054831377709
2.58365877519072 220.662714652237
2.57638672138741 220.269424224429
2.56913401611939 219.874962636721
2.56190072539531 219.479332500501
2.55468691422254 219.082536495648
2.54749264659346 218.684577370068
2.54031798547198 218.28545793919
2.53316299278041 217.885181085461
2.5260277293866 217.483749757799
2.51891225509139 217.081166971043
2.51181662861637 216.677435805374
2.50474090759194 216.272559405714
2.49768514854573 215.866540981113
2.49064940689131 215.459383804109
2.48363373691726 215.051091210075
2.47663819177658 214.641666596541
2.46966282347646 214.231113422504
2.46270768286836 213.819435207713
2.45577281963848 213.406635531948
2.44885828229862 212.992718034264
2.44196411817733 212.577686412239
2.43509037341154 212.161544421186
2.42823709293845 211.744295873366
2.42140432048786 211.325944637173
2.41459209857493 210.906494636312
2.40780046849322 210.485949848957
2.40102947030819 210.0643143069
2.3942791428511 209.641592094682
2.38754952371322 209.217787348716
2.38084064924058 208.79290425639
2.37415255452897 208.366947055168
2.36748527341941 207.939920031669
2.36083883849404 207.511827520746
2.35421328107236 207.082673904542
2.34760863120793 206.652463611549
2.34102491768537 206.221201115646
2.33446216801791 205.78889093514
2.32792040844519 205.355537631786
2.32139966393159 204.921145809811
2.31489995816483 204.485720114923
2.30842131355513 204.049265233314
2.30196375123457 203.611785890665
2.29552729105704 203.173286851132
2.28911195159843 202.73377291634
2.28271775015732 202.293248924362
2.27634470275596 201.851719748705
2.26999282414171 201.409190297279
2.26366212778887 200.965665511379
2.25735262590079 200.521150364647
2.25106432941244 200.075649862052
2.24479724799338 199.629169038851
2.23855139005097 199.181712959557
2.23232676273405 198.73328671691
2.22612337193698 198.283895430846
2.21994122230395 197.833544247457
2.21378031723369 197.382238337971
2.20764065888455 196.929982897717
2.20152224817988 196.476783145102
2.1954250848137 196.022644320588
2.18934916725682 195.567571685668
2.18329449276316 195.111570521855
2.17726105737641 194.654646129666
2.17124885593706 194.196803827614
2.16525788208967 193.73804895121
2.15928812829045 193.278386851958
2.15333958581513 192.817822896371
2.14741224476713 192.356362464982
2.14150609408596 191.894010951364
2.13562112155593 191.430773761163
2.12975731381512 190.966656311128
2.12391465636458 190.50166402816
2.11809313357779 190.035802348359
2.11229272871034 189.569076716087
2.1065134239099 189.101492583036
2.10075520022631 188.633055407304
2.09501803762205 188.163770652486
2.0893019149827 187.693643786767
2.08360681012783 187.222680282028
2.07793269982192 186.750885612969
2.07227955978554 186.27826525623
2.06664736470669 185.804824689532
2.06103608825236 185.330569390825
2.05544570308013 184.855504837451
2.0498761808501 184.379636505311
2.04432749223683 183.902969868052
2.03879960694148 183.425510396259
2.03329249370407 182.947263556664
2.02780612031591 182.468234811366
2.02234045363208 181.988429617057
2.01689545958406 181.507853424271
2.01147110319249 181.026511676639
2.00606734857999 180.544409810155
2.00068415898406 180.06155325246
2.0050547925404 179.546215564026
2.01045468211762 179.063971549367
2.01587516663347 178.582486633437
2.02131628213593 178.101766250844
2.026778063774 177.62181584384
2.03226054578822 177.142640861717
2.03776376149794 176.66424676007
2.04328774328864 176.186639000039
2.04883252259941 175.709823047546
2.05439812991054 175.233804372513
2.05998459473121 174.758588448072
2.06559194558734 174.284180749764
2.07122021000956 173.810586754721
2.07686941452138 173.337811940845
2.08253958462743 172.865861785962
2.08823074480191 172.394741766983
2.09394291847726 171.924457359037
2.09967612803291 171.455014034601
2.1054303947843 170.986417262624
2.11120573897202 170.518672507631
2.11700217975123 170.05178522882
2.12281973518123 169.585760879157
2.12865842221525 169.120604904452
2.13451825669052 168.656322742427
2.14039925331847 168.192919821784
2.14630142567528 167.730401561251
2.15222478619259 167.268773368632
2.15816934614851 166.808040639841
2.16413511565886 166.348208757936
2.17012210366872 165.889283092135
2.17613031794417 165.43126899684
2.18215976506442 164.974171810638
2.18821045041417 164.517996855313
2.1942823781762 164.062749434837
2.20037555132441 163.60843483437
2.20648997161704 163.155058319242
2.21262563959024 162.702625133942
2.218782554552 162.251140501097
2.22496071457633 161.800609620449
2.23116011649782 161.35103766783
2.23738075590657 160.902429794132
2.24362262714336 160.454791124282
2.24988572329525 160.008126756204
2.25617003619153 159.562441759793
2.26247555639995 159.117741175879
2.26880227322342 158.674030015197
2.27515017469699 158.231313257353
2.28151924758526 157.789595849792
2.28790947738008 157.348882706776
2.29432084829876 156.909178708349
2.30075334328251 156.470488699316
2.30720694399538 156.032817488227
2.31368163082354 155.59616984635
2.32017738287494 155.16055050667
2.32669417797939 154.725964162871
2.33323199268902 154.292415468341
2.33979080227913 153.859909035172
2.34637058074946 153.428449433172
2.35297130082581 152.99804118888
2.35959293396215 152.568688784594
2.36623545034304 152.140396657404
2.37289881888647 151.713169198229
2.37958300724717 151.287010750874
2.38628798182023 150.86192561109
2.39301370774517 150.43791802564
2.39976014891041 150.014992191388
2.40652726795815 149.593152254388
2.41331502628957 149.172402308991
2.42012338407055 148.75274639696
2.42695230023768 148.334188506607
2.43380173250473 147.916732571929
2.44067163736944 147.500382471772
2.44756197012081 147.085142029001
2.45447268484662 146.671015009685
2.46140373444147 146.258005122304
2.46835507061514 145.846116016965
2.47532664390129 145.435351284635
2.48231840366657 145.025714456394
2.48933029812012 144.617209002704
2.49636227432335 144.209838332691
2.50341427820015 143.803605793455
2.51048625454739 143.398514669383
2.51757814704584 142.9945681815
2.52468989827132 142.591769486817
2.53182144970627 142.190121677722
2.53897274175162 141.789627781368
2.54614371373895 141.390290759098
2.55333430394302 140.992113505883
2.56054444959454 140.59509884978
2.56777408689327 140.199249551412
2.57502315102142 139.804568303473
2.58229157615732 139.411057730247
2.58957929548934 139.018720387155
2.59688624123014 138.627558760321
2.60421234463111 138.237575266158
2.61155753599708 137.848772250983
2.61892174470132 137.461151990647
2.62630489920072 137.074716690191
2.63370692705118 136.689468483523
2.64112775492329 136.305409433122
2.64856730861812 135.922541529756
2.65602551308333 135.540866692234
2.66350229242931 135.160386767174
2.67099756994568 134.781103528792
2.67851126811777 134.403018678722
2.68604330864345 134.026133845851
2.69359361244995 133.650450586183
2.70116209971091 133.275970382721
2.70874868986358 132.902694645375
2.71635330162603 132.530624710895
2.72397585301462 132.159761842818
2.73161626136146 131.79010723145
2.73927444333203 131.42166199386
2.74695031494282 131.054427173902
2.75464379157914 130.688403742258
2.76235478801291 130.323592596505
2.77008321842053 129.959994561199
2.77782899640082 129.597610387985
2.78559203499298 129.236440755729
2.79337224669457 128.876486270669
2.80116954347955 128.517747466587
2.80898383681624 128.160224805007
2.8168150376854 127.803918675404
2.82466305659821 127.448829395444
2.83252780361427 127.094957211239
2.84040918835959 126.742302297617
2.84830712004449 126.390864758424
2.85622150748155 126.040644626833
2.86415225910339 125.69164186568
2.87209928298051 125.34385636781
2.88006248683899 124.997287956456
2.88804177807813 124.651936385617
2.89603706378803 124.30780134047
2.90404825076706 123.964882437787
2.91207524553922 123.62317922638
2.92011795437145 123.282691187551
2.92817628329076 122.943417735568
2.9362501381013 122.605358218149
2.94433942440127 122.268511916966
2.95244404759974 121.932878048162
2.96056391293324 121.598455762883
2.96869892548236 121.265244147824
2.97684899018804 120.933242225787
2.98501401186783 120.602448956257
2.99319389523191 120.272863235981
3.00138854489899 119.944483899573
3.00959786541203 119.617309720119
3.01782176125376 119.291339409799
3.02606013686208 118.966571620519
3.03431289664518 118.643004944555
3.04257994499659 118.320637915203
3.05086118630994 117.999469007446
3.05915652499358 117.679496638622
3.06746586548497 117.360719169106
3.07578911226488 117.043134903001
3.08412616987141 116.726742088833
3.09247694291373 116.411538920257
3.10084133608568 116.097523536771
3.10921925417915 115.78469402443
3.11761060209715 115.473048416578
3.12601528486682 115.162584694572
3.13443320765205 114.853300788524
3.14286427576601 114.545194578044
3.15130839468339 114.238263892979
3.15976547005241 113.932506514171
3.16823540770663 113.627920174212
3.17671811367653 113.324502558195
3.18521349420082 113.022251304484
3.19372145573758 112.721164005475
3.20224190497512 112.42123820836
3.21077474884263 112.1224714159
3.21931989452058 111.824861087193
3.22787724945093 111.528404638447
3.23644672134706 111.233099443751
3.24502821820349 110.938942835851
3.25362164830536 110.64593210692
3.26222692023769 110.354064509335
3.27084394289441 110.063337256449
3.27947262548714 109.773747523361
3.28811287755374 109.485292447694
3.29676460896669 109.197969130358
3.30542772994114 108.911774636322
3.31410215104283 108.626705995384
3.32278778319575 108.342760202929
3.33148453768952 108.059934220697
3.34019232618667 107.77822497754
3.34891106072959 107.497629370178
3.35764065374728 107.218144263956
3.36638101806194 106.939766493591
3.37513206689533 106.662492863917
3.3838937138748 106.386320150633
3.39266587303932 106.111245101037
3.40144845884508 105.837264434762
3.41024138617108 105.564374844502
3.41904457032435 105.292572996745
3.42785792704507 105.021855532482
3.43668137251145 104.752219067932
3.44551482334444 104.483660195245
3.45435819661221 104.216175483209
3.46321140983445 103.949761477948
3.4720743809865 103.684414703614
3.48094702850326 103.420131663076
3.48982927128293 103.156908838597
3.49872102869059 102.894742692512
3.50762222056154 102.633629667897
3.51653276720455 102.373566189227
3.52545258940486 102.114548663033
3.53438160842702 101.856573478555
3.54331974601761 101.599637008376
3.55226692440776 101.343735609063
3.56122306631547 101.088865621794
3.57018809494788 100.835023372979
3.57916193400323 100.582205174871
3.58814450767282 100.330407326177
3.5971357406427 100.079626112658
3.60613555809529 99.8298578077155
3.6151438857108 99.5810986729835
3.62416064966853 99.3333449589013
3.63318577664806 99.0865929052855
3.64221919383025 98.8408387418922
3.65126082889811 98.5960786889721
3.66031061003762 98.3523089578181
3.66936847358424 98.1095255320313
3.67843434110221 97.8677248424476
3.68750814218967 97.6269030643237
3.69658980705016 97.3870563783716
3.70567926639203 97.1481809589699
3.71477645142856 96.9102729746656
3.7238812938778 96.673328588668
3.73299372596246 96.437343959335
3.74211368040955 96.2023152406523
3.75124109045 95.9682385827043
3.76037588981818 95.7351101321375
3.76951801275129 95.5029260326171
3.77866739398865 95.2716824252746
3.78782396877095 95.0413754491491
3.79698767283935 94.8120012416205
3.80615844243451 94.5835559388354
3.81533621429557 94.3560356761251
3.82452092565899 94.1294365884169
3.83371251425735 93.9037548106375
3.84291091831806 93.6789864781089
3.852116076562 93.4551277269378
3.86132792820206 93.2321746943964
3.87054641294165 93.0101235192975
3.87977147097312 92.7889703423613
3.88900304297611 92.5687113065755
3.89824107011584 92.3493425575484
3.90748549404131 92.1308602438547
3.91673625688355 91.9132605173748
3.92599330125364 91.6965395336266
3.93525657024082 91.4806934520911
3.94452600741045 91.2657184365306
3.95380155680201 91.0516106553006
3.96308316292695 90.8383662816551
3.97237077076658 90.6259814940447
3.98166432576984 90.4144524764091
3.9909637738511 90.2037754184621
4.00026906138783 89.9939465159713
4.00958013521834 89.7849619710303
4.01889694263935 89.5768179923259
4.02821943140365 89.3695107953981
4.03754754971763 89.1630366028941
4.04688124623882 88.9573916448171
4.05622047007343 88.7525721587681
4.06556517077374 88.5485743901824
4.07491529833562 88.3453945925599
4.08427080319589 88.1430290276902
4.09363163622973 87.9414739658711
4.10299774874805 87.7407256861226
4.1123690924948 87.5407804763944
4.12174561964432 87.3416346337684
4.1311272827986 87.1432844646558
4.14051403498459 86.9457262849891
4.14990582965145 86.7489564204079
4.15930262066778 86.5529712064409
4.16870436231885 86.3577669886815
4.17811100930384 86.1633401229596
4.18752251673298 85.9696869755074
4.19693884012479 85.7768039231208
4.20635993540326 85.5846873533162
4.21578575889496 85.3933336644823
4.22521626732625 85.2027392660269
4.2346514178204 85.0129005785201
4.24409116789477 84.8238140338319
4.25353547545788 84.635476075266
4.26298429880662 84.4478831576892
4.2724375966233 84.2610317476563
4.28189532797285 84.0749183235309
4.29135745229989 83.8895393756017
4.30082392942584 83.7048914061956
4.31029471954611 83.5209709297859
4.31976978322713 83.3377744730966
4.32924908140354 83.1552985752037
4.33873257537528 82.9735397876313
4.34822022680471 82.7924946744456
4.35771199771377 82.6121598123436
4.36720785048105 82.4325317907392
4.376707747839 82.2536072118459
4.386211652871 82.0753826907549
4.39571952900855 81.8978548555109
4.40523134002843 81.7210203471844
4.41474705004978 81.5448758199397
4.42426662353138 81.3694179411014
4.43379002526872 81.1946433912159
4.44331722039125 81.020548864111
4.45284817435952 80.8471310669525
4.46238285296242 80.6743867202968
4.47192122231436 80.5023125581415
4.48146324885249 80.3309053279728
4.49100889933397 80.1601617908104
4.50055814083313 79.9900787212488
4.51011094073879 79.820652907497
4.5196672667515 79.651881151415
4.5292270868808 79.4837602685473
4.53879036944253 79.3162870881548
4.5483570830561 79.1494584532436
4.55792719664183 78.9832712205915
4.56750067941828 78.817722260772
4.57707750089954 78.6528084581765
4.58665763089264 78.4885267110334
4.59624103949489 78.3248739314258
4.60582769709124 78.1618470453063
4.61541757435171 77.9994429925104
4.6250106422288 77.837658726767
4.63460687195489 77.676491215708
4.64420623503968 77.5159374408744
4.65380870326768 77.3559943977219
4.66341424869564 77.1966590956237
4.67302284365006 77.037928557872
4.68263446072468 76.8797998216773
4.69224907277801 76.722269938166
4.70186665293086 76.5653359723763
4.71148717456389 76.408995003253
4.72111061131517 76.2532441236395
4.73073693707776 76.0980804402692
4.74036612599734 75.9435010737549
4.74999815246979 75.7895031585767
4.75963299113885 75.6360838430687
4.76927061689373 75.4832402894039
4.77891100486685 75.3309696735776
4.78855413043145 75.17926918539
4.79819996919932 75.0281360284273
4.80784849701853 74.8775674200405
4.81749968997114 74.7275605913248
4.82715352437098 74.5781127870961
4.8368099767614 74.4292212658668
4.84646902391305 74.2808832998211
4.85613064282172 74.1330961747884
4.8657948107061 73.9858571902156
4.87546150500569 73.8391636591388
4.88513070337861 73.6930129081538
4.89480238369946 73.5474022773853
4.90447652405726 73.4023291204552
4.91415310275333 73.2577908044506
4.92383209829918 73.1137847098898
4.93351348941452 72.9703082306882
4.94319725502518 72.8273587741231
4.95288337426107 72.6849337607975
4.96257182645421 72.5430306246035
4.97226259113671 72.401646812684
4.98195564803883 72.2607797853953
4.99165097708697 72.1204270162667
5.00134855840179 71.9805859919615
5.01104837229625 71.8412542122362
5.02075039927372 71.702429189899
5.03045462002607 71.5641084507679
5.04016101543185 71.4262895336287
5.04986956655435 71.2889699901912
5.05958025463985 71.1521473850456
5.06929306111574 71.0158192956186
5.07900796758873 70.8799833121281
5.08872495584305 70.7446370375383
5.09844400783871 70.6097780875134
5.1081651057097 70.4754040903715
5.11788823176227 70.3415126870379
5.12761336847321 70.2081015309976
5.13734049848814 70.0751682882479
5.14706960461978 69.94271063725
5.15680066984632 69.8107262688808
5.16653367730976 69.679212886384
5.1762686103142 69.5481682053208
5.18600545232428 69.4175899535204
5.19574418696352 69.2874758710303
5.20548479801276 69.1578237100656
5.21522726940852 69.0286312349591
5.22497158524149 68.8998962221103
5.2347177297549 68.7716164599343
5.24446568734308 68.6437897488106
5.25421544254985 68.5164139010316
5.26396698006703 68.3894867407507
5.27372028473297 68.2630061039304
5.28347534153104 68.1369698382905
5.29323213558819 68.0113758032551
5.30299065217347 67.8862218699007
5.3127508766966 67.7615059209029
5.32251279470655 67.6372258504842
5.33227639189014 67.5133795643606
5.34204165407062 67.3899649796886
5.35180856720628 67.2669800250122
5.36157711738915 67.1444226402091
5.37134729084353 67.0222907764378
5.38111907392477 66.9005823960837
5.39089245311785 66.7792954727057
5.40066741503609 66.6584279909825
5.41044394641989 66.5379779466591
5.42022203413537 66.4179433464924
5.43000166517315 66.2983222081985
5.43978282664706 66.1791125603976
5.44956550579289 66.0603124425613
5.45934968996717 65.9419199049578
5.46913536664591 65.8239330085988
5.47892252342344 65.706349825185
5.48871114801113 65.5891684370528
5.4985012282363 65.47238693712
5.50829275204096 65.3560034288324
5.51808570748067 65.2400160261095
5.52788008272343 65.1244228532914
5.53767586604846 65.0092220450845
5.54747304584515 64.8944117465083
5.55727161061188 64.7799901128416
5.56707154895494 64.6659553095688
5.57687284958746 64.552305512327
5.58667550132828 64.4390389068521
5.59647949310089 64.3261536889255
5.6062848139324 64.2136480643215
5.61609145295244 64.1015202487534
5.62589939939217 63.9897684678209
5.63570864258321 63.8783909569572
5.64551917195664 63.767385961376
5.65533097704201 63.656751736019
5.66514404746629 63.5464865455032
5.67495837295295 63.4365886640683
5.68477394332093 63.3270563755248
5.69459074848368 63.2178879732013
5.70440877844826 63.1090817598926
5.71422802331431 63.0006360478081
5.72404847327316 62.8925491585194
5.73387011860691 62.784819422909
5.74369294968749 62.6774451811189
5.75351695697576 62.570424782499
5.76334213102061 62.4637565855561
5.77316846245807 62.3574389579026
5.78299594201046 62.2514702762059
5.79282456048547 62.1458489261375
5.80265430877531 62.0405733023227
5.81248517785591 61.9356418082899
5.822317158786 61.8310528564205
5.83215024270633 61.7268048678991
5.84198442083883 61.6228962726634
5.85181968448577 61.5193255093545
5.861656025029 61.4160910252677
5.87149343392909 61.3131912763028
5.8813319027246 61.2106247269154
5.89117142303124 61.1083898500675
5.90101198654115 61.0064851271794
5.91085358502206 60.9049090480803
5.92069621031663 60.8036601109608
5.93053985434161 60.7027368223242
5.94038450908714 60.6021376969388
5.95023016661601 60.5018612577899
5.96007681906293 60.4019060360324
5.96992445863381 60.3022705709436
5.97977307760504 60.2029534098757
5.9896226683228 60.1039531082091
5.99947322320237 60.0052682293055
6.0093247347274 59.9068973444615
6.01917719544928 59.8088390328623
6.02903059798642 59.7110918815352
6.03888493502361 59.6136544853043
6.04874019931135 59.5165254467442
6.0585963836652 59.419703376135
6.06845348096511 59.3231868914167
6.07831148415481 59.2269746181443
6.08817038624118 59.1310651894428
6.09803018029358 59.0354572459627
6.10789085944328 58.9401494358356
6.1177524168828 58.84514041463
6.12761484586535 58.750428845307
6.13747813970419 58.6560133981769
6.14734229177206 58.5618927508557
6.15720729550057 58.4680655882213
6.16707314437964 58.3745306023709
6.17693983195691 58.2812864925776
6.18680735183719 58.1883319652484
6.19667569768185 58.0956657338808
6.20654486320831 58.0032865190215
6.21641484218948 57.9111930482236
6.2262856284532 57.8193840560054
6.23615721588168 57.7278582838083
6.24602959841102 57.6366144799559
6.25590277003065 57.5456513996125
6.26577672478277 57.4549678047421
6.27565145676192 57.3645624640682
6.28552696011437 57.2744341530326
6.29540322903769 57.1845816537558
6.3052802577802 57.0950037549964
6.31515804064051 57.0056992521116
6.32503657196698 56.9166669470172
6.33491584615729 56.8279056481487
6.34479585765792 56.7394141704218
6.35467660096368 56.6511913351932
6.36455807061726 56.5632359702225
6.37444026120875 56.475546909633
6.38432316737515 56.3881229938736
6.39420678379998 56.3009630696808
6.40409110521276 56.2140659900408
6.41397612638861 56.1274306141516
6.42386184214779 56.0410558073856
6.43374824735525 55.9549404412526
6.44363533692024 55.8690833933624
6.45352310579581 55.7834835473882
6.46341154897847 55.6981397930299
6.47330066150771 55.6130510259777
6.48319043846559 55.5282161478757
6.49308087497639 55.4436340662865
6.50297196620611 55.3593036946547
6.51286370736213 55.2752239522718
6.52275609369281 55.1913937642406
6.53264912048707 55.1078120614402
6.54254278307401 55.0244777804911
6.55243707682255 54.94138986372
6.56233199714101 54.8585472591261
6.57222753947675 54.7759489203458
6.58212369931579 54.6935938066195
6.59202047218247 54.6114808827569
6.60191785363902 54.5296091191036
6.61181583928528 54.4479774915077
6.62171442475827 54.3665849812866
6.63161360573187 54.285430575193
6.64151337791648 54.2045132653833
6.65141373705863 54.1238320493838
6.66131467894069 54.0433859300587
6.67121619938048 53.9631739155776
6.68111829423097 53.8831950193835
6.69102095937992 53.8034482601606
6.70092419074958 53.7239326618031
6.71082798429633 53.6446472533829
6.72073233601039 53.5655910691189
6.73063724191547 53.4867631483455
6.74054269806847 53.4081625354817
6.75044870055918 53.3297882800003
6.76035524550994 53.2516394363974
6.77026232907535 53.1737150641618
6.78016994744196 53.0960142277452
6.79007809682801 53.0185359965317
6.79998677348304 52.9412794448081
6.80989597368771 52.8642436517344
6.81980569375341 52.7874277013142
6.82971593002205 52.7108306823655
6.8396266788657 52.6344516884913
6.84953793668639 52.5582898180512
6.85944969991576 52.4823441741321
6.86936196501481 52.4066138645201
6.87927472847364 52.3310980016718
6.88918798681117 52.2557957026861
6.89910173657485 52.1807060892765
6.90901597434043 52.1058282877429
6.91893069671167 52.0311614289438
6.9288459003201 51.9567046482695
6.93876158182476 51.8824570856139
6.94867773791191 51.8084178853479
6.95859436529484 51.7345861962921
6.96851146071356 51.6609611716903
6.97842902093461 51.5875419691827
6.98834704275075 51.5143277507792
6.99826552298078 51.4413176828333
7.00818445846927 51.3685109360162
7.01810384608632 51.2959066852903
7.02802368272733 51.2235041098837
7.03794396531279 51.1513023932646
7.04786469078801 51.0793007231156
7.05778585612293 51.0074982913085
7.06770745831184 50.9358942938792
7.07762949437325 50.8644879310026
7.08755196134957 50.7932784069676
7.09747485630695 50.7222649301529
7.10739817633505 50.6514467130019
7.11732191854682 50.5808229719987
7.1272460800783 50.5103929276439
7.13717065808839 50.4401558044302
7.14709564975866 50.3701108308188
7.15702105229315 50.3002572392157
7.16694686291813 50.2305942659478
7.17687307888194 50.1611211512398
7.18679969745479 50.0918371391905
7.19672671592851 50.0227414777501
7.20665413161642 49.9538334186968
7.21658194185308 49.8851122176142
7.22651014399417 49.8165771338686
7.2364387354162 49.7482274305862
7.24636771351641 49.680062374631
7.25629707571256 49.6120812365825
7.26622681944272 49.544283290713
7.27615694216509 49.4766678149666
7.28608744135788 49.4092340909366
7.29601831451903 49.3419814038439
7.30594955916615 49.274909042516
7.31588117283622 49.2080162993647
7.32581315308553 49.1413024703655
7.33574549748943 49.0747668550364
7.3456782036422 49.0084087564163
7.35561126915687 48.9422274810448
7.36554469166505 48.8762223389414
7.37547846881676 48.8103926435843
7.38541259828028 48.7447377118907
7.395347077742 48.6792568641958
7.40528190490622 48.6139494242332
7.41521707749501 48.5488147191142
7.42515259324809 48.4838520793085
7.43508844992259 48.4190608386238
7.445024645293 48.3544403341864
7.45496117715093 48.2899899064218
7.464898043305 48.2257088990347
7.47483524158069 48.1615966589905
7.48477276982018 48.0976525364954
7.49471062588221 48.0338758849777
7.50464880764194 47.9702660610686
7.5145873129908 47.9068224245839
7.52452613983634 47.8435443385047
7.53446528610209 47.7804311689591
7.54440474972744 47.7174822852041
7.55434452866749 47.6546970596063
7.5642846208929 47.5920748676249
7.57422502438978 47.5296150877927
7.58416573715954 47.4673171016986
7.59410675721874 47.4051802939692
7.60404808259899 47.3432040522519
7.61398971134682 47.2813877671965
7.62393164152351 47.2197308324381
7.63387387120502 47.1582326445795
7.64381639848181 47.0968926031739
7.65375922145874 47.035710110708
7.66370233825495 46.9746845725847
7.67364574700372 46.913815397106
7.68358944585238 46.8531019954564
7.69353343296215 46.7925437816862
7.70347770650804 46.7321401726946
7.71342226467872 46.6718905882135
7.72336710567644 46.6117944507908
7.73331222771686 46.5518511857741
7.74325762902896 46.4920602212949
7.75320330785495 46.432420988252
7.76314926245012 46.3729329202957
7.77309549108274 46.3135954538119
7.78304199203396 46.2544080279065
7.79298876359768 46.1953700843892
7.80293580408047 46.1364810677586
7.81288311180142 46.0777404251862
7.82283068509209 46.0191476065012
7.83277852229636 45.960702064175
7.84272662177034 45.9024032533066
7.85267498188226 45.8442506316066
7.86262360101237 45.7862436593832
7.87257247755286 45.7283817995266
7.88252160990773 45.6706645174942
7.8924709964927 45.6130912812964
7.90242063573511 45.5556615614817
7.91237052607383 45.4983748311221
7.92232066595916 45.4412305657986
7.93227105385272 45.3842282435874
7.94222168822738 45.3273673450449
7.95217256756715 45.2706473531941
7.96212369036707 45.2140677535105
7.97207505513317 45.1576280339079
7.98202666038232 45.1013276847246
7.99197850464217 45.0451661987097
8.00193058645106 44.9891430710094
8.01188290435791 44.9332577991534
8.02183545692218 44.8775098830412
8.03178824271371 44.8218988249287
8.0417412603127 44.7664241294153
8.05169450830958 44.7110853034299
8.06164798530497 44.6558818562182
8.07160168990954 44.6008132993296
8.08155562074396 44.5458791466041
8.09150977643883 44.4910789141591
8.10146415563456 44.4364121203771
8.11141875698132 44.3818782858925
8.12137357913894 44.3274769335792
8.13132862077686 44.2732075885376
8.14128388057401 44.2190697780826
8.15123935721876 44.1650630317308
8.16119504940884 44.1111868811882
8.17115095585124 44.0574408603381
8.18110707526218 44.0038245052286
8.19106340636698 43.9503373540607
8.20101994790004 43.8969789471762
8.21097669860471 43.8437488270457
8.22093365723326 43.7906465382567
8.2308908225468 43.7376716275017
8.24084819331518 43.6848236435666
8.25080576831697 43.6321021373191
8.26076354633932 43.5795066616968
8.27072152617797 43.527036771696
8.2806797066371 43.47469202436
8.29063808652933 43.4224719787677
8.30059666467561 43.3703761960228
8.31055543990518 43.3184042392418
8.32051441105546 43.2665556735434
8.33047357697204 43.2148300660372
8.34043293650857 43.1632269858128
8.35039248852673 43.1117460039286
8.36035223189611 43.0603866934012
8.37031216549424 43.0091486291943
8.38027228820641 42.9580313882084
8.39023259892571 42.9070345492694
8.40019309655291 42.8561576931189
8.41015377999641 42.805400402403
8.42011464817219 42.7547622616617
8.43007570000374 42.7042428573193
8.440036934422 42.6538417776732
8.4499983503653 42.6035586128841
8.45995994677931 42.5533929549656
8.46992172261697 42.5033443977742
8.47988367683845 42.453412536999
8.48984580841106 42.4035969701517
8.49980811630923 42.3538972965569
8.50977059951443 42.3043131173421
8.51973325701512 42.2548440354274
8.5296960878067 42.2054896555165
8.53965909089145 42.1562495840865
8.54962226527849 42.1071234293781
8.55958560998368 42.0581108013866
8.56954912402963 42.0092113118518
8.57951280644561 41.9604245742489
8.5894766562675 41.9117502037786
8.59944067253774 41.8631878173584
8.60940485430529 41.8147370336128
8.61936920062556 41.7663974728644
8.62933371056038 41.7181687571244
8.63929838317793 41.6700505100835
8.64926321755271 41.6220423571033
8.65922821276546 41.5741439252067
8.66919336790316 41.5263548430692
8.67915868205893 41.47867474101
8.68912415433202 41.4311032509833
8.69908978382774 41.383640006569
8.70905556965742 41.3362846429647
8.71902151093836 41.2890367969765
8.72898760679379 41.2418961070103
8.73895385635284 41.1948622130637
8.74892025875045 41.147934756717
8.75888681312737 41.1011133811252
8.76885351863007 41.054397731009
8.77882037441075 41.007787452647
8.78878737962726 40.9612821938671
8.79875453344306 40.9148816040381
8.80872183502717 40.868585334062
8.81868928355416 40.8223930363651
8.82865687820408 40.7763043648907
8.83862461816241 40.7303189750904
8.84859250262006 40.6844365239164
8.85856053077326 40.6386566698134
8.86852870182359 40.5929790727109
8.87849701497791 40.547403394015
8.8884654694483 40.5019292966008
8.89843406445205 40.4565564448049
8.90840279921162 40.411284504417
8.91837167295456 40.3661131426727
8.92834068491354 40.3210420282459
8.93830983432623 40.2760708312412
8.94827912043535 40.2311992231859
8.95824854248854 40.1864268770231
8.9682180997384 40.1417534671042
8.97818779144242 40.097178669181
8.98815761686292 40.052702160399
8.99812757526707 40.0083236192895
9.0080976659268 39.9640427257629
};
\addplot [red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
2.00068415898406 180.06155325246
4.00026906138783 89.9939465159713
5.99947322320237 60.0052682293055
8.00193058645106 44.9891430710094
};
\addplot [thick, black]
table {%
9 280
8.9901184681818 279.91206761734
8.98023744907891 279.823946296025
8.9703569454086 279.735635452022
8.96047695990734 279.647134498166
8.95059749532856 279.558442845022
8.94071855444278 279.469559900882
8.93084014003768 279.380485071749
8.92096225491827 279.291217761336
8.91108490190697 279.201757371045
8.90120808384378 279.112103299967
8.89133180358634 279.022254944867
8.88145606401012 278.932211700175
8.87158086800847 278.841972957977
8.86170621849283 278.751538108004
8.85183211839277 278.660906537622
8.84195857065619 278.570077631821
8.83208557824939 278.479050773209
8.82221314415725 278.387825341997
8.81234127138333 278.29640071599
8.80246996294998 278.204776270579
8.79259922189853 278.112951378729
8.78272905128938 278.020925410969
8.77285945420212 277.92869773538
8.76299043373573 277.836267717587
8.75312199300865 277.74363472075
8.74325413515894 277.650798105548
8.73338686334443 277.557757230173
8.72352018074283 277.464511450319
8.71365409055192 277.37106011917
8.70378859598962 277.27740258739
8.69392370029421 277.183538203113
8.68405940672439 277.089466311932
8.67419571855951 276.995186256885
8.66433263909965 276.900697378451
8.65447017166581 276.805999014533
8.64460831959999 276.711090500452
8.63474708626545 276.61597116893
8.62488647504675 276.520640350087
8.61502648934997 276.425097371422
8.60516713260282 276.329341557807
8.59530840825482 276.233372231477
8.58545031977745 276.137188712013
8.57559287066429 276.040790316336
8.56573606443121 275.944176358697
8.55587990461648 275.847346150659
8.54602439478097 275.750299001092
8.53616953850828 275.65303421616
8.52631533940493 275.555551099309
8.5164618011005 275.457848951255
8.50660892724781 275.359927069976
8.49675672152306 275.261784750697
8.48690518762605 275.163421285878
8.47705432928027 275.064835965207
8.46720415023313 274.966028075585
8.4573546542561 274.866996901115
8.44750584514491 274.76774172309
8.43765772671968 274.668261819983
8.42781030282514 274.568556467435
8.41796357733076 274.468624938239
8.40811755413097 274.368466502336
8.39827223714531 274.268080426798
8.3884276303186 274.167465975815
8.37858373762117 274.066622410687
8.36874056304898 273.965548989811
8.35889811062385 273.864244968669
8.34905638439362 273.762709599813
8.33921538843233 273.660942132857
8.32937512684046 273.558941814465
8.31953560374502 273.456707888335
8.30969682329986 273.354239595192
8.29985878968576 273.25153617277
8.29002150711068 273.148596855806
8.28018497980994 273.045420876024
8.27034921204641 272.942007462123
8.26051420811071 272.838355839765
8.25067997232143 272.734465231565
8.24084650902528 272.630334857076
8.23101382259735 272.525963932775
8.22118191744128 272.421351672056
8.21135079798948 272.316497285214
8.20152046870331 272.211399979431
8.19169093407332 272.106058958768
8.18186219861945 272.000473424149
8.17203426689123 271.894642573349
8.16220714346801 271.788565600982
8.15238083295916 271.682241698489
8.14255534000429 271.575670054125
8.13273066927346 271.468849852945
8.12290682546744 271.361780276791
8.11308381331786 271.254460504283
8.10326163758751 271.146889710802
8.09344030307048 271.039067068479
8.08361981459248 270.930991746184
8.073800177011 270.82266290951
8.06398139521554 270.714079720759
8.05416347412788 270.605241338936
8.04434641870229 270.496146919728
8.03453023392577 270.386795615496
8.02471492481827 270.277186575261
8.01490049643296 270.167318944689
8.00508695385643 270.057191866083
7.99527430220897 269.946804478362
7.98546254664477 269.836155917055
7.97565169235222 269.725245314286
7.96584174455412 269.614071798759
7.95603270850791 269.502634495746
7.94622458950597 269.390932527076
7.93641739287586 269.278965011117
7.92661112398053 269.166731062766
7.91680578821864 269.054229793438
7.90700139102476 268.941460311048
7.89719793786968 268.82842172
7.88739543426063 268.715113121173
7.87759388574158 268.60153361191
7.86779329789347 268.487682286002
7.85799367633451 268.373558233677
7.84819502672044 268.259160541582
7.83839735474477 268.144488292777
7.82860066613912 268.029540566714
7.81880496667341 267.914316439232
7.80901026215622 267.798814982533
7.79921655843503 267.68303526518
7.78942386139648 267.566976352074
7.77963217696671 267.450637304446
7.76984151111159 267.334017179844
7.76005186983705 267.217115032115
7.75026325918934 267.099929911397
7.74047568525534 266.982460864099
7.73068915416285 266.864706932897
7.72090367208088 266.74666715671
7.71111924521996 266.628340570694
7.70133587983243 266.509726206226
7.69155358221275 266.39082309089
7.68177235869779 266.271630248464
7.67199221566717 266.152146698907
7.66221315954354 266.032371458346
7.65243519679288 265.91230353906
7.64265833392487 265.79194194947
7.63288257749315 265.671285694122
7.62310793409565 265.550333773678
7.61333441037494 265.429085184897
7.60356201301852 265.307538920627
7.59379074875916 265.185693969786
7.58402062437523 265.063549317356
7.57425164669101 264.941103944362
7.56448382257705 264.818356827861
7.5547171589505 264.695306940934
7.54495166277542 264.571953252663
7.53518734106315 264.448294728126
7.52542420087265 264.324330328378
7.5156622493108 264.200059010444
7.50590149353282 264.075479727297
7.49614194074255 263.950591427852
7.48638359819286 263.825393056952
7.47662647318596 263.699883555349
7.46687057307377 263.574061859697
7.45711590525828 263.447926902538
7.44736247719193 263.321477612284
7.43761029637793 263.194712913211
7.42785937037068 263.067631725441
7.41810970677609 262.940232964928
7.40836131325199 262.812515543451
7.39861419750848 262.684478368595
7.38886836730831 262.55612034374
7.37912383046729 262.427440368049
7.36938059485461 262.298437336455
7.35963866839328 262.169110139647
7.3498980590605 262.039457664057
7.34015877488805 261.909478791851
7.33042082396266 261.77917240091
7.32068421442645 261.648537364823
7.31094895447729 261.517572552872
7.30121505236922 261.386276830018
7.29148251641284 261.254649056892
7.28175135497573 261.122688089781
7.27202157648285 260.990392780614
7.26229318941696 260.857761976952
7.25256620231901 260.724794521974
7.24284062378859 260.591489254466
7.23311646248434 260.45784500881
7.22339372712434 260.323860614968
7.2136724264866 260.189534898474
7.20395256940941 260.054866680421
7.19423416479185 259.919854777448
7.18451722159415 259.784498001729
7.17480174883818 259.648795160963
7.16508775560788 259.512745058358
7.15537525104967 259.376346492625
7.14566424437294 259.239598257963
7.13595474485047 259.102499144048
7.12624676181887 258.965047936022
7.11654030467909 258.827243414485
7.1068353828968 258.689084355478
7.09713200600291 258.550569530477
7.087430183594 258.41169770638
7.0777299253328 258.272467645497
7.06803124094866 258.132878105538
7.058334140238 257.992927839606
7.04863863306483 257.852615596181
7.03894472936116 257.711940119115
7.02925243912754 257.570900147619
7.01956177243352 257.429494416255
7.00987273941814 257.287721654923
7.0001853502904 257.145580588854
6.99049961532979 257.003069938599
6.98081554488675 256.86018842002
6.97113314938319 256.71693474428
6.96145243931297 256.573307617834
6.95177342524245 256.429305742422
6.94209611781092 256.284927815056
6.9324205277312 256.140172528013
6.92274666579007 255.99503856883
6.91307454284885 255.849524620288
6.90340416984389 255.70362936041
6.8937355577871 255.55735146245
6.88406871776645 255.410689594888
6.87440366094656 255.263642421415
6.86474039856916 255.116208600935
6.85507894195367 254.968386787549
6.84541930249772 254.820175630554
6.83576149167771 254.671573774432
6.82610552104931 254.522579858845
6.81645140224808 254.373192518626
6.80679914698994 254.223410383775
6.79714876707177 254.073232079452
6.78750027437195 253.922656225971
6.77785368085094 253.771681438792
6.76820899855181 253.620306328518
6.75856623960083 253.468529500888
6.74892541620803 253.316349556773
6.73928654066775 253.163765092169
6.72964962535927 253.010774698194
6.72001468274731 252.857376961082
6.71038172538269 252.703570462179
6.70075076590285 252.549353777941
6.69112181703247 252.394725479928
6.68149489158405 252.239684134798
6.6718700024585 252.084228304309
6.66224716264574 251.928356545314
6.65262638522528 251.772067409754
6.64300768336685 251.615359444664
6.63339107033099 251.45823119216
6.62377655946966 251.300681189448
6.61416416422682 251.142707968813
6.60455389813911 250.984310057623
6.59494577483638 250.825485978327
6.58533980804239 250.666234248453
6.57573601157536 250.506553380608
6.56613439934866 250.346441882479
6.55653498537137 250.185898256831
6.54693778374896 250.024921001507
6.53734280868392 249.863508609434
6.52775007447636 249.701659568616
6.51815959552466 249.539372362144
6.50857138632615 249.37664546819
6.49898546147771 249.213477360014
6.4894018356764 249.049866505967
6.47982052372016 248.885811369489
6.47024154050845 248.721310409117
6.46066490104287 248.556362078487
6.45109062042784 248.390964826336
6.44151871387126 248.22511709651
6.43194919668515 248.058817327966
6.42238208428636 247.89206395478
6.41281739219718 247.724855406147
6.40325513604604 247.557190106394
6.39369533156818 247.389066474982
6.38413799460632 247.220482926512
6.37458314111132 247.051437870736
6.36503078714289 246.881929712563
6.35548094887024 246.711956852065
6.34593364257275 246.541517684488
6.33638888464073 246.370610600263
6.32684669157599 246.199233985009
6.31730707999264 246.027386219548
6.30777006661771 245.855065679917
6.29823566829185 245.682270737372
6.28870390197006 245.508999758406
6.27917478472235 245.33525110476
6.26964833373445 245.161023133431
6.26012456630851 244.986314196688
6.2506034998638 244.811122642089
6.2410851519374 244.635446812487
6.23156954018494 244.459285046051
6.22205668238127 244.282635676279
6.21254659642116 244.105497032013
6.20303930032005 243.927867437456
6.19353481221473 243.749745212187
6.18403315036406 243.571128671182
6.17453433314966 243.392016124828
6.16503837907668 243.212405878945
6.15554530677443 243.0322962348
6.14605513499717 242.851685489132
6.13656788262481 242.670571934171
6.12708356866357 242.488953857656
6.11760221224678 242.30682954286
6.10812383263554 242.12419726861
6.09864844921947 241.94105530931
6.08917608151742 241.757401934967
6.07970674917816 241.573235411212
6.07024047198116 241.388553999327
6.06077726983725 241.203355956268
6.05131716278939 241.017639534694
6.04186017101335 240.831402982992
6.03240631481846 240.644644545305
6.02295561464831 240.457362461563
6.01350809108147 240.269554967505
6.00406376483223 240.081220294717
5.9946226567513 239.892356670658
5.98518478782652 239.70296231869
5.97575017918362 239.513035458115
5.96631885208687 239.322574304203
5.95689082793986 239.131577068228
5.94746612828618 238.940041957501
5.93804477481014 238.747967175406
5.92862678933748 238.555350921435
5.91921219383609 238.362191391228
5.90980101041672 238.168486776605
5.90039326133367 237.974235265609
5.8909889689855 237.779435042543
5.88158815591576 237.58408428801
5.87219084481367 237.388181178956
5.86279705851481 237.191723888709
5.85340682000183 236.994710587024
5.84402015240516 236.797139440125
5.83463707900367 236.599008610751
5.8252576232254 236.400316258198
5.8158818086482 236.20106053837
5.80650965900044 236.001239603823
5.7971411981617 235.800851603813
5.78777645016341 235.599894684348
5.77841543918957 235.398366988234
5.76905818957738 235.196266655128
5.75970472904817 234.993591881752
5.75035507898845 234.790340751157
5.7410092642563 234.586511385247
5.73166730980865 234.382101911627
5.72232924075894 234.177110455024
5.71299508237774 233.971535137339
5.70366486009343 233.765374077711
5.69433859949279 233.558625392573
5.68501632632164 233.351287195712
5.67569806648549 233.14335759833
5.66638384605011 232.934834709108
5.65707369124218 232.725716634265
5.64776762844987 232.516001477629
5.63846568422347 232.305687340694
5.62916788527592 232.094772322693
5.61987425848347 231.883254520664
5.6105848308862 231.671132029515
5.60129962968863 231.4584029421
5.59201868226025 231.245065349284
5.58274201613609 231.031117340019
5.57346965901727 230.816557001415
5.56420163877156 230.601382418816
5.55493798343385 230.385591675873
5.54567872120675 230.169182854623
5.53642388046103 229.952154035568
5.52717348973617 229.734503297748
5.51792757774086 229.51622871883
5.50868617335346 229.297328375181
5.49944930562247 229.077800341955
5.49021700376703 228.857642693179
5.48098929717736 228.636853501832
5.47176621541518 228.415430839936
5.46254778821418 228.193372778642
5.45333404548043 227.970677388319
5.44412501729277 227.747342738643
5.43492073390326 227.523366898691
5.4257212257375 227.29874793703
5.41652652339506 227.073483921813
5.40733665764983 226.847572920875
5.39815165945035 226.621013001826
5.38897155992016 226.393802232152
5.37979639035814 226.165938679313
5.37062618223879 225.937420410843
5.36146096721254 225.708245494449
5.35230077710604 225.47841199812
5.34314564392239 225.247917990225
5.33399559984146 225.016761539623
5.32485067722006 224.784940715767
5.31571090859218 224.552453588812
5.30657632666923 224.319298229727
5.29744696434018 224.085472710404
5.28832285467174 223.850975103771
5.27920403090857 223.615803483904
5.27009052647334 223.379955926144
5.26098237496691 223.143430507211
5.25187961016841 222.906225305322
5.2427822660353 222.668338400313
5.23369037670351 222.429767873754
5.22460397648741 222.190511809075
5.21552309987988 221.950568291686
5.2064477815523 221.709935409103
5.19737805635456 221.468611251072
5.18831395931502 221.226593909699
5.17925552564045 220.983881479575
5.17020279071596 220.740472057906
5.16115579010494 220.496363744649
5.15211455954887 220.251554642635
5.14307913496727 220.006042857713
5.13404955245748 219.759826498877
5.1250258482945 219.512903678408
5.11600805893081 219.265272512008
5.10699622099607 219.01693111894
5.09799037129695 218.767877622172
5.0889905468168 218.518110148512
5.07999678471539 218.267626828756
5.07100912232853 218.016425797833
5.06202759716779 217.764505194946
5.05305224692006 217.511863163723
5.04408310944718 217.258497852366
5.03512022278552 217.004407413795
5.0261636251455 216.749590005805
5.01721335491113 216.494043791217
5.0082694506395 216.237766938026
4.99933195106022 215.980757619564
4.99040089507489 215.72301401465
4.98147632175648 215.464534307748
4.97255827034873 215.205316689128
4.96364678026546 214.945359355024
4.95474189108996 214.684660507793
4.94584364257422 214.423218356079
4.93695207463819 214.161031114979
4.92806722736906 213.8980970062
4.91918914102042 213.634414258232
4.91031785601141 213.369981106509
4.9014534129259 213.104795793581
4.89259585251159 212.838856569281
4.88374521567905 212.572161690894
4.87490154350076 212.30470942333
4.86606487721017 212.036498039296
4.85723525820059 211.767525819466
4.84841272802422 211.497791052659
4.83959732839099 211.227292036014
4.83078910116744 210.956027075163
4.8219880883756 210.68399448441
4.81319433219173 210.411192586911
4.80440787494515 210.13761971485
4.79562875911691 209.863274209619
4.78685702733853 209.588154422002
4.77809272239067 209.312258712352
4.76933588720169 209.035585450777
4.7605865648463 208.758133017324
4.75184479854409 208.479899802157
4.74311063165803 208.200884205749
4.73438410769297 207.921084639064
4.72566527029405 207.640499523742
4.71695416324513 207.35912729229
4.70825083046712 207.076966388266
4.69955531601636 206.794015266466
4.69086766408281 206.510272393118
4.68218791898841 206.225736246067
4.67351612518519 205.940405314966
4.6648523272535 205.654278101466
4.65619656990012 205.367353119406
4.64754889795634 205.079628895006
4.63890935637602 204.79110396706
4.6302779902336 204.50177688712
4.62165484472206 204.2116462197
4.61303996515088 203.920710542457
4.60443339694388 203.628968446391
4.5958351856371 203.336418536038
4.58724537687663 203.043059429658
4.57866401641631 202.748889759433
4.57009115011553 202.453908171657
4.56152682393688 202.158113326933
4.55297108394377 201.861503900364
4.54442397629811 201.564078581745
4.53588554725779 201.265836075762
4.52735584317424 200.966775102177
4.51883491048994 200.66689439603
4.51032279573579 200.366192707823
4.50181954552857 200.06466880372
4.49332520656828 199.762321465735
4.48483982563544 199.459149491925
4.47636344958838 199.155151696584
4.46789612536048 198.850326910429
4.45943789995735 198.544673980798
4.450988820454 198.238191771832
4.44254893399193 197.930879164671
4.43411828777624 197.622735057641
4.42569692907261 197.313758366442
4.41728490520433 197.003948024336
4.40888226354925 196.693302982334
4.40048905153668 196.381822209381
4.39210531664425 196.069504692545
4.38373110639478 195.756349437196
4.37536646835303 195.442355467193
4.3670114501225 195.127521825068
4.3586660993421 194.811847572202
4.35033046368285 194.495331789008
4.34200459084454 194.177973575114
4.33368852855228 193.859772049533
4.32538232455311 193.540726350846
4.31708602661251 193.220835637375
4.30879968251088 192.900099087356
4.30052334004001 192.578515899113
4.29225704699949 192.25608529123
4.2840008511931 191.932806502716
4.27575480042513 191.608678793178
4.26751894249672 191.283701442984
4.25929332520215 190.957873753429
4.25107799632504 190.631195046898
4.24287300363457 190.303664667025
4.23467839488172 189.975281978855
4.22649421779533 189.646046368999
4.21832052007826 189.31595724579
4.21015734940348 188.985014039436
4.2020047534101 188.653216202173
4.1938627796994 188.320563208411
4.18573147583083 187.987054554883
4.17761088931798 187.652689760787
4.16950106762451 187.317468367935
4.16140205816004 186.981389940883
4.15331390827608 186.644454067078
4.14523666526186 186.306660356987
4.13717037634015 185.968008444233
4.1291150886631 185.628497985723
4.12107084930801 185.288128661778
4.11303770527309 184.946900176254
4.10501570347321 184.60481225667
4.09700489073562 184.261864654322
4.08900531379563 183.918057144402
4.08101701929232 183.57338952611
4.07304005376418 183.22786162277
4.06507446364477 182.881473281932
4.05712029525832 182.53422437548
4.0491775948154 182.186114799733
4.04124640840844 181.837144475544
4.03332678200737 181.487313348397
4.02541876145516 181.136621388498
4.01752239246342 180.785068590864
4.00963772060787 180.432654975411
4.00176479132396 180.079380587036
4.00078150376845 180.035160800016
4.00028992910563 180.01304586416
4.00004415905553 180.001987135562
4.00001343860942 180.000604735392
4.0000057585204 180.000259133708
4.00000191848151 180.000086332456
4.00000095847249 180.000043132092
4.00000047846807 180.000021531903
4.00000023846588 180.000010731807
4.00000011846479 180.000005331759
4.00000005846425 180.000002631735
4.00000002846398 180.000001281722
4.00000001346384 180.000000606716
4.00000000596378 180.000000269213
4.00000000221374 180.000000100462
4.00000000033873 180.000000016086
3.99999999986997 179.999999994992
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
3.99999999986997 179.999999994992
};
\addplot [thick, black]
table {%
9 80
8.9901184681818 80.0879323826597
8.98023744907891 80.1760537039754
8.9703569454086 80.2643645479777
8.96047695990734 80.352865501834
8.95059749532856 80.4415571549778
8.94071855444278 80.5304400991184
8.93084014003768 80.6195149282506
8.92096225491827 80.7087822386645
8.91108490190697 80.7982426289553
8.90120808384378 80.8878967000331
8.89133180358634 80.977745055133
8.88145606401012 81.0677882998247
8.87158086800847 81.1580270420225
8.86170621849283 81.2484618919957
8.85183211839277 81.3390934623782
8.84195857065619 81.4299223681786
8.83208557824939 81.5209492267906
8.82221314415725 81.612174658003
8.81234127138333 81.7035992840098
8.80246996294998 81.7952237294205
8.79259922189853 81.8870486212706
8.78272905128938 81.9790745890312
8.77285945420212 82.0713022646204
8.76299043373573 82.1637322824128
8.75312199300865 82.2563652792502
8.74325413515894 82.3492018944524
8.73338686334443 82.4422427698271
8.72352018074283 82.535488549681
8.71365409055192 82.6289398808298
8.70378859598962 82.7225974126095
8.69392370029421 82.8164617968865
8.68405940672439 82.9105336880685
8.67419571855951 83.0048137431152
8.66433263909965 83.0993026215492
8.65447017166581 83.1940009854667
8.64460831959999 83.2889094995482
8.63474708626545 83.3840288310697
8.62488647504675 83.4793596499132
8.61502648934997 83.5749026285785
8.60516713260282 83.6706584421929
8.59530840825482 83.7666277685234
8.58545031977745 83.8628112879874
8.5755928706643 83.9592096836635
8.56573606443122 84.055823641303
8.55587990461648 84.152653849341
8.54602439478097 84.2497009989078
8.53616953850828 84.3469657838398
8.52631533940493 84.444448900691
8.5164618011005 84.5421510487445
8.50660892724781 84.6400729300236
8.49675672152307 84.7382152493035
8.48690518762605 84.8365787141223
8.47705432928027 84.9351640347931
8.46720415023313 85.0339719244151
8.4573546542561 85.1330030988853
8.44750584514491 85.23225827691
8.43765772671969 85.3317381800167
8.42781030282514 85.4314435325655
8.41796357733076 85.5313750617609
8.40811755413097 85.6315334976636
8.39827223714531 85.7319195732022
8.38842763031861 85.8325340241853
8.37858373762117 85.9333775893129
8.36874056304899 86.0344510101885
8.35889811062385 86.1357550313311
8.34905638439362 86.2372904001873
8.33921538843234 86.3390578671428
8.32937512684046 86.441058185535
8.31953560374503 86.5432921116647
8.30969682329986 86.6457604048083
8.29985878968576 86.7484638272299
8.29002150711069 86.8514031441938
8.28018497980994 86.954579123976
8.27034921204641 87.0579925378773
8.26051420811072 87.1616441602348
8.25067997232143 87.2655347684347
8.24084650902528 87.3696651429244
8.23101382259735 87.4740360672251
8.22118191744129 87.5786483279438
8.21135079798948 87.6835027147863
8.20152046870331 87.788600020569
8.19169093407332 87.893941041232
8.18186219861945 87.9995265758513
8.17203426689123 88.1053574266514
8.16220714346801 88.211434399018
8.15238083295916 88.3177583015105
8.14255534000429 88.4243299458746
8.13273066927347 88.5311501470553
8.12290682546744 88.6382197232092
8.11308381331787 88.7455394957174
8.10326163758751 88.8531102891983
8.09344030307049 88.9609329315206
8.08361981459249 89.0690082538155
8.073800177011 89.1773370904903
8.06398139521554 89.2859202792408
8.05416347412788 89.3947586610641
8.04434641870229 89.5038530802722
8.03453023392577 89.613204384504
8.02471492481828 89.7228134247392
8.01490049643297 89.8326810553105
8.00508695385644 89.9428081339174
7.99527430220897 90.0531955216384
7.98546254664478 90.163844082945
7.97565169235223 90.274754685714
7.96584174455412 90.385928201241
7.95603270850791 90.4973655042535
7.94622458950598 90.6090674729241
7.93641739287586 90.7210349888834
7.92661112398054 90.8332689372336
7.91680578821864 90.9457702065615
7.90700139102476 91.0585396889518
7.89719793786968 91.1715782800002
7.88739543426063 91.2848868788269
7.87759388574158 91.3984663880897
7.86779329789347 91.5123177139975
7.85799367633452 91.6264417663233
7.84819502672044 91.740839458418
7.83839735474478 91.8555117072234
7.82860066613912 91.9704594332855
7.81880496667341 92.0856835607684
7.80901026215623 92.2011850174668
7.79921655843503 92.3169647348203
7.78942386139649 92.4330236479264
7.77963217696671 92.5493626955538
7.7698415111116 92.665982820156
7.76005186983705 92.7828849678847
7.75026325918934 92.9000700886034
7.74047568525534 93.0175391359005
7.73068915416285 93.135293067103
7.72090367208088 93.2533328432898
7.71111924521996 93.3716594293056
7.70133587983243 93.4902737937737
7.69155358221275 93.6091769091099
7.68177235869779 93.7283697515359
7.67199221566718 93.8478533010926
7.66221315954354 93.9676285416539
7.65243519679289 94.0876964609398
7.64265833392488 94.20805805053
7.63288257749315 94.3287143058775
7.62310793409566 94.4496662263219
7.61333441037495 94.5709148151028
7.60356201301853 94.6924610793733
7.59379074875916 94.8143060302135
7.58402062437523 94.9364506826438
7.57425164669101 95.0588960556384
7.56448382257706 95.1816431721386
7.5547171589505 95.3046930590663
7.54495166277543 95.4280467473372
7.53518734106316 95.5517052718745
7.52542420087265 95.6756696716216
7.5156622493108 95.7999409895563
7.50590149353282 95.9245202727032
7.49614194074256 96.0494085721475
7.48638359819287 96.1746069430483
7.47662647318597 96.3001164446513
7.46687057307377 96.4259381403029
7.45711590525829 96.5520730974624
7.44736247719193 96.6785223877157
7.43761029637793 96.8052870867885
7.42785937037068 96.9323682745591
7.41810970677609 97.0597670350715
7.40836131325199 97.1874844565486
7.39861419750848 97.315521631405
7.38886836730832 97.4438796562602
7.37912383046729 97.572559631951
7.36938059485461 97.7015626635451
7.35963866839329 97.8308898603534
7.34989805906051 97.9605423359428
7.34015877488805 98.0905212081492
7.33042082396266 98.22082759909
7.32068421442645 98.3514626351769
7.31094895447729 98.4824274471284
7.30121505236922 98.613723169982
7.29148251641284 98.7453509431075
7.28175135497573 98.8773119102185
7.27202157648285 99.0096072193855
7.26229318941696 99.1422380230479
7.25256620231901 99.275205478026
7.2428406237886 99.4085107455337
7.23311646248434 99.5421549911902
7.22339372712435 99.6761393850322
7.2136724264866 99.8104651015259
7.20395256940942 99.945133319579
7.19423416479185 100.080145222552
7.18451722159415 100.215501998271
7.17480174883818 100.351204839037
7.16508775560788 100.487254941642
7.15537525104967 100.623653507375
7.14566424437294 100.760401742037
7.13595474485047 100.897500855952
7.12624676181888 101.034952063978
7.11654030467909 101.172756585515
7.1068353828968 101.310915644522
7.09713200600291 101.449430469523
7.087430183594 101.58830229362
7.0777299253328 101.727532354503
7.06803124094866 101.867121894462
7.05833414023801 102.007072160394
7.04863863306483 102.147384403819
7.03894472936116 102.288059880885
7.02925243912754 102.429099852381
7.01956177243352 102.570505583745
7.00987273941814 102.712278345077
7.0001853502904 102.854419411146
6.99049961532979 102.996930061401
6.98081554488675 103.13981157998
6.97113314938319 103.28306525572
6.96145243931297 103.426692382166
6.95177342524245 103.570694257578
6.94209611781092 103.715072184944
6.9324205277312 103.859827471987
6.92274666579007 104.00496143117
6.91307454284885 104.150475379712
6.90340416984389 104.29637063959
6.8937355577871 104.44264853755
6.88406871776646 104.589310405112
6.87440366094656 104.736357578585
6.86474039856916 104.883791399065
6.85507894195367 105.031613212451
6.84541930249772 105.179824369446
6.83576149167771 105.328426225568
6.82610552104932 105.477420141155
6.81645140224808 105.626807481374
6.80679914698994 105.776589616225
6.79714876707177 105.926767920548
6.78750027437195 106.077343774029
6.77785368085094 106.228318561208
6.76820899855182 106.379693671482
6.75856623960084 106.531470499112
6.74892541620803 106.683650443227
6.73928654066775 106.836234907831
6.72964962535927 106.989225301806
6.72001468274731 107.142623038918
6.71038172538269 107.296429537821
6.70075076590285 107.450646222058
6.69112181703248 107.605274520072
6.68149489158406 107.760315865202
6.6718700024585 107.915771695691
6.66224716264574 108.071643454686
6.65262638522528 108.227932590246
6.64300768336685 108.384640555336
6.63339107033099 108.54176880784
6.62377655946966 108.699318810552
6.61416416422683 108.857292031187
6.60455389813911 109.015689942377
6.59494577483639 109.174514021673
6.58533980804239 109.333765751547
6.57573601157536 109.493446619392
6.56613439934866 109.653558117521
6.55653498537137 109.814101743169
6.54693778374896 109.975078998493
6.53734280868392 110.136491390567
6.52775007447636 110.298340431384
6.51815959552466 110.460627637856
6.50857138632616 110.62335453181
6.49898546147771 110.786522639986
6.4894018356764 110.950133494033
6.47982052372016 111.114188630511
6.47024154050846 111.278689590883
6.46066490104287 111.443637921513
6.45109062042784 111.609035173664
6.44151871387126 111.77488290349
6.43194919668515 111.941182672034
6.42238208428636 112.10793604522
6.41281739219718 112.275144593853
6.40325513604604 112.442809893606
6.39369533156818 112.610933525018
6.38413799460632 112.779517073488
6.37458314111132 112.948562129264
6.36503078714289 113.118070287437
6.35548094887024 113.288043147935
6.34593364257275 113.458482315512
6.33638888464073 113.629389399737
6.32684669157599 113.800766014991
6.31730707999264 113.972613780452
6.30777006661771 114.144934320083
6.29823566829185 114.317729262628
6.28870390197006 114.491000241594
6.27917478472235 114.66474889524
6.26964833373445 114.838976866569
6.26012456630851 115.013685803312
6.2506034998638 115.188877357911
6.2410851519374 115.364553187513
6.23156954018494 115.540714953949
6.22205668238127 115.717364323721
6.21254659642116 115.894502967987
6.20303930032005 116.072132562544
6.19353481221473 116.250254787813
6.18403315036406 116.428871328818
6.17453433314966 116.607983875172
6.16503837907668 116.787594121055
6.15554530677443 116.9677037652
6.14605513499718 117.148314510868
6.13656788262481 117.329428065829
6.12708356866357 117.511046142344
6.11760221224678 117.69317045714
6.10812383263554 117.87580273139
6.09864844921947 118.05894469069
6.08917608151742 118.242598065033
6.07970674917816 118.426764588788
6.07024047198116 118.611446000673
6.06077726983725 118.796644043732
6.05131716278939 118.982360465306
6.04186017101336 119.168597017008
6.03240631481847 119.355355454695
6.02295561464831 119.542637538437
6.01350809108148 119.730445032495
6.00406376483224 119.918779705283
5.9946226567513 120.107643329342
5.98518478782653 120.29703768131
5.97575017918362 120.486964541885
5.96631885208687 120.677425695797
5.95689082793986 120.868422931772
5.94746612828618 121.059958042499
5.93804477481014 121.252032824594
5.92862678933748 121.444649078564
5.9192121938361 121.637808608772
5.90980101041673 121.831513223395
5.90039326133367 122.025764734391
5.8909889689855 122.220564957457
5.88158815591577 122.41591571199
5.87219084481367 122.611818821044
5.86279705851481 122.808276111291
5.85340682000183 123.005289412976
5.84402015240516 123.202860559875
5.83463707900368 123.400991389249
5.82525762322541 123.599683741802
5.8158818086482 123.79893946163
5.80650965900044 123.998760396177
5.7971411981617 124.199148396187
5.78777645016341 124.400105315652
5.77841543918957 124.601633011766
5.76905818957738 124.803733344872
5.75970472904818 125.006408118248
5.75035507898845 125.209659248843
5.7410092642563 125.413488614753
5.73166730980865 125.617898088373
5.72232924075894 125.822889544976
5.71299508237774 126.028464862661
5.70366486009343 126.234625922289
5.69433859949279 126.441374607427
5.68501632632164 126.648712804288
5.67569806648549 126.85664240167
5.66638384605011 127.065165290892
5.65707369124218 127.274283365735
5.64776762844987 127.483998522371
5.63846568422347 127.694312659306
5.62916788527592 127.905227677307
5.61987425848347 128.116745479336
5.6105848308862 128.328867970485
5.60129962968863 128.5415970579
5.59201868226025 128.754934650716
5.58274201613609 128.968882659981
5.57346965901727 129.183442998585
5.56420163877156 129.398617581184
5.55493798343385 129.614408324127
5.54567872120675 129.830817145377
5.53642388046103 130.047845964432
5.52717348973617 130.265496702252
5.51792757774086 130.48377128117
5.50868617335346 130.702671624819
5.49944930562247 130.922199658045
5.49021700376703 131.142357306821
5.48098929717736 131.363146498168
5.47176621541518 131.584569160064
5.46254778821418 131.806627221358
5.45333404548043 132.029322611681
5.44412501729277 132.252657261357
5.43492073390326 132.476633101309
5.4257212257375 132.70125206297
5.41652652339506 132.926516078187
5.40733665764983 133.152427079125
5.39815165945035 133.378986998174
5.38897155992016 133.606197767848
5.37979639035814 133.834061320687
5.37062618223879 134.062579589157
5.36146096721254 134.291754505551
5.35230077710604 134.52158800188
5.34314564392239 134.752082009775
5.33399559984146 134.983238460377
5.32485067722006 135.215059284233
5.31571090859218 135.447546411188
5.30657632666923 135.680701770273
5.29744696434018 135.914527289596
5.28832285467174 136.149024896229
5.27920403090857 136.384196516096
5.27009052647334 136.620044073856
5.26098237496691 136.856569492789
5.25187961016841 137.093774694678
5.2427822660353 137.331661599687
5.23369037670351 137.570232126246
5.22460397648741 137.809488190925
5.21552309987988 138.049431708314
5.2064477815523 138.290064590897
5.19737805635456 138.531388748928
5.18831395931502 138.773406090301
5.17925552564045 139.016118520425
5.17020279071596 139.259527942094
5.16115579010494 139.503636255351
5.15211455954887 139.748445357365
5.14307913496727 139.993957142287
5.13404955245748 140.240173501123
5.1250258482945 140.487096321592
5.11600805893081 140.734727487992
5.10699622099607 140.98306888106
5.09799037129695 141.232122377828
5.0889905468168 141.481889851488
5.07999678471539 141.732373171244
5.07100912232853 141.983574202167
5.06202759716779 142.235494805054
5.05305224692006 142.488136836277
5.04408310944718 142.741502147634
5.03512022278552 142.995592586205
5.0261636251455 143.250409994195
5.01721335491113 143.505956208783
5.0082694506395 143.762233061974
4.99933195106022 144.019242380436
4.99040089507489 144.27698598535
4.98147632175648 144.535465692252
4.97255827034873 144.794683310872
4.96364678026546 145.054640644976
4.95474189108996 145.315339492207
4.94584364257422 145.576781643921
4.93695207463819 145.838968885021
4.92806722736906 146.1019029938
4.91918914102042 146.365585741768
4.91031785601141 146.630018893491
4.9014534129259 146.895204206419
4.89259585251159 147.161143430719
4.88374521567905 147.427838309106
4.87490154350076 147.69529057667
4.86606487721017 147.963501960704
4.85723525820059 148.232474180534
4.84841272802422 148.502208947341
4.83959732839099 148.772707963986
4.83078910116744 149.043972924837
4.8219880883756 149.31600551559
4.81319433219173 149.588807413089
4.80440787494515 149.86238028515
4.79562875911691 150.136725790381
4.78685702733853 150.411845577998
4.77809272239067 150.687741287648
4.76933588720169 150.964414549223
4.7605865648463 151.241866982676
4.75184479854409 151.520100197843
4.74311063165803 151.799115794251
4.73438410769297 152.078915360936
4.72566527029405 152.359500476258
4.71695416324513 152.64087270771
4.70825083046712 152.923033611734
4.69955531601636 153.205984733534
4.69086766408281 153.489727606882
4.68218791898841 153.774263753933
4.67351612518519 154.059594685034
4.6648523272535 154.345721898534
4.65619656990012 154.632646880594
4.64754889795634 154.920371104994
4.63890935637602 155.20889603294
4.6302779902336 155.49822311288
4.62165484472206 155.7883537803
4.61303996515088 156.079289457543
4.60443339694388 156.371031553609
4.5958351856371 156.663581463962
4.58724537687663 156.956940570342
4.57866401641631 157.251110240567
4.57009115011553 157.546091828343
4.56152682393688 157.841886673067
4.55297108394377 158.138496099636
4.54442397629811 158.435921418255
4.53588554725779 158.734163924238
4.52735584317424 159.033224897823
4.51883491048994 159.33310560397
4.51032279573579 159.633807292177
4.50181954552857 159.93533119628
4.49332520656828 160.237678534265
4.48483982563544 160.540850508075
4.47636344958838 160.844848303416
4.46789612536048 161.149673089571
4.45943789995735 161.455326019202
4.450988820454 161.761808228168
4.44254893399193 162.069120835329
4.43411828777624 162.377264942359
4.42569692907261 162.686241633558
4.41728490520433 162.996051975664
4.40888226354925 163.306697017666
4.40048905153668 163.618177790619
4.39210531664425 163.930495307455
4.38373110639478 164.243650562804
4.37536646835303 164.557644532807
4.3670114501225 164.872478174932
4.3586660993421 165.188152427798
4.35033046368285 165.504668210992
4.34200459084454 165.822026424886
4.33368852855228 166.140227950467
4.32538232455311 166.459273649154
4.31708602661251 166.779164362625
4.30879968251088 167.099900912644
4.30052334004001 167.421484100887
4.29225704699949 167.74391470877
4.2840008511931 168.067193497284
4.27575480042513 168.391321206822
4.26751894249672 168.716298557016
4.25929332520215 169.042126246571
4.25107799632504 169.368804953102
4.24287300363457 169.696335332975
4.23467839488172 170.024718021145
4.22649421779533 170.353953631001
4.21832052007826 170.68404275421
4.21015734940348 171.014985960564
4.2020047534101 171.346783797827
4.1938627796994 171.679436791589
4.18573147583083 172.012945445117
4.17761088931798 172.347310239213
4.16950106762451 172.682531632065
4.16140205816004 173.018610059117
4.15331390827608 173.355545932922
4.14523666526186 173.693339643013
4.13717037634015 174.031991555767
4.1291150886631 174.371502014277
4.12107084930801 174.711871338222
4.11303770527309 175.053099823746
4.10501570347321 175.39518774333
4.09700489073562 175.738135345678
4.08900531379563 176.081942855598
4.08101701929232 176.42661047389
4.07304005376418 176.77213837723
4.06507446364477 177.118526718068
4.05712029525832 177.46577562452
4.0491775948154 177.813885200267
4.04124640840844 178.162855524456
4.03332678200737 178.512686651603
4.02541876145516 178.863378611502
4.01752239246342 179.214931409136
4.00963772060787 179.567345024589
4.00176479132396 179.920619412964
4.00078150376845 179.964839199984
4.00028992910563 179.98695413584
4.00004415905553 179.998012864438
4.00001343860942 179.999395264608
4.0000057585204 179.999740866292
4.00000191848151 179.999913667544
4.00000095847249 179.999956867908
4.00000047846807 179.999978468097
4.00000023846588 179.999989268193
4.00000011846479 179.999994668241
4.00000005846425 179.999997368265
4.00000002846398 179.999998718278
4.00000001346384 179.999999393284
4.00000000596378 179.999999730787
4.00000000221374 179.999999899538
4.00000000033873 179.999999983914
3.99999999986997 180.000000005008
};
\addplot [thick, black]
table {%
9 120
8.99026078893801 120.129996818644
8.98052266623479 120.260261024048
8.97078563730253 120.390793364047
8.96104970759484 120.521594591555
8.95131488259583 120.652665461836
8.94158116782024 120.784006732507
8.93184856881369 120.915619163545
8.9221170911528 121.047503517291
8.9123867404454 121.179660558457
8.90265752233069 121.312091054132
8.89292944247948 121.444795773785
8.88320250659429 121.577775489273
8.87347672040961 121.711030974844
8.86375208969204 121.844563007145
8.85402862024051 121.978372365225
8.84430631788645 122.112459830542
8.83458518849396 122.246826186968
8.82486523796006 122.381472220792
8.81514647221482 122.51639872073
8.80542889722158 122.651606477924
8.79571251897715 122.787096285955
8.78599734351199 122.922868940839
8.77628337689042 123.05892524104
8.7665706252108 123.195265987471
8.75685909460574 123.331891983501
8.7471487912423 123.468804034957
8.73743972132219 123.606002950133
8.72773189108194 123.743489539793
8.71802530679316 123.881264617174
8.70831997476269 124.019328997996
8.69861590133285 124.157683500462
8.68891309288161 124.296328945264
8.67921155582279 124.435266155589
8.66951129660631 124.574495957123
8.65981232171836 124.714019178058
8.65011463768164 124.853836649091
8.64041825105552 124.993949203434
8.63072316843633 125.134357676817
8.62102939645748 125.275062907492
8.61133694178977 125.416065736237
8.60164581114152 125.557367006362
8.59195601125884 125.698967563713
8.58226754892583 125.840868256675
8.57258043096478 125.983069936179
8.56289466423644 126.125573455702
8.55321025564017 126.268379671277
8.54352721211423 126.411489441491
8.53384554063596 126.554903627494
8.52416524822201 126.698623093001
8.51448634192857 126.842648704296
8.50480882885161 126.986981330236
8.49513271612708 127.131621842256
8.48545801093114 127.276571114369
8.47578472048042 127.421830023178
8.46611285203223 127.567399447869
8.45644241288477 127.713280270224
8.4467734103774 127.859473374619
8.43710585189086 128.00597964803
8.42743974484749 128.152799980036
8.41777509671148 128.299935262821
8.40811191498911 128.44738639118
8.39845020722898 128.595154262522
8.38878998102224 128.743239776869
8.37913124400286 128.891643836865
8.36947400384783 129.040367347775
8.35981826827746 129.189411217492
8.35016404505554 129.338776356535
8.34051134198967 129.488463678055
8.33086016693146 129.638474097838
8.32121052777678 129.788808534305
8.31156243246602 129.93946790852
8.30191588898431 130.090453144187
8.29227090536182 130.241765167654
8.28262748967398 130.393404907919
8.27298565004171 130.545373296626
8.26334539463173 130.697671268075
8.25370673165676 130.850299759216
8.24406966937582 131.003259709657
8.23443421609445 131.156552061666
8.22480038016498 131.310177760168
8.2151681699868 131.464137752752
8.20553759400662 131.618432989669
8.1959086607187 131.773064423837
8.18628137866517 131.928033010841
8.17665575643621 132.083339708933
8.16703180267041 132.238985479037
8.15740952605496 132.394971284746
8.14778893532595 132.551298092328
8.13817003926864 132.707966870721
8.12855284671769 132.86497859154
8.11893736655751 133.022334229075
8.10932360772243 133.180034760292
8.09971157919705 133.338081164834
8.09010129001648 133.496474425021
8.08049274926661 133.65521552585
8.0708859660844 133.814305454999
8.06128094965815 133.973745202823
8.05167770922776 134.133535762355
8.04207625408505 134.293678129307
8.032476593574 134.45417330207
8.02287873709102 134.615022281715
8.01328269408529 134.776226071987
8.00368847405897 134.937785679313
7.99409608656755 135.099702112795
7.98450554122009 135.261976384211
7.97491684767949 135.424609508015
7.96533001566284 135.587602501337
7.95574505494165 135.750956383978
7.94616197534216 135.914672178413
7.93658078674563 136.078750909789
7.9270014990886 136.243193605919
7.91742412236325 136.408001297289
7.9078486666176 136.573175017045
7.89827514195589 136.738715801004
7.88870355853879 136.90462468764
7.87913392658378 137.07090271809
7.86956625636537 137.237550936147
7.86000055821545 137.404570388261
7.85043684252353 137.571962123534
7.84087511973712 137.739727193718
7.83131540036194 137.907866653211
7.82175769496228 138.076381559058
7.81220201416128 138.245272970941
7.80264836864121 138.414541951182
7.79309676914383 138.584189564736
7.78354722647062 138.754216879189
7.77399975148314 138.924624964751
7.7644543551033 139.095414894256
7.75491104831369 139.266587743156
7.74536984215786 139.438144589517
7.73583074774065 139.610086514013
7.72629377622848 139.782414599923
7.71675893884967 139.955129933126
7.70722624689473 140.128233602094
7.6976957117167 140.301726697889
7.68816734473144 140.475610314157
7.67864115741792 140.649885547123
7.66911716131857 140.824553495581
7.65959536803958 140.999615260895
7.65007578925119 141.175071946988
7.64055843668802 141.350924660335
7.6310433221494 141.527174509959
7.62153045749966 141.703822607426
7.61201985466843 141.880870066831
7.60251152565101 142.058318004797
7.59300548250861 142.236167540468
7.58350173736874 142.414419795496
7.57400030242549 142.593075894038
7.56450118993982 142.772136962745
7.55500441223993 142.951604130758
7.54550998172156 143.131478529693
7.53601791084828 143.311761293639
7.52652821403624 143.492453530687
7.51704090197634 143.67355640117
7.50755598737651 143.85507105321
7.49807348297504 144.036998630678
7.48859340157964 144.21934027987
7.47911575606779 144.402097149492
7.46964055938707 144.585270390657
7.46016782455545 144.768861156868
7.45069756466162 144.952870604009
7.44122979286532 145.137299890336
7.43176452239766 145.322150176465
7.42230176656141 145.507422625359
7.41284153873137 145.693118402317
7.40338385235464 145.879238674962
7.39392872095099 146.06578461323
7.38447615811311 146.252757389356
7.37502617750703 146.440158177862
7.36557879287234 146.627988155542
7.35613401802256 146.816248501454
7.34669186684547 147.004940396899
7.33725235330339 147.194065025413
7.32781549143353 147.383623572749
7.31838129534831 147.573617226868
7.30894977923564 147.764047177917
7.2995209573593 147.95491461822
7.29009484405919 148.146220742259
7.2806714537517 148.337966746663
7.27125080093 148.530153830187
7.26183290016437 148.722783193697
7.2524177661025 148.915856040157
7.24300541346983 149.109373574611
7.23359585706983 149.303337004161
7.22418911178435 149.497747537958
7.2147851925739 149.692606387177
7.205384114478 149.887914765005
7.19598589261545 150.083673886618
7.18659054218467 150.279884969165
7.17719807846402 150.476549231748
7.16780851681206 150.673667895406
7.15842187266791 150.871242183089
7.14903816155154 151.069273319645
7.13965739906406 151.267762531796
7.13027960088804 151.466711048118
7.12090478278783 151.666120099022
7.11153296060984 151.86599091673
7.10216415028283 152.066324735256
7.09279836781826 152.267122790381
7.08343562931053 152.468386319637
7.07407595093732 152.670116562277
7.06471934895988 152.872314759256
7.0553658397233 153.074982153208
7.04601543965684 153.278119988423
7.03666816527419 153.481729510818
7.02732403317378 153.685811967921
7.01798306003907 153.890368608839
7.00864526263882 154.095400684236
6.99931065782739 154.300909446308
6.98997926254502 154.506896148756
6.9806510938181 154.713362046761
6.97132616875949 154.920308396957
6.96200450456874 155.127736457404
6.95268611853241 155.33564748756
6.94337102802431 155.544042748254
6.93405925050582 155.752923501658
6.9247508035261 155.962291011261
6.91544570472241 156.172146541833
6.90614397182032 156.382491359405
6.89684562263403 156.593326731232
6.88755067506659 156.804653925767
6.87825914711018 157.016474212628
6.86897105684633 157.228788862571
6.85968642244623 157.441599147452
6.85040526217092 157.654906340204
6.84112759437158 157.868711714799
6.83185343748973 158.083016546214
6.82258281005751 158.297822110406
6.81331573069791 158.513129684271
6.804052218125 158.728940545612
6.79479229114414 158.945255973107
6.78553596865224 159.162077246274
6.77628326963797 159.379405645434
6.76703421318199 159.597242451677
6.75778881845715 159.815588946825
6.74854710472873 160.034446413398
6.73930909135462 160.253816134573
6.73007479778556 160.473699394152
6.72084424356532 160.694097476521
6.7116174483309 160.915011666611
6.70239443181276 161.136443249864
6.69317521383496 161.358393512187
6.68395981431538 161.580863739921
6.67474825326591 161.803855219793
6.66554055079258 162.02736923888
6.65633672709582 162.25140708457
6.64713680247054 162.475970044516
6.63794079730636 162.701059406595
6.62874873208776 162.926676458869
6.61956062739419 163.152822489541
6.6103765039003 163.37949878691
6.60119638237602 163.60670663933
6.59202028368675 163.834447335163
6.58284822879345 164.062722162736
6.57368023875282 164.291532410299
6.56451633471741 164.520879365973
6.55535653793574 164.750764317708
6.54620086975239 164.98118855324
6.53704935160816 165.212153360034
6.52790200504016 165.443660025248
6.51875885168189 165.675709835677
6.50961991326335 165.908304077708
6.50048521161114 166.141444037271
6.4913547686485 166.375130999789
6.48222860639546 166.609366250128
6.47310674696882 166.844151072549
6.46398921258231 167.079486750652
6.45487602554656 167.31537456733
6.44576720826922 167.551815804716
6.43666278325496 167.788811744128
6.42756277310553 168.02636366602
6.41846720051981 168.264472849925
6.40937608829378 168.503140574406
6.40028945932059 168.742368116995
6.39120733659057 168.982156754147
6.38212974319119 169.222507761176
6.3730567023071 169.463422412205
6.3639882372201 169.704901980108
6.35492437130915 169.946947736455
6.3458651280503 170.18956095145
6.33681053101669 170.43274289388
6.3277606038785 170.676494831051
6.3187153704029 170.920818028734
6.30967485445402 171.165713751102
6.30063907999282 171.411183260672
6.2916080710771 171.657227818246
6.28258185186137 171.90384868285
6.27356044659678 172.151047111671
6.264543879631 172.398824359997
6.25553217540813 172.647181681155
6.24652535846862 172.896120326448
6.23752345344907 173.145641545092
6.22852648508217 173.395746584154
6.21953447819653 173.646436688484
6.21054745771652 173.897713100657
6.20156544866213 174.1495770609
6.19258847614879 174.402029807034
6.18361656538721 174.655072574406
6.17464974168317 174.908706595817
6.16568803043733 175.162933101465
6.15673145714504 175.417753318871
6.1477800473961 175.673168472811
6.13883382687454 175.929179785252
6.12989282135841 176.185788475281
6.12095705671951 176.442995759036
6.1120265589231 176.700802849634
6.10310135402772 176.959210957108
6.09418146818482 177.218221288327
6.08526692763856 177.477835046934
6.07635775872541 177.73805343327
6.06745398787394 177.998877644301
6.05855564160443 178.260308873551
6.0496627465286 178.522348311023
6.04077532934919 178.784997143133
6.03189341685967 179.048256552628
6.02301703594387 179.312127718522
6.01414621357555 179.576611816013
6.0052809768181 179.841710016413
6.00085046151596 179.974489769068
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
6.00085046151596 179.974489769068
};
\addplot [thick, black]
table {%
9 240
8.99026078893801 239.870003181356
8.98052266623479 239.739738975952
8.97078563730253 239.609206635953
8.96104970759484 239.478405408445
8.95131488259583 239.347334538164
8.94158116782024 239.215993267493
8.93184856881369 239.084380836455
8.9221170911528 238.952496482709
8.9123867404454 238.820339441543
8.90265752233069 238.687908945868
8.89292944247948 238.555204226215
8.88320250659429 238.422224510727
8.87347672040961 238.288969025156
8.86375208969204 238.155436992855
8.85402862024051 238.021627634775
8.84430631788645 237.887540169458
8.83458518849396 237.753173813032
8.82486523796006 237.618527779208
8.81514647221482 237.48360127927
8.80542889722158 237.348393522076
8.79571251897715 237.212903714045
8.78599734351199 237.077131059161
8.77628337689042 236.94107475896
8.7665706252108 236.804734012529
8.75685909460574 236.668108016499
8.7471487912423 236.531195965043
8.73743972132219 236.393997049867
8.72773189108194 236.256510460207
8.71802530679316 236.118735382825
8.70831997476269 235.980671002004
8.69861590133285 235.842316499538
8.68891309288161 235.703671054736
8.67921155582279 235.564733844411
8.66951129660631 235.425504042877
8.65981232171836 235.285980821942
8.65011463768164 235.146163350909
8.64041825105552 235.006050796566
8.63072316843633 234.865642323183
8.62102939645748 234.724937092508
8.61133694178977 234.583934263763
8.60164581114152 234.442632993638
8.59195601125884 234.301032436287
8.58226754892583 234.159131743325
8.57258043096478 234.016930063821
8.56289466423644 233.874426544298
8.55321025564017 233.731620328723
8.54352721211423 233.588510558509
8.53384554063596 233.445096372506
8.52416524822201 233.301376906999
8.51448634192857 233.157351295704
8.50480882885161 233.013018669764
8.49513271612708 232.868378157744
8.48545801093114 232.72342888563
8.47578472048042 232.578169976822
8.46611285203223 232.432600552131
8.45644241288477 232.286719729776
8.4467734103774 232.140526625381
8.43710585189086 231.99402035197
8.42743974484749 231.847200019964
8.41777509671148 231.700064737179
8.40811191498911 231.55261360882
8.39845020722898 231.404845737478
8.38878998102224 231.256760223132
8.37913124400286 231.108356163135
8.36947400384783 230.959632652225
8.35981826827746 230.810588782508
8.35016404505554 230.661223643465
8.34051134198967 230.511536321945
8.33086016693146 230.361525902162
8.32121052777678 230.211191465695
8.31156243246602 230.06053209148
8.30191588898431 229.909546855813
8.29227090536182 229.758234832346
8.28262748967398 229.606595092081
8.27298565004171 229.454626703374
8.26334539463173 229.302328731925
8.25370673165676 229.149700240784
8.24406966937582 228.996740290343
8.23443421609445 228.843447938334
8.22480038016498 228.689822239832
8.2151681699868 228.535862247248
8.20553759400662 228.381567010331
8.1959086607187 228.226935576163
8.18628137866517 228.071966989159
8.17665575643621 227.916660291067
8.16703180267041 227.761014520963
8.15740952605496 227.605028715254
8.14778893532595 227.448701907672
8.13817003926864 227.292033129279
8.12855284671769 227.13502140846
8.11893736655751 226.977665770925
8.10932360772243 226.819965239708
8.09971157919705 226.661918835166
8.09010129001648 226.503525574979
8.08049274926661 226.34478447415
8.0708859660844 226.185694545001
8.06128094965815 226.026254797177
8.05167770922776 225.866464237645
8.04207625408505 225.706321870693
8.032476593574 225.54582669793
8.02287873709102 225.384977718285
8.01328269408529 225.223773928013
8.00368847405897 225.062214320687
7.99409608656755 224.900297887205
7.98450554122009 224.738023615789
7.97491684767949 224.575390491985
7.96533001566284 224.412397498663
7.95574505494165 224.249043616022
7.94616197534216 224.085327821587
7.93658078674563 223.921249090211
7.9270014990886 223.756806394081
7.91742412236325 223.591998702711
7.9078486666176 223.426824982955
7.89827514195589 223.261284198996
7.88870355853879 223.09537531236
7.87913392658378 222.92909728191
7.86956625636537 222.762449063853
7.86000055821545 222.595429611739
7.85043684252353 222.428037876466
7.84087511973712 222.260272806282
7.83131540036194 222.092133346789
7.82175769496228 221.923618440942
7.81220201416128 221.754727029059
7.80264836864121 221.585458048818
7.79309676914383 221.415810435264
7.78354722647062 221.245783120811
7.77399975148314 221.075375035249
7.7644543551033 220.904585105744
7.75491104831369 220.733412256844
7.74536984215786 220.561855410483
7.73583074774065 220.389913485987
7.72629377622848 220.217585400077
7.71675893884967 220.044870066874
7.70722624689473 219.871766397906
7.6976957117167 219.698273302111
7.68816734473144 219.524389685843
7.67864115741792 219.350114452877
7.66911716131857 219.175446504419
7.65959536803958 219.000384739105
7.65007578925119 218.824928053012
7.64055843668802 218.649075339665
7.6310433221494 218.472825490041
7.62153045749966 218.296177392574
7.61201985466843 218.119129933169
7.60251152565101 217.941681995203
7.59300548250861 217.763832459532
7.58350173736874 217.585580204504
7.57400030242549 217.406924105962
7.56450118993982 217.227863037255
7.55500441223993 217.048395869242
7.54550998172156 216.868521470307
7.53601791084828 216.688238706361
7.52652821403624 216.507546469313
7.51704090197634 216.32644359883
7.50755598737651 216.14492894679
7.49807348297504 215.963001369322
7.48859340157964 215.78065972013
7.47911575606779 215.597902850508
7.46964055938707 215.414729609343
7.46016782455545 215.231138843132
7.45069756466162 215.047129395991
7.44122979286532 214.862700109664
7.43176452239766 214.677849823535
7.42230176656141 214.492577374641
7.41284153873137 214.306881597683
7.40338385235464 214.120761325038
7.39392872095099 213.93421538677
7.38447615811311 213.747242610644
7.37502617750703 213.559841822138
7.36557879287234 213.372011844458
7.35613401802256 213.183751498546
7.34669186684547 212.995059603101
7.33725235330339 212.805934974587
7.32781549143353 212.616376427251
7.31838129534831 212.426382773132
7.30894977923564 212.235952822083
7.2995209573593 212.04508538178
7.29009484405919 211.853779257741
7.2806714537517 211.662033253337
7.27125080093 211.469846169813
7.26183290016437 211.277216806303
7.2524177661025 211.084143959843
7.24300541346983 210.890626425389
7.23359585706983 210.696662995839
7.22418911178435 210.502252462042
7.2147851925739 210.307393612823
7.205384114478 210.112085234995
7.19598589261545 209.916326113382
7.18659054218467 209.720115030835
7.17719807846402 209.523450768252
7.16780851681206 209.326332104594
7.15842187266791 209.128757816911
7.14903816155154 208.930726680355
7.13965739906406 208.732237468204
7.13027960088804 208.533288951882
7.12090478278783 208.333879900978
7.11153296060984 208.13400908327
7.10216415028283 207.933675264744
7.09279836781826 207.732877209619
7.08343562931053 207.531613680363
7.07407595093732 207.329883437723
7.06471934895988 207.127685240744
7.0553658397233 206.925017846792
7.04601543965684 206.721880011577
7.03666816527419 206.518270489182
7.02732403317378 206.314188032079
7.01798306003907 206.109631391161
7.00864526263882 205.904599315764
6.99931065782739 205.699090553692
6.98997926254502 205.493103851244
6.9806510938181 205.286637953239
6.97132616875949 205.079691603043
6.96200450456874 204.872263542596
6.95268611853241 204.66435251244
6.94337102802431 204.455957251746
6.93405925050582 204.247076498342
6.9247508035261 204.037708988739
6.91544570472241 203.827853458167
6.90614397182032 203.617508640595
6.89684562263403 203.406673268768
6.88755067506659 203.195346074233
6.87825914711018 202.983525787372
6.86897105684633 202.771211137429
6.85968642244623 202.558400852548
6.85040526217092 202.345093659796
6.84112759437158 202.131288285201
6.83185343748973 201.916983453786
6.82258281005751 201.702177889594
6.81331573069791 201.486870315729
6.804052218125 201.271059454388
6.79479229114414 201.054744026893
6.78553596865224 200.837922753726
6.77628326963797 200.620594354566
6.76703421318199 200.402757548323
6.75778881845715 200.184411053175
6.74854710472873 199.965553586602
6.73930909135462 199.746183865427
6.73007479778556 199.526300605848
6.72084424356532 199.305902523479
6.7116174483309 199.084988333389
6.70239443181276 198.863556750136
6.69317521383496 198.641606487813
6.68395981431538 198.419136260079
6.67474825326591 198.196144780207
6.66554055079258 197.97263076112
6.65633672709582 197.74859291543
6.64713680247054 197.524029955484
6.63794079730636 197.298940593405
6.62874873208776 197.073323541131
6.61956062739419 196.847177510459
6.6103765039003 196.62050121309
6.60119638237602 196.39329336067
6.59202028368675 196.165552664837
6.58284822879345 195.937277837264
6.57368023875282 195.708467589701
6.56451633471741 195.479120634027
6.55535653793574 195.249235682292
6.54620086975239 195.01881144676
6.53704935160816 194.787846639966
6.52790200504016 194.556339974752
6.51875885168189 194.324290164323
6.50961991326335 194.091695922292
6.50048521161114 193.858555962729
6.4913547686485 193.624869000211
6.48222860639546 193.390633749872
6.47310674696882 193.155848927451
6.46398921258231 192.920513249348
6.45487602554656 192.68462543267
6.44576720826922 192.448184195284
6.43666278325496 192.211188255872
6.42756277310553 191.97363633398
6.41846720051981 191.735527150075
6.40937608829378 191.496859425594
6.40028945932059 191.257631883005
6.39120733659057 191.017843245853
6.38212974319119 190.777492238824
6.3730567023071 190.536577587795
6.3639882372201 190.295098019892
6.35492437130915 190.053052263545
6.3458651280503 189.81043904855
6.33681053101669 189.56725710612
6.3277606038785 189.323505168949
6.3187153704029 189.079181971266
6.30967485445402 188.834286248898
6.30063907999282 188.588816739328
6.2916080710771 188.342772181754
6.28258185186137 188.09615131715
6.27356044659678 187.848952888329
6.264543879631 187.601175640003
6.25553217540813 187.352818318845
6.24652535846862 187.103879673552
6.23752345344907 186.854358454908
6.22852648508217 186.604253415846
6.21953447819653 186.353563311516
6.21054745771652 186.102286899343
6.20156544866213 185.8504229391
6.19258847614879 185.597970192966
6.18361656538721 185.344927425594
6.17464974168317 185.091293404183
6.16568803043733 184.837066898535
6.15673145714504 184.582246681129
6.1477800473961 184.326831527189
6.13883382687454 184.070820214748
6.12989282135841 183.814211524719
6.12095705671951 183.557004240964
6.1120265589231 183.299197150366
6.10310135402772 183.040789042892
6.09418146818482 182.781778711673
6.08526692763856 182.522164953066
6.07635775872541 182.26194656673
6.06745398787394 182.001122355699
6.05855564160443 181.739691126449
6.0496627465286 181.477651688977
6.04077532934919 181.215002856867
6.03189341685967 180.951743447372
6.02301703594387 180.687872281478
6.01414621357555 180.423388183987
6.0052809768181 180.158289983587
6.00085046151596 180.025510230932
};
\addplot [thick, black]
table {%
9 160
8.99045007640324 160.169956761063
8.98090194110374 160.340243045013
8.9713556022785 160.510859655845
8.96181106814386 160.681807399255
8.95226834695566 160.853087082638
8.9427274470094 161.024699515086
8.93318837664044 161.196645507385
8.92365114422416 161.368925872012
8.91411575817611 161.541541423132
8.90458222695223 161.714492976597
8.89505055904897 161.887781349942
8.88552076300352 162.06140736238
8.87599284739394 162.235371834802
8.86646682083935 162.409675589772
8.85694269200011 162.584319451526
8.84742046957799 162.759304245962
8.83790016231636 162.934630800648
8.82838177900033 163.110299944806
8.81886532845695 163.286312509317
8.80935081955542 163.462669326713
8.79983826120719 163.639371231177
8.79032766236619 163.816419058534
8.78081903202902 163.993813646249
8.77131237923507 164.171555833425
8.76180771306674 164.349646460797
8.75230504264963 164.528086370726
8.74280437715267 164.706876407199
8.73330572578833 164.886017415818
8.7238090978128 165.065510243803
8.71431450252616 165.24535573998
8.70482194927257 165.42555475478
8.69533144744041 165.606108140235
8.68584300646252 165.787016749969
8.67635663581632 165.968281439196
8.66687234502404 166.149903064715
8.65739014365287 166.3318824849
8.64791004131513 166.514220559701
8.63843204766849 166.696918150633
8.6289561724161 166.879976120773
8.61948242530682 167.063395334754
8.61001081613535 167.247176658757
8.60054135474245 167.431320960507
8.5910740510151 167.615829109266
8.58160891488669 167.800701975827
8.57214595633718 167.985940432505
8.56268518539331 168.171545353136
8.55322661212877 168.357517613064
8.54377024666434 168.543858089139
8.53431609916815 168.730567659705
8.52486417985578 168.917647204599
8.5154144989905 169.105097605139
8.5059670668834 169.292919744118
8.49652189389361 169.481114505798
8.48707899042846 169.6696827759
8.47763836694367 169.858625441597
8.46820003394352 170.047943391509
8.45876400198101 170.237637515689
8.4493302816581 170.42770870562
8.43989888362583 170.618157854205
8.43046981858451 170.808985855758
8.42104309728393 171.000193605997
8.4116187305235 171.191782002033
8.40219672915246 171.383751942363
8.39277710407002 171.57610432686
8.38335986622559 171.768840056764
8.3739450266189 171.961960034674
8.36453259630023 172.155465164537
8.35512258637054 172.349356351638
8.34571500798169 172.543634502593
8.33630987233659 172.738300525336
8.32690719068936 172.93335532911
8.31750697434556 173.128799824457
8.30810923466231 173.324634923211
8.29871398304849 173.520861538479
8.28932123096492 173.717480584641
8.27993098992452 173.914492977329
8.2705432714925 174.111899633425
8.26115808728649 174.309701471043
8.25177544897679 174.507899409522
8.24239536828645 174.706494369411
8.23301785699153 174.905487272464
8.2236429269212 175.104879041619
8.21427058995795 175.304670600993
8.20490085803775 175.504862875867
8.19553374315022 175.705456792676
8.1861692573388 175.906453278993
8.1768074127009 176.107853263521
8.16744822138811 176.309657676074
8.1580916956063 176.511867447572
8.14873784761586 176.714483510021
8.13938668973182 176.917506796503
8.13003823432402 177.120938241163
8.12069249381728 177.324778779193
8.11134948069156 177.529029346819
8.10200920748213 177.733690881291
8.09267168677971 177.938764320861
8.08333693123066 178.144250604776
8.07400495353712 178.350150673261
8.06467576645717 178.556465467501
8.05534938280499 178.763195929631
8.04602581545101 178.970343002719
8.03670507732209 179.17790763075
8.02738718140164 179.385890758612
8.0180721407298 179.594293332079
8.00875996840358 179.803116297796
8.00410496197443 179.907685723179
8.00177772959652 179.960009970465
8.00061418118205 179.986181984247
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
8.00061418118205 179.986181984247
};
\addplot [thick, black]
table {%
9 200
8.99045007640324 199.830043238937
8.98090194110374 199.659756954987
8.9713556022785 199.489140344155
8.96181106814386 199.318192600745
8.95226834695566 199.146912917362
8.9427274470094 198.975300484914
8.93318837664044 198.803354492615
8.92365114422416 198.631074127988
8.91411575817611 198.458458576868
8.90458222695223 198.285507023403
8.89505055904897 198.112218650058
8.88552076300352 197.93859263762
8.87599284739394 197.764628165198
8.86646682083935 197.590324410228
8.85694269200011 197.415680548474
8.84742046957799 197.240695754038
8.83790016231636 197.065369199352
8.82838177900033 196.889700055194
8.81886532845695 196.713687490683
8.80935081955542 196.537330673287
8.79983826120719 196.360628768823
8.79032766236619 196.183580941466
8.78081903202902 196.006186353751
8.77131237923507 195.828444166575
8.76180771306674 195.650353539203
8.75230504264963 195.471913629274
8.74280437715267 195.293123592801
8.73330572578833 195.113982584182
8.7238090978128 194.934489756197
8.71431450252616 194.75464426002
8.70482194927257 194.57444524522
8.69533144744041 194.393891859765
8.68584300646252 194.212983250031
8.67635663581632 194.031718560804
8.66687234502404 193.850096935285
8.65739014365287 193.6681175151
8.64791004131513 193.485779440299
8.63843204766849 193.303081849367
8.6289561724161 193.120023879227
8.61948242530682 192.936604665246
8.61001081613535 192.752823341243
8.60054135474245 192.568679039493
8.5910740510151 192.384170890734
8.58160891488669 192.199298024173
8.57214595633718 192.014059567495
8.56268518539331 191.828454646864
8.55322661212877 191.642482386936
8.54377024666434 191.456141910861
8.53431609916815 191.269432340295
8.52486417985578 191.082352795401
8.5154144989905 190.894902394861
8.5059670668834 190.707080255882
8.49652189389361 190.518885494202
8.48707899042846 190.3303172241
8.47763836694367 190.141374558403
8.46820003394352 189.952056608491
8.45876400198101 189.762362484311
8.4493302816581 189.57229129438
8.43989888362583 189.381842145795
8.43046981858451 189.191014144242
8.42104309728393 188.999806394003
8.4116187305235 188.808217997967
8.40219672915246 188.616248057637
8.39277710407002 188.42389567314
8.38335986622559 188.231159943236
8.3739450266189 188.038039965326
8.36453259630023 187.844534835463
8.35512258637054 187.650643648362
8.34571500798169 187.456365497407
8.33630987233659 187.261699474664
8.32690719068936 187.06664467089
8.31750697434556 186.871200175543
8.30810923466231 186.675365076789
8.29871398304849 186.479138461521
8.28932123096492 186.282519415359
8.27993098992452 186.085507022671
8.2705432714925 185.888100366575
8.26115808728649 185.690298528957
8.25177544897679 185.492100590478
8.24239536828645 185.293505630589
8.23301785699153 185.094512727536
8.2236429269212 184.895120958381
8.21427058995795 184.695329399007
8.20490085803775 184.495137124133
8.19553374315022 184.294543207324
8.1861692573388 184.093546721007
8.1768074127009 183.892146736479
8.16744822138811 183.690342323926
8.1580916956063 183.488132552428
8.14873784761586 183.285516489979
8.13938668973182 183.082493203497
8.13003823432402 182.879061758837
8.12069249381728 182.675221220807
8.11134948069156 182.470970653181
8.10200920748213 182.266309118709
8.09267168677971 182.061235679139
8.08333693123066 181.855749395224
8.07400495353712 181.649849326739
8.06467576645717 181.443534532499
8.05534938280499 181.236804070369
8.04602581545101 181.029656997281
8.03670507732209 180.82209236925
8.02738718140164 180.614109241388
8.0180721407298 180.405706667921
8.00875996840358 180.196883702204
8.00410496197443 180.092314276821
8.00177772959652 180.039990029535
8.00061418118205 180.013818015753
};
\end{axis}

\end{tikzpicture}


==> tikz/verhulst.tikz <==
% This file was created by matplotlib2tikz v0.5.1.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
title={Bifurcation diagram for the Bakri problem},
xlabel={$\lambda$},
ylabel={$\displaystyle \int\! y \dx$},
xmin=0, xmax=40,
ymin=-1, ymax=6,
axis on top=false,
width=11cm,
xmajorgrids,
ymajorgrids
]
\addplot [thick, black]
table {%
40 0.301066821260843
39.8000000940335 0.301037107538437
39.6000001894927 0.301007087097137
39.4000002864074 0.300976755163815
39.2000003848072 0.300946106865807
39.0000004847225 0.300915137228299
38.8000005861841 0.300883841171641
38.6000006892248 0.300852213508567
38.4000007938772 0.300820248941321
38.2000009001754 0.300787942058728
38.0000010081539 0.300755287333104
37.8000011178482 0.300722279117138
37.600001229295 0.300688911640618
37.4000013425316 0.300655179007079
37.2000014575968 0.300621075190328
37.0000015745302 0.300586594030861
36.8000016933724 0.300551729232151
36.6000018141654 0.300516474356816
36.4000019369514 0.300480822822673
36.2000020617752 0.300444767898623
36.0000021886823 0.300408302700435
35.8000023177186 0.300371420186352
35.6000024489328 0.300334113152578
35.4000025823736 0.300296374228574
35.200002718092 0.300258195872203
35.00000285614 0.300219570364735
34.8000029965709 0.30018048980562
34.6000031394407 0.30014094610712
34.4000032848054 0.300100930988723
34.2000034327237 0.300060435971371
34.0000035832559 0.300019452371483
33.8000037364644 0.29997797129473
33.6000038924124 0.299935983629625
33.4000040511656 0.299893480040849
33.2000042127921 0.299850450962331
33.0000043773617 0.299806886590082
32.8000045449457 0.299762776874749
32.6000047156186 0.299718111513897
32.4000048894569 0.299672879943987
32.2000050665394 0.299627071332061
32.0000052469474 0.299580674567086
31.8000054307646 0.299533678250994
31.6000056180773 0.299486070689337
31.4000058089748 0.29943783988161
31.2000060035494 0.299388973511154
31.000006201896 0.299339458934694
30.8000064041129 0.29928928317144
30.6000066103013 0.299238432891745
30.4000068205661 0.299186894405312
30.2000070350152 0.299134653648915
30.0000072537608 0.299081696173623
29.8000074769184 0.299028007131481
29.6000077046072 0.29897357126164
29.4000079369512 0.29891837287592
29.2000081740778 0.298862395843738
29.0000084161195 0.298805623576409
28.800008663213 0.298748039010782
28.6000089155002 0.298689624592142
28.4000091731273 0.298630362256392
28.2000094362463 0.298570233411452
28.0000097050146 0.298509218917823
27.800009979595 0.298447299068295
27.6000102601566 0.298384453566754
27.4000105468744 0.298320661506017
27.2000108399297 0.298255901344671
27.000011139511 0.298190150882845
26.8000114458136 0.298123387236852
26.60001175904 0.298055586812693
26.4000120794005 0.297986725278238
26.2000124071137 0.297916777534207
26.0000127424063 0.29784571768364
25.800013085514 0.297773519000012
25.600013436682 0.297700153893726
25.4000137961646 0.297625593877017
25.2000141642267 0.29754980952711
25.0000145411433 0.297472770447547
24.8000149272012 0.297394445227601
24.6000153226985 0.297314801399602
24.4000157279455 0.297233805394149
24.2000161432657 0.297151422492964
24.0000165689958 0.297067616779363
23.800017005487 0.29698235108608
23.6000174531049 0.296895586940412
23.4000179122315 0.296807284506388
23.2000183832651 0.29671740252389
23.000018866621 0.296625898244438
22.8000193627333 0.296532727363498
22.600019872055 0.296437843949063
22.4000203950597 0.29634120036625
22.2000209322423 0.296242747197674
22.0000214841202 0.296142433159324
21.8000220512347 0.296040205011618
21.6000226341524 0.295936007465306
21.4000232334665 0.29582978308196
21.2000238497982 0.295721472168505
21.0000244837983 0.295611012665586
20.8000251361494 0.295498340029171
20.6000258075672 0.295383387104985
20.4000264988026 0.295266083995283
20.200027210644 0.295146357917359
20.0000279439194 0.29502413305321
19.8000286994989 0.294899330389709
19.6000294782971 0.294771867548587
19.4000302812762 0.294641658605421
19.2000311094486 0.294508613896842
19.0000319638806 0.294372639815021
18.8000328456952 0.29423363858843
18.6000337560765 0.294091508047885
18.4000346962732 0.293946141376568
18.2000356676031 0.293797426842873
18.0000366714575 0.293645247514557
17.800037709307 0.293489480952787
17.6000387827057 0.293329998884256
17.4000398932981 0.293166666849692
17.2000410428248 0.292999343826566
17.0000422331298 0.292827881823944
16.8000434661672 0.292652125446903
16.6000447440105 0.292471911427916
16.4000460688601 0.292287068122174
16.2000474430536 0.292097414963638
16.0000488690763 0.291902761878153
15.8000503495715 0.29170290864962
15.6000518873542 0.291497644234856
15.4000534854235 0.291286746022129
15.2000551469778 0.291069979027987
15.0000568754311 0.290847095026245
14.8000586744303 0.290617831602394
14.6000605478747 0.290381911125841
14.4000624999375 0.290139039631571
14.2000645350889 0.289888905601741
14.0000666581225 0.289631178636651
13.8000688741831 0.289365508003154
13.6000711887986 0.289091521047174
13.400073607915 0.288808821455205
13.2000761379344 0.288516987347822
13.0000787857583 0.288215569185918
12.8000815588352 0.287904087467905
12.6000844652133 0.287582030193128
12.4000875135999 0.2872488500633
12.2000907134272 0.28690396138995
12.0000940749266 0.286546736671125
11.8000976092112 0.286176502795511
11.6001013283694 0.285792536825735
11.4001052455694 0.285394061305514
11.2001093751779 0.284980239026825
11.0001137328938 0.284550167183326
10.8001183359002 0.284102870824574
10.6001232030365 0.283637295511786
10.4001283549951 0.283152299059514
10.2001338145453 0.282646642228366
10.0001396067903 0.282118978210667
9.80014575946185 0.281567840723685
9.60015230325958 0.280991630492061
9.40015927224314 0.280388599861905
9.20016670698809 0.27975683531698
9.00017464732651 0.279094237103905
8.80018314047666 0.278398496569241
8.60019223934405 0.27766706937637
8.40020200336894 0.276897144940416
8.20021249952718 0.276085610984558
8.00022380351569 0.275229012399957
7.80023600116239 0.274323503358654
7.60024919011094 0.273364791419535
7.40026348184233 0.272348072116925
7.20027900411272 0.271267952223311
7.00029590390684 0.270118359526107
6.80031435103382 0.268892436547968
6.60033454252684 0.267582415169332
6.40035670805273 0.26617946858331
6.20038111659586 0.264673536440075
6.00040808475514 0.263053118448782
5.80043798708855 0.261305031153492
5.60047126906121 0.259414122178019
5.40050846330496 0.257362936092273
5.20055021008442 0.255131326423292
5.00059728308551 0.252696009567008
4.80065062189179 0.250030058958936
4.60071137276654 0.247102342541028
4.40078093956626 0.243876914262036
4.20086104667338 0.240312382259009
4.00095381558082 0.236361293861592
3.80106185590257 0.231969602007201
3.60118836968958 0.227076310002905
3.40133726440057 0.221613431604081
3.20151326399324 0.215506448549619
3.001721998706 0.20867549153506
2.80197004201711 0.201037501048298
2.6022648490424 0.192509622817122
2.40261453754185 0.183014034465922
2.20302744716705 0.17248426024664
2.00351142409396 0.16087279370079
1.80407281701593 0.148159522102108
1.60471524218664 0.134360077763845
1.40543827291897 0.119532918113199
1.20623630731674 0.103783773966985
1.00709792530023 0.08726620875915
0.808006018625655 0.0701774490739152
0.608938844149749 0.0527493372168487
0.409871932431338 0.0352350874249484
0.210780547121092 0.0178933097769644
0.0116422229791321 0.000971307998408653
-0.187561119523422 -0.0153101823779359
};
\addplot [red, mark=*, mark size=3, mark options={draw=black}, only marks]
table {%
0.0116422229791321 0.000971307998408653
10.0001396067903 0.282118978210667
20.0000279439194 0.29502413305321
30.0000072537608 0.299081696173623
40 0.301066821260843
};
\addplot [thick, black]
table {%
40 0.485390901278196
39.8000746424021 0.486173324726881
39.6001503149592 0.486963030749655
39.4002270370723 0.487760123499744
39.2003048286054 0.488564709144935
39.0003837099007 0.489376895916758
38.8004637017916 0.490196794161148
38.6005448256176 0.491024516390601
38.4006271032382 0.49186017733787
38.2007105570495 0.492703894011288
38.0007952099994 0.493555785751753
37.8008810856049 0.49441597429146
37.6009682079687 0.495284583814358
37.4010566017965 0.496161741018533
37.2011462924167 0.497047575180469
37.0012373057983 0.497942218221277
36.8013296685697 0.498845804775057
36.601423408042 0.499758472259299
36.4015185522276 0.500680360947545
36.2016151298627 0.501611614044379
36.0017131704304 0.502552377762725
35.8018127041847 0.503502801403636
35.6019137621733 0.5044630374387
35.4020163762652 0.505433241594996
35.2021205791757 0.506413572942916
35.0022264044935 0.507404193986774
34.8023338867093 0.508405270758401
34.6024430612459 0.509416972913868
34.4025539644879 0.510439473833347
34.2026666338137 0.511472950724358
34.0027811076296 0.51251758472845
33.8028974254012 0.513573561031485
33.6030156276928 0.514641068977646
33.4031357562018 0.515720302187373
33.2032578537975 0.516811458679267
33.0033819645623 0.517914740996315
32.8035081338315 0.519030356336361
32.6036364082394 0.52015851668722
32.403766835762 0.521299438966521
32.2038994657641 0.522453345166445
32.0040343490501 0.523620462503631
31.8041715379127 0.524801023574475
31.6043110861874 0.525995266515921
31.4044530493075 0.527203435172147
31.2045974843614 0.528425779267264
31.004744450152 0.529662554584368
30.8048940072614 0.530914023151169
30.6050462181141 0.532180453432476
30.4052011470465 0.533462120529904
30.2053588603769 0.534759306389036
30.0055194264809 0.536072300014408
29.8056829158682 0.537401397692679
29.6058494012638 0.5387469032243
29.4060189576926 0.540109128164134
29.2061916625673 0.541488392071363
29.0063675957817 0.542885022769121
28.8065468398067 0.544299356614364
28.6067294797916 0.545731738778337
28.4069156036694 0.547182523538204
28.2071053022679 0.548652074580361
28.0072986694252 0.550140765315922
27.8074958021112 0.551648979209069
27.6076968005544 0.55317711011868
27.4079017683754 0.554725562654105
27.2081108127257 0.55629475254564
27.0083240444351 0.55788510703036
26.8085415781638 0.559497065254225
26.608763532564 0.561131078691085
26.4089900304494 0.562787611579594
26.2092211989717 0.564467141378736
26.0094571698068 0.566170159243105
25.8096980793514 0.56789717051871
25.6099440689278 0.569648695260591
25.4101952850008 0.571425268773159
25.2104518794042 0.57322744217457
25.0107140095811 0.575055782986286
24.8109818388353 0.576910875749261
24.6112555365966 0.578793322668013
24.4115352786994 0.580703744284195
24.211821247678 0.58264278018116
24.0121136330763 0.584611089721232
23.8124126317757 0.586609352817461
23.6127184483389 0.588638270741735
23.4130312953756 0.590698566971284
23.2133513939263 0.592790988075635
23.0136789738693 0.594916304646399
22.8140142743499 0.597075312272268
22.6143575442338 0.599268832561711
22.4147090425883 0.601497714216215
22.2150690391901 0.603762834156955
22.0154378150631 0.606065098708006
21.8158156630484 0.608405444839384
21.6162028884083 0.610784841473551
21.4165998094664 0.613204290859029
21.2170067582866 0.615664830015303
21.0174240813938 0.618167532253266
20.8178521405393 0.620713508775818
20.6182913135133 0.623303910363575
20.4187419950094 0.625939929151026
20.2192045975429 0.628622800498689
20.0196795524286 0.631353804967435
19.8201673108215 0.634134270401531
19.6206683448254 0.636965574127172
19.4211831486745 0.639849145274322
19.221712239993 0.642786467229558
19.0222561611397 0.645779080228881
18.8228154806431 0.648828584099563
18.6233907947347 0.651936641161168
18.4239827289881 0.655104979296469
18.2245919400719 0.658335395203812
18.025219117626 0.661629757843569
17.8258649862707 0.664990012091934
17.6265303077605 0.668418182616831
17.427215883293 0.671916377991444
17.227922555987 0.675486795062438
17.0286512135437 0.679131723591184
16.8294027911057 0.682853551187728
16.6301782743322 0.686654768559074
16.4309787027085 0.690537975094932
16.2318051731088 0.694505884816098
16.0326588436374 0.698561332712878
15.8335409377703 0.702707281502969
15.6344527488271 0.706946828841143
15.4353956447998 0.711283215015534
15.236371073575 0.715719831168555
15.0373805685828 0.720260228083706
14.8384257549144 0.724908125583189
14.6395083559522 0.729667422585341
14.4406302005611 0.734542207875105
14.241793230896 0.739536771645789
14.042999510885 0.744655617875414
13.8442512354555 0.749903477606903
13.645550740577 0.755285323207773
13.4469005142037 0.760806383691799
13.2483032082074 0.766472161192906
13.0497616514035 0.772288448690117
12.8512788637839 0.778261349091316
12.652858072083 0.784397295794087
12.4545027268186 0.790703074852663
12.2562165209669 0.797185848892679
12.0580034104465 0.803853182928202
11.8598676366119 0.810713072250344
11.6618137509765 0.817773972572615
11.4638466424147 0.825044832634918
11.2659715671221 0.832535129486884
11.0681941816469 0.840254906690531
10.870520579344 0.848214815703245
10.6729573306473 0.856426160723538
10.475511527603 0.86490094730425
10.278190833164 0.873651935059489
10.0810035358023 0.882692694812055
9.88395861007071 0.892037670545753
9.68706578381362 0.901702246538573
9.49033561281585 0.911702820056727
9.29377956376433 0.92205687997819
9.09741010649656 0.932783091683518
8.90124081660905 0.943901388488929
8.70528648960079 0.955433069789597
8.5095632678232 0.967400905908934
8.31408878158792 0.979829249386985
8.11888230583522 0.992744152050095
7.92396493376236 1.0061734866367
7.72935976872004 1.02014707094492
7.53509213545435 1.03469679133211
7.34118981132658 1.04985672082745
7.14768327737559 1.06566322498244
6.95460598784757 1.08215504572693
6.76199465489239 1.09937334974673
6.56988954223041 1.11736172308869
6.37833475735138 1.13616608771254
6.1873785257415 1.15583450854965
5.99707342217803 1.1764168515526
5.80747652267308 1.19796424492755
5.61864942564938 1.2205282886712
5.430658072166 1.24415995425195
5.24357227491575 1.26890812064181
5.05746483112819 1.29481771348402
4.87241010154225 1.32192745130452
4.68848189203941 1.35026728304369
4.50575051545049 1.37985571452644
4.32427895464176 1.41069739218935
4.14411816659148 1.44278152805816
3.96530176366227 1.47608199213146
3.78784059112726 1.51056011674046
3.61171806869895 1.54617136997167
3.43688751826978 1.58287695442395
3.26327295815595 1.62066096696174
3.09077488105507 1.65955295482162
2.91928224647244 1.69965456240709
2.74869128573214 1.74116765109715
2.57893082922608 1.7844200723454
2.40999289714244 1.82988449246724
2.24196641119635 1.87818553335838
2.07507112478651 1.93009108480296
1.90968811336349 1.98648493594387
1.74638227460137 2.04831988119784
1.5859113861191 2.11655332169404
1.4292160116108 2.19207118753018
1.27738601407456 2.27561024685832
1.13160340394219 2.36769198983291
0.993067097924057 2.46858101420811
0.862910443232781 2.5782757676929
0.742124071248459 2.69653079327911
0.631493642373009 2.82290107845066
0.531556301783448 2.95679481058216
0.44257485471479 3.09752240234947
0.364527343527557 3.24433547773564
0.297111603713019 3.39645620100857
0.239766875788368 3.55310161782368
0.191714633737519 3.71350784870695
0.152017253401705 3.8769556600864
0.119647701143787 4.04279480457641
0.0935595539647155 4.21046248866539
0.0727468422992126 4.3794924308235
0.0562870770156805 4.54951392771386
0.0433659429090967 4.72024305311711
0.0332861339282052 4.89146934643702
0.0254646994140552 5.06304114582016
0.0194233811728214 5.23485177226392
0.014775562225711 5.40682772707259
0.0112123234929368 5.57891926626051
0.00848910823135773 5.75109323452693
};
\addplot [blue, mark=square*, mark size=3, mark options={draw=black}, only marks]
table {%
0.531556301783448 2.95679481058216
};
\end{axis}

\end{tikzpicture}

